Parabolic interface reconstruction for 2D volume of fluid methods

For capillary driven flow the interface curvature is essential in the modelling of surface tension via the imposition of the Young--Laplace jump condition. We show that traditional geometric volume of fluid (VOF) methods, that are based on a piecewise linear approximation of the interface, do not lead to an interface curvature which is convergent under mesh refinement in time-dependent problems. Instead, we propose to use a piecewise parabolic approximation of the interface, resulting in a class of piecewise parabolic interface calculation (PPIC) methods. In particular, we introduce the parabolic LVIRA and MOF methods, PLVIRA and PMOF, respectively. We show that a Lagrangian remapping method is sufficiently accurate for the advection of such a parabolic interface. It is numerically demonstrated that the newly proposed PPIC methods result in an increase of reconstruction accuracy by one order, convergence of the interface curvature in time-dependent advection problems and Weber number independent convergence of a droplet translation problem, where the advection method is coupled to a two-phase Navier--Stokes solver. The PLVIRA method is applied to the simulation of a 2D rising bubble, which shows good agreement to a reference solution.

==> inkscape/parabola_polygon_intersection_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parabola_polygon_intersection_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.02428344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72407706)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{parabola_polygon_intersection_1.pdf}}%
    \put(0.19199882,0.5959692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+v_2$\end{tabular}}}}%
    \put(0.04056693,0.531368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+v_3$\end{tabular}}}}%
    \put(0.17947966,0.22235656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+v_4$\end{tabular}}}}%
    \put(0.45090628,0.17696301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+v_5$\end{tabular}}}}%
    \put(0.44333271,0.57663659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0.77425653,0.68216597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\+v_1$\end{tabular}}}}%
    \put(0.13858086,0.49075239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0.15058625,0.37993342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_3$\end{tabular}}}}%
    \put(0.31958505,0.27742589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_4$\end{tabular}}}}%
    \put(0.52552348,0.44273037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_5$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/remap_representation_error.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'remap_representation_error.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.69270189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89452014)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{remap_representation_error.pdf}}%
    \put(-0.00399788,0.37877385){\color[rgb]{0.11372549,0.11372549,0.11372549}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$\+p_0$\end{tabular}}}}%
    \put(0.66914584,0.63020006){\color[rgb]{0.11372549,0.11372549,0.11372549}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$\+p_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{remap_representation_error.pdf}}%
    \put(0.2807385,0.4681975){\color[rgb]{0.11372549,0.11372549,0.11372549}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$\+p_s(0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{remap_representation_error.pdf}}%
    \put(0.43487662,0.59273877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29886445\unitlength}\raggedright \end{minipage}}}%
    \put(0.10629154,0.50272607){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{22.460389}{\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{remap_representation_error.pdf}}%
    \put(0.39279124,0.61746198){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{22.460389}{\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$1-s$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{remap_representation_error.pdf}}%
    \put(0.63984732,0.14257375){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{27.337082}{\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$1-s$\end{tabular}}}}}%
    \put(0.36374266,0.00445214){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{27.337082}{\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}}%
    \put(0.21865104,0.54957083){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{22.460389}{\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$:$\end{tabular}}}}}%
    \put(0.46269362,0.05401283){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{27.337082}{\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$:$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{remap_representation_error.pdf}}%
    \put(0.25962026,0.69412133){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{22.460389}{\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$\mathcal{O}(h)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{remap_representation_error.pdf}}%
    \put(0.84049841,0.61085824){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{-63.321526}{\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$\mathcal{O}(\delta)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{remap_representation_error.pdf}}%
    \put(0.15384034,0.38092384){\color[rgb]{0.11372549,0.11372549,0.11372549}\rotatebox{-32.243745}{\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$\mathcal{O}(h+\dt)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{remap_representation_error.pdf}}%
    \put(0.48856086,0.37256398){\color[rgb]{0.11372549,0.11372549,0.11372549}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$\mathcal{O}(\dt(h+\dt)^2)$\end{tabular}}}}%
    \put(0.039781,0.02824188){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$\+p^\mtext{Rep}_0(-\dt)$\end{tabular}}}}%
    \put(0.9182689,0.35768093){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$\+p^\mtext{Rep}_1(-\dt)$\end{tabular}}}}%
    \put(0.4740368,0.08489191){\color[rgb]{0.85098039,0.3254902,0.09803922}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$\+p^\mtext{Rep}_s(-\dt)$\end{tabular}}}}%
    \put(0.37210779,0.26933475){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}$\+p_s(-\dt)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tikz/advection_example_elvira_tdx1_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=4.047in,
at={(0.679in,1in)},
scale only axis,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.35109225	0.734375\\
0.35109225	0.765625\\
0.3578297	0.796875\\
0.36876308	0.82236439\\
0.37862159	0.83802205\\
0.39415607	0.85584393\\
0.41197795	0.87137841\\
0.42763561	0.88123692\\
0.453125	0.8921703\\
0.484375	0.89890775\\
0.515625	0.89890775\\
0.546875	0.8921703\\
0.57236439	0.88123692\\
0.58802205	0.87137841\\
0.60584393	0.85584393\\
0.62137841	0.83802205\\
0.63123692	0.82236439\\
0.6421703	0.796875\\
0.64890775	0.765625\\
0.64890775	0.734375\\
0.6421703	0.703125\\
0.63123692	0.67763561\\
0.62137841	0.66197795\\
0.60584393	0.64415607\\
0.58802205	0.62862159\\
0.57236439	0.61876308\\
0.546875	0.6078297\\
0.515625	0.60109225\\
0.484375	0.60109225\\
0.453125	0.6078297\\
0.42763561	0.61876308\\
0.41197795	0.62862159\\
0.39415607	0.64415607\\
0.37862159	0.66197795\\
0.36876308	0.67763561\\
0.3578297	0.703125\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.349405199722801	0.75\\
0.352773925744587	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.352773925744587	0.78125\\
0.349405199722801	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.363153280333552	0.8125\\
0.35250433651548	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.375	0.832228922601443\\
0.362526072916297	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.382227794184118	0.84375\\
0.375	0.832318428283991\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.40625	0.867937860237226\\
0.382062140237226	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.417681571475575	0.875\\
0.40625	0.867772205654027\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4375	0.887473927354807\\
0.417771077826522	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.46875	0.897495663826708\\
0.4375	0.886846719324477\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0.900594800588234\\
0.46875	0.897226073946346\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.53125	0.897226074677605\\
0.5	0.90059479985232\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5625	0.8868467183902\\
0.53125	0.897495664761578\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.582228923186053	0.875\\
0.5625	0.88747392671337\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.59375	0.86777220603698\\
0.582318427955554	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.617937859917823	0.84375\\
0.59375	0.867937860082177\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.832318428362564\\
0.617772205762989	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.637473927172299	0.8125\\
0.625	0.832228922461586\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.647495664294143	0.78125\\
0.636846718857339	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.650594800378844	0.75\\
0.647226074154411	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.647226074154411	0.71875\\
0.650594800378844	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.636846718857339	0.6875\\
0.647495664294143	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.667771077538414\\
0.637473927172299	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.617772205762989	0.65625\\
0.625	0.667681571637436\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.59375	0.632062139917823\\
0.617937859917823	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.582318427955554	0.625\\
0.59375	0.63222779396302\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5625	0.61252607328663\\
0.582228923186053	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.53125	0.602504335238422\\
0.5625	0.6131532816098\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0.59940520014768\\
0.53125	0.602773925322395\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.46875	0.602773926053654\\
0.5	0.599405199411766\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4375	0.613153280675523\\
0.46875	0.602504336173292\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.417771077826522	0.625\\
0.4375	0.612526072645193\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.40625	0.632227794345973\\
0.417681571475575	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.382062140237226	0.65625\\
0.40625	0.632062139762774\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.375	0.667681571716009\\
0.382227794184118	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.362526072916297	0.6875\\
0.375	0.667771077398557\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.35250433651548	0.71875\\
0.363153280333552	0.6875\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_example_elvira_tdx2_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.04in,
height=4.04in,
at={(0.678in,1.004in)},
scale only axis,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.59219366	0.43468135\\
0.6012981	0.41992018\\
0.61810535	0.40103229\\
0.640625	0.39366897\\
0.671875	0.39679777\\
0.69250237	0.40343733\\
0.70850816	0.41200866\\
0.72978218	0.42729429\\
0.7452382	0.44379978\\
0.75739495	0.45896661\\
0.77181252	0.484375\\
0.77999664	0.50356519\\
0.78575089	0.51844713\\
0.79378461	0.546875\\
0.79990603	0.578125\\
0.8035084	0.609375\\
0.80481983	0.640625\\
0.8038795	0.671875\\
0.80055047	0.703125\\
0.79453535	0.734375\\
0.78614651	0.76315978\\
0.78049314	0.77921588\\
0.77128029	0.796875\\
0.75650925	0.82140159\\
0.74542671	0.8374959\\
0.72936743	0.85413154\\
0.70864693	0.86942286\\
0.69615664	0.87994239\\
0.671875	0.88347545\\
0.65190974	0.87803841\\
0.63392934	0.85995659\\
0.6242793	0.84496417\\
0.62703443	0.828125\\
0.62482697	0.81332988\\
0.62497747	0.81239966\\
0.63238983	0.796875\\
0.639406	0.765625\\
0.64509716	0.734375\\
0.64880139	0.703125\\
0.6501473	0.671875\\
0.64878975	0.640625\\
0.64440399	0.609375\\
0.63684997	0.578125\\
0.62856556	0.55312217\\
0.62248321	0.53786943\\
0.61308672	0.515625\\
0.60015429	0.484375\\
0.59377576	0.453125\\
0.59245404	0.453125\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.590489269768615	0.4375\\
0.59375	0.431594570878619\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.59375	0.433490371270176\\
0.608790990297086	0.40625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.611203493945679	0.40625\\
0.625	0.395809135107678\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.397103096827763\\
0.65625	0.390226272975071\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.65625	0.392924219533527\\
0.6875	0.4006518321981\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6875	0.40058768371438\\
0.697570488364762	0.40625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.698266475345552	0.40625\\
0.71875	0.417767236407681\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.71875	0.417088173363022\\
0.740814813279939	0.4375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.740479177355166	0.4375\\
0.75	0.45009587303767\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	0.449182800846983\\
0.764790227897255	0.46875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.763847274006837	0.46875\\
0.779818083060658	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.778817104467834	0.5\\
0.78125	0.50692041340532\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.78125	0.505639203084358\\
0.790253565212359	0.53125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.789971877245327	0.53125\\
0.797598905260827	0.5625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.797475356838764	0.5625\\
0.802337249994039	0.59375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.802280267307135	0.59375\\
0.804737162934804	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.804727057620444	0.625\\
0.804912607510297	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.804947116931355	0.65625\\
0.802812437871692	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.802886904905012	0.6875\\
0.798214829722993	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.798354591644048	0.71875\\
0.790717075746431	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.791047374427628	0.75\\
0.78125	0.776331291728804\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.78125	0.777508253347018\\
0.779857767011578	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.779644992928258	0.78125\\
0.762946184815525	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.763018508742205	0.8125\\
0.75	0.830303186764524\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	0.831246491404047\\
0.740856859610718	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.73998488288899	0.84375\\
0.71875	0.864513114801405\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.71875	0.863845717765049\\
0.698543874594591	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.704819516709272	0.875\\
0.6875	0.884888349702023\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6875	0.885204598770094\\
0.65625	0.881762087319177\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.65625	0.881123322751854\\
0.647503036725992	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.642738846293264	0.875\\
0.625	0.845115063991192\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.846615369507702\\
0.623299198323344	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.627321869925997	0.84375\\
0.626746228156382	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.817983018498054\\
0.623856772701248	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.624842373977549	0.8125\\
0.625	0.811797948513008\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.629292557220826	0.8125\\
0.635482934834313	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.636229169393498	0.78125\\
0.642582907474596	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.642748751231303	0.75\\
0.64744644815301	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.647539375528364	0.71875\\
0.650064444916983	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.650150208654223	0.6875\\
0.650144391354475	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.650226436497094	0.65625\\
0.647354779963503	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.647389720813721	0.625\\
0.641419833056664	0.59375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.641434241324033	0.59375\\
0.632269127903808	0.5625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.632133510415857	0.5625\\
0.625	0.543738071732572\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.544452111880448\\
0.619980398535369	0.53125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.619559712007506	0.53125\\
0.606613631704252	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.605285778171388	0.5\\
0.594982318630239	0.46875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.593796074819873	0.46875\\
0.593755438747288	0.4375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.592474355322354	0.46875\\
0.592433719249769	0.4375\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_example_elvira_tdx3_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.975in,
height=3.975in,
at={(0.667in,1.036in)},
scale only axis,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.3502631	0.765625\\
0.35068358	0.734375\\
0.35758518	0.703125\\
0.3687817	0.67763513\\
0.37876317	0.66221998\\
0.3937643	0.64391795\\
0.41182474	0.62866962\\
0.42720387	0.61822249\\
0.453125	0.60589472\\
0.484375	0.59957584\\
0.515625	0.60147719\\
0.546875	0.6095541\\
0.57041799	0.62002209\\
0.58656639	0.62950191\\
0.60441708	0.64540583\\
0.6205873	0.66285028\\
0.63092969	0.67863069\\
0.64293125	0.703125\\
0.6502362	0.734375\\
0.65007103	0.765625\\
0.64292188	0.796875\\
0.6317731	0.82263868\\
0.62078854	0.83744584\\
0.60537046	0.85490251\\
0.58784576	0.87110798\\
0.57137445	0.88089604\\
0.546875	0.89356823\\
0.515625	0.90109226\\
0.484375	0.89975473\\
0.453125	0.89092637\\
0.42975697	0.87994687\\
0.41471525	0.86959172\\
0.39527544	0.85474363\\
0.37888516	0.8379295\\
0.36871261	0.82191937\\
0.3568327	0.796875\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.351797559427708	0.78125\\
0.348722997718185	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.348849712517126	0.75\\
0.352510751715912	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.352126828776477	0.71875\\
0.363040980397775	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.362563319795692	0.6875\\
0.375	0.667770146044571\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.375	0.668170023168074\\
0.382513766523775	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.38127856610562	0.65625\\
0.40625	0.631585873228463\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.40625	0.632327548831138\\
0.417381718806141	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416906832641925	0.625\\
0.4375	0.611444371975976\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4375	0.611455592576939\\
0.46875	0.600321909815997\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.46875	0.600678224202578\\
0.5	0.598469457887788\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0.598977845743957\\
0.53125	0.603966973839344\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.53125	0.603786585102727\\
0.5625	0.615321590922948\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5625	0.615041290462742\\
0.578340598801421	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.579392523495227	0.625\\
0.59375	0.633997714016028\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.59375	0.634561628437528\\
0.615084188364839	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.616180596569508	0.65625\\
0.625	0.669441592852374\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.669761088568866\\
0.636859569809326	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.637000412819734	0.6875\\
0.648867561104528	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.648455747903783	0.71875\\
0.652025637354289	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.651903862527183	0.75\\
0.648246702468118	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.648517905347431	0.78125\\
0.637330248636103	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.638546720570479	0.8125\\
0.625	0.832778150385331\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.831154059248577\\
0.616585342526837	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.616991139591619	0.84375\\
0.59375	0.866055231444091\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.59375	0.867225194884177\\
0.581955538606744	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.580249186631974	0.875\\
0.5625	0.886792273725536\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5625	0.887519292689647\\
0.53125	0.899626393958347\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.53125	0.899550411228484\\
0.5	0.902643661725816\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0.902304229727907\\
0.46875	0.897221284713312\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.46875	0.897234752230361\\
0.4375	0.884618072689053\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4375	0.884896034226136\\
0.422010337493383	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.423179222082285	0.875\\
0.40625	0.864184260078193\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.40625	0.865737261046132\\
0.384300880566257	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.382758781040198	0.84375\\
0.375	0.83212628873835\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.375	0.831338740280524\\
0.362425215783534	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.362428080304921	0.8125\\
0.351231143766551	0.78125\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_example_plvira_tdx1_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=4.047in,
at={(0.679in,1in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.35080874	0.734375\\
0.35080874	0.765625\\
0.35750559	0.796875\\
0.36906041	0.8231851\\
0.37881173	0.83840875\\
0.39394259	0.85605741\\
0.41159126	0.87118828\\
0.42681488	0.88093959\\
0.453125	0.89249441\\
0.484375	0.89919126\\
0.515625	0.89919126\\
0.546875	0.89249441\\
0.5731851	0.88093959\\
0.58840875	0.87118827\\
0.60605741	0.85605741\\
0.62118828	0.83840874\\
0.63093959	0.82318512\\
0.64249441	0.796875\\
0.64919126	0.765625\\
0.64919126	0.734375\\
0.64249441	0.703125\\
0.63093959	0.6768149\\
0.62118827	0.66159125\\
0.60605741	0.64394259\\
0.58840874	0.62881172\\
0.57318512	0.61906041\\
0.546875	0.60750559\\
0.515625	0.60080874\\
0.484375	0.60080874\\
0.453125	0.60750559\\
0.4268149	0.61906041\\
0.41159125	0.62881173\\
0.39394259	0.64394259\\
0.37881172	0.66159126\\
0.36906041	0.67681488\\
0.35750559	0.703125\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.350005712836165	0.75\\
0.350007948194004	0.748980397151056\\
0.350017107464211	0.7479615635243\\
0.350033190646787	0.746943499119732\\
0.35005619774173	0.745926203937351\\
0.350086128749041	0.744909677977158\\
0.350122983668721	0.743893921239153\\
0.350166762500769	0.742878933723335\\
0.350217465245185	0.741864715429705\\
0.350275091901969	0.740851266358262\\
0.350339642471121	0.739838586509007\\
0.350411116952641	0.73882667588194\\
0.350489515346529	0.73781553447706\\
0.350574837652786	0.736805162294369\\
0.35066708387141	0.735795559333864\\
0.350766254002403	0.734786725595547\\
0.350872348045764	0.733778661079418\\
0.350985366001493	0.732771365785477\\
0.35110530786959	0.731764839713723\\
0.351232173650055	0.730759082864157\\
0.351365963342888	0.729754095236779\\
0.35150667694809	0.728749876831588\\
0.351654314465659	0.727746427648585\\
0.351808875895597	0.726743747687769\\
0.351970361237903	0.725741836949141\\
0.352138770492577	0.724740695432701\\
0.352314103659619	0.723740323138448\\
0.352496360739029	0.722740720066383\\
0.352685541730807	0.721741886216506\\
0.352881646634954	0.720743821588816\\
0.353084675451468	0.719746526183314\\
0.353294628180351	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.35329463884081	0.78125\\
0.353084685429084	0.780253473890994\\
0.352881655930152	0.779256178554846\\
0.352685550344014	0.778258113991557\\
0.352496368670671	0.777259280201126\\
0.352314110910121	0.776259677183554\\
0.352138777062365	0.77525930493884\\
0.351970367127403	0.774258163466984\\
0.351808881105236	0.773256252767987\\
0.351654318995862	0.772253572841849\\
0.351506680799283	0.771250123688569\\
0.351365966515497	0.770245905308148\\
0.351232176144506	0.769240917700585\\
0.351105309686308	0.76823516086588\\
0.350985367140905	0.767228634804034\\
0.350872348508296	0.766221339515047\\
0.35076625378848	0.765213274998918\\
0.350667082981459	0.764204441255647\\
0.350574836087232	0.763194838285235\\
0.350489513105799	0.762184466087682\\
0.350411114037159	0.761173324662986\\
0.350339638881314	0.76016141401115\\
0.350275087638263	0.759148734132172\\
0.350217460308006	0.758135285026052\\
0.350166756890543	0.757121066692791\\
0.350122977385874	0.756106079132388\\
0.350086121793999	0.755090322344844\\
0.350056190114918	0.754073796330158\\
0.350033182348631	0.753056501088331\\
0.350017098495139	0.752038436619362\\
0.35000793855444	0.751019602923252\\
0.350005702526535	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363652361758273	0.8125\\
0.363209305075859	0.811528295557833\\
0.362773516536553	0.810554167110735\\
0.362344996140355	0.809577614658707\\
0.361923743887265	0.808598638201748\\
0.361509759777284	0.807617237739858\\
0.36110304381041	0.806633413273037\\
0.360703595986645	0.805647164801285\\
0.360311416305988	0.804658492324602\\
0.359926504768439	0.803667395842989\\
0.359548861373999	0.802673875356445\\
0.359178486122666	0.80167793086497\\
0.358815379014442	0.800679562368564\\
0.358459540049326	0.799678769867228\\
0.358110969227317	0.79867555336096\\
0.357769666548418	0.797669912849762\\
0.357435632012626	0.796661848333633\\
0.357108865619942	0.795651359812573\\
0.356789367370367	0.794638447286582\\
0.3564771372639	0.793623110755661\\
0.35617217530054	0.792605350219809\\
0.355874481480289	0.791585165679026\\
0.355584055803147	0.790562557133312\\
0.355300898269112	0.789537524582667\\
0.355025008878185	0.788510068027091\\
0.354756387630367	0.787480187466585\\
0.354495034525657	0.786447882901148\\
0.354240949564055	0.78541315433078\\
0.353994132745561	0.784376001755481\\
0.353754584070175	0.783336425175252\\
0.353522303537898	0.782294424590091\\
0.353297291148728	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.832897891589216\\
0.374582878818564	0.832268146990637\\
0.37416914591117	0.83163651893177\\
0.37375880127782	0.831003007412618\\
0.373351844918512	0.830367612433178\\
0.372948276833247	0.829730333993452\\
0.372548097022026	0.82909117209344\\
0.372151305484847	0.828450126733141\\
0.371757902221711	0.827807197912555\\
0.371367887232617	0.827162385631683\\
0.370981260517567	0.826515689890525\\
0.37059802207656	0.825867110689079\\
0.370218171909595	0.825216648027348\\
0.369841710016673	0.824564301905329\\
0.369468636397795	0.823910072323025\\
0.369098951052959	0.823253959280433\\
0.368732653982166	0.822595962777555\\
0.368369745185416	0.821936082814391\\
0.368010224662708	0.82127431939094\\
0.367654092414044	0.820610672507202\\
0.367301348439423	0.819945142163178\\
0.366951992738844	0.819277728358867\\
0.366606025312309	0.81860843109427\\
0.366263446159816	0.817937250369386\\
0.365924255281366	0.817264186184216\\
0.365588452676959	0.816589238538759\\
0.365256038346595	0.815912407433016\\
0.364927012290274	0.815233692866986\\
0.364601374507995	0.814553094840669\\
0.36427912499976	0.813870613354066\\
0.363960263765567	0.813186248407176\\
0.363644790805418	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382898300024391	0.84375\\
0.382627920954863	0.843411890519723\\
0.382358581565186	0.843073039083154\\
0.382090281855361	0.842733445690295\\
0.381823021825387	0.842393110341144\\
0.381556801475265	0.842052033035703\\
0.381291620804995	0.84171021377397\\
0.381027479814576	0.841367652555947\\
0.380764378504009	0.841024349381633\\
0.380502316873293	0.840680304251027\\
0.380241294922429	0.840335517164131\\
0.379981312651417	0.839989988120944\\
0.379722370060256	0.839643717121465\\
0.379464467148947	0.839296704165696\\
0.379207603917489	0.838948949253636\\
0.378951780365883	0.838600452385284\\
0.378696996494128	0.838251213560642\\
0.378443252302225	0.837901232779709\\
0.378190547790174	0.837550510042485\\
0.377938882957974	0.837199045348969\\
0.377688257805626	0.836846838699163\\
0.377438672333129	0.836493890093066\\
0.377190126540484	0.836140199530678\\
0.376942620427691	0.835785767011999\\
0.376696153994749	0.835430592537029\\
0.376450727241658	0.835074676105767\\
0.37620634016842	0.834718017718215\\
0.375962992775033	0.834360617374372\\
0.375720685061497	0.834002475074238\\
0.375479417027813	0.833643590817813\\
0.375239188673981	0.833283964605097\\
0.375	0.83292359643609\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.867126172070958\\
0.405418594994546	0.866449436955136\\
0.404592345652591	0.865767546175916\\
0.403771251974137	0.865080499733297\\
0.402955313959182	0.864388297627279\\
0.402144531607728	0.863690939857862\\
0.401338904919774	0.862988426425046\\
0.40053843389532	0.862280757328831\\
0.399743118534366	0.861567932569218\\
0.398952958836912	0.860849952146205\\
0.398167954802958	0.860126816059794\\
0.397388106432504	0.859398524309983\\
0.39661341372555	0.858665076896774\\
0.395843876682096	0.857926473820165\\
0.395079495302142	0.857182715080158\\
0.394320269585689	0.856433800676752\\
0.393566199532735	0.855679730609947\\
0.392817285143281	0.854920504879743\\
0.392073526417328	0.85415612348614\\
0.391334923354874	0.853386586429138\\
0.390601475955921	0.852611893708737\\
0.389873184220467	0.851832045324938\\
0.389150048148514	0.851047041277739\\
0.388432067740061	0.850256881567141\\
0.387719242995107	0.849461566193145\\
0.387011573913654	0.84866109515575\\
0.386309060495701	0.847855468454955\\
0.385611702741248	0.847044686090762\\
0.384919500650295	0.84622874806317\\
0.384232454222842	0.845407654372179\\
0.383550563458889	0.844581405017789\\
0.382873828358436	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.417076410203822	0.875\\
0.416716041837152	0.874760811669084\\
0.41635641542567	0.874520583657706\\
0.415997530969378	0.874279315965864\\
0.415639388468274	0.874037008593558\\
0.41528198792236	0.873793661540789\\
0.414925329331635	0.873549274807557\\
0.4145694126961	0.873303848393861\\
0.414214238015753	0.873057382299702\\
0.413859805290596	0.87280987652508\\
0.413506114520628	0.872561331069994\\
0.413153165705849	0.872311745934445\\
0.412800958846259	0.872061121118432\\
0.412449493941859	0.871809456621956\\
0.412098770992647	0.871556752445017\\
0.411748789998625	0.871303008587615\\
0.411399550959792	0.871048225049749\\
0.411051053876148	0.870792401831419\\
0.410703298747694	0.870535538932627\\
0.410356285574428	0.870277636353371\\
0.410010014356352	0.870018694093651\\
0.409664485093465	0.869758712153468\\
0.409319697785767	0.869497690532822\\
0.408975652433259	0.869235629231713\\
0.408632349035939	0.86897252825014\\
0.408289787593809	0.868708387588104\\
0.407947968106868	0.868443207245604\\
0.407606890575116	0.868176987222641\\
0.407266554998553	0.867909727519215\\
0.40692696137718	0.867641428135325\\
0.406588109710995	0.867372089070972\\
0.40625	0.867101710326156\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.886355204626021\\
0.43681375023114	0.886039731991471\\
0.436129383924379	0.885720871070996\\
0.435446901079718	0.885398621864596\\
0.434766301697157	0.885072984372272\\
0.434087585776695	0.884743958594022\\
0.433410753318332	0.884411544529849\\
0.43273580432207	0.88407574217975\\
0.432062738787906	0.883736551543728\\
0.431391556715843	0.88339397262178\\
0.430722258105878	0.883048005413908\\
0.430054842958014	0.882698649920111\\
0.429389311272248	0.882345906140389\\
0.428725663048583	0.881989774074743\\
0.428063898287017	0.881630253723172\\
0.42740401698755	0.881267345085677\\
0.426746019150184	0.880901048162257\\
0.426089904774916	0.880531362952912\\
0.425435673861748	0.880158289457643\\
0.42478332641068	0.879781827676449\\
0.424132862421711	0.879401977609331\\
0.423484281894842	0.879018739256287\\
0.422837584830072	0.878632112617319\\
0.422192771227402	0.878242097692427\\
0.421549841086832	0.87784869448161\\
0.420908794408361	0.877451902984868\\
0.420269631191989	0.877051723202202\\
0.419632351437717	0.876648155133611\\
0.418996955145545	0.876241198779095\\
0.418363442315472	0.875830854138655\\
0.417731812947499	0.87541712121229\\
0.417102067041625	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.896702692853055\\
0.467705575540327	0.896477681521665\\
0.466663575076891	0.896245402049495\\
0.465623998609691	0.896005854436545\\
0.464586846138727	0.895759038682814\\
0.463552117664	0.895504954788304\\
0.462519813185508	0.895243602753013\\
0.461489932703253	0.894974982576942\\
0.460462476217234	0.894699094260092\\
0.459437443727451	0.894415937802461\\
0.458414835233905	0.89412551320405\\
0.457394650736595	0.893827820464858\\
0.456376890235521	0.893522859584887\\
0.455361553730683	0.893210630564136\\
0.454348641222081	0.892891133402604\\
0.453338152709716	0.892564368100293\\
0.452330088193587	0.892230334657201\\
0.451324447673694	0.891889033073329\\
0.450321231150038	0.891540463348677\\
0.449320438622618	0.891184625483245\\
0.448322070091433	0.890821519477033\\
0.447326125556486	0.890451145330041\\
0.446332605017774	0.890073503042269\\
0.445341508475299	0.889688592613716\\
0.444352835929059	0.889296414044384\\
0.443366587379056	0.888896967334271\\
0.44238276282529	0.888490252483378\\
0.441401362267759	0.888076269491705\\
0.440422385706465	0.887655018359252\\
0.439445833141407	0.887226499086019\\
0.438471704572585	0.886790711672006\\
0.4375	0.886347656117213\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.89999428745273\\
0.498980397148974	0.899992052076114\\
0.497961563520275	0.899982892787119\\
0.496943499113902	0.899966809585743\\
0.495926203929855	0.899943802471988\\
0.494909677968135	0.899913871445852\\
0.493893921228741	0.899877016507336\\
0.492878933711674	0.89983323765644\\
0.491864715416934	0.899782534893165\\
0.490851266344519	0.899724908217509\\
0.489838586494432	0.899660357629472\\
0.48882667586667	0.899588883129056\\
0.487815534461235	0.89951048471626\\
0.486805162278127	0.899425162391084\\
0.485795559317345	0.899332916153528\\
0.484786725578889	0.899233746003592\\
0.48377866106276	0.899127651941275\\
0.482771365768958	0.899014633966579\\
0.481764839697482	0.898894692079502\\
0.480759082848332	0.898767826280046\\
0.479754095221509	0.898634036568209\\
0.478749876817012	0.898493322943993\\
0.477746427634842	0.898345685407396\\
0.476743747674998	0.898191123958419\\
0.475741836937481	0.898029638597062\\
0.47474069542229	0.897861229323325\\
0.473740323129425	0.897685896137209\\
0.472740720058887	0.897503639038712\\
0.471741886210676	0.897314458027834\\
0.470743821584791	0.897118353104577\\
0.469746526181232	0.89691532426894\\
0.46875	0.896705371520923\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.896705361567256\\
0.530253473888149	0.896915314952843\\
0.529256178549347	0.897118344425653\\
0.528258113983592	0.897314449985686\\
0.527259280190886	0.89750363163294\\
0.526259677171228	0.897685889367417\\
0.525259304924618	0.897861223189116\\
0.524258163451056	0.898029633098037\\
0.523256252750542	0.898191119094181\\
0.522253572823076	0.898345681177547\\
0.521250123668658	0.898493319348135\\
0.520245905287289	0.898634033605945\\
0.519240917678967	0.898767823950978\\
0.518235160843694	0.898894690383233\\
0.517228634781469	0.89901463290271\\
0.516221339492292	0.899127651509409\\
0.515213274976163	0.899233746203331\\
0.514204441233082	0.899332916984475\\
0.513194838263049	0.899425163852841\\
0.512184466066064	0.89951048680843\\
0.511173324642128	0.899588885851241\\
0.510161413991239	0.899660360981274\\
0.509148734113399	0.899724912198529\\
0.508135285008606	0.899782539503007\\
0.507121066676862	0.899833242894706\\
0.506106079118166	0.899877022373628\\
0.505090322332518	0.899913877939773\\
0.504073796319918	0.899943809593139\\
0.503056501080367	0.899966817333728\\
0.502038436613863	0.89998290116154\\
0.501019602920407	0.899992061076573\\
0.5	0.899994297078829\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.886347636906968\\
0.561528295567572	0.886790693673582\\
0.560554167129563	0.887226482296913\\
0.559577614685974	0.887655002776962\\
0.558598638236806	0.88807625511373\\
0.557617237782057	0.888490239307215\\
0.556633413321728	0.888896955357418\\
0.55564716485582	0.88929640326434\\
0.554658492384331	0.889688583027979\\
0.553667395907262	0.890073494648337\\
0.552673875424613	0.890451138125412\\
0.551677930936384	0.890821513459205\\
0.550679562442576	0.891184620649717\\
0.549678769943187	0.891540459696946\\
0.548675553438218	0.891889030600894\\
0.547669912927669	0.892230333361559\\
0.54666184841154	0.892564367978942\\
0.545651359889831	0.892891134453044\\
0.544638447362541	0.893210632783863\\
0.543623110829672	0.893522862971401\\
0.542605350291223	0.893827825015656\\
0.541585165747194	0.89412551891663\\
0.540562557197585	0.894415944674321\\
0.539537524642395	0.894699102288731\\
0.538510068081626	0.894974991759858\\
0.537480187515277	0.895243613087704\\
0.536447882943347	0.895504966272267\\
0.535413154365838	0.895759051313549\\
0.534376001782749	0.896005868211548\\
0.533336425194079	0.896245416966266\\
0.53229442459983	0.896477697577701\\
0.53125	0.896702710045855\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.582897892179812	0.875\\
0.582268147561622	0.875417121171423\\
0.581636519483183	0.875830854068656\\
0.581003007944494	0.8762411986917\\
0.580367612945557	0.876648155040554\\
0.57973033448637	0.877051723115218\\
0.579091172566933	0.877451902915692\\
0.578450127187248	0.877848694441977\\
0.577807198347313	0.878242097694072\\
0.577162386047128	0.878632112671978\\
0.576515690286695	0.879018739375694\\
0.575867111066012	0.87940197780522\\
0.57521664838508	0.879781827960556\\
0.574564302243898	0.880158289841703\\
0.573910072642467	0.88053136344866\\
0.573253959580787	0.880901048781428\\
0.572595963058858	0.881267345840006\\
0.571936083076679	0.881630254624394\\
0.571274319634251	0.881989775134592\\
0.570610672731574	0.882345907370601\\
0.569945142368647	0.88269865133242\\
0.569277728545471	0.883048007020049\\
0.568608431262046	0.883393974433489\\
0.567937250518371	0.883736553572739\\
0.567264186314448	0.884075744437799\\
0.566589238650274	0.88441154702867\\
0.565912407525852	0.884743961345351\\
0.56523369294118	0.885072987387843\\
0.564553094896259	0.885398625156144\\
0.563870613391089	0.885720874650256\\
0.563186248425669	0.886039735870178\\
0.5625	0.886355208815911\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.867101700104969\\
0.593411890513719	0.867372079170675\\
0.593073039071157	0.867641418556506\\
0.592733445672313	0.867909718262462\\
0.592393110317189	0.868176978288543\\
0.592052033005782	0.868443198634749\\
0.591710213738095	0.868708379301081\\
0.591367652514126	0.868972520287537\\
0.591024349333876	0.869235621594118\\
0.590680304197345	0.869497683220825\\
0.590335517104532	0.869758705167656\\
0.589989988055438	0.870018687434612\\
0.589643717050063	0.870277630021694\\
0.589296704088406	0.8705355329289\\
0.588948949170468	0.870792396156232\\
0.588600452296249	0.871048219703689\\
0.588251213465748	0.87130300357127\\
0.587901232678966	0.871556747758977\\
0.587550509935903	0.871809452266809\\
0.587199045236559	0.872061117094765\\
0.586846838580933	0.872311742242847\\
0.586493889969026	0.872561327711054\\
0.586140199400837	0.872809873499386\\
0.585785766876367	0.873057379607843\\
0.585430592395616	0.873303846036425\\
0.585074675958584	0.873549272785132\\
0.58471801756527	0.873793659853964\\
0.584360617215675	0.874037007242921\\
0.584002474909799	0.874279314952003\\
0.583643590647641	0.87452058298121\\
0.583283964429202	0.874760811330543\\
0.582923596254482	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.617126171781888	0.84375\\
0.616449436676413	0.844581405013758\\
0.615767545907471	0.845407654364084\\
0.615080499475062	0.846228748050978\\
0.614388297379185	0.84704468607444\\
0.613690939619842	0.847855468434471\\
0.612988426197032	0.848661095131069\\
0.612280757110755	0.849461566164235\\
0.61156793236101	0.850256881533969\\
0.610849951947799	0.851047041240272\\
0.610126815871121	0.851832045283142\\
0.609398524130976	0.85261189366258\\
0.608665076727363	0.853386586378587\\
0.607926473660284	0.854156123431161\\
0.607182714929738	0.854920504820303\\
0.606433800535725	0.855679730546014\\
0.605679730478244	0.856433800608292\\
0.604920504757297	0.857182715007139\\
0.604156123372883	0.857926473742554\\
0.603386586325002	0.858665076814536\\
0.602611893613653	0.859398524223087\\
0.601832045238838	0.860126815968205\\
0.601047041200556	0.860849952049892\\
0.600256881498806	0.861567932468147\\
0.59946156613359	0.86228075722297\\
0.598661095104907	0.86298842631436\\
0.597855468412756	0.863690939742319\\
0.597044686057139	0.864388297506846\\
0.596228748038055	0.865080499607941\\
0.595407654355504	0.865767546045604\\
0.594581405009485	0.866449436819835\\
0.59375	0.867126171930634\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.832923589328989\\
0.624760811680721	0.833283957710357\\
0.624520583680919	0.833643584136561\\
0.624279316000593	0.8340024686076\\
0.624037008639744	0.834360611123475\\
0.623793661598372	0.834718011684186\\
0.623549274876475	0.835074670289733\\
0.623303848474056	0.835430586940115\\
0.623057382391113	0.835785761635333\\
0.622809876627646	0.836140194375387\\
0.622561331183656	0.836493885160277\\
0.622311746059142	0.836846833990002\\
0.622061121254105	0.837199040864562\\
0.621809456768545	0.837550505783959\\
0.621556752602461	0.837901228748191\\
0.621303008755853	0.838251209757259\\
0.621048225228722	0.838600448811163\\
0.620792402021067	0.838948945909902\\
0.620535539132889	0.839296701053477\\
0.620277636564188	0.839643714241888\\
0.620018694314962	0.839989985475134\\
0.619758712385214	0.840335514753216\\
0.619497690774942	0.840680302076134\\
0.619235629484146	0.841024347443887\\
0.618972528512827	0.841367650856476\\
0.618708387860985	0.841710212313901\\
0.618443207528619	0.842052031816162\\
0.618176987515729	0.842393109363258\\
0.617909727822316	0.84273344495519\\
0.61764142844838	0.843073038591958\\
0.61737208939392	0.843411890273561\\
0.617101710658936	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636355205146015	0.8125\\
0.636039732491667	0.813186249743466\\
0.635720871551596	0.813870616024781\\
0.635398622325802	0.814553098843945\\
0.635072984814285	0.815233698200958\\
0.634743959017044	0.815912414095821\\
0.634411544934081	0.816589246528534\\
0.634075742565394	0.817264195499095\\
0.633736551910985	0.817937261007506\\
0.633393972970852	0.818608443053766\\
0.633048005744997	0.819277741637875\\
0.632698650233418	0.819945156759834\\
0.632345906436116	0.820610688419642\\
0.631989774353091	0.8212743366173\\
0.631630253984343	0.821936101352806\\
0.631267345329872	0.822595982626162\\
0.630901048389678	0.823253980437368\\
0.630531363163761	0.823910094786422\\
0.630158289652121	0.824564325673326\\
0.629781827854758	0.825216673098079\\
0.629401977771672	0.825867137060682\\
0.629018739402862	0.826515717561134\\
0.62863211274833	0.827162414599435\\
0.628242097808074	0.827807228175585\\
0.627848694582096	0.828450158289585\\
0.627451903070394	0.829091204941434\\
0.627051723272969	0.829730368131132\\
0.626648155189822	0.83036764785868\\
0.626241198820951	0.831003044124077\\
0.625830854166357	0.831636556927323\\
0.62541712122604	0.832268186268419\\
0.625	0.832897932147364\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.646702692963936	0.78125\\
0.646477681625215	0.782294424460577\\
0.646245402145697	0.783336424924856\\
0.646005854525384	0.78437600139284\\
0.645759038764273	0.785413153864527\\
0.645504954862367	0.786447882339917\\
0.645243602819664	0.787480186819011\\
0.644974982636166	0.788510067301809\\
0.64469909431187	0.78953752378831\\
0.644415937846779	0.790562556278514\\
0.644125513240892	0.791585164772422\\
0.643827820494208	0.792605349270034\\
0.643522859606728	0.793623109771349\\
0.643210630578451	0.794638446276367\\
0.642891133409379	0.79565135878509\\
0.64256436809951	0.796661847297515\\
0.642230334648845	0.797669911813644\\
0.641889033057384	0.798675552333477\\
0.641540463325126	0.799678768857013\\
0.641184625452072	0.800679561384252\\
0.640821519438223	0.801677929915195\\
0.640451145283576	0.802673874449842\\
0.640073502988134	0.803667394988192\\
0.639688592551895	0.804658491530245\\
0.63929641397486	0.805647164076002\\
0.638896967257029	0.806633412625463\\
0.638490252398402	0.807617237178627\\
0.638076269398978	0.808598637735495\\
0.637655018258758	0.809577614296066\\
0.637226498977742	0.81055416686034\\
0.636790711555929	0.811528295428318\\
0.636347655993321	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.649994287552805	0.75\\
0.649992052169686	0.751019602851747\\
0.649982892874182	0.75203843648112\\
0.649966809666293	0.753056500888118\\
0.649943802546021	0.754073796072742\\
0.649913871513365	0.755090322034991\\
0.649877016568324	0.756106078774865\\
0.649833237710899	0.757121066292365\\
0.64978253494109	0.75813528458749\\
0.649724908258896	0.759148733660241\\
0.649660357664319	0.760161413510618\\
0.649588883157357	0.761173324138619\\
0.649510484738011	0.762184465544247\\
0.649425162406281	0.763194837727499\\
0.649332916162167	0.764204440688377\\
0.649233746005668	0.765213274426881\\
0.649127651936785	0.76622133894301\\
0.649014633955519	0.767228634236765\\
0.648894692061868	0.768235160308144\\
0.648767826255832	0.76924091715715\\
0.648634036537413	0.770245904783781\\
0.648493322906609	0.771250123188037\\
0.648345685363421	0.772253572369919\\
0.648191123907849	0.773256252329426\\
0.648029638539893	0.774258163066559\\
0.647861229259553	0.775259304581317\\
0.647685896066828	0.7762596768737\\
0.647503638961719	0.777259279943709\\
0.647314457944226	0.778258113791344\\
0.647118353014349	0.779256178416604\\
0.646915324172088	0.780253473819489\\
0.646705371417442	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.646705361366152	0.71875\\
0.646915314764621	0.719746526110449\\
0.647118344250305	0.720743821447943\\
0.647314449823202	0.721741886012483\\
0.647503631483314	0.722740719804068\\
0.64768588923064	0.723740322822698\\
0.647861223065181	0.724740695068373\\
0.648029632986935	0.725741836541094\\
0.648191118995904	0.726743747240861\\
0.648345681092087	0.727746427167672\\
0.648493319275484	0.728749876321529\\
0.648634033546096	0.729754094702431\\
0.648767823903922	0.730759082310379\\
0.648894690348962	0.731764839145372\\
0.649014632881216	0.73277136520741\\
0.649127651500684	0.733778660496494\\
0.649233746207367	0.734786725012623\\
0.649332917001264	0.735795558755797\\
0.649425163882375	0.736805161726017\\
0.6495104868507	0.737815533923282\\
0.64958888590624	0.738826675347593\\
0.649660361048993	0.739838585998948\\
0.649724912278961	0.74085126587735\\
0.649782539596144	0.741864714982796\\
0.64983324300054	0.742878933315288\\
0.649877022492151	0.743893920874825\\
0.649913878070976	0.744909677661407\\
0.649943809737015	0.745926203675035\\
0.649966817490268	0.746943498915708\\
0.649982901330736	0.747961563383427\\
0.649992061258418	0.748980397078191\\
0.649994297273314	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636347637577855	0.6875\\
0.636790694302147	0.688471704437323\\
0.637226482883245	0.6894458328799\\
0.637655003321148	0.690422385327731\\
0.638076255615857	0.691401361780815\\
0.638490239767371	0.692382762239154\\
0.638896955775691	0.693366586702745\\
0.639296403640815	0.694352835171591\\
0.639688583362745	0.69534150764569\\
0.640073494941481	0.696332604125043\\
0.640451138377022	0.69732612460965\\
0.640821513669368	0.69832206909951\\
0.64118462081852	0.699320437594625\\
0.641540459824477	0.700321230094992\\
0.641889030687239	0.701324446600614\\
0.642230333406807	0.702330087111489\\
0.64256436798318	0.703338151627618\\
0.642891134416359	0.704348640149001\\
0.643210632706343	0.705361552675638\\
0.643522862853132	0.706376889207528\\
0.643827824856727	0.707394649744672\\
0.644125518717127	0.708414834287069\\
0.644415944434333	0.709437442834721\\
0.644699102008344	0.710462475387626\\
0.64497499143916	0.711489931945784\\
0.645243612726782	0.712519812509197\\
0.645504965871209	0.713552117077863\\
0.645759050872441	0.714586845651783\\
0.646005867730479	0.715623998230957\\
0.646245416445322	0.716663574815384\\
0.646477697016971	0.717705575405065\\
0.646702709445424	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.667102107890833\\
0.625417121172621	0.667731852506677\\
0.625830854071069	0.668363480582775\\
0.626241198695346	0.668996992119127\\
0.62664815504545	0.669632387115732\\
0.627051723121382	0.670269665572591\\
0.627451902923142	0.670908827489704\\
0.62784869445073	0.671549872867071\\
0.628242097704146	0.672192801704691\\
0.62863211268339	0.672837614002566\\
0.629018739388462	0.673484309760694\\
0.629401977819361	0.674132888979075\\
0.629781827976088	0.674783351657711\\
0.630158289858644	0.6754356977966\\
0.630531363467027	0.676089927395743\\
0.630901048801238	0.67674604045514\\
0.631267345861277	0.677404036974791\\
0.631630254647144	0.678063916954695\\
0.631989775158838	0.678725680394853\\
0.632345907396361	0.679389327295265\\
0.632698651359711	0.68005485765593\\
0.63304800704889	0.68072227147685\\
0.633393974463896	0.681391568758023\\
0.63373655360473	0.68206274949945\\
0.634075744471392	0.68273581370113\\
0.634411547063882	0.683410761363065\\
0.634743961382199	0.684087592485253\\
0.635072987426345	0.684766307067695\\
0.635398625196319	0.68544690511039\\
0.63572087469212	0.68612938661334\\
0.636039735913749	0.686813751576543\\
0.636355208861206	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.617101700157305	0.65625\\
0.617372079221465	0.65658810948871\\
0.61764141860574	0.656926960933697\\
0.617909718310131	0.657266554334961\\
0.618176978334637	0.657606889692503\\
0.618443198679259	0.657947967006323\\
0.618708379343997	0.65828978627642\\
0.61897252032885	0.658632347502794\\
0.619235621633819	0.658975650685445\\
0.619497683258903	0.659319695824374\\
0.619758705204103	0.65966448291958\\
0.620018687469418	0.660010011971064\\
0.620277630054849	0.660356282978825\\
0.620535532960396	0.660703295942864\\
0.620792396186058	0.66105105086318\\
0.621048219731836	0.661399547739773\\
0.621303003597729	0.661748786572644\\
0.621556747783738	0.662098767361792\\
0.621809452289863	0.662449490107218\\
0.622061117116103	0.662800954808921\\
0.622311742262459	0.663153161466901\\
0.62256132772893	0.663506110081159\\
0.622809873515517	0.663859800651694\\
0.623057379622219	0.664214233178506\\
0.623303846049037	0.664569407661596\\
0.623549272795971	0.664925324100964\\
0.62379365986302	0.665281982496609\\
0.624037007250185	0.665639382848531\\
0.624279314957465	0.66599752515673\\
0.624520582984861	0.666356409421207\\
0.624760811332373	0.666716035641961\\
0.625	0.667076403818993\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.632873828069366\\
0.594581405009485	0.633550563180165\\
0.595407654355504	0.634232453954396\\
0.596228748038055	0.634919500392059\\
0.597044686057139	0.635611702493154\\
0.597855468412756	0.636309060257681\\
0.598661095104907	0.63701157368564\\
0.59946156613359	0.63771924277703\\
0.600256881498806	0.638432067531853\\
0.601047041200556	0.639150047950108\\
0.601832045238838	0.639873184031795\\
0.602611893613653	0.640601475776913\\
0.603386586325002	0.641334923185464\\
0.604156123372883	0.642073526257446\\
0.604920504757297	0.642817284992861\\
0.605679730478244	0.643566199391708\\
0.606433800535725	0.644320269453986\\
0.607182714929738	0.645079495179697\\
0.607926473660284	0.645843876568839\\
0.608665076727363	0.646613413621413\\
0.609398524130976	0.64738810633742\\
0.610126815871121	0.648167954716858\\
0.610849951947799	0.648952958759728\\
0.61156793236101	0.649743118466031\\
0.612280757110755	0.650538433835765\\
0.612988426197032	0.651338904868931\\
0.613690939619842	0.652144531565529\\
0.614388297379185	0.65295531392556\\
0.615080499475062	0.653771251949022\\
0.615767545907471	0.654592345635916\\
0.616449436676413	0.655418594986242\\
0.617126171781888	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.582923589402464	0.625\\
0.583283957781521	0.625239188321109\\
0.583643584205409	0.625479416322732\\
0.584002468674129	0.625720684004868\\
0.584360611187681	0.625962991367519\\
0.584718011746065	0.626206338410684\\
0.585074670349281	0.626450725134363\\
0.585430586997328	0.626696151538556\\
0.585785761690207	0.626942617623264\\
0.586140194427918	0.627190123388485\\
0.586493885210461	0.62743866883422\\
0.586846834037835	0.627688253960469\\
0.587199040910042	0.627938878767232\\
0.58755050582708	0.628190543254509\\
0.58790122878895	0.628443247422301\\
0.588251209795651	0.628696991270606\\
0.588600448847185	0.628951774799425\\
0.58894894594355	0.629207598008759\\
0.589296701084747	0.629464460898606\\
0.589643714270776	0.629722363468968\\
0.589989985501636	0.629981305719843\\
0.590335514777329	0.630241287651233\\
0.590680302097853	0.630502309263136\\
0.591024347463209	0.630764370555554\\
0.591367650873396	0.631027471528486\\
0.591710212328416	0.631291612181931\\
0.592052031828267	0.631556792515891\\
0.59239310937295	0.631823012530365\\
0.592733444962465	0.632090272225353\\
0.593073038596811	0.632358571600855\\
0.59341189027599	0.632627910656871\\
0.59375	0.632898289393401\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.613644794616635\\
0.563186249731874	0.61396026728002\\
0.563870616001575	0.614279128229036\\
0.564553098809101	0.614601377463682\\
0.565233698154454	0.61492701498396\\
0.565912414037632	0.615256040789869\\
0.566589246458636	0.615588454881409\\
0.567264195417466	0.61592425725858\\
0.567937260914123	0.616263447921382\\
0.568608442948605	0.616606026869815\\
0.569277741520913	0.616951994103879\\
0.569945156631047	0.617301349623574\\
0.570610688279007	0.617654093428901\\
0.571274336464793	0.618010225519858\\
0.571936101188405	0.618369745896446\\
0.572595982449843	0.618732654558666\\
0.573253980249107	0.619098951506516\\
0.573910094586197	0.619468636739998\\
0.574564325461112	0.61984171025911\\
0.575216672873854	0.620218172063854\\
0.575867136824422	0.620598022154229\\
0.576515717312816	0.620981260530234\\
0.577162414339035	0.621367887191871\\
0.577807227903081	0.621757902139139\\
0.578450158004953	0.622151305372038\\
0.57909120464465	0.622548096890568\\
0.579730367822174	0.622948276694729\\
0.580367647537523	0.623351844784521\\
0.581003043790699	0.623758801159944\\
0.5816365565817	0.624169145820998\\
0.582268185910528	0.624582878767684\\
0.582897931777181	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.60329730790428\\
0.532294424453499	0.603522319185597\\
0.533336424911173	0.603754598607583\\
0.534376001373022	0.603994146170239\\
0.535413153839047	0.604240961873564\\
0.536447882309247	0.60449504571756\\
0.537480186783623	0.604756397702226\\
0.538510067262173	0.605025017827561\\
0.5395375237449	0.605300906093567\\
0.540562556231801	0.605584062500242\\
0.541585164722878	0.605874487047587\\
0.54260534921813	0.606172179735602\\
0.543623109717558	0.606477140564287\\
0.544638446221161	0.606789369533642\\
0.545651358728939	0.607108866643667\\
0.546661847240893	0.607435631894362\\
0.547669911757022	0.607769665285727\\
0.548675552277326	0.608110966817761\\
0.549678768801806	0.608459536490466\\
0.550679561330461	0.60881537430384\\
0.551677929863292	0.609178480257884\\
0.552673874400297	0.609548854352598\\
0.553667394941479	0.609926496587982\\
0.554658491486835	0.610311406964036\\
0.555647164036367	0.61070358548076\\
0.556633412590074	0.611103032138154\\
0.557617237147957	0.611509746936217\\
0.558598637710015	0.611923729874951\\
0.559577614276248	0.612344980954354\\
0.560554166846657	0.612773500174428\\
0.561528295421241	0.613209287535171\\
0.5625	0.613652343036584\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.600005713230802\\
0.501019602846099	0.600007948562992\\
0.502038436470201	0.600017107807533\\
0.503056500872304	0.600033190964427\\
0.504073796052409	0.600056198033672\\
0.505090322010516	0.600086129015269\\
0.506106078746625	0.600122983909218\\
0.507121066260736	0.600166762715519\\
0.50813528455285	0.600217465434172\\
0.509148733622965	0.600275092065176\\
0.510161413471082	0.600339642608533\\
0.511173324097201	0.600411117064241\\
0.512184465501322	0.600489515432301\\
0.513194837683445	0.600574837712712\\
0.51420444064357	0.600667083905476\\
0.515213274381697	0.600766254010591\\
0.516221338897826	0.600872348028059\\
0.517228634191957	0.600985365957878\\
0.51823516026409	0.601105307800049\\
0.519240917114225	0.601232173554571\\
0.520245904742362	0.601365963221446\\
0.521250123148501	0.601506676800672\\
0.522253572332642	0.60165431429225\\
0.523256252294785	0.60180887569618\\
0.52425816303493	0.601970361012462\\
0.525259304553077	0.602138770241096\\
0.526259676849226	0.602314103382081\\
0.527259279923377	0.602496360435418\\
0.52825811377553	0.602685541401107\\
0.529256178405684	0.602881646279148\\
0.530253473813841	0.603084675069541\\
0.53125	0.603294627772286\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.603294639139536\\
0.469746526106924	0.603084685708675\\
0.470743821441128	0.602881656190621\\
0.471741886002613	0.602685550585373\\
0.472740719791378	0.60249636889293\\
0.473740322807423	0.602314111113293\\
0.474740695050749	0.602138777246463\\
0.475741836521355	0.601970367292438\\
0.476743747219241	0.60180888125122\\
0.477746427144408	0.601654319122807\\
0.478749876296855	0.6015066809072\\
0.479754094676582	0.6013659666044\\
0.48075908228359	0.601232176214405\\
0.481764839117878	0.601105309737216\\
0.482771365179446	0.600985367172833\\
0.483778660468295	0.600872348521257\\
0.484786724984424	0.600766253782486\\
0.485795558727834	0.600667082956521\\
0.486805161698523	0.600574836043362\\
0.487815533896493	0.600489513043009\\
0.488826675321744	0.600411113955462\\
0.489838585974274	0.600339638780721\\
0.490851265854085	0.600275087518786\\
0.491864714961177	0.600217460169657\\
0.492878933295549	0.600166756733334\\
0.493893920857201	0.600122977209817\\
0.494909677646133	0.600086121599106\\
0.495926203662346	0.600056189901201\\
0.496943498905839	0.600033182116101\\
0.497961563376612	0.600017098243808\\
0.498980397074666	0.600007938284321\\
0.5	0.60000570223764\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.613652362115921\\
0.438471704439557	0.613209305410946\\
0.43944583288422	0.612773516849126\\
0.440422385333987	0.61234499643046\\
0.441401361788858	0.611923744154949\\
0.442382762248835	0.611509760022592\\
0.443366586713916	0.611103044033391\\
0.444352835184102	0.610703596187344\\
0.445341507659393	0.610311416484452\\
0.446332604139789	0.609926504924714\\
0.447326124625289	0.609548861508132\\
0.448322069115895	0.609178486234704\\
0.449320437611605	0.608815379104431\\
0.450321230112419	0.608459540117312\\
0.451324446618339	0.608110969273348\\
0.452330087129363	0.607769666572539\\
0.453338151645492	0.607435632014885\\
0.454348640166726	0.607108865600386\\
0.455361552693064	0.606789367329041\\
0.456376889224508	0.606477137200851\\
0.457394649761056	0.606172175215816\\
0.458414834302709	0.605874481373935\\
0.459437442849466	0.605584055675209\\
0.460462475401329	0.605300898119638\\
0.461489931958296	0.605025008707222\\
0.462519812520368	0.60475638743796\\
0.463552117087545	0.604495034311853\\
0.464586845659826	0.604240949328901\\
0.465623998237213	0.603994132489104\\
0.466663574819704	0.603754583792461\\
0.467705575407299	0.603522303238973\\
0.46875	0.60329729082864\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.417102108843131	0.625\\
0.417731853427355	0.624582878811233\\
0.418363481471893	0.624169145896402\\
0.418996992976745	0.623758801255506\\
0.41963238794191	0.623351844888546\\
0.420269666367389	0.622948276795521\\
0.420908828253183	0.622548096976432\\
0.421549873599289	0.622151305431278\\
0.42219280240571	0.621757902160059\\
0.422837614672445	0.621367887162776\\
0.423484310399493	0.620981260439428\\
0.424132889586855	0.620598021990016\\
0.424783352234531	0.620218171814539\\
0.425435698342521	0.619841709912998\\
0.426089927910825	0.619468636285392\\
0.426746040939442	0.619098950931721\\
0.427404037428373	0.618732653851986\\
0.428063917377618	0.618369745046186\\
0.428725680787177	0.618010224514322\\
0.42938932765705	0.617654092256393\\
0.430054857987237	0.617301348272399\\
0.430722271777737	0.616951992562341\\
0.431391569028551	0.616606025126219\\
0.432062749739679	0.616263445964031\\
0.432735813911121	0.61592425507578\\
0.433410761542876	0.615588452461463\\
0.434087592634946	0.615256038121083\\
0.434766307187329	0.614927012054637\\
0.435446905200026	0.614601374262127\\
0.436129386673037	0.614279124743553\\
0.436813751606362	0.613960263498913\\
0.4375	0.61364479052821\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.632898300175475\\
0.406588109473266	0.632627921101482\\
0.406926960902834	0.632358581707314\\
0.407266554288704	0.63209028199297\\
0.407606889630877	0.631823021958451\\
0.407947966929352	0.631556801603755\\
0.408289786184129	0.631291620928884\\
0.408632347395209	0.631027479933837\\
0.408975650562591	0.630764378618615\\
0.409319695686275	0.630502316983217\\
0.409664482766261	0.630241295027643\\
0.41001001180255	0.629981312751893\\
0.410356282795141	0.629722370155968\\
0.410703295744035	0.629464467239867\\
0.41105105064923	0.62920760400359\\
0.411399547510728	0.628951780447137\\
0.411748786328528	0.628696996570509\\
0.412098767102631	0.628443252373705\\
0.412449489833035	0.628190547856726\\
0.412800954519742	0.62793888301957\\
0.413153161162752	0.627688257862239\\
0.413506109762063	0.627438672384732\\
0.413859800317677	0.62719012658705\\
0.414214232829593	0.626942620469192\\
0.414569407297812	0.626696154031158\\
0.414925323722332	0.626450727272948\\
0.415281982103155	0.626206340194563\\
0.415639382440281	0.625962992796002\\
0.415997524733708	0.625720685077265\\
0.416356408983438	0.625479417038352\\
0.41671603518947	0.625239188679264\\
0.417076403351805	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382873828358436	0.65625\\
0.383550563458889	0.655418594982211\\
0.384232454222842	0.654592345627821\\
0.384919500650295	0.65377125193683\\
0.385611702741248	0.652955313909238\\
0.386309060495701	0.652144531545045\\
0.387011573913654	0.65133890484425\\
0.387719242995107	0.650538433806855\\
0.388432067740061	0.649743118432859\\
0.389150048148514	0.648952958722261\\
0.389873184220467	0.648167954675062\\
0.390601475955921	0.647388106291263\\
0.391334923354874	0.646613413570862\\
0.392073526417328	0.64584387651386\\
0.392817285143281	0.645079495120257\\
0.393566199532735	0.644320269390053\\
0.394320269585689	0.643566199323248\\
0.395079495302142	0.642817284919842\\
0.395843876682096	0.642073526179835\\
0.39661341372555	0.641334923103226\\
0.397388106432504	0.640601475690017\\
0.398167954802958	0.639873183940206\\
0.398952958836912	0.639150047853795\\
0.399743118534366	0.638432067430782\\
0.40053843389532	0.637719242671169\\
0.401338904919774	0.637011573574954\\
0.402144531607728	0.636309060142138\\
0.402955313959182	0.635611702372721\\
0.403771251974137	0.634919500266703\\
0.404592345652591	0.634232453824084\\
0.405418594994546	0.633550563044864\\
0.40625	0.632873827929042\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.667076410415928\\
0.375239188325632	0.666716042042585\\
0.375479416331755	0.666356415624419\\
0.375720684018369	0.665997531161432\\
0.375962991385473	0.665639388653622\\
0.376206338433068	0.66528198810099\\
0.376450725161154	0.664925329503536\\
0.37669615156973	0.66456941286126\\
0.376942617658797	0.664214238174161\\
0.377190123428355	0.663859805442241\\
0.377438668878403	0.663506114665499\\
0.377688254008942	0.663153165843934\\
0.377938878819972	0.662800958977547\\
0.378190543311492	0.662449494066339\\
0.378443247483503	0.662098771110308\\
0.378696991336004	0.661748790109455\\
0.378951774868997	0.66139955106378\\
0.37920759808248	0.661051053973282\\
0.379464460976453	0.660703298837963\\
0.379722363550918	0.660356285657822\\
0.379981305805873	0.660010014432858\\
0.380241287741318	0.659664485163073\\
0.380502309357254	0.659319697848465\\
0.380764370653681	0.658975652489035\\
0.381027471630599	0.658632349084783\\
0.381291612288007	0.658289787635709\\
0.381556792625906	0.657947968141813\\
0.381823012644296	0.657606890603094\\
0.382090272343176	0.657266555019554\\
0.382358571722547	0.656926961391191\\
0.382627910782408	0.656588109718007\\
0.382898289522761	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363644794237964	0.6875\\
0.363960266915765	0.686813750286618\\
0.364279127879051	0.686129384035448\\
0.364601377127821	0.685446901246489\\
0.364927014662076	0.684766301919741\\
0.365256040481815	0.684087586055205\\
0.365588454587038	0.68341075365288\\
0.365924256977745	0.682735804712766\\
0.366263447653937	0.682062739234863\\
0.366606026615612	0.681391557219172\\
0.366951993862773	0.680722258665692\\
0.367301349395417	0.680054843574423\\
0.367654093213546	0.679389311945365\\
0.368010225317158	0.678725663778519\\
0.368369745706256	0.678063899073884\\
0.368732654380837	0.677404017831461\\
0.369098951340903	0.676746020051248\\
0.369468636586453	0.676089905733247\\
0.369841710117487	0.675435674877457\\
0.370218171934005	0.674783327483879\\
0.370598022036008	0.674132863552511\\
0.370981260423495	0.673484283083355\\
0.371367887096466	0.672837586076411\\
0.371757902054922	0.672192772531677\\
0.372151305298862	0.671549842449155\\
0.372548096828286	0.670908795828844\\
0.372948276643194	0.670269632670745\\
0.373351844743587	0.669632352974856\\
0.373758801129464	0.668996956741179\\
0.374169145800825	0.668363443969714\\
0.37458287875767	0.667731814660459\\
0.375	0.667102068813416\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353297307467033	0.71875\\
0.35352231877726	0.717705575542937\\
0.353754598228219	0.716663575081936\\
0.353994145819913	0.715623998616997\\
0.35424096155234	0.714586846148121\\
0.3544950454255	0.713552117675307\\
0.354756397439394	0.712519813198555\\
0.355025017594021	0.711489932717866\\
0.355300905889382	0.710462476233238\\
0.355584062325477	0.709437443744673\\
0.355874486902305	0.708414835252171\\
0.356172179619867	0.70739465075573\\
0.356477140478162	0.706376890255352\\
0.35678936947719	0.705361553751036\\
0.357108866616952	0.704348641242783\\
0.357435631897448	0.703338152730591\\
0.357769665318677	0.702330088214462\\
0.35811096688064	0.701324447694396\\
0.358459536583336	0.700321231170391\\
0.358815374426766	0.699320438642449\\
0.359178480410929	0.698322070110569\\
0.359548854535826	0.697326125574751\\
0.359926496801457	0.696332605034996\\
0.36031140720782	0.695341508491303\\
0.360703585754918	0.694352835943672\\
0.361103032442749	0.693366587392103\\
0.361509747271313	0.692382762836597\\
0.361923730240611	0.691401362277153\\
0.362344981350643	0.690422385713771\\
0.362773500601408	0.689445833146452\\
0.363209287992906	0.688471704575195\\
0.363652343525139	0.6875\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_example_plvira_tdx1_N32_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.35080874	0.734375\\
0.35080874	0.765625\\
0.35750559	0.796875\\
0.36906041	0.8231851\\
0.37881173	0.83840875\\
0.39394259	0.85605741\\
0.41159126	0.87118828\\
0.42681488	0.88093959\\
0.453125	0.89249441\\
0.484375	0.89919126\\
0.515625	0.89919126\\
0.546875	0.89249441\\
0.5731851	0.88093959\\
0.58840875	0.87118827\\
0.60605741	0.85605741\\
0.62118828	0.83840874\\
0.63093959	0.82318512\\
0.64249441	0.796875\\
0.64919126	0.765625\\
0.64919126	0.734375\\
0.64249441	0.703125\\
0.63093959	0.6768149\\
0.62118827	0.66159125\\
0.60605741	0.64394259\\
0.58840874	0.62881172\\
0.57318512	0.61906041\\
0.546875	0.60750559\\
0.515625	0.60080874\\
0.484375	0.60080874\\
0.453125	0.60750559\\
0.4268149	0.61906041\\
0.41159125	0.62881173\\
0.39394259	0.64394259\\
0.37881172	0.66159126\\
0.36906041	0.67681488\\
0.35750559	0.703125\\
}--cycle;
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.350005712836165	0.75\\
0.350007948194004	0.748980397151056\\
0.350017107464211	0.7479615635243\\
0.350033190646787	0.746943499119732\\
0.35005619774173	0.745926203937351\\
0.350086128749041	0.744909677977158\\
0.350122983668721	0.743893921239153\\
0.350166762500769	0.742878933723335\\
0.350217465245185	0.741864715429705\\
0.350275091901969	0.740851266358262\\
0.350339642471121	0.739838586509007\\
0.350411116952641	0.73882667588194\\
0.350489515346529	0.73781553447706\\
0.350574837652786	0.736805162294369\\
0.35066708387141	0.735795559333864\\
0.350766254002403	0.734786725595547\\
0.350872348045764	0.733778661079418\\
0.350985366001493	0.732771365785477\\
0.35110530786959	0.731764839713723\\
0.351232173650055	0.730759082864157\\
0.351365963342888	0.729754095236779\\
0.35150667694809	0.728749876831588\\
0.351654314465659	0.727746427648585\\
0.351808875895597	0.726743747687769\\
0.351970361237903	0.725741836949141\\
0.352138770492577	0.724740695432701\\
0.352314103659619	0.723740323138448\\
0.352496360739029	0.722740720066383\\
0.352685541730807	0.721741886216506\\
0.352881646634954	0.720743821588816\\
0.353084675451468	0.719746526183314\\
0.353294628180351	0.71875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.35329463884081	0.78125\\
0.353084685429084	0.780253473890994\\
0.352881655930152	0.779256178554846\\
0.352685550344014	0.778258113991557\\
0.352496368670671	0.777259280201126\\
0.352314110910121	0.776259677183554\\
0.352138777062365	0.77525930493884\\
0.351970367127403	0.774258163466984\\
0.351808881105236	0.773256252767987\\
0.351654318995862	0.772253572841849\\
0.351506680799283	0.771250123688569\\
0.351365966515497	0.770245905308148\\
0.351232176144506	0.769240917700585\\
0.351105309686308	0.76823516086588\\
0.350985367140905	0.767228634804034\\
0.350872348508296	0.766221339515047\\
0.35076625378848	0.765213274998918\\
0.350667082981459	0.764204441255647\\
0.350574836087232	0.763194838285235\\
0.350489513105799	0.762184466087682\\
0.350411114037159	0.761173324662986\\
0.350339638881314	0.76016141401115\\
0.350275087638263	0.759148734132172\\
0.350217460308006	0.758135285026052\\
0.350166756890543	0.757121066692791\\
0.350122977385874	0.756106079132388\\
0.350086121793999	0.755090322344844\\
0.350056190114918	0.754073796330158\\
0.350033182348631	0.753056501088331\\
0.350017098495139	0.752038436619362\\
0.35000793855444	0.751019602923252\\
0.350005702526535	0.75\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363652361758273	0.8125\\
0.363209305075859	0.811528295557833\\
0.362773516536553	0.810554167110735\\
0.362344996140355	0.809577614658707\\
0.361923743887265	0.808598638201748\\
0.361509759777284	0.807617237739858\\
0.36110304381041	0.806633413273037\\
0.360703595986645	0.805647164801285\\
0.360311416305988	0.804658492324602\\
0.359926504768439	0.803667395842989\\
0.359548861373999	0.802673875356445\\
0.359178486122666	0.80167793086497\\
0.358815379014442	0.800679562368564\\
0.358459540049326	0.799678769867228\\
0.358110969227317	0.79867555336096\\
0.357769666548418	0.797669912849762\\
0.357435632012626	0.796661848333633\\
0.357108865619942	0.795651359812573\\
0.356789367370367	0.794638447286582\\
0.3564771372639	0.793623110755661\\
0.35617217530054	0.792605350219809\\
0.355874481480289	0.791585165679026\\
0.355584055803147	0.790562557133312\\
0.355300898269112	0.789537524582667\\
0.355025008878185	0.788510068027091\\
0.354756387630367	0.787480187466585\\
0.354495034525657	0.786447882901148\\
0.354240949564055	0.78541315433078\\
0.353994132745561	0.784376001755481\\
0.353754584070175	0.783336425175252\\
0.353522303537898	0.782294424590091\\
0.353297291148728	0.78125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.832897891589216\\
0.374582878818564	0.832268146990637\\
0.37416914591117	0.83163651893177\\
0.37375880127782	0.831003007412618\\
0.373351844918512	0.830367612433178\\
0.372948276833247	0.829730333993452\\
0.372548097022026	0.82909117209344\\
0.372151305484847	0.828450126733141\\
0.371757902221711	0.827807197912555\\
0.371367887232617	0.827162385631683\\
0.370981260517567	0.826515689890525\\
0.37059802207656	0.825867110689079\\
0.370218171909595	0.825216648027348\\
0.369841710016673	0.824564301905329\\
0.369468636397795	0.823910072323025\\
0.369098951052959	0.823253959280433\\
0.368732653982166	0.822595962777555\\
0.368369745185416	0.821936082814391\\
0.368010224662708	0.82127431939094\\
0.367654092414044	0.820610672507202\\
0.367301348439423	0.819945142163178\\
0.366951992738844	0.819277728358867\\
0.366606025312309	0.81860843109427\\
0.366263446159816	0.817937250369386\\
0.365924255281366	0.817264186184216\\
0.365588452676959	0.816589238538759\\
0.365256038346595	0.815912407433016\\
0.364927012290274	0.815233692866986\\
0.364601374507995	0.814553094840669\\
0.36427912499976	0.813870613354066\\
0.363960263765567	0.813186248407176\\
0.363644790805418	0.8125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382898300024391	0.84375\\
0.382627920954863	0.843411890519723\\
0.382358581565186	0.843073039083154\\
0.382090281855361	0.842733445690295\\
0.381823021825387	0.842393110341144\\
0.381556801475265	0.842052033035703\\
0.381291620804995	0.84171021377397\\
0.381027479814576	0.841367652555947\\
0.380764378504009	0.841024349381633\\
0.380502316873293	0.840680304251027\\
0.380241294922429	0.840335517164131\\
0.379981312651417	0.839989988120944\\
0.379722370060256	0.839643717121465\\
0.379464467148947	0.839296704165696\\
0.379207603917489	0.838948949253636\\
0.378951780365883	0.838600452385284\\
0.378696996494128	0.838251213560642\\
0.378443252302225	0.837901232779709\\
0.378190547790174	0.837550510042485\\
0.377938882957974	0.837199045348969\\
0.377688257805626	0.836846838699163\\
0.377438672333129	0.836493890093066\\
0.377190126540484	0.836140199530678\\
0.376942620427691	0.835785767011999\\
0.376696153994749	0.835430592537029\\
0.376450727241658	0.835074676105767\\
0.37620634016842	0.834718017718215\\
0.375962992775033	0.834360617374372\\
0.375720685061497	0.834002475074238\\
0.375479417027813	0.833643590817813\\
0.375239188673981	0.833283964605097\\
0.375	0.83292359643609\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.867126172070958\\
0.405418594994546	0.866449436955136\\
0.404592345652591	0.865767546175916\\
0.403771251974137	0.865080499733297\\
0.402955313959182	0.864388297627279\\
0.402144531607728	0.863690939857862\\
0.401338904919774	0.862988426425046\\
0.40053843389532	0.862280757328831\\
0.399743118534366	0.861567932569218\\
0.398952958836912	0.860849952146205\\
0.398167954802958	0.860126816059794\\
0.397388106432504	0.859398524309983\\
0.39661341372555	0.858665076896774\\
0.395843876682096	0.857926473820165\\
0.395079495302142	0.857182715080158\\
0.394320269585689	0.856433800676752\\
0.393566199532735	0.855679730609947\\
0.392817285143281	0.854920504879743\\
0.392073526417328	0.85415612348614\\
0.391334923354874	0.853386586429138\\
0.390601475955921	0.852611893708737\\
0.389873184220467	0.851832045324938\\
0.389150048148514	0.851047041277739\\
0.388432067740061	0.850256881567141\\
0.387719242995107	0.849461566193145\\
0.387011573913654	0.84866109515575\\
0.386309060495701	0.847855468454955\\
0.385611702741248	0.847044686090762\\
0.384919500650295	0.84622874806317\\
0.384232454222842	0.845407654372179\\
0.383550563458889	0.844581405017789\\
0.382873828358436	0.84375\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.417076410203822	0.875\\
0.416716041837152	0.874760811669084\\
0.41635641542567	0.874520583657706\\
0.415997530969378	0.874279315965864\\
0.415639388468274	0.874037008593558\\
0.41528198792236	0.873793661540789\\
0.414925329331635	0.873549274807557\\
0.4145694126961	0.873303848393861\\
0.414214238015753	0.873057382299702\\
0.413859805290596	0.87280987652508\\
0.413506114520628	0.872561331069994\\
0.413153165705849	0.872311745934445\\
0.412800958846259	0.872061121118432\\
0.412449493941859	0.871809456621956\\
0.412098770992647	0.871556752445017\\
0.411748789998625	0.871303008587615\\
0.411399550959792	0.871048225049749\\
0.411051053876148	0.870792401831419\\
0.410703298747694	0.870535538932627\\
0.410356285574428	0.870277636353371\\
0.410010014356352	0.870018694093651\\
0.409664485093465	0.869758712153468\\
0.409319697785767	0.869497690532822\\
0.408975652433259	0.869235629231713\\
0.408632349035939	0.86897252825014\\
0.408289787593809	0.868708387588104\\
0.407947968106868	0.868443207245604\\
0.407606890575116	0.868176987222641\\
0.407266554998553	0.867909727519215\\
0.40692696137718	0.867641428135325\\
0.406588109710995	0.867372089070972\\
0.40625	0.867101710326156\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.886355204626021\\
0.43681375023114	0.886039731991471\\
0.436129383924379	0.885720871070996\\
0.435446901079718	0.885398621864596\\
0.434766301697157	0.885072984372272\\
0.434087585776695	0.884743958594022\\
0.433410753318332	0.884411544529849\\
0.43273580432207	0.88407574217975\\
0.432062738787906	0.883736551543728\\
0.431391556715843	0.88339397262178\\
0.430722258105878	0.883048005413908\\
0.430054842958014	0.882698649920111\\
0.429389311272248	0.882345906140389\\
0.428725663048583	0.881989774074743\\
0.428063898287017	0.881630253723172\\
0.42740401698755	0.881267345085677\\
0.426746019150184	0.880901048162257\\
0.426089904774916	0.880531362952912\\
0.425435673861748	0.880158289457643\\
0.42478332641068	0.879781827676449\\
0.424132862421711	0.879401977609331\\
0.423484281894842	0.879018739256287\\
0.422837584830072	0.878632112617319\\
0.422192771227402	0.878242097692427\\
0.421549841086832	0.87784869448161\\
0.420908794408361	0.877451902984868\\
0.420269631191989	0.877051723202202\\
0.419632351437717	0.876648155133611\\
0.418996955145545	0.876241198779095\\
0.418363442315472	0.875830854138655\\
0.417731812947499	0.87541712121229\\
0.417102067041625	0.875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.896702692853055\\
0.467705575540327	0.896477681521665\\
0.466663575076891	0.896245402049495\\
0.465623998609691	0.896005854436545\\
0.464586846138727	0.895759038682814\\
0.463552117664	0.895504954788304\\
0.462519813185508	0.895243602753013\\
0.461489932703253	0.894974982576942\\
0.460462476217234	0.894699094260092\\
0.459437443727451	0.894415937802461\\
0.458414835233905	0.89412551320405\\
0.457394650736595	0.893827820464858\\
0.456376890235521	0.893522859584887\\
0.455361553730683	0.893210630564136\\
0.454348641222081	0.892891133402604\\
0.453338152709716	0.892564368100293\\
0.452330088193587	0.892230334657201\\
0.451324447673694	0.891889033073329\\
0.450321231150038	0.891540463348677\\
0.449320438622618	0.891184625483245\\
0.448322070091433	0.890821519477033\\
0.447326125556486	0.890451145330041\\
0.446332605017774	0.890073503042269\\
0.445341508475299	0.889688592613716\\
0.444352835929059	0.889296414044384\\
0.443366587379056	0.888896967334271\\
0.44238276282529	0.888490252483378\\
0.441401362267759	0.888076269491705\\
0.440422385706465	0.887655018359252\\
0.439445833141407	0.887226499086019\\
0.438471704572585	0.886790711672006\\
0.4375	0.886347656117213\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.89999428745273\\
0.498980397148974	0.899992052076114\\
0.497961563520275	0.899982892787119\\
0.496943499113902	0.899966809585743\\
0.495926203929855	0.899943802471988\\
0.494909677968135	0.899913871445852\\
0.493893921228741	0.899877016507336\\
0.492878933711674	0.89983323765644\\
0.491864715416934	0.899782534893165\\
0.490851266344519	0.899724908217509\\
0.489838586494432	0.899660357629472\\
0.48882667586667	0.899588883129056\\
0.487815534461235	0.89951048471626\\
0.486805162278127	0.899425162391084\\
0.485795559317345	0.899332916153528\\
0.484786725578889	0.899233746003592\\
0.48377866106276	0.899127651941275\\
0.482771365768958	0.899014633966579\\
0.481764839697482	0.898894692079502\\
0.480759082848332	0.898767826280046\\
0.479754095221509	0.898634036568209\\
0.478749876817012	0.898493322943993\\
0.477746427634842	0.898345685407396\\
0.476743747674998	0.898191123958419\\
0.475741836937481	0.898029638597062\\
0.47474069542229	0.897861229323325\\
0.473740323129425	0.897685896137209\\
0.472740720058887	0.897503639038712\\
0.471741886210676	0.897314458027834\\
0.470743821584791	0.897118353104577\\
0.469746526181232	0.89691532426894\\
0.46875	0.896705371520923\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.896705361567256\\
0.530253473888149	0.896915314952843\\
0.529256178549347	0.897118344425653\\
0.528258113983592	0.897314449985686\\
0.527259280190886	0.89750363163294\\
0.526259677171228	0.897685889367417\\
0.525259304924618	0.897861223189116\\
0.524258163451056	0.898029633098037\\
0.523256252750542	0.898191119094181\\
0.522253572823076	0.898345681177547\\
0.521250123668658	0.898493319348135\\
0.520245905287289	0.898634033605945\\
0.519240917678967	0.898767823950978\\
0.518235160843694	0.898894690383233\\
0.517228634781469	0.89901463290271\\
0.516221339492292	0.899127651509409\\
0.515213274976163	0.899233746203331\\
0.514204441233082	0.899332916984475\\
0.513194838263049	0.899425163852841\\
0.512184466066064	0.89951048680843\\
0.511173324642128	0.899588885851241\\
0.510161413991239	0.899660360981274\\
0.509148734113399	0.899724912198529\\
0.508135285008606	0.899782539503007\\
0.507121066676862	0.899833242894706\\
0.506106079118166	0.899877022373628\\
0.505090322332518	0.899913877939773\\
0.504073796319918	0.899943809593139\\
0.503056501080367	0.899966817333728\\
0.502038436613863	0.89998290116154\\
0.501019602920407	0.899992061076573\\
0.5	0.899994297078829\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.886347636906968\\
0.561528295567572	0.886790693673582\\
0.560554167129563	0.887226482296913\\
0.559577614685974	0.887655002776962\\
0.558598638236806	0.88807625511373\\
0.557617237782057	0.888490239307215\\
0.556633413321728	0.888896955357418\\
0.55564716485582	0.88929640326434\\
0.554658492384331	0.889688583027979\\
0.553667395907262	0.890073494648337\\
0.552673875424613	0.890451138125412\\
0.551677930936384	0.890821513459205\\
0.550679562442576	0.891184620649717\\
0.549678769943187	0.891540459696946\\
0.548675553438218	0.891889030600894\\
0.547669912927669	0.892230333361559\\
0.54666184841154	0.892564367978942\\
0.545651359889831	0.892891134453044\\
0.544638447362541	0.893210632783863\\
0.543623110829672	0.893522862971401\\
0.542605350291223	0.893827825015656\\
0.541585165747194	0.89412551891663\\
0.540562557197585	0.894415944674321\\
0.539537524642395	0.894699102288731\\
0.538510068081626	0.894974991759858\\
0.537480187515277	0.895243613087704\\
0.536447882943347	0.895504966272267\\
0.535413154365838	0.895759051313549\\
0.534376001782749	0.896005868211548\\
0.533336425194079	0.896245416966266\\
0.53229442459983	0.896477697577701\\
0.53125	0.896702710045855\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.582897892179812	0.875\\
0.582268147561622	0.875417121171423\\
0.581636519483183	0.875830854068656\\
0.581003007944494	0.8762411986917\\
0.580367612945557	0.876648155040554\\
0.57973033448637	0.877051723115218\\
0.579091172566933	0.877451902915692\\
0.578450127187248	0.877848694441977\\
0.577807198347313	0.878242097694072\\
0.577162386047128	0.878632112671978\\
0.576515690286695	0.879018739375694\\
0.575867111066012	0.87940197780522\\
0.57521664838508	0.879781827960556\\
0.574564302243898	0.880158289841703\\
0.573910072642467	0.88053136344866\\
0.573253959580787	0.880901048781428\\
0.572595963058858	0.881267345840006\\
0.571936083076679	0.881630254624394\\
0.571274319634251	0.881989775134592\\
0.570610672731574	0.882345907370601\\
0.569945142368647	0.88269865133242\\
0.569277728545471	0.883048007020049\\
0.568608431262046	0.883393974433489\\
0.567937250518371	0.883736553572739\\
0.567264186314448	0.884075744437799\\
0.566589238650274	0.88441154702867\\
0.565912407525852	0.884743961345351\\
0.56523369294118	0.885072987387843\\
0.564553094896259	0.885398625156144\\
0.563870613391089	0.885720874650256\\
0.563186248425669	0.886039735870178\\
0.5625	0.886355208815911\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.867101700104969\\
0.593411890513719	0.867372079170675\\
0.593073039071157	0.867641418556506\\
0.592733445672313	0.867909718262462\\
0.592393110317189	0.868176978288543\\
0.592052033005782	0.868443198634749\\
0.591710213738095	0.868708379301081\\
0.591367652514126	0.868972520287537\\
0.591024349333876	0.869235621594118\\
0.590680304197345	0.869497683220825\\
0.590335517104532	0.869758705167656\\
0.589989988055438	0.870018687434612\\
0.589643717050063	0.870277630021694\\
0.589296704088406	0.8705355329289\\
0.588948949170468	0.870792396156232\\
0.588600452296249	0.871048219703689\\
0.588251213465748	0.87130300357127\\
0.587901232678966	0.871556747758977\\
0.587550509935903	0.871809452266809\\
0.587199045236559	0.872061117094765\\
0.586846838580933	0.872311742242847\\
0.586493889969026	0.872561327711054\\
0.586140199400837	0.872809873499386\\
0.585785766876367	0.873057379607843\\
0.585430592395616	0.873303846036425\\
0.585074675958584	0.873549272785132\\
0.58471801756527	0.873793659853964\\
0.584360617215675	0.874037007242921\\
0.584002474909799	0.874279314952003\\
0.583643590647641	0.87452058298121\\
0.583283964429202	0.874760811330543\\
0.582923596254482	0.875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.617126171781888	0.84375\\
0.616449436676413	0.844581405013758\\
0.615767545907471	0.845407654364084\\
0.615080499475062	0.846228748050978\\
0.614388297379185	0.84704468607444\\
0.613690939619842	0.847855468434471\\
0.612988426197032	0.848661095131069\\
0.612280757110755	0.849461566164235\\
0.61156793236101	0.850256881533969\\
0.610849951947799	0.851047041240272\\
0.610126815871121	0.851832045283142\\
0.609398524130976	0.85261189366258\\
0.608665076727363	0.853386586378587\\
0.607926473660284	0.854156123431161\\
0.607182714929738	0.854920504820303\\
0.606433800535725	0.855679730546014\\
0.605679730478244	0.856433800608292\\
0.604920504757297	0.857182715007139\\
0.604156123372883	0.857926473742554\\
0.603386586325002	0.858665076814536\\
0.602611893613653	0.859398524223087\\
0.601832045238838	0.860126815968205\\
0.601047041200556	0.860849952049892\\
0.600256881498806	0.861567932468147\\
0.59946156613359	0.86228075722297\\
0.598661095104907	0.86298842631436\\
0.597855468412756	0.863690939742319\\
0.597044686057139	0.864388297506846\\
0.596228748038055	0.865080499607941\\
0.595407654355504	0.865767546045604\\
0.594581405009485	0.866449436819835\\
0.59375	0.867126171930634\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.832923589328989\\
0.624760811680721	0.833283957710357\\
0.624520583680919	0.833643584136561\\
0.624279316000593	0.8340024686076\\
0.624037008639744	0.834360611123475\\
0.623793661598372	0.834718011684186\\
0.623549274876475	0.835074670289733\\
0.623303848474056	0.835430586940115\\
0.623057382391113	0.835785761635333\\
0.622809876627646	0.836140194375387\\
0.622561331183656	0.836493885160277\\
0.622311746059142	0.836846833990002\\
0.622061121254105	0.837199040864562\\
0.621809456768545	0.837550505783959\\
0.621556752602461	0.837901228748191\\
0.621303008755853	0.838251209757259\\
0.621048225228722	0.838600448811163\\
0.620792402021067	0.838948945909902\\
0.620535539132889	0.839296701053477\\
0.620277636564188	0.839643714241888\\
0.620018694314962	0.839989985475134\\
0.619758712385214	0.840335514753216\\
0.619497690774942	0.840680302076134\\
0.619235629484146	0.841024347443887\\
0.618972528512827	0.841367650856476\\
0.618708387860985	0.841710212313901\\
0.618443207528619	0.842052031816162\\
0.618176987515729	0.842393109363258\\
0.617909727822316	0.84273344495519\\
0.61764142844838	0.843073038591958\\
0.61737208939392	0.843411890273561\\
0.617101710658936	0.84375\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636355205146015	0.8125\\
0.636039732491667	0.813186249743466\\
0.635720871551596	0.813870616024781\\
0.635398622325802	0.814553098843945\\
0.635072984814285	0.815233698200958\\
0.634743959017044	0.815912414095821\\
0.634411544934081	0.816589246528534\\
0.634075742565394	0.817264195499095\\
0.633736551910985	0.817937261007506\\
0.633393972970852	0.818608443053766\\
0.633048005744997	0.819277741637875\\
0.632698650233418	0.819945156759834\\
0.632345906436116	0.820610688419642\\
0.631989774353091	0.8212743366173\\
0.631630253984343	0.821936101352806\\
0.631267345329872	0.822595982626162\\
0.630901048389678	0.823253980437368\\
0.630531363163761	0.823910094786422\\
0.630158289652121	0.824564325673326\\
0.629781827854758	0.825216673098079\\
0.629401977771672	0.825867137060682\\
0.629018739402862	0.826515717561134\\
0.62863211274833	0.827162414599435\\
0.628242097808074	0.827807228175585\\
0.627848694582096	0.828450158289585\\
0.627451903070394	0.829091204941434\\
0.627051723272969	0.829730368131132\\
0.626648155189822	0.83036764785868\\
0.626241198820951	0.831003044124077\\
0.625830854166357	0.831636556927323\\
0.62541712122604	0.832268186268419\\
0.625	0.832897932147364\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.646702692963936	0.78125\\
0.646477681625215	0.782294424460577\\
0.646245402145697	0.783336424924856\\
0.646005854525384	0.78437600139284\\
0.645759038764273	0.785413153864527\\
0.645504954862367	0.786447882339917\\
0.645243602819664	0.787480186819011\\
0.644974982636166	0.788510067301809\\
0.64469909431187	0.78953752378831\\
0.644415937846779	0.790562556278514\\
0.644125513240892	0.791585164772422\\
0.643827820494208	0.792605349270034\\
0.643522859606728	0.793623109771349\\
0.643210630578451	0.794638446276367\\
0.642891133409379	0.79565135878509\\
0.64256436809951	0.796661847297515\\
0.642230334648845	0.797669911813644\\
0.641889033057384	0.798675552333477\\
0.641540463325126	0.799678768857013\\
0.641184625452072	0.800679561384252\\
0.640821519438223	0.801677929915195\\
0.640451145283576	0.802673874449842\\
0.640073502988134	0.803667394988192\\
0.639688592551895	0.804658491530245\\
0.63929641397486	0.805647164076002\\
0.638896967257029	0.806633412625463\\
0.638490252398402	0.807617237178627\\
0.638076269398978	0.808598637735495\\
0.637655018258758	0.809577614296066\\
0.637226498977742	0.81055416686034\\
0.636790711555929	0.811528295428318\\
0.636347655993321	0.8125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.649994287552805	0.75\\
0.649992052169686	0.751019602851747\\
0.649982892874182	0.75203843648112\\
0.649966809666293	0.753056500888118\\
0.649943802546021	0.754073796072742\\
0.649913871513365	0.755090322034991\\
0.649877016568324	0.756106078774865\\
0.649833237710899	0.757121066292365\\
0.64978253494109	0.75813528458749\\
0.649724908258896	0.759148733660241\\
0.649660357664319	0.760161413510618\\
0.649588883157357	0.761173324138619\\
0.649510484738011	0.762184465544247\\
0.649425162406281	0.763194837727499\\
0.649332916162167	0.764204440688377\\
0.649233746005668	0.765213274426881\\
0.649127651936785	0.76622133894301\\
0.649014633955519	0.767228634236765\\
0.648894692061868	0.768235160308144\\
0.648767826255832	0.76924091715715\\
0.648634036537413	0.770245904783781\\
0.648493322906609	0.771250123188037\\
0.648345685363421	0.772253572369919\\
0.648191123907849	0.773256252329426\\
0.648029638539893	0.774258163066559\\
0.647861229259553	0.775259304581317\\
0.647685896066828	0.7762596768737\\
0.647503638961719	0.777259279943709\\
0.647314457944226	0.778258113791344\\
0.647118353014349	0.779256178416604\\
0.646915324172088	0.780253473819489\\
0.646705371417442	0.78125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.646705361366152	0.71875\\
0.646915314764621	0.719746526110449\\
0.647118344250305	0.720743821447943\\
0.647314449823202	0.721741886012483\\
0.647503631483314	0.722740719804068\\
0.64768588923064	0.723740322822698\\
0.647861223065181	0.724740695068373\\
0.648029632986935	0.725741836541094\\
0.648191118995904	0.726743747240861\\
0.648345681092087	0.727746427167672\\
0.648493319275484	0.728749876321529\\
0.648634033546096	0.729754094702431\\
0.648767823903922	0.730759082310379\\
0.648894690348962	0.731764839145372\\
0.649014632881216	0.73277136520741\\
0.649127651500684	0.733778660496494\\
0.649233746207367	0.734786725012623\\
0.649332917001264	0.735795558755797\\
0.649425163882375	0.736805161726017\\
0.6495104868507	0.737815533923282\\
0.64958888590624	0.738826675347593\\
0.649660361048993	0.739838585998948\\
0.649724912278961	0.74085126587735\\
0.649782539596144	0.741864714982796\\
0.64983324300054	0.742878933315288\\
0.649877022492151	0.743893920874825\\
0.649913878070976	0.744909677661407\\
0.649943809737015	0.745926203675035\\
0.649966817490268	0.746943498915708\\
0.649982901330736	0.747961563383427\\
0.649992061258418	0.748980397078191\\
0.649994297273314	0.75\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636347637577855	0.6875\\
0.636790694302147	0.688471704437323\\
0.637226482883245	0.6894458328799\\
0.637655003321148	0.690422385327731\\
0.638076255615857	0.691401361780815\\
0.638490239767371	0.692382762239154\\
0.638896955775691	0.693366586702745\\
0.639296403640815	0.694352835171591\\
0.639688583362745	0.69534150764569\\
0.640073494941481	0.696332604125043\\
0.640451138377022	0.69732612460965\\
0.640821513669368	0.69832206909951\\
0.64118462081852	0.699320437594625\\
0.641540459824477	0.700321230094992\\
0.641889030687239	0.701324446600614\\
0.642230333406807	0.702330087111489\\
0.64256436798318	0.703338151627618\\
0.642891134416359	0.704348640149001\\
0.643210632706343	0.705361552675638\\
0.643522862853132	0.706376889207528\\
0.643827824856727	0.707394649744672\\
0.644125518717127	0.708414834287069\\
0.644415944434333	0.709437442834721\\
0.644699102008344	0.710462475387626\\
0.64497499143916	0.711489931945784\\
0.645243612726782	0.712519812509197\\
0.645504965871209	0.713552117077863\\
0.645759050872441	0.714586845651783\\
0.646005867730479	0.715623998230957\\
0.646245416445322	0.716663574815384\\
0.646477697016971	0.717705575405065\\
0.646702709445424	0.71875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.667102107890833\\
0.625417121172621	0.667731852506677\\
0.625830854071069	0.668363480582775\\
0.626241198695346	0.668996992119127\\
0.62664815504545	0.669632387115732\\
0.627051723121382	0.670269665572591\\
0.627451902923142	0.670908827489704\\
0.62784869445073	0.671549872867071\\
0.628242097704146	0.672192801704691\\
0.62863211268339	0.672837614002566\\
0.629018739388462	0.673484309760694\\
0.629401977819361	0.674132888979075\\
0.629781827976088	0.674783351657711\\
0.630158289858644	0.6754356977966\\
0.630531363467027	0.676089927395743\\
0.630901048801238	0.67674604045514\\
0.631267345861277	0.677404036974791\\
0.631630254647144	0.678063916954695\\
0.631989775158838	0.678725680394853\\
0.632345907396361	0.679389327295265\\
0.632698651359711	0.68005485765593\\
0.63304800704889	0.68072227147685\\
0.633393974463896	0.681391568758023\\
0.63373655360473	0.68206274949945\\
0.634075744471392	0.68273581370113\\
0.634411547063882	0.683410761363065\\
0.634743961382199	0.684087592485253\\
0.635072987426345	0.684766307067695\\
0.635398625196319	0.68544690511039\\
0.63572087469212	0.68612938661334\\
0.636039735913749	0.686813751576543\\
0.636355208861206	0.6875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.617101700157305	0.65625\\
0.617372079221465	0.65658810948871\\
0.61764141860574	0.656926960933697\\
0.617909718310131	0.657266554334961\\
0.618176978334637	0.657606889692503\\
0.618443198679259	0.657947967006323\\
0.618708379343997	0.65828978627642\\
0.61897252032885	0.658632347502794\\
0.619235621633819	0.658975650685445\\
0.619497683258903	0.659319695824374\\
0.619758705204103	0.65966448291958\\
0.620018687469418	0.660010011971064\\
0.620277630054849	0.660356282978825\\
0.620535532960396	0.660703295942864\\
0.620792396186058	0.66105105086318\\
0.621048219731836	0.661399547739773\\
0.621303003597729	0.661748786572644\\
0.621556747783738	0.662098767361792\\
0.621809452289863	0.662449490107218\\
0.622061117116103	0.662800954808921\\
0.622311742262459	0.663153161466901\\
0.62256132772893	0.663506110081159\\
0.622809873515517	0.663859800651694\\
0.623057379622219	0.664214233178506\\
0.623303846049037	0.664569407661596\\
0.623549272795971	0.664925324100964\\
0.62379365986302	0.665281982496609\\
0.624037007250185	0.665639382848531\\
0.624279314957465	0.66599752515673\\
0.624520582984861	0.666356409421207\\
0.624760811332373	0.666716035641961\\
0.625	0.667076403818993\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.632873828069366\\
0.594581405009485	0.633550563180165\\
0.595407654355504	0.634232453954396\\
0.596228748038055	0.634919500392059\\
0.597044686057139	0.635611702493154\\
0.597855468412756	0.636309060257681\\
0.598661095104907	0.63701157368564\\
0.59946156613359	0.63771924277703\\
0.600256881498806	0.638432067531853\\
0.601047041200556	0.639150047950108\\
0.601832045238838	0.639873184031795\\
0.602611893613653	0.640601475776913\\
0.603386586325002	0.641334923185464\\
0.604156123372883	0.642073526257446\\
0.604920504757297	0.642817284992861\\
0.605679730478244	0.643566199391708\\
0.606433800535725	0.644320269453986\\
0.607182714929738	0.645079495179697\\
0.607926473660284	0.645843876568839\\
0.608665076727363	0.646613413621413\\
0.609398524130976	0.64738810633742\\
0.610126815871121	0.648167954716858\\
0.610849951947799	0.648952958759728\\
0.61156793236101	0.649743118466031\\
0.612280757110755	0.650538433835765\\
0.612988426197032	0.651338904868931\\
0.613690939619842	0.652144531565529\\
0.614388297379185	0.65295531392556\\
0.615080499475062	0.653771251949022\\
0.615767545907471	0.654592345635916\\
0.616449436676413	0.655418594986242\\
0.617126171781888	0.65625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.582923589402464	0.625\\
0.583283957781521	0.625239188321109\\
0.583643584205409	0.625479416322732\\
0.584002468674129	0.625720684004868\\
0.584360611187681	0.625962991367519\\
0.584718011746065	0.626206338410684\\
0.585074670349281	0.626450725134363\\
0.585430586997328	0.626696151538556\\
0.585785761690207	0.626942617623264\\
0.586140194427918	0.627190123388485\\
0.586493885210461	0.62743866883422\\
0.586846834037835	0.627688253960469\\
0.587199040910042	0.627938878767232\\
0.58755050582708	0.628190543254509\\
0.58790122878895	0.628443247422301\\
0.588251209795651	0.628696991270606\\
0.588600448847185	0.628951774799425\\
0.58894894594355	0.629207598008759\\
0.589296701084747	0.629464460898606\\
0.589643714270776	0.629722363468968\\
0.589989985501636	0.629981305719843\\
0.590335514777329	0.630241287651233\\
0.590680302097853	0.630502309263136\\
0.591024347463209	0.630764370555554\\
0.591367650873396	0.631027471528486\\
0.591710212328416	0.631291612181931\\
0.592052031828267	0.631556792515891\\
0.59239310937295	0.631823012530365\\
0.592733444962465	0.632090272225353\\
0.593073038596811	0.632358571600855\\
0.59341189027599	0.632627910656871\\
0.59375	0.632898289393401\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.613644794616635\\
0.563186249731874	0.61396026728002\\
0.563870616001575	0.614279128229036\\
0.564553098809101	0.614601377463682\\
0.565233698154454	0.61492701498396\\
0.565912414037632	0.615256040789869\\
0.566589246458636	0.615588454881409\\
0.567264195417466	0.61592425725858\\
0.567937260914123	0.616263447921382\\
0.568608442948605	0.616606026869815\\
0.569277741520913	0.616951994103879\\
0.569945156631047	0.617301349623574\\
0.570610688279007	0.617654093428901\\
0.571274336464793	0.618010225519858\\
0.571936101188405	0.618369745896446\\
0.572595982449843	0.618732654558666\\
0.573253980249107	0.619098951506516\\
0.573910094586197	0.619468636739998\\
0.574564325461112	0.61984171025911\\
0.575216672873854	0.620218172063854\\
0.575867136824422	0.620598022154229\\
0.576515717312816	0.620981260530234\\
0.577162414339035	0.621367887191871\\
0.577807227903081	0.621757902139139\\
0.578450158004953	0.622151305372038\\
0.57909120464465	0.622548096890568\\
0.579730367822174	0.622948276694729\\
0.580367647537523	0.623351844784521\\
0.581003043790699	0.623758801159944\\
0.5816365565817	0.624169145820998\\
0.582268185910528	0.624582878767684\\
0.582897931777181	0.625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.60329730790428\\
0.532294424453499	0.603522319185597\\
0.533336424911173	0.603754598607583\\
0.534376001373022	0.603994146170239\\
0.535413153839047	0.604240961873564\\
0.536447882309247	0.60449504571756\\
0.537480186783623	0.604756397702226\\
0.538510067262173	0.605025017827561\\
0.5395375237449	0.605300906093567\\
0.540562556231801	0.605584062500242\\
0.541585164722878	0.605874487047587\\
0.54260534921813	0.606172179735602\\
0.543623109717558	0.606477140564287\\
0.544638446221161	0.606789369533642\\
0.545651358728939	0.607108866643667\\
0.546661847240893	0.607435631894362\\
0.547669911757022	0.607769665285727\\
0.548675552277326	0.608110966817761\\
0.549678768801806	0.608459536490466\\
0.550679561330461	0.60881537430384\\
0.551677929863292	0.609178480257884\\
0.552673874400297	0.609548854352598\\
0.553667394941479	0.609926496587982\\
0.554658491486835	0.610311406964036\\
0.555647164036367	0.61070358548076\\
0.556633412590074	0.611103032138154\\
0.557617237147957	0.611509746936217\\
0.558598637710015	0.611923729874951\\
0.559577614276248	0.612344980954354\\
0.560554166846657	0.612773500174428\\
0.561528295421241	0.613209287535171\\
0.5625	0.613652343036584\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.600005713230802\\
0.501019602846099	0.600007948562992\\
0.502038436470201	0.600017107807533\\
0.503056500872304	0.600033190964427\\
0.504073796052409	0.600056198033672\\
0.505090322010516	0.600086129015269\\
0.506106078746625	0.600122983909218\\
0.507121066260736	0.600166762715519\\
0.50813528455285	0.600217465434172\\
0.509148733622965	0.600275092065176\\
0.510161413471082	0.600339642608533\\
0.511173324097201	0.600411117064241\\
0.512184465501322	0.600489515432301\\
0.513194837683445	0.600574837712712\\
0.51420444064357	0.600667083905476\\
0.515213274381697	0.600766254010591\\
0.516221338897826	0.600872348028059\\
0.517228634191957	0.600985365957878\\
0.51823516026409	0.601105307800049\\
0.519240917114225	0.601232173554571\\
0.520245904742362	0.601365963221446\\
0.521250123148501	0.601506676800672\\
0.522253572332642	0.60165431429225\\
0.523256252294785	0.60180887569618\\
0.52425816303493	0.601970361012462\\
0.525259304553077	0.602138770241096\\
0.526259676849226	0.602314103382081\\
0.527259279923377	0.602496360435418\\
0.52825811377553	0.602685541401107\\
0.529256178405684	0.602881646279148\\
0.530253473813841	0.603084675069541\\
0.53125	0.603294627772286\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.603294639139536\\
0.469746526106924	0.603084685708675\\
0.470743821441128	0.602881656190621\\
0.471741886002613	0.602685550585373\\
0.472740719791378	0.60249636889293\\
0.473740322807423	0.602314111113293\\
0.474740695050749	0.602138777246463\\
0.475741836521355	0.601970367292438\\
0.476743747219241	0.60180888125122\\
0.477746427144408	0.601654319122807\\
0.478749876296855	0.6015066809072\\
0.479754094676582	0.6013659666044\\
0.48075908228359	0.601232176214405\\
0.481764839117878	0.601105309737216\\
0.482771365179446	0.600985367172833\\
0.483778660468295	0.600872348521257\\
0.484786724984424	0.600766253782486\\
0.485795558727834	0.600667082956521\\
0.486805161698523	0.600574836043362\\
0.487815533896493	0.600489513043009\\
0.488826675321744	0.600411113955462\\
0.489838585974274	0.600339638780721\\
0.490851265854085	0.600275087518786\\
0.491864714961177	0.600217460169657\\
0.492878933295549	0.600166756733334\\
0.493893920857201	0.600122977209817\\
0.494909677646133	0.600086121599106\\
0.495926203662346	0.600056189901201\\
0.496943498905839	0.600033182116101\\
0.497961563376612	0.600017098243808\\
0.498980397074666	0.600007938284321\\
0.5	0.60000570223764\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.613652362115921\\
0.438471704439557	0.613209305410946\\
0.43944583288422	0.612773516849126\\
0.440422385333987	0.61234499643046\\
0.441401361788858	0.611923744154949\\
0.442382762248835	0.611509760022592\\
0.443366586713916	0.611103044033391\\
0.444352835184102	0.610703596187344\\
0.445341507659393	0.610311416484452\\
0.446332604139789	0.609926504924714\\
0.447326124625289	0.609548861508132\\
0.448322069115895	0.609178486234704\\
0.449320437611605	0.608815379104431\\
0.450321230112419	0.608459540117312\\
0.451324446618339	0.608110969273348\\
0.452330087129363	0.607769666572539\\
0.453338151645492	0.607435632014885\\
0.454348640166726	0.607108865600386\\
0.455361552693064	0.606789367329041\\
0.456376889224508	0.606477137200851\\
0.457394649761056	0.606172175215816\\
0.458414834302709	0.605874481373935\\
0.459437442849466	0.605584055675209\\
0.460462475401329	0.605300898119638\\
0.461489931958296	0.605025008707222\\
0.462519812520368	0.60475638743796\\
0.463552117087545	0.604495034311853\\
0.464586845659826	0.604240949328901\\
0.465623998237213	0.603994132489104\\
0.466663574819704	0.603754583792461\\
0.467705575407299	0.603522303238973\\
0.46875	0.60329729082864\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.417102108843131	0.625\\
0.417731853427355	0.624582878811233\\
0.418363481471893	0.624169145896402\\
0.418996992976745	0.623758801255506\\
0.41963238794191	0.623351844888546\\
0.420269666367389	0.622948276795521\\
0.420908828253183	0.622548096976432\\
0.421549873599289	0.622151305431278\\
0.42219280240571	0.621757902160059\\
0.422837614672445	0.621367887162776\\
0.423484310399493	0.620981260439428\\
0.424132889586855	0.620598021990016\\
0.424783352234531	0.620218171814539\\
0.425435698342521	0.619841709912998\\
0.426089927910825	0.619468636285392\\
0.426746040939442	0.619098950931721\\
0.427404037428373	0.618732653851986\\
0.428063917377618	0.618369745046186\\
0.428725680787177	0.618010224514322\\
0.42938932765705	0.617654092256393\\
0.430054857987237	0.617301348272399\\
0.430722271777737	0.616951992562341\\
0.431391569028551	0.616606025126219\\
0.432062749739679	0.616263445964031\\
0.432735813911121	0.61592425507578\\
0.433410761542876	0.615588452461463\\
0.434087592634946	0.615256038121083\\
0.434766307187329	0.614927012054637\\
0.435446905200026	0.614601374262127\\
0.436129386673037	0.614279124743553\\
0.436813751606362	0.613960263498913\\
0.4375	0.61364479052821\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.632898300175475\\
0.406588109473266	0.632627921101482\\
0.406926960902834	0.632358581707314\\
0.407266554288704	0.63209028199297\\
0.407606889630877	0.631823021958451\\
0.407947966929352	0.631556801603755\\
0.408289786184129	0.631291620928884\\
0.408632347395209	0.631027479933837\\
0.408975650562591	0.630764378618615\\
0.409319695686275	0.630502316983217\\
0.409664482766261	0.630241295027643\\
0.41001001180255	0.629981312751893\\
0.410356282795141	0.629722370155968\\
0.410703295744035	0.629464467239867\\
0.41105105064923	0.62920760400359\\
0.411399547510728	0.628951780447137\\
0.411748786328528	0.628696996570509\\
0.412098767102631	0.628443252373705\\
0.412449489833035	0.628190547856726\\
0.412800954519742	0.62793888301957\\
0.413153161162752	0.627688257862239\\
0.413506109762063	0.627438672384732\\
0.413859800317677	0.62719012658705\\
0.414214232829593	0.626942620469192\\
0.414569407297812	0.626696154031158\\
0.414925323722332	0.626450727272948\\
0.415281982103155	0.626206340194563\\
0.415639382440281	0.625962992796002\\
0.415997524733708	0.625720685077265\\
0.416356408983438	0.625479417038352\\
0.41671603518947	0.625239188679264\\
0.417076403351805	0.625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382873828358436	0.65625\\
0.383550563458889	0.655418594982211\\
0.384232454222842	0.654592345627821\\
0.384919500650295	0.65377125193683\\
0.385611702741248	0.652955313909238\\
0.386309060495701	0.652144531545045\\
0.387011573913654	0.65133890484425\\
0.387719242995107	0.650538433806855\\
0.388432067740061	0.649743118432859\\
0.389150048148514	0.648952958722261\\
0.389873184220467	0.648167954675062\\
0.390601475955921	0.647388106291263\\
0.391334923354874	0.646613413570862\\
0.392073526417328	0.64584387651386\\
0.392817285143281	0.645079495120257\\
0.393566199532735	0.644320269390053\\
0.394320269585689	0.643566199323248\\
0.395079495302142	0.642817284919842\\
0.395843876682096	0.642073526179835\\
0.39661341372555	0.641334923103226\\
0.397388106432504	0.640601475690017\\
0.398167954802958	0.639873183940206\\
0.398952958836912	0.639150047853795\\
0.399743118534366	0.638432067430782\\
0.40053843389532	0.637719242671169\\
0.401338904919774	0.637011573574954\\
0.402144531607728	0.636309060142138\\
0.402955313959182	0.635611702372721\\
0.403771251974137	0.634919500266703\\
0.404592345652591	0.634232453824084\\
0.405418594994546	0.633550563044864\\
0.40625	0.632873827929042\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.667076410415928\\
0.375239188325632	0.666716042042585\\
0.375479416331755	0.666356415624419\\
0.375720684018369	0.665997531161432\\
0.375962991385473	0.665639388653622\\
0.376206338433068	0.66528198810099\\
0.376450725161154	0.664925329503536\\
0.37669615156973	0.66456941286126\\
0.376942617658797	0.664214238174161\\
0.377190123428355	0.663859805442241\\
0.377438668878403	0.663506114665499\\
0.377688254008942	0.663153165843934\\
0.377938878819972	0.662800958977547\\
0.378190543311492	0.662449494066339\\
0.378443247483503	0.662098771110308\\
0.378696991336004	0.661748790109455\\
0.378951774868997	0.66139955106378\\
0.37920759808248	0.661051053973282\\
0.379464460976453	0.660703298837963\\
0.379722363550918	0.660356285657822\\
0.379981305805873	0.660010014432858\\
0.380241287741318	0.659664485163073\\
0.380502309357254	0.659319697848465\\
0.380764370653681	0.658975652489035\\
0.381027471630599	0.658632349084783\\
0.381291612288007	0.658289787635709\\
0.381556792625906	0.657947968141813\\
0.381823012644296	0.657606890603094\\
0.382090272343176	0.657266555019554\\
0.382358571722547	0.656926961391191\\
0.382627910782408	0.656588109718007\\
0.382898289522761	0.65625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363644794237964	0.6875\\
0.363960266915765	0.686813750286618\\
0.364279127879051	0.686129384035448\\
0.364601377127821	0.685446901246489\\
0.364927014662076	0.684766301919741\\
0.365256040481815	0.684087586055205\\
0.365588454587038	0.68341075365288\\
0.365924256977745	0.682735804712766\\
0.366263447653937	0.682062739234863\\
0.366606026615612	0.681391557219172\\
0.366951993862773	0.680722258665692\\
0.367301349395417	0.680054843574423\\
0.367654093213546	0.679389311945365\\
0.368010225317158	0.678725663778519\\
0.368369745706256	0.678063899073884\\
0.368732654380837	0.677404017831461\\
0.369098951340903	0.676746020051248\\
0.369468636586453	0.676089905733247\\
0.369841710117487	0.675435674877457\\
0.370218171934005	0.674783327483879\\
0.370598022036008	0.674132863552511\\
0.370981260423495	0.673484283083355\\
0.371367887096466	0.672837586076411\\
0.371757902054922	0.672192772531677\\
0.372151305298862	0.671549842449155\\
0.372548096828286	0.670908795828844\\
0.372948276643194	0.670269632670745\\
0.373351844743587	0.669632352974856\\
0.373758801129464	0.668996956741179\\
0.374169145800825	0.668363443969714\\
0.37458287875767	0.667731814660459\\
0.375	0.667102068813416\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353297307467033	0.71875\\
0.35352231877726	0.717705575542937\\
0.353754598228219	0.716663575081936\\
0.353994145819913	0.715623998616997\\
0.35424096155234	0.714586846148121\\
0.3544950454255	0.713552117675307\\
0.354756397439394	0.712519813198555\\
0.355025017594021	0.711489932717866\\
0.355300905889382	0.710462476233238\\
0.355584062325477	0.709437443744673\\
0.355874486902305	0.708414835252171\\
0.356172179619867	0.70739465075573\\
0.356477140478162	0.706376890255352\\
0.35678936947719	0.705361553751036\\
0.357108866616952	0.704348641242783\\
0.357435631897448	0.703338152730591\\
0.357769665318677	0.702330088214462\\
0.35811096688064	0.701324447694396\\
0.358459536583336	0.700321231170391\\
0.358815374426766	0.699320438642449\\
0.359178480410929	0.698322070110569\\
0.359548854535826	0.697326125574751\\
0.359926496801457	0.696332605034996\\
0.36031140720782	0.695341508491303\\
0.360703585754918	0.694352835943672\\
0.361103032442749	0.693366587392103\\
0.361509747271313	0.692382762836597\\
0.361923730240611	0.691401362277153\\
0.362344981350643	0.690422385713771\\
0.362773500601408	0.689445833146452\\
0.363209287992906	0.688471704575195\\
0.363652343525139	0.6875\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_example_plvira_tdx2_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.04in,
height=4.04in,
at={(0.678in,1.004in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.59270852	0.453125\\
0.59393522	0.43986248\\
0.60381854	0.41922159\\
0.62097757	0.40362802\\
0.640625	0.39640975\\
0.671875	0.39839641\\
0.69127681	0.40452829\\
0.70777983	0.41271152\\
0.7289459	0.42852676\\
0.74434677	0.4440187\\
0.75605533	0.45997532\\
0.77050189	0.484375\\
0.77958486	0.50438806\\
0.7850978	0.5199123\\
0.79283508	0.546875\\
0.79902139	0.578125\\
0.80266721	0.609375\\
0.80401583	0.640625\\
0.80313316	0.671875\\
0.7999091	0.703125\\
0.79403874	0.734375\\
0.78578069	0.76328593\\
0.78019641	0.77850993\\
0.77164311	0.796875\\
0.75663418	0.82185641\\
0.74432994	0.83736853\\
0.72908268	0.85287206\\
0.70813855	0.8686343\\
0.69329352	0.87772778\\
0.671875	0.88389382\\
0.6456562	0.88035865\\
0.63093264	0.86726874\\
0.62305801	0.849427\\
0.62468896	0.8360464\\
0.62550256	0.82327217\\
0.63093655	0.796875\\
0.63752492	0.765625\\
0.64316119	0.734375\\
0.64693144	0.703125\\
0.64828146	0.671875\\
0.64686564	0.640625\\
0.64245736	0.609375\\
0.63483397	0.578125\\
0.62747294	0.55565631\\
0.62160694	0.54009978\\
0.61137563	0.515625\\
0.59878238	0.484375\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.593681744232203	0.46875\\
0.593543557855943	0.46797463999634\\
0.593414730691365	0.467199744218665\\
0.593295262738468	0.466425312666973\\
0.593185153997252	0.465651345341266\\
0.593084404467718	0.464877842241543\\
0.592993014149866	0.464104803367805\\
0.592910983043694	0.46333222872005\\
0.592838311149204	0.46256011829828\\
0.592774998466396	0.461788472102494\\
0.592721044995269	0.461017290132692\\
0.592676450735823	0.460246572388875\\
0.592641215688059	0.459476318871042\\
0.592615339851976	0.458706529579193\\
0.592598823227574	0.457937204513328\\
0.592591665814854	0.457168343673447\\
0.592593867613815	0.456399947059551\\
0.592605428624458	0.455632014671638\\
0.592626348846782	0.454864546509711\\
0.592656628280787	0.454097542573767\\
0.592696266926474	0.453331002863807\\
0.592745264783842	0.452564927379832\\
0.592803621852892	0.451799316121841\\
0.592871338133623	0.451034169089834\\
0.592948413626035	0.450269486283812\\
0.593034848330129	0.449505267703773\\
0.593130642245904	0.448741513349719\\
0.59323579537336	0.447978223221649\\
0.593350307712498	0.447215397319563\\
0.593474179263317	0.446453035643462\\
0.593607410025818	0.445691138193345\\
0.59375	0.444929704969212\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.440554106530732\\
0.593775943570755	0.440455398867437\\
0.593802047086979	0.440356703743994\\
0.593828310548673	0.440258021160403\\
0.593854733955835	0.440159351116665\\
0.593881317308466	0.44006069361278\\
0.593908060606567	0.439962048648747\\
0.593934963850136	0.439863416224567\\
0.593962027039175	0.439764796340239\\
0.593989250173682	0.439666188995764\\
0.594016633253659	0.439567594191141\\
0.594044176279105	0.439469011926371\\
0.594071879250019	0.439370442201454\\
0.594099742166403	0.439271885016388\\
0.594127765028256	0.439173340371176\\
0.594155947835578	0.439074808265816\\
0.594184290588369	0.438976288700308\\
0.594212793286629	0.438877781674653\\
0.594241455930358	0.438779287188851\\
0.594270278519556	0.438680805242901\\
0.594299261054223	0.438582335836804\\
0.59432840353436	0.438483878970559\\
0.594357705959965	0.438385434644167\\
0.594387168331039	0.438287002857627\\
0.594416790647583	0.43818858361094\\
0.594446572909595	0.438090176904105\\
0.594476515117077	0.437991782737123\\
0.594506617270028	0.437893401109993\\
0.594536879368447	0.437795032022716\\
0.594567301412336	0.437696675475292\\
0.594597883401694	0.437598331467719\\
0.594628625336521	0.4375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.595002885487694	0.4375\\
0.595380541447121	0.436222344093042\\
0.595781352234474	0.434962660945472\\
0.596205317849755	0.433720950557291\\
0.596652438292962	0.432497212928499\\
0.597122713564096	0.431291448059095\\
0.597616143663157	0.43010365594908\\
0.598132728590145	0.428933836598453\\
0.598672468345059	0.427781990007216\\
0.5992353629279	0.426648116175366\\
0.599821412338669	0.425532215102906\\
0.600430616577364	0.424434286789833\\
0.601062975643985	0.42335433123615\\
0.601718489538534	0.422292348441855\\
0.602397158261009	0.421248338406949\\
0.603098981811411	0.420222301131431\\
0.60382396018974	0.419214236615302\\
0.604572093395995	0.418224144858562\\
0.605343381430178	0.41725202586121\\
0.606137824292287	0.416297879623247\\
0.606955421982323	0.415361706144672\\
0.607796174500286	0.414443505425486\\
0.608660081846176	0.413543277465689\\
0.609547144019992	0.41266102226528\\
0.610457361021736	0.41179673982426\\
0.611390732851406	0.410950430142628\\
0.612347259509002	0.410122093220385\\
0.613326940994526	0.409311729057531\\
0.614329777307977	0.408519337654065\\
0.615355768449354	0.407744919009988\\
0.616404914418658	0.4069884731253\\
0.617477215215889	0.40625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616912884277538	0.40625\\
0.617156238666187	0.406073780882021\\
0.61740076107564	0.405899353645769\\
0.617646451505899	0.405726718291246\\
0.617893309956963	0.405555874818451\\
0.618141336428832	0.405386823227385\\
0.618390530921505	0.405219563518046\\
0.618640893434984	0.405054095690435\\
0.618892423969268	0.404890419744553\\
0.619145122524357	0.404728535680399\\
0.619398989100252	0.404568443497973\\
0.619654023696951	0.404410143197275\\
0.619910226314455	0.404253634778305\\
0.620167596952764	0.404098918241063\\
0.620426135611879	0.403945993585549\\
0.620685842291798	0.403794860811764\\
0.620946716992523	0.403645519919707\\
0.621208759714053	0.403497970909377\\
0.621471970456387	0.403352213780776\\
0.621736349219527	0.403208248533903\\
0.622001896003472	0.403066075168759\\
0.622268610808222	0.402925693685342\\
0.622536493633777	0.402787104083653\\
0.622805544480137	0.402650306363693\\
0.623075763347302	0.402515300525461\\
0.623347150235272	0.402382086568957\\
0.623619705144048	0.402250664494181\\
0.623893428073628	0.402121034301133\\
0.624168319024013	0.401993195989813\\
0.624444377995204	0.401867149560221\\
0.624721604987199	0.401742895012358\\
0.625	0.401620432346223\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.401674246135938\\
0.62597168517341	0.401265003338954\\
0.626945795636334	0.400866013191238\\
0.627922331388774	0.400477275692791\\
0.628901292430727	0.400098790843612\\
0.629882678762196	0.399730558643702\\
0.630866490383179	0.39937257909306\\
0.631852727293676	0.399024852191687\\
0.632841389493688	0.398687377939581\\
0.633832476983215	0.398360156336745\\
0.634825989762256	0.398043187383176\\
0.635821927830812	0.397736471078876\\
0.636820291188883	0.397440007423845\\
0.637821079836468	0.397153796418082\\
0.638824293773568	0.396877838061587\\
0.639829933000183	0.39661213235436\\
0.640837997516312	0.396356679296403\\
0.641848487321955	0.396111478887713\\
0.642861402417113	0.395876531128292\\
0.643876742801786	0.395651836018139\\
0.644894508475974	0.395437393557255\\
0.645914699439676	0.395233203745639\\
0.646937315692892	0.395039266583291\\
0.647962357235624	0.394855582070212\\
0.64898982406787	0.394682150206401\\
0.65001971618963	0.394518970991859\\
0.651052033600905	0.394366044426585\\
0.652086776301695	0.39422337051058\\
0.653123944291999	0.394090949243842\\
0.654163537571818	0.393968780626374\\
0.655205556141152	0.393856864658173\\
0.65625	0.393755201339242\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65625	0.396335935950305\\
0.657286370813893	0.396401147936383\\
0.658320854541268	0.396476122099538\\
0.659353451182125	0.39656085843977\\
0.660384160736465	0.396655356957079\\
0.661412983204287	0.396759617651465\\
0.662439918585592	0.396873640522927\\
0.663464966880379	0.396997425571467\\
0.664488128088649	0.397130972797083\\
0.665509402210401	0.397274282199776\\
0.666528789245636	0.397427353779546\\
0.667546289194352	0.397590187536393\\
0.668561902056552	0.397762783470317\\
0.669575627832234	0.397945141581318\\
0.670587466521398	0.398137261869396\\
0.671597418124044	0.398339144334551\\
0.672605482640173	0.398550788976782\\
0.673611660069785	0.39877219579609\\
0.674615950412879	0.399003364792476\\
0.675618353669455	0.399244295965938\\
0.676618869839514	0.399494989316477\\
0.677617498923055	0.399755444844093\\
0.678614240920078	0.400025662548786\\
0.679609095830584	0.400305642430555\\
0.680602063654573	0.400595384489402\\
0.681593144392044	0.400894888725325\\
0.682582338042997	0.401204155138326\\
0.683569644607433	0.401523183728403\\
0.684555064085351	0.401851974495557\\
0.685538596476752	0.402190527439788\\
0.686520241781635	0.402538842561096\\
0.6875	0.402896919859481\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.6875	0.403056167845042\\
0.687754984579984	0.403151177294677\\
0.688009725504906	0.40324672123725\\
0.688264222774766	0.403342799672762\\
0.688518476389563	0.403439412601211\\
0.688772486349299	0.403536560022599\\
0.689026252653973	0.403634241936925\\
0.689279775303585	0.40373245834419\\
0.689533054298134	0.403831209244392\\
0.689786089637622	0.403930494637533\\
0.690038881322048	0.404030314523612\\
0.690291429351411	0.404130668902629\\
0.690543733725713	0.404231557774584\\
0.690795794444953	0.404332981139478\\
0.69104761150913	0.40443493899731\\
0.691299184918246	0.40453743134808\\
0.691550514672299	0.404640458191788\\
0.691801600771291	0.404744019528435\\
0.692052443215221	0.40484811535802\\
0.692303042004088	0.404952745680543\\
0.692553397137894	0.405057910496004\\
0.692803508616637	0.405163609804403\\
0.693053376440319	0.405269843605741\\
0.693303000608938	0.405376611900017\\
0.693552381122496	0.405483914687231\\
0.693801517980991	0.405591751967383\\
0.694050411184424	0.405700123740474\\
0.694299060732796	0.405809030006503\\
0.694547466626105	0.40591847076547\\
0.694795628864352	0.406028446017375\\
0.695043547447538	0.406138955762218\\
0.695291222375661	0.40625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.695077278872819	0.40625\\
0.695888056654698	0.406609929752342\\
0.696695691662144	0.406975195209957\\
0.697500183895158	0.407345796372845\\
0.69830153335374	0.407721733241007\\
0.699099740037889	0.408103005814442\\
0.699894803947606	0.408489614093151\\
0.70068672508289	0.408881558077133\\
0.701475503443742	0.409278837766389\\
0.702261139030162	0.409681453160918\\
0.703043631842149	0.41008940426072\\
0.703822981879704	0.410502691065796\\
0.704599189142827	0.410921313576145\\
0.705372253631517	0.411345271791768\\
0.706142175345775	0.411774565712664\\
0.7069089542856	0.412209195338833\\
0.707672590450993	0.412649160670276\\
0.708433083841953	0.413094461706992\\
0.709190434458482	0.413545098448982\\
0.709944642300577	0.414001070896245\\
0.710695707368241	0.414462379048782\\
0.711443629661472	0.414929022906592\\
0.71218840918027	0.415401002469675\\
0.712930045924636	0.415878317738032\\
0.71366853989457	0.416360968711663\\
0.714403891090072	0.416848955390566\\
0.715136099511141	0.417342277774743\\
0.715865165157777	0.417840935864194\\
0.716591088029982	0.418344929658918\\
0.717313868127753	0.418854259158915\\
0.718033505451093	0.419368924364186\\
0.71875	0.41988892527473\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.71875	0.420242908722845\\
0.719424948925256	0.420749280919962\\
0.720096946159746	0.421259006994857\\
0.720765991703471	0.421772086947529\\
0.72143208555643	0.422288520777978\\
0.722095227718624	0.422808308486205\\
0.722755418190053	0.423331450072209\\
0.723412656970717	0.423857945535991\\
0.724066944060615	0.42438779487755\\
0.724718279459748	0.424920998096887\\
0.725366663168115	0.425457555194002\\
0.726012095185717	0.425997466168893\\
0.726654575512554	0.426540731021563\\
0.727294104148625	0.427087349752009\\
0.727930681093932	0.427637322360234\\
0.728564306348472	0.428190648846235\\
0.729194979912248	0.428747329210014\\
0.729822701785258	0.429307363451571\\
0.730447471967503	0.429870751570905\\
0.731069290458983	0.430437493568017\\
0.731688157259697	0.431007589442906\\
0.732304072369645	0.431581039195573\\
0.732917035788829	0.432157842826017\\
0.733527047517247	0.432738000334238\\
0.7341341075549	0.433321511720237\\
0.734738215901787	0.433908376984014\\
0.73533937255791	0.434498596125568\\
0.735937577523266	0.435092169144899\\
0.736532830797858	0.435689096042008\\
0.737125132381684	0.436289376816895\\
0.737714482274745	0.436893011469559\\
0.73830088047704	0.4375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.738373852535836	0.4375\\
0.738770089857624	0.437912411148078\\
0.739164913825624	0.438326048002678\\
0.739558324439836	0.438740910563798\\
0.739950321700261	0.43915699883144\\
0.740340905606898	0.439574312805602\\
0.740730076159747	0.439992852486286\\
0.741117833358809	0.440412617873491\\
0.741504177204083	0.440833608967217\\
0.74188910769557	0.441255825767465\\
0.742272624833269	0.441679268274233\\
0.74265472861718	0.442103936487522\\
0.743035419047303	0.442529830407333\\
0.743414696123639	0.442956950033665\\
0.743792559846188	0.443385295366518\\
0.744169010214948	0.443814866405892\\
0.744544047229921	0.444245663151787\\
0.744917670891107	0.444677685604203\\
0.745289881198504	0.44511093376314\\
0.745660678152114	0.445545407628599\\
0.746030061751937	0.445981107200578\\
0.746398031997972	0.446418032479079\\
0.746764588890219	0.446856183464101\\
0.747129732428679	0.447295560155644\\
0.74749346261335	0.447736162553708\\
0.747855779444235	0.448177990658293\\
0.748216682921331	0.448621044469399\\
0.74857617304464	0.449065323987026\\
0.748934249814162	0.449510829211175\\
0.749290913229895	0.449957560141845\\
0.749646163291842	0.450405516779035\\
0.75	0.450854699122747\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.75	0.451709284860577\\
0.750409454089613	0.452237243756651\\
0.750816807821206	0.452766652092211\\
0.751222061194777	0.453297509867257\\
0.751625214210326	0.45382981708179\\
0.752026266867855	0.454363573735808\\
0.752425219167362	0.454898779829314\\
0.752822071108848	0.455435435362305\\
0.753216822692313	0.455973540334783\\
0.753609473917756	0.456513094746747\\
0.754000024785178	0.457054098598198\\
0.75438847529458	0.457596551889135\\
0.754774825445959	0.458140454619558\\
0.755159075239318	0.458685806789467\\
0.755541224674655	0.459232608398863\\
0.755921273751971	0.459780859447745\\
0.756299222471266	0.460330559936114\\
0.75667507083254	0.460881709863969\\
0.757048818835792	0.46143430923131\\
0.757420466481023	0.461988358038137\\
0.757790013768233	0.462543856284451\\
0.758157460697422	0.463100803970251\\
0.758522807268589	0.463659201095538\\
0.758886053481735	0.46421904766031\\
0.75924719933686	0.464780343664569\\
0.759606244833964	0.465343089108315\\
0.759963189973046	0.465907283991547\\
0.760318034754107	0.466472928314265\\
0.760670779177147	0.467040022076469\\
0.761021423242166	0.46760856527816\\
0.761369966949163	0.468178557919337\\
0.76171641029814	0.46875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.761733157017847	0.46875\\
0.762324314882878	0.469719421531905\\
0.762910553954518	0.470691419262759\\
0.763491874232766	0.471665993192561\\
0.764068275717622	0.472643143321311\\
0.764639758409086	0.473622869649009\\
0.765206322307159	0.474605172175656\\
0.76576796741184	0.475590050901251\\
0.76632469372313	0.476577505825794\\
0.766876501241027	0.477567536949285\\
0.767423389965533	0.478560144271725\\
0.767965359896648	0.479555327793112\\
0.768502411034371	0.480553087513448\\
0.769034543378702	0.481553423432733\\
0.769561756929641	0.482556335550965\\
0.770084051687189	0.483561823868146\\
0.770601427651344	0.484569888384275\\
0.771113884822109	0.485580529099352\\
0.771621423199481	0.486593746013378\\
0.772124042783462	0.487609539126352\\
0.772621743574051	0.488627908438274\\
0.773114525571249	0.489648853949144\\
0.773602388775055	0.490672375658962\\
0.774085333185469	0.491698473567729\\
0.774563358802491	0.492727147675444\\
0.775036465626122	0.493758397982107\\
0.775504653656361	0.494792224487719\\
0.775967922893208	0.495828627192279\\
0.776426273336664	0.496867606095787\\
0.776879704986728	0.497909161198243\\
0.7773282178434	0.498953292499647\\
0.777771811906681	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.777781164499746	0.5\\
0.777897413504902	0.500276772616823\\
0.778013372437671	0.500553655307327\\
0.778129041298054	0.500830648071511\\
0.778244420086051	0.501107750909377\\
0.778359508801662	0.501384963820923\\
0.778474307444887	0.50166228680615\\
0.778588816015725	0.501939719865058\\
0.778703034514178	0.502217262997648\\
0.778816962940244	0.502494916203917\\
0.778930601293924	0.502772679483868\\
0.779043949575217	0.5030505528375\\
0.779157007784125	0.503328536264812\\
0.779269775920647	0.503606629765806\\
0.779382253984782	0.50388483334048\\
0.779494441976531	0.504163146988835\\
0.779606339895894	0.504441570710871\\
0.779717947742871	0.504720104506588\\
0.779829265517462	0.504998748375986\\
0.779940293219666	0.505277502319065\\
0.780051030849485	0.505556366335824\\
0.780161478406917	0.505835340426264\\
0.780271635891963	0.506114424590386\\
0.780381503304623	0.506393618828188\\
0.780491080644897	0.506672923139671\\
0.780600367912784	0.506952337524835\\
0.780709365108285	0.50723186198368\\
0.780818072231401	0.507511496516205\\
0.78092648928213	0.507791241122412\\
0.781034616260473	0.508071095802299\\
0.781142453166429	0.508351060555868\\
0.78125	0.508631135383117\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78125	0.509232015406754\\
0.781517075955891	0.509932936684105\\
0.781782317926071	0.5106344803808\\
0.782045725910539	0.511336646496841\\
0.782307299909295	0.512039435032226\\
0.78256703992234	0.512742845986956\\
0.782824945949673	0.513446879361031\\
0.783081017991294	0.514151535154451\\
0.783335256047204	0.514856813367216\\
0.783587660117402	0.515562713999326\\
0.783838230201888	0.516269237050781\\
0.784086966300663	0.516976382521581\\
0.784333868413726	0.517684150411725\\
0.784578936541077	0.518392540721214\\
0.784822170682717	0.519101553450049\\
0.785063570838644	0.519811188598228\\
0.785303137008861	0.520521446165752\\
0.785540869193365	0.521232326152621\\
0.785776767392158	0.521943828558835\\
0.786010831605239	0.522655953384393\\
0.786243061832609	0.523368700629297\\
0.786473458074266	0.524082070293546\\
0.786702020330213	0.524796062377139\\
0.786928748600447	0.525510676880077\\
0.78715364288497	0.526225913802361\\
0.787376703183781	0.526941773143989\\
0.78759792949688	0.527658254904962\\
0.787817321824268	0.52837535908528\\
0.788034880165944	0.529093085684942\\
0.788250604521909	0.52981143470395\\
0.788464494892161	0.530530406142303\\
0.788676551276702	0.53125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78862103350544	0.53125\\
0.788912946702628	0.532247324874936\\
0.789201907957978	0.533245365725952\\
0.78948791727149	0.534244122553047\\
0.789770974643164	0.535243595356221\\
0.790051080073002	0.536243784135475\\
0.790328233561001	0.537244688890809\\
0.790602435107163	0.538246309622222\\
0.790873684711487	0.539248646329715\\
0.791141982373974	0.540251699013287\\
0.791407328094624	0.541255467672939\\
0.791669721873435	0.542259952308671\\
0.791929163710409	0.543265152920481\\
0.792185653605546	0.544271069508372\\
0.792439191558845	0.545277702072342\\
0.792689777570307	0.546285050612391\\
0.792937411639931	0.54729311512852\\
0.793182093767717	0.548301895620729\\
0.793423823953666	0.549311392089017\\
0.793662602197777	0.550321604533385\\
0.793898428500051	0.551332532953832\\
0.794131302860487	0.552344177350358\\
0.794361225279085	0.553356537722965\\
0.794588195755846	0.554369614071651\\
0.79481221429077	0.555383406396416\\
0.795033280883855	0.556397914697261\\
0.795251395535104	0.557413138974185\\
0.795466558244515	0.558429079227189\\
0.795678769012088	0.559445735456272\\
0.795888027837823	0.560463107661435\\
0.796094334721721	0.561481195842678\\
0.796297689663782	0.5625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.796245066090142	0.5625\\
0.796442455895084	0.563501927624793\\
0.796637256646299	0.564504264375675\\
0.796829468343786	0.565507010252646\\
0.797019090987547	0.566510165255707\\
0.79720612457758	0.567513729384856\\
0.797390569113886	0.568517702640094\\
0.797572424596465	0.569522085021422\\
0.797751691025317	0.570526876528838\\
0.797928368400442	0.571532077162344\\
0.79810245672184	0.572537686921938\\
0.798273955989511	0.573543705807622\\
0.798442866203454	0.574550133819395\\
0.798609187363671	0.575556970957257\\
0.79877291947016	0.576564217221208\\
0.798934062522922	0.577571872611248\\
0.799092616521957	0.578579937127377\\
0.799248581467265	0.579588410769595\\
0.799401957358846	0.580597293537902\\
0.799552744196699	0.581606585432298\\
0.799700941980826	0.582616286452783\\
0.799846550711225	0.583626396599358\\
0.799989570387898	0.584636915872021\\
0.800130001010843	0.585647844270774\\
0.800267842580061	0.586659181795615\\
0.800403095095552	0.587670928446546\\
0.800535758557316	0.588683084223566\\
0.800665832965353	0.589695649126674\\
0.800793318319662	0.590708623155872\\
0.800918214620245	0.591722006311159\\
0.8010405218671	0.592735798592535\\
0.801160240060228	0.59375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.801130708425638	0.59375\\
0.801246990162066	0.594755171870054\\
0.801360889556654	0.59576053658318\\
0.8014724066094	0.596766094139377\\
0.801581541320306	0.597771844538646\\
0.801688293689371	0.598777787780987\\
0.801792663716595	0.5997839238664\\
0.801894651401978	0.600790252794884\\
0.80199425674552	0.601796774566439\\
0.802091479747222	0.602803489181067\\
0.802186320407082	0.603810396638766\\
0.802278778725102	0.604817496939537\\
0.80236885470128	0.605824790083379\\
0.802456548335618	0.606832276070293\\
0.802541859628116	0.607839954900279\\
0.802624788578772	0.608847826573336\\
0.802705335187587	0.609855891089465\\
0.802783499454562	0.610864148448666\\
0.802859281379695	0.611872598650938\\
0.802932680962988	0.612881241696282\\
0.80300369820444	0.613890077584698\\
0.803072333104051	0.614899106316185\\
0.803138585661821	0.615908327890744\\
0.80320245587775	0.616917742308375\\
0.803263943751839	0.617927349569077\\
0.803323049284086	0.618937149672851\\
0.803379772474493	0.619947142619697\\
0.803434113323059	0.620957328409614\\
0.803486071829784	0.621967707042603\\
0.803535647994668	0.622978278518664\\
0.803582841817711	0.623989042837796\\
0.803627653298914	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.803620214283382	0.625\\
0.80366262782113	0.626007801528059\\
0.803702711572776	0.627015620588657\\
0.803740465538319	0.628023457181792\\
0.80377588971776	0.629031311307465\\
0.803808984111098	0.630039182965677\\
0.803839748718333	0.631047072156426\\
0.803868183539466	0.632054978879713\\
0.803894288574497	0.633062903135538\\
0.803918063823424	0.634070844923901\\
0.80393950928625	0.635078804244803\\
0.803958624962972	0.636086781098242\\
0.803975410853592	0.637094775484219\\
0.80398986695811	0.638102787402734\\
0.804001993276525	0.639110816853787\\
0.804011789808837	0.640118863837378\\
0.804019256555047	0.641126928353507\\
0.804024393515155	0.642135010402174\\
0.804027200689159	0.643143109983379\\
0.804027678077062	0.644151227097122\\
0.804025825678861	0.645159361743403\\
0.804021643494558	0.646167513922222\\
0.804015131524153	0.647175683633579\\
0.804006289767645	0.648183870877474\\
0.803995118225034	0.649192075653907\\
0.803981616896321	0.650200297962877\\
0.803965785781505	0.651208537804386\\
0.803947624880587	0.652216795178433\\
0.803927134193566	0.653225070085018\\
0.803904313720443	0.654233362524141\\
0.803879163461217	0.655241672495801\\
0.803851683415888	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.803867390267478	0.65625\\
0.803837584190355	0.657260501138966\\
0.803805344126112	0.658270839836409\\
0.803770670074749	0.65928101609233\\
0.803733562036264	0.660291029906728\\
0.803694020010659	0.661300881279604\\
0.803652043997934	0.662310570210958\\
0.803607633998088	0.663320096700789\\
0.803560790011121	0.664329460749097\\
0.803511512037034	0.665338662355883\\
0.803459800075826	0.666347701521147\\
0.803405654127498	0.667356578244888\\
0.803349074192048	0.668365292527107\\
0.803290060269479	0.669373844367803\\
0.803228612359788	0.670382233766977\\
0.803164730462978	0.671390460724629\\
0.803098414579046	0.672398525240758\\
0.803029664707994	0.673406427315364\\
0.802958480849821	0.674414166948449\\
0.802884863004528	0.67542174414001\\
0.802808811172114	0.67642915889005\\
0.802730325352579	0.677436411198566\\
0.802649405545924	0.678443501065561\\
0.802566051752148	0.679450428491033\\
0.802480263971251	0.680457193474982\\
0.802392042203234	0.681463796017409\\
0.802301386448097	0.682470236118314\\
0.802208296705838	0.683476513777696\\
0.802112772976459	0.684482628995556\\
0.80201481525996	0.685488581771893\\
0.80191442355634	0.686494372106708\\
0.801811597865599	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.801851628816314	0.6875\\
0.801745478255251	0.688514017016372\\
0.80163662129672	0.689527637199394\\
0.80152505794072	0.690540860549067\\
0.801410788187253	0.691553687065391\\
0.801293812036318	0.692566116748365\\
0.801174129487914	0.693578149597989\\
0.801051740542043	0.694589785614264\\
0.800926645198704	0.695601024797189\\
0.800798843457896	0.696611867146765\\
0.800668335319621	0.697622312662991\\
0.800535120783877	0.698632361345868\\
0.800399199850665	0.699642013195395\\
0.800260572519986	0.700651268211572\\
0.800119238791838	0.7016601263944\\
0.799975198666223	0.702668587743879\\
0.799828452143139	0.703676652260008\\
0.799678999222587	0.704684319942788\\
0.799526839904567	0.705691590792218\\
0.799371974189079	0.706698464808298\\
0.799214402076124	0.707704941991029\\
0.7990541235657	0.70871102234041\\
0.798891138657808	0.709716705856442\\
0.798725447352448	0.710721992539124\\
0.79855704964962	0.711726882388457\\
0.798385945549324	0.712731375404441\\
0.79821213505156	0.713735471587074\\
0.798035618156327	0.714739170936359\\
0.797856394863627	0.715742473452293\\
0.797674465173459	0.716745379134878\\
0.797489829085823	0.717747887984114\\
0.797302486600719	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.797366543003878	0.71875\\
0.797173394452345	0.719769274123596\\
0.796977083166962	0.720787800940028\\
0.796777609147732	0.721805580449296\\
0.796574972394653	0.722822612651399\\
0.796369172907725	0.723838897546337\\
0.796160210686949	0.724854435134111\\
0.795948085732325	0.725869225414721\\
0.795732798043852	0.726883268388166\\
0.795514347621531	0.727896564054446\\
0.795292734465361	0.728909112413562\\
0.795067958575343	0.729920913465514\\
0.794840019951476	0.730931967210301\\
0.794608918593761	0.731942273647923\\
0.794374654502198	0.732951832778381\\
0.794137227676786	0.733960644601675\\
0.793896638117526	0.734968709117804\\
0.793652885824417	0.735976026326769\\
0.79340597079746	0.736982596228569\\
0.793155893036654	0.737988418823204\\
0.792902652542001	0.738993494110675\\
0.792646249313498	0.739997822090982\\
0.792386683351147	0.741001402764124\\
0.792123954654948	0.742004236130101\\
0.7918580632249	0.743006322188914\\
0.791589009061004	0.744007660940563\\
0.79131679216326	0.745008252385047\\
0.791041412531666	0.746008096522367\\
0.790762870166225	0.747007193352522\\
0.790481165066935	0.748005542875512\\
0.790196297233797	0.749003145091338\\
0.78990826666681	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.790006889909322	0.75\\
0.789763797856331	0.750833186929491\\
0.789518079918896	0.751665478395547\\
0.789269736097017	0.752496874398167\\
0.789018766390693	0.753327374937353\\
0.788765170799925	0.754156980013103\\
0.788508949324712	0.754985689625419\\
0.788250101965055	0.755813503774299\\
0.787988628720954	0.756640422459744\\
0.787724529592409	0.757466445681754\\
0.787457804579419	0.758291573440329\\
0.787188453681985	0.759115805735469\\
0.786916476900107	0.759939142567173\\
0.786641874233784	0.760761583935443\\
0.786364645683017	0.761583129840277\\
0.786084791247806	0.762403780281677\\
0.785802310928151	0.763223535259641\\
0.785517204724051	0.76404239477417\\
0.785229472635506	0.764860358825264\\
0.784939114662518	0.765677427412923\\
0.784646130805085	0.766493600537147\\
0.784350521063208	0.767308878197935\\
0.784052285436887	0.768123260395289\\
0.783751423926121	0.768936747129207\\
0.783447936530911	0.769749338399691\\
0.783141823251257	0.770561034206739\\
0.782833084087158	0.771371834550352\\
0.782521719038615	0.77218173943053\\
0.782207728105628	0.772990748847273\\
0.781891111288196	0.773798862800581\\
0.78157186858632	0.774606081290454\\
0.78125	0.775412404316891\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78125	0.775924866239873\\
0.781180673390445	0.776097330994777\\
0.78111122779925	0.776269749999914\\
0.781041663226414	0.776442123255283\\
0.780971979671938	0.776614450760884\\
0.780902177135823	0.776786732516718\\
0.780832255618067	0.776958968522784\\
0.78076221511867	0.777131158779083\\
0.780692055637634	0.777303303285615\\
0.780621777174958	0.777475402042378\\
0.780551379730641	0.777647455049375\\
0.780480863304684	0.777819462306603\\
0.780410227897087	0.777991423814065\\
0.78033947350785	0.778163339571758\\
0.780268600136972	0.778335209579685\\
0.780197607784455	0.778507033837843\\
0.780126496450297	0.778678812346234\\
0.780055266134499	0.778850545104858\\
0.779983916837061	0.779022232113714\\
0.779912448557983	0.779193873372803\\
0.779840861297265	0.779365468882124\\
0.779769155054906	0.779537018641678\\
0.779697329830907	0.779708522651464\\
0.779625385625268	0.779879980911482\\
0.779553322437989	0.780051393421733\\
0.77948114026907	0.780222760182217\\
0.779408839118511	0.780394081192933\\
0.779336418986311	0.780565356453881\\
0.779263879872471	0.780736585965062\\
0.779191221776992	0.780907769726476\\
0.779118444699871	0.781078907738122\\
0.779045548641111	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.77903976391895	0.78125\\
0.778588573469822	0.78229949707758\\
0.778132251156712	0.783346231984396\\
0.777670796979621	0.784390204720448\\
0.777204210938549	0.785431415285738\\
0.776732493033496	0.786469863680264\\
0.776255643264462	0.787505549904026\\
0.775773661631446	0.788538473957026\\
0.77528654813445	0.789568635839262\\
0.774794302773472	0.790596035550734\\
0.774296925548513	0.791620673091444\\
0.773794416459573	0.792642548461389\\
0.773286775506651	0.793661661660572\\
0.772774002689749	0.794678012688991\\
0.772256098008865	0.795691601546647\\
0.771733061464	0.796702428233539\\
0.771204893055154	0.797710492749668\\
0.770671592782327	0.798715795095034\\
0.770133160645518	0.799718335269636\\
0.769589596644729	0.800718113273475\\
0.769040900779958	0.801715129106551\\
0.768487073051206	0.802709382768863\\
0.767928113458473	0.803700874260412\\
0.767364022001759	0.804689603581197\\
0.766794798681064	0.805675570731219\\
0.766220443496387	0.806658775710478\\
0.765640956447729	0.807639218518973\\
0.76505633753509	0.808616899156706\\
0.76446658675847	0.809591817623674\\
0.763871704117869	0.81056397391988\\
0.763271689613287	0.811533368045321\\
0.762666543244723	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.762850816370618	0.8125\\
0.762470784103194	0.813109317674885\\
0.762088451156027	0.813717004049174\\
0.761703817529117	0.814323059122866\\
0.761316883222464	0.814927482895961\\
0.760927648236068	0.81553027536846\\
0.760536112569929	0.816131436540361\\
0.760142276224047	0.816730966411667\\
0.759746139198422	0.817328864982375\\
0.759347701493055	0.817925132252487\\
0.758946963107944	0.818519768222002\\
0.75854392404309	0.819112772890921\\
0.758138584298494	0.819704146259243\\
0.757730943874154	0.820293888326968\\
0.757321002770072	0.820881999094097\\
0.756908760986247	0.821468478560629\\
0.756494218522678	0.822053326726564\\
0.756077375379367	0.822636543591902\\
0.755658231556313	0.823218129156644\\
0.755236787053516	0.823798083420789\\
0.754813041870976	0.824376406384338\\
0.754386996008693	0.82495309804729\\
0.753958649466666	0.825528158409645\\
0.753528002244898	0.826101587471404\\
0.753095054343386	0.826673385232565\\
0.752659805762131	0.827243551693131\\
0.752222256501133	0.827812086853099\\
0.751782406560392	0.828378990712471\\
0.751340255939909	0.828944263271246\\
0.750895804639682	0.829507904529425\\
0.750449052659713	0.830069914487007\\
0.75	0.830630293143992\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.75	0.83067934451305\\
0.749644551276059	0.831119118668777\\
0.749287741479316	0.831557683483986\\
0.748929570609772	0.831995038958679\\
0.748570038667427	0.832431185092853\\
0.748209145652281	0.832866121886511\\
0.747846891564334	0.833299849339651\\
0.747483276403586	0.833732367452274\\
0.747118300170036	0.834163676224379\\
0.746751962863686	0.834593775655967\\
0.746384264484534	0.835022665747037\\
0.746015205032581	0.83545034649759\\
0.745644784507827	0.835876817907626\\
0.745273002910271	0.836302079977144\\
0.744899860239915	0.836726132706145\\
0.744525356496758	0.837148976094629\\
0.744149491680799	0.837570610142595\\
0.743772265792039	0.837991034850044\\
0.743393678830478	0.838410250216975\\
0.743013730796116	0.838828256243389\\
0.742632421688953	0.839245052929286\\
0.742249751508989	0.839660640274665\\
0.741865720256223	0.840075018279527\\
0.741480327930656	0.840488186943871\\
0.741093574532289	0.840900146267698\\
0.74070546006112	0.841310896251008\\
0.74031598451715	0.8417204368938\\
0.739925147900378	0.842128768196075\\
0.739532950210806	0.842535890157832\\
0.739139391448432	0.842941802779072\\
0.738744471613258	0.843346506059795\\
0.738348190705282	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.738626798497965	0.84375\\
0.738027161955041	0.844364784522752\\
0.737424755378424	0.844976431389694\\
0.736819578768113	0.845584940600824\\
0.736211632124109	0.846190312156143\\
0.735600915446413	0.846792546055651\\
0.734987428735023	0.847391642299348\\
0.73437117198994	0.847987600887234\\
0.733752145211163	0.848580421819308\\
0.733130348398694	0.849170105095572\\
0.732505781552531	0.849756650716024\\
0.731878444672676	0.850340058680666\\
0.731248337759127	0.850920328989496\\
0.730615460811885	0.851497461642515\\
0.72997981383095	0.852071456639723\\
0.729341396816321	0.85264231398112\\
0.728700209768	0.853210033666706\\
0.728056252685985	0.853774615696481\\
0.727409525570278	0.854336060070444\\
0.726760028420877	0.854894366788597\\
0.726107761237783	0.855449535850938\\
0.725452724020995	0.856001567257468\\
0.724794916770515	0.856550461008188\\
0.724134339486342	0.857096217103096\\
0.723470992168475	0.857638835542193\\
0.722804874816915	0.858178316325479\\
0.722135987431662	0.858714659452953\\
0.721464330012716	0.859247864924617\\
0.720789902560077	0.859777932740469\\
0.720112705073744	0.860304862900511\\
0.719432737553719	0.860828655404741\\
0.71875	0.86134931025316\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.71875	0.861527715841926\\
0.718059404214701	0.862041814395026\\
0.717365628666316	0.862550612365355\\
0.716668673354845	0.863054109752915\\
0.715968538280288	0.863552306557704\\
0.715265223442645	0.864045202779724\\
0.714558728841916	0.864532798418974\\
0.713849054478101	0.865015093475454\\
0.7131362003512	0.865492087949164\\
0.712420166461212	0.865963781840104\\
0.711700952808139	0.866430175148274\\
0.710978559391979	0.866891267873675\\
0.710252986212734	0.867347060016305\\
0.709524233270402	0.867797551576165\\
0.708792300564984	0.868242742553256\\
0.70805718809648	0.868682632947577\\
0.70731889586489	0.869117222759128\\
0.706577423870214	0.869546511987908\\
0.705832772112452	0.869970500633919\\
0.705084940591604	0.87038918869716\\
0.70433392930767	0.870802576177631\\
0.70357973826065	0.871210663075333\\
0.702822367450543	0.871613449390264\\
0.702061816877351	0.872010935122425\\
0.701298086541072	0.872403120271817\\
0.700531176441708	0.872790004838438\\
0.699761086579257	0.87317158882229\\
0.69898781695372	0.873547872223372\\
0.698211367565097	0.873918855041684\\
0.697431738413388	0.874284537277226\\
0.696648929498593	0.874644918929998\\
0.695862940820712	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.699110975810098	0.875\\
0.698745414171384	0.875182845352318\\
0.698379253468132	0.87536441835188\\
0.698012493700342	0.875544718998687\\
0.697645134868015	0.875723747292739\\
0.697277176971151	0.875901503234035\\
0.696908620009749	0.876077986822576\\
0.69653946398381	0.876253198058362\\
0.696169708893333	0.876427136941393\\
0.695799354738318	0.876599803471668\\
0.695428401518766	0.876771197649188\\
0.695056849234676	0.876941319473952\\
0.694684697886049	0.877110168945961\\
0.694311947472884	0.877277746065215\\
0.693938597995182	0.877444050831714\\
0.693564649452942	0.877609083245458\\
0.693190101846165	0.877772843306446\\
0.69281495517485	0.877935331014678\\
0.692439209438998	0.878096546370156\\
0.692062864638608	0.878256489372878\\
0.69168592077368	0.878415160022845\\
0.691308377844215	0.878572558320057\\
0.690930235850212	0.878728684264513\\
0.690551494791672	0.878883537856214\\
0.690172154668595	0.87903711909516\\
0.689792215480979	0.87918942798135\\
0.689411677228827	0.879340464514785\\
0.689030539912136	0.879490228695465\\
0.688648803530909	0.879638720523389\\
0.688266468085143	0.879785939998558\\
0.68788353357484	0.879931887120972\\
0.6875	0.880076561890631\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.6875	0.880789878321747\\
0.686501750257669	0.881142087995367\\
0.685502846197085	0.881473312899254\\
0.684503287818248	0.881783553033409\\
0.683503075121158	0.882072808397831\\
0.682502208105814	0.88234107899252\\
0.681500686772217	0.882588364817476\\
0.680498511120367	0.8828146658727\\
0.679495681150264	0.883019982158191\\
0.678492196861907	0.883204313673949\\
0.677488058255298	0.883367660419974\\
0.676483265330435	0.883510022396267\\
0.675477818087318	0.883631399602827\\
0.674471716525949	0.883731792039654\\
0.673464960646326	0.883811199706748\\
0.672457550448451	0.88386962260411\\
0.671449485932322	0.883907060731739\\
0.670440767097939	0.883923514089635\\
0.669431393945304	0.883918982677799\\
0.668421366474415	0.883893466496229\\
0.667410684685273	0.883846965544927\\
0.666399348577878	0.883779479823892\\
0.66538735815223	0.883691009333125\\
0.664374713408328	0.883581554072625\\
0.663361414346174	0.883451114042392\\
0.662347460965766	0.883299689242426\\
0.661332853267104	0.883127279672728\\
0.66031759125019	0.882933885333296\\
0.659301674915022	0.882719506224132\\
0.658285104261601	0.882484142345236\\
0.657267879289927	0.882227793696606\\
0.65625	0.881950460278244\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65625	0.883917755884746\\
0.655575074939137	0.883787731817083\\
0.654905465987816	0.883647198050952\\
0.654241173146038	0.883496154586355\\
0.653582196413803	0.883334601423291\\
0.65292853579111	0.88316253856176\\
0.65228019127796	0.882979966001762\\
0.651637162874352	0.882786883743296\\
0.650999450580287	0.882583291786364\\
0.650367054395764	0.882369190130964\\
0.649739974320784	0.882144578777097\\
0.649118210355346	0.881909457724764\\
0.648501762499451	0.881663826973963\\
0.647890630753098	0.881407686524695\\
0.647284815116288	0.88114103637696\\
0.646684315589021	0.880863876530758\\
0.646089132171296	0.880576206986088\\
0.645499264863114	0.880278027742952\\
0.644914713664474	0.879969338801349\\
0.644335478575377	0.879650140161278\\
0.643761559595822	0.879320431822741\\
0.64319295672581	0.878980213785736\\
0.64262966996534	0.878629486050264\\
0.642071699314413	0.878268248616325\\
0.641519044773029	0.87789650148392\\
0.640971706341187	0.877514244653047\\
0.640429684018887	0.877121478123707\\
0.639892977806131	0.876718201895899\\
0.639361587702916	0.876304415969625\\
0.638835513709245	0.875880120344884\\
0.638314755825115	0.875445315021675\\
0.637799314050529	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.639329262128641	0.875\\
0.638663233539262	0.874543226961208\\
0.638010791238361	0.87407602838465\\
0.637371935225937	0.873598404270327\\
0.636746665501991	0.873110354618236\\
0.636134982066523	0.87261187942838\\
0.635536884919532	0.872102978700757\\
0.634952374061019	0.871583652435368\\
0.634381449490984	0.871053900632213\\
0.633824111209426	0.870513723291292\\
0.633280359216346	0.869963120412605\\
0.632750193511743	0.869402091996151\\
0.632233614095618	0.868830638041931\\
0.631730620967971	0.868248758549945\\
0.631241214128802	0.867656453520193\\
0.63076539357811	0.867053722952675\\
0.630303159315896	0.86644056684739\\
0.629854511342159	0.865816985204339\\
0.6294194496569	0.865182978023522\\
0.628997974260119	0.864538545304939\\
0.628590085151815	0.86388368704859\\
0.628195782331989	0.863218403254474\\
0.627815065800641	0.862542693922592\\
0.62744793555777	0.861856559052944\\
0.627094391603377	0.86115999864553\\
0.626754433937462	0.86045301270035\\
0.626428062560024	0.859735601217403\\
0.626115277471064	0.85900776419669\\
0.625816078670581	0.858269501638211\\
0.625530466158577	0.857520813541966\\
0.625258439935049	0.856761699907955\\
0.625	0.855992160736177\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.85577497051107\\
0.62486047638814	0.855402166412793\\
0.624723895201675	0.85502835576943\\
0.624590256440606	0.854653538580983\\
0.624459560104931	0.854277714847451\\
0.624331806194652	0.853900884568834\\
0.624206994709767	0.853523047745132\\
0.624085125650278	0.853144204376345\\
0.623966199016184	0.852764354462473\\
0.623850214807485	0.852383498003517\\
0.623737173024181	0.852001634999475\\
0.623627073666273	0.851618765450349\\
0.623519916733759	0.851234889356138\\
0.623415702226641	0.850850006716842\\
0.623314430144917	0.850464117532461\\
0.623216100488589	0.850077221802995\\
0.623120713257656	0.849689319528444\\
0.623028268452118	0.849300410708809\\
0.622938766071975	0.848910495344088\\
0.622852206117228	0.848519573434283\\
0.622768588587875	0.848127644979393\\
0.622687913483917	0.847734709979418\\
0.622610180805355	0.847340768434358\\
0.622535390552188	0.846945820344213\\
0.622463542724416	0.846549865708984\\
0.622394637322039	0.846152904528669\\
0.622328674345057	0.84575493680327\\
0.62226565379347	0.845355962532786\\
0.622205575667279	0.844955981717217\\
0.622148439966482	0.844554994356563\\
0.622094246691081	0.844153000450824\\
0.622042995841074	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.843185003806544\\
0.624959061216968	0.842589023184354\\
0.624920851686138	0.84199315275865\\
0.62488537140751	0.841397392529431\\
0.624852620381084	0.840801742496699\\
0.62482259860686	0.840206202660452\\
0.624795306084839	0.839610773020691\\
0.62477074281502	0.839015453577415\\
0.624748908797402	0.838420244330626\\
0.624729804031987	0.837825145280322\\
0.624713428518774	0.837230156426505\\
0.624699782257764	0.836635277769173\\
0.624688865248955	0.836040509308327\\
0.624680677492349	0.835445851043966\\
0.624675218987944	0.834851302976092\\
0.624672489735742	0.834256865104703\\
0.624672489735742	0.8336625374298\\
0.624675218987944	0.833068319951383\\
0.624680677492349	0.832474212669452\\
0.624688865248955	0.831880215584006\\
0.624699782257764	0.831286328695047\\
0.624713428518774	0.830692552002573\\
0.624729804031987	0.830098885506585\\
0.624748908797402	0.829505329207083\\
0.62477074281502	0.828911883104066\\
0.624795306084839	0.828318547197536\\
0.62482259860686	0.827725321487491\\
0.624852620381084	0.827132205973932\\
0.62488537140751	0.826539200656859\\
0.624920851686138	0.825946305536272\\
0.624959061216968	0.82535352061217\\
0.625	0.824760845884555\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.62551228652335	0.84375\\
0.62543590700888	0.842736423995044\\
0.625367403211519	0.841723215422677\\
0.625306775131264	0.840710374282898\\
0.625254022768118	0.839697900575707\\
0.625209146122079	0.838685794301105\\
0.625172145193148	0.837674055459091\\
0.625143019981324	0.836662684049666\\
0.625121770486608	0.83565168007283\\
0.625108396709	0.834641043528581\\
0.625102898648499	0.833630774416921\\
0.625105276305107	0.83262087273785\\
0.625115529678821	0.831611338491367\\
0.625133658769644	0.830602171677473\\
0.625159663577574	0.829593372296167\\
0.625193544102612	0.828584940347449\\
0.625235300344757	0.82757687583132\\
0.62528493230401	0.82656917874778\\
0.625342439980371	0.825561849096828\\
0.625407823373839	0.824554886878464\\
0.625481082484415	0.823548292092689\\
0.625562217312099	0.822542064739502\\
0.62565122785689	0.821536204818904\\
0.625748114118789	0.820530712330894\\
0.625852876097796	0.819525587275473\\
0.62596551379391	0.81852082965264\\
0.626086027207132	0.817516439462395\\
0.626214416337461	0.816512416704739\\
0.626350681184899	0.815508761379672\\
0.626494821749444	0.814505473487193\\
0.626646838031096	0.813502553027302\\
0.626806730029857	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.628095352172316	0.8125\\
0.628271071010142	0.811488791875734\\
0.628447878628342	0.810477793325344\\
0.628625775026918	0.80946700434883\\
0.628804760205869	0.808456424946191\\
0.628984834165194	0.807446055117429\\
0.629165996904895	0.806435894862542\\
0.629348248424971	0.80542594418153\\
0.629531588725421	0.804416203074395\\
0.629716017806247	0.803406671541135\\
0.629901535667448	0.802397349581752\\
0.630088142309023	0.801388237196244\\
0.630275837730974	0.800379334384612\\
0.6304646219333	0.799370641146855\\
0.630654494916001	0.798362157482975\\
0.630845456679076	0.79735388339297\\
0.631037507222527	0.796345818876841\\
0.631230646546353	0.795337963934587\\
0.631424874650554	0.79433031856621\\
0.63162019153513	0.793322882771708\\
0.63181659720008	0.792315656551082\\
0.632014091645406	0.791308639904332\\
0.632212674871107	0.790301832831458\\
0.632412346877183	0.78929523533246\\
0.632613107663634	0.788288847407337\\
0.63281495723046	0.78728266905609\\
0.633017895577661	0.786276700278719\\
0.633221922705236	0.785270941075223\\
0.633427038613187	0.784265391445604\\
0.633633243301513	0.78326005138986\\
0.633840536770214	0.782254920907992\\
0.63404891901929	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.634387739218022	0.78125\\
0.634596467016173	0.780244567450517\\
0.634804285546219	0.779238959436591\\
0.635011194808162	0.778233175958221\\
0.635217194802001	0.777227217015409\\
0.635422285527736	0.776221082608154\\
0.635626466985368	0.775214772736455\\
0.635829739174896	0.774208287400314\\
0.63603210209632	0.773201626599729\\
0.636233555749641	0.772194790334702\\
0.636434100134857	0.771187778605231\\
0.63663373525197	0.770180591411317\\
0.63683246110098	0.76917322875296\\
0.637030277681885	0.76816569063016\\
0.637227184994687	0.767157977042918\\
0.637423183039385	0.766150087991232\\
0.637618271815979	0.765142023475103\\
0.63781245132447	0.76413378349453\\
0.638005721564856	0.763125368049515\\
0.63819808253714	0.762116777140057\\
0.638389534241319	0.761108010766156\\
0.638580076677395	0.760099068927812\\
0.638769709845367	0.759089951625024\\
0.638958433745235	0.758080658857794\\
0.639146248376999	0.75707119062612\\
0.63933315374066	0.756061546930004\\
0.639519149836217	0.755051727769444\\
0.63970423666367	0.754041733144441\\
0.63988841422302	0.753031563054996\\
0.640071682514265	0.752021217501107\\
0.640254041537407	0.751010696482775\\
0.640435491292446	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.640598039625214	0.75\\
0.640776729823795	0.748996168965694\\
0.640953536984738	0.747992055699267\\
0.641128461108043	0.746987660200718\\
0.641301502193709	0.745982982470048\\
0.641472660241737	0.744978022507256\\
0.641641935252126	0.743972780312342\\
0.641809327224876	0.742967255885307\\
0.641974836159988	0.741961449226151\\
0.642138462057461	0.740955360334873\\
0.642300204917296	0.739948989211473\\
0.642460064739492	0.738942335855952\\
0.64261804152405	0.737935400268309\\
0.642774135270969	0.736928182448544\\
0.64292834598025	0.735920682396658\\
0.643080673651891	0.734912900112651\\
0.643231118285895	0.733904835596522\\
0.64337967988226	0.732896488848271\\
0.643526358440986	0.731887859867899\\
0.643671153962074	0.730878948655405\\
0.643814066445523	0.72986975521079\\
0.643955095891334	0.728860279534053\\
0.644094242299506	0.727850521625195\\
0.64423150567004	0.726840481484215\\
0.644366886002935	0.725830159111114\\
0.644500383298191	0.724819554505891\\
0.644631997555809	0.723808667668546\\
0.644761728775789	0.72279749859908\\
0.64488957695813	0.721786047297492\\
0.645015542102832	0.720774313763783\\
0.645139624209896	0.719762297997952\\
0.645261823279321	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.645363294281713	0.71875\\
0.64548240330529	0.717745011387508\\
0.64559902031102	0.716739817714774\\
0.645713145298902	0.715734418981798\\
0.645824778268936	0.714728815188579\\
0.645933919221123	0.713723006335117\\
0.646040568155462	0.712716992421413\\
0.646144725071953	0.711710773447466\\
0.646246389970597	0.710704349413277\\
0.646345562851393	0.709697720318846\\
0.646442243714342	0.708690886164172\\
0.646536432559443	0.707683846949255\\
0.646628129386696	0.706676602674096\\
0.646717334196102	0.705669153338694\\
0.64680404698766	0.70466149894305\\
0.64688826776137	0.703653639487164\\
0.646969996517233	0.702645574971035\\
0.647049233255249	0.701637305394663\\
0.647125977975416	0.700628830758049\\
0.647200230677736	0.699620151061193\\
0.647271991362209	0.698611266304094\\
0.647341260028834	0.697602176486752\\
0.647408036677611	0.696592881609168\\
0.64747232130854	0.695583381671342\\
0.647534113921622	0.694573676673273\\
0.647593414516857	0.693563766614961\\
0.647650223094244	0.692553651496407\\
0.647704539653783	0.691543331317611\\
0.647756364195474	0.690532806078572\\
0.647805696719318	0.68952207577929\\
0.647852537225315	0.688511140419766\\
0.647896885713463	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647958705705865	0.6875\\
0.648000362697785	0.686491872250494\\
0.648039146009547	0.685483748716547\\
0.648075055641152	0.684475629398158\\
0.648108091592598	0.683467514295328\\
0.648138253863886	0.682459403408056\\
0.648165542455016	0.681451296736342\\
0.648189957365987	0.680443194280187\\
0.648211498596801	0.679435096039591\\
0.648230166147457	0.678427002014552\\
0.648245960017954	0.677418912205073\\
0.648258880208294	0.676410826611151\\
0.648268926718475	0.675402745232789\\
0.648276099548498	0.674394668069984\\
0.648280398698363	0.673386595122738\\
0.64828182416807	0.672378526391051\\
0.648280375957619	0.671370461874922\\
0.64827605406701	0.670362401574351\\
0.648268858496243	0.669354345489339\\
0.648258789245317	0.668346293619885\\
0.648245846314234	0.66733824596599\\
0.648230029702992	0.666330202527653\\
0.648211339411593	0.665322163304875\\
0.648189775440035	0.664314128297655\\
0.648165337788319	0.663306097505994\\
0.648138026456445	0.662298070929891\\
0.648107841444413	0.661290048569346\\
0.648074782752223	0.66028203042436\\
0.648038850379875	0.659274016494932\\
0.648000044327368	0.658266006781063\\
0.647958364594704	0.657258001282752\\
0.647913811181881	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647945755066792	0.65625\\
0.647898222413561	0.655237552184042\\
0.647847605236315	0.654225396588073\\
0.647793903535053	0.653213533212092\\
0.647737117309776	0.6522019620561\\
0.647677246560483	0.651190683120097\\
0.647614291287174	0.650179696404082\\
0.64754825148985	0.649169001908056\\
0.64747912716851	0.648158599632018\\
0.647406918323155	0.647148489575969\\
0.647331624953784	0.646138671739908\\
0.647253247060398	0.645129146123836\\
0.647171784642996	0.644119912727753\\
0.647087237701578	0.643110971551658\\
0.646999606236145	0.642102322595552\\
0.646908890246696	0.641093965859434\\
0.646815089733232	0.640085901343305\\
0.646718204695752	0.639078129047165\\
0.646618235134256	0.638070648971013\\
0.646515181048745	0.63706346111485\\
0.646409042439219	0.636056565478675\\
0.646299819305676	0.635049962062489\\
0.646187511648118	0.634043650866291\\
0.646072119466545	0.633037631890082\\
0.645953642760956	0.632031905133862\\
0.645832081531352	0.63102647059763\\
0.645707435777731	0.630021328281387\\
0.645579705500096	0.629016478185133\\
0.645448890698444	0.628011920308867\\
0.645314991372777	0.627007654652589\\
0.645178007523095	0.6260036812163\\
0.645037939149397	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.645050696879012	0.625\\
0.644905739637308	0.623982670459329\\
0.644757572572653	0.622965958586961\\
0.644606195685047	0.621949864382896\\
0.644451608974489	0.620934387847134\\
0.644293812440981	0.619919528979674\\
0.644132806084521	0.618905287780518\\
0.64396858990511	0.617891664249664\\
0.643801163902748	0.616878658387112\\
0.643630528077435	0.615866270192864\\
0.643456682429171	0.614854499666918\\
0.643279626957955	0.613843346809275\\
0.643099361663789	0.612832811619935\\
0.642915886546671	0.611822894098898\\
0.642729201606602	0.610813594246163\\
0.642539306843582	0.609804912061731\\
0.642346202257611	0.608796847545602\\
0.642149887848689	0.607789400697776\\
0.641950363616815	0.606782571518253\\
0.641747629561991	0.605776360007032\\
0.641541685684215	0.604770766164114\\
0.641332531983488	0.603765789989499\\
0.64112016845981	0.602761431483186\\
0.640904595113181	0.601757690645177\\
0.640685811943601	0.60075456747547\\
0.640463818951069	0.599752061974066\\
0.640238616135587	0.598750174140965\\
0.640010203497153	0.597748903976166\\
0.639778581035768	0.59674825147967\\
0.639543748751432	0.595748216651478\\
0.639305706644145	0.594748799491587\\
0.639064454713906	0.59375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.638990173988374	0.59375\\
0.638740829732917	0.592729790335687\\
0.638488642081201	0.59171039034792\\
0.638233611033227	0.590691800036698\\
0.637975736588994	0.589674019402022\\
0.637715018748503	0.588657048443891\\
0.637451457511753	0.587640887162306\\
0.637185052878744	0.586625535557267\\
0.636915804849477	0.585610993628773\\
0.636643713423951	0.584597261376825\\
0.636368778602167	0.583584338801422\\
0.636091000384123	0.582572225902565\\
0.635810378769822	0.581560922680254\\
0.635526913759261	0.580550429134488\\
0.635240605352442	0.579540745265268\\
0.634951453549364	0.578531871072593\\
0.634659458350028	0.577523806556464\\
0.634364619754433	0.57651655171688\\
0.634066937762579	0.575510106553843\\
0.633766412374467	0.57450447106735\\
0.633463043590096	0.573499645257404\\
0.633156831409466	0.572495629124003\\
0.632847775832578	0.571492422667147\\
0.632535876859431	0.570490025886837\\
0.632221134490026	0.569488438783073\\
0.631903548724362	0.568487661355854\\
0.631583119562439	0.567487693605181\\
0.631259847004258	0.566488535531054\\
0.630933731049818	0.565490187133472\\
0.630604771699119	0.564492648412436\\
0.630272968952162	0.563495919367945\\
0.629938322808946	0.5625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.629842211511905	0.5625\\
0.629691637659347	0.562056252775174\\
0.629540688705537	0.561612641091775\\
0.629389364650474	0.561169164949803\\
0.629237665494158	0.560725824349259\\
0.629085591236588	0.560282619290142\\
0.628933141877766	0.559839549772453\\
0.628780317417691	0.559396615796191\\
0.628627117856363	0.558953817361356\\
0.628473543193782	0.558511154467949\\
0.628319593429948	0.558068627115969\\
0.628165268564861	0.557626235305417\\
0.628010568598521	0.557183979036291\\
0.627855493530928	0.556741858308593\\
0.627700043362082	0.556299873122323\\
0.627544218091984	0.55585802347748\\
0.627388017720632	0.555416309374064\\
0.627231442248027	0.554974730812076\\
0.627074491674169	0.554533287791515\\
0.626917165999059	0.554091980312381\\
0.626759465222695	0.553650808374675\\
0.626601389345079	0.553209771978396\\
0.626442938366209	0.552768871123544\\
0.626284112286087	0.55232810581012\\
0.626124911104711	0.551887476038123\\
0.625965334822083	0.551446981807554\\
0.625805383438201	0.551006623118412\\
0.625645056953067	0.550566399970697\\
0.62548435536668	0.55012631236441\\
0.625323278679039	0.54968636029955\\
0.625161826890146	0.549246543776117\\
0.625	0.548806862794112\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.549088874722241\\
0.624786774533886	0.548509711280257\\
0.624572902952294	0.54793079556296\\
0.624358385255222	0.547352127570349\\
0.624143221442671	0.546773707302425\\
0.623927411514642	0.546195534759188\\
0.623710955471134	0.545617609940637\\
0.623493853312147	0.545039932846772\\
0.623276105037681	0.544462503477595\\
0.623057710647736	0.543885321833103\\
0.622838670142312	0.543308387913299\\
0.62261898352141	0.542731701718181\\
0.622398650785028	0.542155263247749\\
0.622177671933168	0.541579072502004\\
0.621956046965828	0.541003129480946\\
0.62173377588301	0.540427434184574\\
0.621510858684713	0.539851986612889\\
0.621287295370937	0.539276786765891\\
0.621063085941682	0.538701834643578\\
0.620838230396949	0.538127130245953\\
0.620612728736736	0.537552673573014\\
0.620386580961045	0.536978464624762\\
0.620159787069874	0.536404503401196\\
0.619932347063225	0.535830789902317\\
0.619704260941097	0.535257324128124\\
0.61947552870349	0.534684106078618\\
0.619246150350404	0.534111135753799\\
0.619016125881839	0.533538413153666\\
0.618785455297796	0.532965938278219\\
0.618554138598273	0.53239371112746\\
0.618322175783272	0.531821731701387\\
0.618089566852791	0.53125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.61768939646757	0.53125\\
0.617279751505438	0.530244240024437\\
0.61687049030052	0.529238326412837\\
0.616461612852816	0.528232259165199\\
0.616053119162325	0.527226038281523\\
0.615645009229048	0.526219663761809\\
0.615237283052984	0.525213135606057\\
0.614829940634134	0.524206453814268\\
0.614422981972497	0.523199618386441\\
0.614016407068074	0.522192629322576\\
0.613610215920864	0.521185486622674\\
0.613204408530868	0.520178190286734\\
0.612798984898086	0.519170740314756\\
0.612393945022517	0.51816313670674\\
0.611989288904162	0.517155379462686\\
0.61158501654302	0.516147468582595\\
0.611181127939092	0.515139404066466\\
0.610777623092378	0.514131185914299\\
0.610374502002877	0.513122814126095\\
0.609971764670589	0.512114288701852\\
0.609569411095515	0.511105609641572\\
0.609167441277655	0.510096776945255\\
0.608765855217008	0.509087790612899\\
0.608364652913575	0.508078650644506\\
0.607963834367355	0.507069357040075\\
0.607563399578349	0.506059909799606\\
0.607163348546557	0.505050308923099\\
0.606763681271978	0.504040554410555\\
0.606364397754613	0.503030646261973\\
0.605965497994461	0.502020584477353\\
0.605566981991523	0.501010369056695\\
0.605168849745798	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.604009723421278	0.5\\
0.603630739698562	0.499020422208121\\
0.603258083155186	0.498038945301293\\
0.602891753791151	0.497055569279514\\
0.602531751606457	0.496070294142785\\
0.602178076601104	0.495083119891106\\
0.601830728775091	0.494094046524477\\
0.60148970812842	0.493103074042898\\
0.601155014661088	0.49211020244637\\
0.600826648373098	0.491115431734891\\
0.600504609264449	0.490118761908462\\
0.60018889733514	0.489120192967083\\
0.599879512585172	0.488119724910754\\
0.599576455014545	0.487117357739475\\
0.599279724623258	0.486113091453246\\
0.598989321411312	0.485106926052067\\
0.598705245378707	0.484098861535938\\
0.598427496525443	0.483088897904859\\
0.59815607485152	0.48207703515883\\
0.597890980356937	0.481063273297851\\
0.597632213041695	0.480047612321922\\
0.597379772905794	0.479030052231043\\
0.597133659949234	0.478010593025213\\
0.596893874172014	0.476989234704434\\
0.596660415574135	0.475965977268705\\
0.596433284155597	0.474940820718026\\
0.596212479916399	0.473913765052397\\
0.595998002856543	0.472884810271817\\
0.595789852976027	0.471853956376288\\
0.595588030274852	0.470821203365809\\
0.595392534753018	0.469786551240379\\
0.595203366410524	0.46875\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_example_plvira_tdx2_N32_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.59270852	0.453125\\
0.59393522	0.43986248\\
0.60381854	0.41922159\\
0.62097757	0.40362802\\
0.640625	0.39640975\\
0.671875	0.39839641\\
0.69127681	0.40452829\\
0.70777983	0.41271152\\
0.7289459	0.42852676\\
0.74434677	0.4440187\\
0.75605533	0.45997532\\
0.77050189	0.484375\\
0.77958486	0.50438806\\
0.7850978	0.5199123\\
0.79283508	0.546875\\
0.79902139	0.578125\\
0.80266721	0.609375\\
0.80401583	0.640625\\
0.80313316	0.671875\\
0.7999091	0.703125\\
0.79403874	0.734375\\
0.78578069	0.76328593\\
0.78019641	0.77850993\\
0.77164311	0.796875\\
0.75663418	0.82185641\\
0.74432994	0.83736853\\
0.72908268	0.85287206\\
0.70813855	0.8686343\\
0.69329352	0.87772778\\
0.671875	0.88389382\\
0.6456562	0.88035865\\
0.63093264	0.86726874\\
0.62305801	0.849427\\
0.62468896	0.8360464\\
0.62550256	0.82327217\\
0.63093655	0.796875\\
0.63752492	0.765625\\
0.64316119	0.734375\\
0.64693144	0.703125\\
0.64828146	0.671875\\
0.64686564	0.640625\\
0.64245736	0.609375\\
0.63483397	0.578125\\
0.62747294	0.55565631\\
0.62160694	0.54009978\\
0.61137563	0.515625\\
0.59878238	0.484375\\
}--cycle;
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.593681744232203	0.46875\\
0.593543557855943	0.46797463999634\\
0.593414730691365	0.467199744218665\\
0.593295262738468	0.466425312666973\\
0.593185153997252	0.465651345341266\\
0.593084404467718	0.464877842241543\\
0.592993014149866	0.464104803367805\\
0.592910983043694	0.46333222872005\\
0.592838311149204	0.46256011829828\\
0.592774998466396	0.461788472102494\\
0.592721044995269	0.461017290132692\\
0.592676450735823	0.460246572388875\\
0.592641215688059	0.459476318871042\\
0.592615339851976	0.458706529579193\\
0.592598823227574	0.457937204513328\\
0.592591665814854	0.457168343673447\\
0.592593867613815	0.456399947059551\\
0.592605428624458	0.455632014671638\\
0.592626348846782	0.454864546509711\\
0.592656628280787	0.454097542573767\\
0.592696266926474	0.453331002863807\\
0.592745264783842	0.452564927379832\\
0.592803621852892	0.451799316121841\\
0.592871338133623	0.451034169089834\\
0.592948413626035	0.450269486283812\\
0.593034848330129	0.449505267703773\\
0.593130642245904	0.448741513349719\\
0.59323579537336	0.447978223221649\\
0.593350307712498	0.447215397319563\\
0.593474179263317	0.446453035643462\\
0.593607410025818	0.445691138193345\\
0.59375	0.444929704969212\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.440554106530732\\
0.593775943570755	0.440455398867437\\
0.593802047086979	0.440356703743994\\
0.593828310548673	0.440258021160403\\
0.593854733955835	0.440159351116665\\
0.593881317308466	0.44006069361278\\
0.593908060606567	0.439962048648747\\
0.593934963850136	0.439863416224567\\
0.593962027039175	0.439764796340239\\
0.593989250173682	0.439666188995764\\
0.594016633253659	0.439567594191141\\
0.594044176279105	0.439469011926371\\
0.594071879250019	0.439370442201454\\
0.594099742166403	0.439271885016388\\
0.594127765028256	0.439173340371176\\
0.594155947835578	0.439074808265816\\
0.594184290588369	0.438976288700308\\
0.594212793286629	0.438877781674653\\
0.594241455930358	0.438779287188851\\
0.594270278519556	0.438680805242901\\
0.594299261054223	0.438582335836804\\
0.59432840353436	0.438483878970559\\
0.594357705959965	0.438385434644167\\
0.594387168331039	0.438287002857627\\
0.594416790647583	0.43818858361094\\
0.594446572909595	0.438090176904105\\
0.594476515117077	0.437991782737123\\
0.594506617270028	0.437893401109993\\
0.594536879368447	0.437795032022716\\
0.594567301412336	0.437696675475292\\
0.594597883401694	0.437598331467719\\
0.594628625336521	0.4375\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.595002885487694	0.4375\\
0.595380541447121	0.436222344093042\\
0.595781352234474	0.434962660945472\\
0.596205317849755	0.433720950557291\\
0.596652438292962	0.432497212928499\\
0.597122713564096	0.431291448059095\\
0.597616143663157	0.43010365594908\\
0.598132728590145	0.428933836598453\\
0.598672468345059	0.427781990007216\\
0.5992353629279	0.426648116175366\\
0.599821412338669	0.425532215102906\\
0.600430616577364	0.424434286789833\\
0.601062975643985	0.42335433123615\\
0.601718489538534	0.422292348441855\\
0.602397158261009	0.421248338406949\\
0.603098981811411	0.420222301131431\\
0.60382396018974	0.419214236615302\\
0.604572093395995	0.418224144858562\\
0.605343381430178	0.41725202586121\\
0.606137824292287	0.416297879623247\\
0.606955421982323	0.415361706144672\\
0.607796174500286	0.414443505425486\\
0.608660081846176	0.413543277465689\\
0.609547144019992	0.41266102226528\\
0.610457361021736	0.41179673982426\\
0.611390732851406	0.410950430142628\\
0.612347259509002	0.410122093220385\\
0.613326940994526	0.409311729057531\\
0.614329777307977	0.408519337654065\\
0.615355768449354	0.407744919009988\\
0.616404914418658	0.4069884731253\\
0.617477215215889	0.40625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616912884277538	0.40625\\
0.617156238666187	0.406073780882021\\
0.61740076107564	0.405899353645769\\
0.617646451505899	0.405726718291246\\
0.617893309956963	0.405555874818451\\
0.618141336428832	0.405386823227385\\
0.618390530921505	0.405219563518046\\
0.618640893434984	0.405054095690435\\
0.618892423969268	0.404890419744553\\
0.619145122524357	0.404728535680399\\
0.619398989100252	0.404568443497973\\
0.619654023696951	0.404410143197275\\
0.619910226314455	0.404253634778305\\
0.620167596952764	0.404098918241063\\
0.620426135611879	0.403945993585549\\
0.620685842291798	0.403794860811764\\
0.620946716992523	0.403645519919707\\
0.621208759714053	0.403497970909377\\
0.621471970456387	0.403352213780776\\
0.621736349219527	0.403208248533903\\
0.622001896003472	0.403066075168759\\
0.622268610808222	0.402925693685342\\
0.622536493633777	0.402787104083653\\
0.622805544480137	0.402650306363693\\
0.623075763347302	0.402515300525461\\
0.623347150235272	0.402382086568957\\
0.623619705144048	0.402250664494181\\
0.623893428073628	0.402121034301133\\
0.624168319024013	0.401993195989813\\
0.624444377995204	0.401867149560221\\
0.624721604987199	0.401742895012358\\
0.625	0.401620432346223\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.401674246135938\\
0.62597168517341	0.401265003338954\\
0.626945795636334	0.400866013191238\\
0.627922331388774	0.400477275692791\\
0.628901292430727	0.400098790843612\\
0.629882678762196	0.399730558643702\\
0.630866490383179	0.39937257909306\\
0.631852727293676	0.399024852191687\\
0.632841389493688	0.398687377939581\\
0.633832476983215	0.398360156336745\\
0.634825989762256	0.398043187383176\\
0.635821927830812	0.397736471078876\\
0.636820291188883	0.397440007423845\\
0.637821079836468	0.397153796418082\\
0.638824293773568	0.396877838061587\\
0.639829933000183	0.39661213235436\\
0.640837997516312	0.396356679296403\\
0.641848487321955	0.396111478887713\\
0.642861402417113	0.395876531128292\\
0.643876742801786	0.395651836018139\\
0.644894508475974	0.395437393557255\\
0.645914699439676	0.395233203745639\\
0.646937315692892	0.395039266583291\\
0.647962357235624	0.394855582070212\\
0.64898982406787	0.394682150206401\\
0.65001971618963	0.394518970991859\\
0.651052033600905	0.394366044426585\\
0.652086776301695	0.39422337051058\\
0.653123944291999	0.394090949243842\\
0.654163537571818	0.393968780626374\\
0.655205556141152	0.393856864658173\\
0.65625	0.393755201339242\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65625	0.396335935950305\\
0.657286370813893	0.396401147936383\\
0.658320854541268	0.396476122099538\\
0.659353451182125	0.39656085843977\\
0.660384160736465	0.396655356957079\\
0.661412983204287	0.396759617651465\\
0.662439918585592	0.396873640522927\\
0.663464966880379	0.396997425571467\\
0.664488128088649	0.397130972797083\\
0.665509402210401	0.397274282199776\\
0.666528789245636	0.397427353779546\\
0.667546289194352	0.397590187536393\\
0.668561902056552	0.397762783470317\\
0.669575627832234	0.397945141581318\\
0.670587466521398	0.398137261869396\\
0.671597418124044	0.398339144334551\\
0.672605482640173	0.398550788976782\\
0.673611660069785	0.39877219579609\\
0.674615950412879	0.399003364792476\\
0.675618353669455	0.399244295965938\\
0.676618869839514	0.399494989316477\\
0.677617498923055	0.399755444844093\\
0.678614240920078	0.400025662548786\\
0.679609095830584	0.400305642430555\\
0.680602063654573	0.400595384489402\\
0.681593144392044	0.400894888725325\\
0.682582338042997	0.401204155138326\\
0.683569644607433	0.401523183728403\\
0.684555064085351	0.401851974495557\\
0.685538596476752	0.402190527439788\\
0.686520241781635	0.402538842561096\\
0.6875	0.402896919859481\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.6875	0.403056167845042\\
0.687754984579984	0.403151177294677\\
0.688009725504906	0.40324672123725\\
0.688264222774766	0.403342799672762\\
0.688518476389563	0.403439412601211\\
0.688772486349299	0.403536560022599\\
0.689026252653973	0.403634241936925\\
0.689279775303585	0.40373245834419\\
0.689533054298134	0.403831209244392\\
0.689786089637622	0.403930494637533\\
0.690038881322048	0.404030314523612\\
0.690291429351411	0.404130668902629\\
0.690543733725713	0.404231557774584\\
0.690795794444953	0.404332981139478\\
0.69104761150913	0.40443493899731\\
0.691299184918246	0.40453743134808\\
0.691550514672299	0.404640458191788\\
0.691801600771291	0.404744019528435\\
0.692052443215221	0.40484811535802\\
0.692303042004088	0.404952745680543\\
0.692553397137894	0.405057910496004\\
0.692803508616637	0.405163609804403\\
0.693053376440319	0.405269843605741\\
0.693303000608938	0.405376611900017\\
0.693552381122496	0.405483914687231\\
0.693801517980991	0.405591751967383\\
0.694050411184424	0.405700123740474\\
0.694299060732796	0.405809030006503\\
0.694547466626105	0.40591847076547\\
0.694795628864352	0.406028446017375\\
0.695043547447538	0.406138955762218\\
0.695291222375661	0.40625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.695077278872819	0.40625\\
0.695888056654698	0.406609929752342\\
0.696695691662144	0.406975195209957\\
0.697500183895158	0.407345796372845\\
0.69830153335374	0.407721733241007\\
0.699099740037889	0.408103005814442\\
0.699894803947606	0.408489614093151\\
0.70068672508289	0.408881558077133\\
0.701475503443742	0.409278837766389\\
0.702261139030162	0.409681453160918\\
0.703043631842149	0.41008940426072\\
0.703822981879704	0.410502691065796\\
0.704599189142827	0.410921313576145\\
0.705372253631517	0.411345271791768\\
0.706142175345775	0.411774565712664\\
0.7069089542856	0.412209195338833\\
0.707672590450993	0.412649160670276\\
0.708433083841953	0.413094461706992\\
0.709190434458482	0.413545098448982\\
0.709944642300577	0.414001070896245\\
0.710695707368241	0.414462379048782\\
0.711443629661472	0.414929022906592\\
0.71218840918027	0.415401002469675\\
0.712930045924636	0.415878317738032\\
0.71366853989457	0.416360968711663\\
0.714403891090072	0.416848955390566\\
0.715136099511141	0.417342277774743\\
0.715865165157777	0.417840935864194\\
0.716591088029982	0.418344929658918\\
0.717313868127753	0.418854259158915\\
0.718033505451093	0.419368924364186\\
0.71875	0.41988892527473\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.71875	0.420242908722845\\
0.719424948925256	0.420749280919962\\
0.720096946159746	0.421259006994857\\
0.720765991703471	0.421772086947529\\
0.72143208555643	0.422288520777978\\
0.722095227718624	0.422808308486205\\
0.722755418190053	0.423331450072209\\
0.723412656970717	0.423857945535991\\
0.724066944060615	0.42438779487755\\
0.724718279459748	0.424920998096887\\
0.725366663168115	0.425457555194002\\
0.726012095185717	0.425997466168893\\
0.726654575512554	0.426540731021563\\
0.727294104148625	0.427087349752009\\
0.727930681093932	0.427637322360234\\
0.728564306348472	0.428190648846235\\
0.729194979912248	0.428747329210014\\
0.729822701785258	0.429307363451571\\
0.730447471967503	0.429870751570905\\
0.731069290458983	0.430437493568017\\
0.731688157259697	0.431007589442906\\
0.732304072369645	0.431581039195573\\
0.732917035788829	0.432157842826017\\
0.733527047517247	0.432738000334238\\
0.7341341075549	0.433321511720237\\
0.734738215901787	0.433908376984014\\
0.73533937255791	0.434498596125568\\
0.735937577523266	0.435092169144899\\
0.736532830797858	0.435689096042008\\
0.737125132381684	0.436289376816895\\
0.737714482274745	0.436893011469559\\
0.73830088047704	0.4375\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.738373852535836	0.4375\\
0.738770089857624	0.437912411148078\\
0.739164913825624	0.438326048002678\\
0.739558324439836	0.438740910563798\\
0.739950321700261	0.43915699883144\\
0.740340905606898	0.439574312805602\\
0.740730076159747	0.439992852486286\\
0.741117833358809	0.440412617873491\\
0.741504177204083	0.440833608967217\\
0.74188910769557	0.441255825767465\\
0.742272624833269	0.441679268274233\\
0.74265472861718	0.442103936487522\\
0.743035419047303	0.442529830407333\\
0.743414696123639	0.442956950033665\\
0.743792559846188	0.443385295366518\\
0.744169010214948	0.443814866405892\\
0.744544047229921	0.444245663151787\\
0.744917670891107	0.444677685604203\\
0.745289881198504	0.44511093376314\\
0.745660678152114	0.445545407628599\\
0.746030061751937	0.445981107200578\\
0.746398031997972	0.446418032479079\\
0.746764588890219	0.446856183464101\\
0.747129732428679	0.447295560155644\\
0.74749346261335	0.447736162553708\\
0.747855779444235	0.448177990658293\\
0.748216682921331	0.448621044469399\\
0.74857617304464	0.449065323987026\\
0.748934249814162	0.449510829211175\\
0.749290913229895	0.449957560141845\\
0.749646163291842	0.450405516779035\\
0.75	0.450854699122747\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.75	0.451709284860577\\
0.750409454089613	0.452237243756651\\
0.750816807821206	0.452766652092211\\
0.751222061194777	0.453297509867257\\
0.751625214210326	0.45382981708179\\
0.752026266867855	0.454363573735808\\
0.752425219167362	0.454898779829314\\
0.752822071108848	0.455435435362305\\
0.753216822692313	0.455973540334783\\
0.753609473917756	0.456513094746747\\
0.754000024785178	0.457054098598198\\
0.75438847529458	0.457596551889135\\
0.754774825445959	0.458140454619558\\
0.755159075239318	0.458685806789467\\
0.755541224674655	0.459232608398863\\
0.755921273751971	0.459780859447745\\
0.756299222471266	0.460330559936114\\
0.75667507083254	0.460881709863969\\
0.757048818835792	0.46143430923131\\
0.757420466481023	0.461988358038137\\
0.757790013768233	0.462543856284451\\
0.758157460697422	0.463100803970251\\
0.758522807268589	0.463659201095538\\
0.758886053481735	0.46421904766031\\
0.75924719933686	0.464780343664569\\
0.759606244833964	0.465343089108315\\
0.759963189973046	0.465907283991547\\
0.760318034754107	0.466472928314265\\
0.760670779177147	0.467040022076469\\
0.761021423242166	0.46760856527816\\
0.761369966949163	0.468178557919337\\
0.76171641029814	0.46875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.761733157017847	0.46875\\
0.762324314882878	0.469719421531905\\
0.762910553954518	0.470691419262759\\
0.763491874232766	0.471665993192561\\
0.764068275717622	0.472643143321311\\
0.764639758409086	0.473622869649009\\
0.765206322307159	0.474605172175656\\
0.76576796741184	0.475590050901251\\
0.76632469372313	0.476577505825794\\
0.766876501241027	0.477567536949285\\
0.767423389965533	0.478560144271725\\
0.767965359896648	0.479555327793112\\
0.768502411034371	0.480553087513448\\
0.769034543378702	0.481553423432733\\
0.769561756929641	0.482556335550965\\
0.770084051687189	0.483561823868146\\
0.770601427651344	0.484569888384275\\
0.771113884822109	0.485580529099352\\
0.771621423199481	0.486593746013378\\
0.772124042783462	0.487609539126352\\
0.772621743574051	0.488627908438274\\
0.773114525571249	0.489648853949144\\
0.773602388775055	0.490672375658962\\
0.774085333185469	0.491698473567729\\
0.774563358802491	0.492727147675444\\
0.775036465626122	0.493758397982107\\
0.775504653656361	0.494792224487719\\
0.775967922893208	0.495828627192279\\
0.776426273336664	0.496867606095787\\
0.776879704986728	0.497909161198243\\
0.7773282178434	0.498953292499647\\
0.777771811906681	0.5\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.777781164499746	0.5\\
0.777897413504902	0.500276772616823\\
0.778013372437671	0.500553655307327\\
0.778129041298054	0.500830648071511\\
0.778244420086051	0.501107750909377\\
0.778359508801662	0.501384963820923\\
0.778474307444887	0.50166228680615\\
0.778588816015725	0.501939719865058\\
0.778703034514178	0.502217262997648\\
0.778816962940244	0.502494916203917\\
0.778930601293924	0.502772679483868\\
0.779043949575217	0.5030505528375\\
0.779157007784125	0.503328536264812\\
0.779269775920647	0.503606629765806\\
0.779382253984782	0.50388483334048\\
0.779494441976531	0.504163146988835\\
0.779606339895894	0.504441570710871\\
0.779717947742871	0.504720104506588\\
0.779829265517462	0.504998748375986\\
0.779940293219666	0.505277502319065\\
0.780051030849485	0.505556366335824\\
0.780161478406917	0.505835340426264\\
0.780271635891963	0.506114424590386\\
0.780381503304623	0.506393618828188\\
0.780491080644897	0.506672923139671\\
0.780600367912784	0.506952337524835\\
0.780709365108285	0.50723186198368\\
0.780818072231401	0.507511496516205\\
0.78092648928213	0.507791241122412\\
0.781034616260473	0.508071095802299\\
0.781142453166429	0.508351060555868\\
0.78125	0.508631135383117\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78125	0.509232015406754\\
0.781517075955891	0.509932936684105\\
0.781782317926071	0.5106344803808\\
0.782045725910539	0.511336646496841\\
0.782307299909295	0.512039435032226\\
0.78256703992234	0.512742845986956\\
0.782824945949673	0.513446879361031\\
0.783081017991294	0.514151535154451\\
0.783335256047204	0.514856813367216\\
0.783587660117402	0.515562713999326\\
0.783838230201888	0.516269237050781\\
0.784086966300663	0.516976382521581\\
0.784333868413726	0.517684150411725\\
0.784578936541077	0.518392540721214\\
0.784822170682717	0.519101553450049\\
0.785063570838644	0.519811188598228\\
0.785303137008861	0.520521446165752\\
0.785540869193365	0.521232326152621\\
0.785776767392158	0.521943828558835\\
0.786010831605239	0.522655953384393\\
0.786243061832609	0.523368700629297\\
0.786473458074266	0.524082070293546\\
0.786702020330213	0.524796062377139\\
0.786928748600447	0.525510676880077\\
0.78715364288497	0.526225913802361\\
0.787376703183781	0.526941773143989\\
0.78759792949688	0.527658254904962\\
0.787817321824268	0.52837535908528\\
0.788034880165944	0.529093085684942\\
0.788250604521909	0.52981143470395\\
0.788464494892161	0.530530406142303\\
0.788676551276702	0.53125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78862103350544	0.53125\\
0.788912946702628	0.532247324874936\\
0.789201907957978	0.533245365725952\\
0.78948791727149	0.534244122553047\\
0.789770974643164	0.535243595356221\\
0.790051080073002	0.536243784135475\\
0.790328233561001	0.537244688890809\\
0.790602435107163	0.538246309622222\\
0.790873684711487	0.539248646329715\\
0.791141982373974	0.540251699013287\\
0.791407328094624	0.541255467672939\\
0.791669721873435	0.542259952308671\\
0.791929163710409	0.543265152920481\\
0.792185653605546	0.544271069508372\\
0.792439191558845	0.545277702072342\\
0.792689777570307	0.546285050612391\\
0.792937411639931	0.54729311512852\\
0.793182093767717	0.548301895620729\\
0.793423823953666	0.549311392089017\\
0.793662602197777	0.550321604533385\\
0.793898428500051	0.551332532953832\\
0.794131302860487	0.552344177350358\\
0.794361225279085	0.553356537722965\\
0.794588195755846	0.554369614071651\\
0.79481221429077	0.555383406396416\\
0.795033280883855	0.556397914697261\\
0.795251395535104	0.557413138974185\\
0.795466558244515	0.558429079227189\\
0.795678769012088	0.559445735456272\\
0.795888027837823	0.560463107661435\\
0.796094334721721	0.561481195842678\\
0.796297689663782	0.5625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.796245066090142	0.5625\\
0.796442455895084	0.563501927624793\\
0.796637256646299	0.564504264375675\\
0.796829468343786	0.565507010252646\\
0.797019090987547	0.566510165255707\\
0.79720612457758	0.567513729384856\\
0.797390569113886	0.568517702640094\\
0.797572424596465	0.569522085021422\\
0.797751691025317	0.570526876528838\\
0.797928368400442	0.571532077162344\\
0.79810245672184	0.572537686921938\\
0.798273955989511	0.573543705807622\\
0.798442866203454	0.574550133819395\\
0.798609187363671	0.575556970957257\\
0.79877291947016	0.576564217221208\\
0.798934062522922	0.577571872611248\\
0.799092616521957	0.578579937127377\\
0.799248581467265	0.579588410769595\\
0.799401957358846	0.580597293537902\\
0.799552744196699	0.581606585432298\\
0.799700941980826	0.582616286452783\\
0.799846550711225	0.583626396599358\\
0.799989570387898	0.584636915872021\\
0.800130001010843	0.585647844270774\\
0.800267842580061	0.586659181795615\\
0.800403095095552	0.587670928446546\\
0.800535758557316	0.588683084223566\\
0.800665832965353	0.589695649126674\\
0.800793318319662	0.590708623155872\\
0.800918214620245	0.591722006311159\\
0.8010405218671	0.592735798592535\\
0.801160240060228	0.59375\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.801130708425638	0.59375\\
0.801246990162066	0.594755171870054\\
0.801360889556654	0.59576053658318\\
0.8014724066094	0.596766094139377\\
0.801581541320306	0.597771844538646\\
0.801688293689371	0.598777787780987\\
0.801792663716595	0.5997839238664\\
0.801894651401978	0.600790252794884\\
0.80199425674552	0.601796774566439\\
0.802091479747222	0.602803489181067\\
0.802186320407082	0.603810396638766\\
0.802278778725102	0.604817496939537\\
0.80236885470128	0.605824790083379\\
0.802456548335618	0.606832276070293\\
0.802541859628116	0.607839954900279\\
0.802624788578772	0.608847826573336\\
0.802705335187587	0.609855891089465\\
0.802783499454562	0.610864148448666\\
0.802859281379695	0.611872598650938\\
0.802932680962988	0.612881241696282\\
0.80300369820444	0.613890077584698\\
0.803072333104051	0.614899106316185\\
0.803138585661821	0.615908327890744\\
0.80320245587775	0.616917742308375\\
0.803263943751839	0.617927349569077\\
0.803323049284086	0.618937149672851\\
0.803379772474493	0.619947142619697\\
0.803434113323059	0.620957328409614\\
0.803486071829784	0.621967707042603\\
0.803535647994668	0.622978278518664\\
0.803582841817711	0.623989042837796\\
0.803627653298914	0.625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.803620214283382	0.625\\
0.80366262782113	0.626007801528059\\
0.803702711572776	0.627015620588657\\
0.803740465538319	0.628023457181792\\
0.80377588971776	0.629031311307465\\
0.803808984111098	0.630039182965677\\
0.803839748718333	0.631047072156426\\
0.803868183539466	0.632054978879713\\
0.803894288574497	0.633062903135538\\
0.803918063823424	0.634070844923901\\
0.80393950928625	0.635078804244803\\
0.803958624962972	0.636086781098242\\
0.803975410853592	0.637094775484219\\
0.80398986695811	0.638102787402734\\
0.804001993276525	0.639110816853787\\
0.804011789808837	0.640118863837378\\
0.804019256555047	0.641126928353507\\
0.804024393515155	0.642135010402174\\
0.804027200689159	0.643143109983379\\
0.804027678077062	0.644151227097122\\
0.804025825678861	0.645159361743403\\
0.804021643494558	0.646167513922222\\
0.804015131524153	0.647175683633579\\
0.804006289767645	0.648183870877474\\
0.803995118225034	0.649192075653907\\
0.803981616896321	0.650200297962877\\
0.803965785781505	0.651208537804386\\
0.803947624880587	0.652216795178433\\
0.803927134193566	0.653225070085018\\
0.803904313720443	0.654233362524141\\
0.803879163461217	0.655241672495801\\
0.803851683415888	0.65625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.803867390267478	0.65625\\
0.803837584190355	0.657260501138966\\
0.803805344126112	0.658270839836409\\
0.803770670074749	0.65928101609233\\
0.803733562036264	0.660291029906728\\
0.803694020010659	0.661300881279604\\
0.803652043997934	0.662310570210958\\
0.803607633998088	0.663320096700789\\
0.803560790011121	0.664329460749097\\
0.803511512037034	0.665338662355883\\
0.803459800075826	0.666347701521147\\
0.803405654127498	0.667356578244888\\
0.803349074192048	0.668365292527107\\
0.803290060269479	0.669373844367803\\
0.803228612359788	0.670382233766977\\
0.803164730462978	0.671390460724629\\
0.803098414579046	0.672398525240758\\
0.803029664707994	0.673406427315364\\
0.802958480849821	0.674414166948449\\
0.802884863004528	0.67542174414001\\
0.802808811172114	0.67642915889005\\
0.802730325352579	0.677436411198566\\
0.802649405545924	0.678443501065561\\
0.802566051752148	0.679450428491033\\
0.802480263971251	0.680457193474982\\
0.802392042203234	0.681463796017409\\
0.802301386448097	0.682470236118314\\
0.802208296705838	0.683476513777696\\
0.802112772976459	0.684482628995556\\
0.80201481525996	0.685488581771893\\
0.80191442355634	0.686494372106708\\
0.801811597865599	0.6875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.801851628816314	0.6875\\
0.801745478255251	0.688514017016372\\
0.80163662129672	0.689527637199394\\
0.80152505794072	0.690540860549067\\
0.801410788187253	0.691553687065391\\
0.801293812036318	0.692566116748365\\
0.801174129487914	0.693578149597989\\
0.801051740542043	0.694589785614264\\
0.800926645198704	0.695601024797189\\
0.800798843457896	0.696611867146765\\
0.800668335319621	0.697622312662991\\
0.800535120783877	0.698632361345868\\
0.800399199850665	0.699642013195395\\
0.800260572519986	0.700651268211572\\
0.800119238791838	0.7016601263944\\
0.799975198666223	0.702668587743879\\
0.799828452143139	0.703676652260008\\
0.799678999222587	0.704684319942788\\
0.799526839904567	0.705691590792218\\
0.799371974189079	0.706698464808298\\
0.799214402076124	0.707704941991029\\
0.7990541235657	0.70871102234041\\
0.798891138657808	0.709716705856442\\
0.798725447352448	0.710721992539124\\
0.79855704964962	0.711726882388457\\
0.798385945549324	0.712731375404441\\
0.79821213505156	0.713735471587074\\
0.798035618156327	0.714739170936359\\
0.797856394863627	0.715742473452293\\
0.797674465173459	0.716745379134878\\
0.797489829085823	0.717747887984114\\
0.797302486600719	0.71875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.797366543003878	0.71875\\
0.797173394452345	0.719769274123596\\
0.796977083166962	0.720787800940028\\
0.796777609147732	0.721805580449296\\
0.796574972394653	0.722822612651399\\
0.796369172907725	0.723838897546337\\
0.796160210686949	0.724854435134111\\
0.795948085732325	0.725869225414721\\
0.795732798043852	0.726883268388166\\
0.795514347621531	0.727896564054446\\
0.795292734465361	0.728909112413562\\
0.795067958575343	0.729920913465514\\
0.794840019951476	0.730931967210301\\
0.794608918593761	0.731942273647923\\
0.794374654502198	0.732951832778381\\
0.794137227676786	0.733960644601675\\
0.793896638117526	0.734968709117804\\
0.793652885824417	0.735976026326769\\
0.79340597079746	0.736982596228569\\
0.793155893036654	0.737988418823204\\
0.792902652542001	0.738993494110675\\
0.792646249313498	0.739997822090982\\
0.792386683351147	0.741001402764124\\
0.792123954654948	0.742004236130101\\
0.7918580632249	0.743006322188914\\
0.791589009061004	0.744007660940563\\
0.79131679216326	0.745008252385047\\
0.791041412531666	0.746008096522367\\
0.790762870166225	0.747007193352522\\
0.790481165066935	0.748005542875512\\
0.790196297233797	0.749003145091338\\
0.78990826666681	0.75\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.790006889909322	0.75\\
0.789763797856331	0.750833186929491\\
0.789518079918896	0.751665478395547\\
0.789269736097017	0.752496874398167\\
0.789018766390693	0.753327374937353\\
0.788765170799925	0.754156980013103\\
0.788508949324712	0.754985689625419\\
0.788250101965055	0.755813503774299\\
0.787988628720954	0.756640422459744\\
0.787724529592409	0.757466445681754\\
0.787457804579419	0.758291573440329\\
0.787188453681985	0.759115805735469\\
0.786916476900107	0.759939142567173\\
0.786641874233784	0.760761583935443\\
0.786364645683017	0.761583129840277\\
0.786084791247806	0.762403780281677\\
0.785802310928151	0.763223535259641\\
0.785517204724051	0.76404239477417\\
0.785229472635506	0.764860358825264\\
0.784939114662518	0.765677427412923\\
0.784646130805085	0.766493600537147\\
0.784350521063208	0.767308878197935\\
0.784052285436887	0.768123260395289\\
0.783751423926121	0.768936747129207\\
0.783447936530911	0.769749338399691\\
0.783141823251257	0.770561034206739\\
0.782833084087158	0.771371834550352\\
0.782521719038615	0.77218173943053\\
0.782207728105628	0.772990748847273\\
0.781891111288196	0.773798862800581\\
0.78157186858632	0.774606081290454\\
0.78125	0.775412404316891\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78125	0.775924866239873\\
0.781180673390445	0.776097330994777\\
0.78111122779925	0.776269749999914\\
0.781041663226414	0.776442123255283\\
0.780971979671938	0.776614450760884\\
0.780902177135823	0.776786732516718\\
0.780832255618067	0.776958968522784\\
0.78076221511867	0.777131158779083\\
0.780692055637634	0.777303303285615\\
0.780621777174958	0.777475402042378\\
0.780551379730641	0.777647455049375\\
0.780480863304684	0.777819462306603\\
0.780410227897087	0.777991423814065\\
0.78033947350785	0.778163339571758\\
0.780268600136972	0.778335209579685\\
0.780197607784455	0.778507033837843\\
0.780126496450297	0.778678812346234\\
0.780055266134499	0.778850545104858\\
0.779983916837061	0.779022232113714\\
0.779912448557983	0.779193873372803\\
0.779840861297265	0.779365468882124\\
0.779769155054906	0.779537018641678\\
0.779697329830907	0.779708522651464\\
0.779625385625268	0.779879980911482\\
0.779553322437989	0.780051393421733\\
0.77948114026907	0.780222760182217\\
0.779408839118511	0.780394081192933\\
0.779336418986311	0.780565356453881\\
0.779263879872471	0.780736585965062\\
0.779191221776992	0.780907769726476\\
0.779118444699871	0.781078907738122\\
0.779045548641111	0.78125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.77903976391895	0.78125\\
0.778588573469822	0.78229949707758\\
0.778132251156712	0.783346231984396\\
0.777670796979621	0.784390204720448\\
0.777204210938549	0.785431415285738\\
0.776732493033496	0.786469863680264\\
0.776255643264462	0.787505549904026\\
0.775773661631446	0.788538473957026\\
0.77528654813445	0.789568635839262\\
0.774794302773472	0.790596035550734\\
0.774296925548513	0.791620673091444\\
0.773794416459573	0.792642548461389\\
0.773286775506651	0.793661661660572\\
0.772774002689749	0.794678012688991\\
0.772256098008865	0.795691601546647\\
0.771733061464	0.796702428233539\\
0.771204893055154	0.797710492749668\\
0.770671592782327	0.798715795095034\\
0.770133160645518	0.799718335269636\\
0.769589596644729	0.800718113273475\\
0.769040900779958	0.801715129106551\\
0.768487073051206	0.802709382768863\\
0.767928113458473	0.803700874260412\\
0.767364022001759	0.804689603581197\\
0.766794798681064	0.805675570731219\\
0.766220443496387	0.806658775710478\\
0.765640956447729	0.807639218518973\\
0.76505633753509	0.808616899156706\\
0.76446658675847	0.809591817623674\\
0.763871704117869	0.81056397391988\\
0.763271689613287	0.811533368045321\\
0.762666543244723	0.8125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.762850816370618	0.8125\\
0.762470784103194	0.813109317674885\\
0.762088451156027	0.813717004049174\\
0.761703817529117	0.814323059122866\\
0.761316883222464	0.814927482895961\\
0.760927648236068	0.81553027536846\\
0.760536112569929	0.816131436540361\\
0.760142276224047	0.816730966411667\\
0.759746139198422	0.817328864982375\\
0.759347701493055	0.817925132252487\\
0.758946963107944	0.818519768222002\\
0.75854392404309	0.819112772890921\\
0.758138584298494	0.819704146259243\\
0.757730943874154	0.820293888326968\\
0.757321002770072	0.820881999094097\\
0.756908760986247	0.821468478560629\\
0.756494218522678	0.822053326726564\\
0.756077375379367	0.822636543591902\\
0.755658231556313	0.823218129156644\\
0.755236787053516	0.823798083420789\\
0.754813041870976	0.824376406384338\\
0.754386996008693	0.82495309804729\\
0.753958649466666	0.825528158409645\\
0.753528002244898	0.826101587471404\\
0.753095054343386	0.826673385232565\\
0.752659805762131	0.827243551693131\\
0.752222256501133	0.827812086853099\\
0.751782406560392	0.828378990712471\\
0.751340255939909	0.828944263271246\\
0.750895804639682	0.829507904529425\\
0.750449052659713	0.830069914487007\\
0.75	0.830630293143992\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.75	0.83067934451305\\
0.749644551276059	0.831119118668777\\
0.749287741479316	0.831557683483986\\
0.748929570609772	0.831995038958679\\
0.748570038667427	0.832431185092853\\
0.748209145652281	0.832866121886511\\
0.747846891564334	0.833299849339651\\
0.747483276403586	0.833732367452274\\
0.747118300170036	0.834163676224379\\
0.746751962863686	0.834593775655967\\
0.746384264484534	0.835022665747037\\
0.746015205032581	0.83545034649759\\
0.745644784507827	0.835876817907626\\
0.745273002910271	0.836302079977144\\
0.744899860239915	0.836726132706145\\
0.744525356496758	0.837148976094629\\
0.744149491680799	0.837570610142595\\
0.743772265792039	0.837991034850044\\
0.743393678830478	0.838410250216975\\
0.743013730796116	0.838828256243389\\
0.742632421688953	0.839245052929286\\
0.742249751508989	0.839660640274665\\
0.741865720256223	0.840075018279527\\
0.741480327930656	0.840488186943871\\
0.741093574532289	0.840900146267698\\
0.74070546006112	0.841310896251008\\
0.74031598451715	0.8417204368938\\
0.739925147900378	0.842128768196075\\
0.739532950210806	0.842535890157832\\
0.739139391448432	0.842941802779072\\
0.738744471613258	0.843346506059795\\
0.738348190705282	0.84375\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.738626798497965	0.84375\\
0.738027161955041	0.844364784522752\\
0.737424755378424	0.844976431389694\\
0.736819578768113	0.845584940600824\\
0.736211632124109	0.846190312156143\\
0.735600915446413	0.846792546055651\\
0.734987428735023	0.847391642299348\\
0.73437117198994	0.847987600887234\\
0.733752145211163	0.848580421819308\\
0.733130348398694	0.849170105095572\\
0.732505781552531	0.849756650716024\\
0.731878444672676	0.850340058680666\\
0.731248337759127	0.850920328989496\\
0.730615460811885	0.851497461642515\\
0.72997981383095	0.852071456639723\\
0.729341396816321	0.85264231398112\\
0.728700209768	0.853210033666706\\
0.728056252685985	0.853774615696481\\
0.727409525570278	0.854336060070444\\
0.726760028420877	0.854894366788597\\
0.726107761237783	0.855449535850938\\
0.725452724020995	0.856001567257468\\
0.724794916770515	0.856550461008188\\
0.724134339486342	0.857096217103096\\
0.723470992168475	0.857638835542193\\
0.722804874816915	0.858178316325479\\
0.722135987431662	0.858714659452953\\
0.721464330012716	0.859247864924617\\
0.720789902560077	0.859777932740469\\
0.720112705073744	0.860304862900511\\
0.719432737553719	0.860828655404741\\
0.71875	0.86134931025316\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.71875	0.861527715841926\\
0.718059404214701	0.862041814395026\\
0.717365628666316	0.862550612365355\\
0.716668673354845	0.863054109752915\\
0.715968538280288	0.863552306557704\\
0.715265223442645	0.864045202779724\\
0.714558728841916	0.864532798418974\\
0.713849054478101	0.865015093475454\\
0.7131362003512	0.865492087949164\\
0.712420166461212	0.865963781840104\\
0.711700952808139	0.866430175148274\\
0.710978559391979	0.866891267873675\\
0.710252986212734	0.867347060016305\\
0.709524233270402	0.867797551576165\\
0.708792300564984	0.868242742553256\\
0.70805718809648	0.868682632947577\\
0.70731889586489	0.869117222759128\\
0.706577423870214	0.869546511987908\\
0.705832772112452	0.869970500633919\\
0.705084940591604	0.87038918869716\\
0.70433392930767	0.870802576177631\\
0.70357973826065	0.871210663075333\\
0.702822367450543	0.871613449390264\\
0.702061816877351	0.872010935122425\\
0.701298086541072	0.872403120271817\\
0.700531176441708	0.872790004838438\\
0.699761086579257	0.87317158882229\\
0.69898781695372	0.873547872223372\\
0.698211367565097	0.873918855041684\\
0.697431738413388	0.874284537277226\\
0.696648929498593	0.874644918929998\\
0.695862940820712	0.875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.699110975810098	0.875\\
0.698745414171384	0.875182845352318\\
0.698379253468132	0.87536441835188\\
0.698012493700342	0.875544718998687\\
0.697645134868015	0.875723747292739\\
0.697277176971151	0.875901503234035\\
0.696908620009749	0.876077986822576\\
0.69653946398381	0.876253198058362\\
0.696169708893333	0.876427136941393\\
0.695799354738318	0.876599803471668\\
0.695428401518766	0.876771197649188\\
0.695056849234676	0.876941319473952\\
0.694684697886049	0.877110168945961\\
0.694311947472884	0.877277746065215\\
0.693938597995182	0.877444050831714\\
0.693564649452942	0.877609083245458\\
0.693190101846165	0.877772843306446\\
0.69281495517485	0.877935331014678\\
0.692439209438998	0.878096546370156\\
0.692062864638608	0.878256489372878\\
0.69168592077368	0.878415160022845\\
0.691308377844215	0.878572558320057\\
0.690930235850212	0.878728684264513\\
0.690551494791672	0.878883537856214\\
0.690172154668595	0.87903711909516\\
0.689792215480979	0.87918942798135\\
0.689411677228827	0.879340464514785\\
0.689030539912136	0.879490228695465\\
0.688648803530909	0.879638720523389\\
0.688266468085143	0.879785939998558\\
0.68788353357484	0.879931887120972\\
0.6875	0.880076561890631\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.6875	0.880789878321747\\
0.686501750257669	0.881142087995367\\
0.685502846197085	0.881473312899254\\
0.684503287818248	0.881783553033409\\
0.683503075121158	0.882072808397831\\
0.682502208105814	0.88234107899252\\
0.681500686772217	0.882588364817476\\
0.680498511120367	0.8828146658727\\
0.679495681150264	0.883019982158191\\
0.678492196861907	0.883204313673949\\
0.677488058255298	0.883367660419974\\
0.676483265330435	0.883510022396267\\
0.675477818087318	0.883631399602827\\
0.674471716525949	0.883731792039654\\
0.673464960646326	0.883811199706748\\
0.672457550448451	0.88386962260411\\
0.671449485932322	0.883907060731739\\
0.670440767097939	0.883923514089635\\
0.669431393945304	0.883918982677799\\
0.668421366474415	0.883893466496229\\
0.667410684685273	0.883846965544927\\
0.666399348577878	0.883779479823892\\
0.66538735815223	0.883691009333125\\
0.664374713408328	0.883581554072625\\
0.663361414346174	0.883451114042392\\
0.662347460965766	0.883299689242426\\
0.661332853267104	0.883127279672728\\
0.66031759125019	0.882933885333296\\
0.659301674915022	0.882719506224132\\
0.658285104261601	0.882484142345236\\
0.657267879289927	0.882227793696606\\
0.65625	0.881950460278244\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65625	0.883917755884746\\
0.655575074939137	0.883787731817083\\
0.654905465987816	0.883647198050952\\
0.654241173146038	0.883496154586355\\
0.653582196413803	0.883334601423291\\
0.65292853579111	0.88316253856176\\
0.65228019127796	0.882979966001762\\
0.651637162874352	0.882786883743296\\
0.650999450580287	0.882583291786364\\
0.650367054395764	0.882369190130964\\
0.649739974320784	0.882144578777097\\
0.649118210355346	0.881909457724764\\
0.648501762499451	0.881663826973963\\
0.647890630753098	0.881407686524695\\
0.647284815116288	0.88114103637696\\
0.646684315589021	0.880863876530758\\
0.646089132171296	0.880576206986088\\
0.645499264863114	0.880278027742952\\
0.644914713664474	0.879969338801349\\
0.644335478575377	0.879650140161278\\
0.643761559595822	0.879320431822741\\
0.64319295672581	0.878980213785736\\
0.64262966996534	0.878629486050264\\
0.642071699314413	0.878268248616325\\
0.641519044773029	0.87789650148392\\
0.640971706341187	0.877514244653047\\
0.640429684018887	0.877121478123707\\
0.639892977806131	0.876718201895899\\
0.639361587702916	0.876304415969625\\
0.638835513709245	0.875880120344884\\
0.638314755825115	0.875445315021675\\
0.637799314050529	0.875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.639329262128641	0.875\\
0.638663233539262	0.874543226961208\\
0.638010791238361	0.87407602838465\\
0.637371935225937	0.873598404270327\\
0.636746665501991	0.873110354618236\\
0.636134982066523	0.87261187942838\\
0.635536884919532	0.872102978700757\\
0.634952374061019	0.871583652435368\\
0.634381449490984	0.871053900632213\\
0.633824111209426	0.870513723291292\\
0.633280359216346	0.869963120412605\\
0.632750193511743	0.869402091996151\\
0.632233614095618	0.868830638041931\\
0.631730620967971	0.868248758549945\\
0.631241214128802	0.867656453520193\\
0.63076539357811	0.867053722952675\\
0.630303159315896	0.86644056684739\\
0.629854511342159	0.865816985204339\\
0.6294194496569	0.865182978023522\\
0.628997974260119	0.864538545304939\\
0.628590085151815	0.86388368704859\\
0.628195782331989	0.863218403254474\\
0.627815065800641	0.862542693922592\\
0.62744793555777	0.861856559052944\\
0.627094391603377	0.86115999864553\\
0.626754433937462	0.86045301270035\\
0.626428062560024	0.859735601217403\\
0.626115277471064	0.85900776419669\\
0.625816078670581	0.858269501638211\\
0.625530466158577	0.857520813541966\\
0.625258439935049	0.856761699907955\\
0.625	0.855992160736177\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.85577497051107\\
0.62486047638814	0.855402166412793\\
0.624723895201675	0.85502835576943\\
0.624590256440606	0.854653538580983\\
0.624459560104931	0.854277714847451\\
0.624331806194652	0.853900884568834\\
0.624206994709767	0.853523047745132\\
0.624085125650278	0.853144204376345\\
0.623966199016184	0.852764354462473\\
0.623850214807485	0.852383498003517\\
0.623737173024181	0.852001634999475\\
0.623627073666273	0.851618765450349\\
0.623519916733759	0.851234889356138\\
0.623415702226641	0.850850006716842\\
0.623314430144917	0.850464117532461\\
0.623216100488589	0.850077221802995\\
0.623120713257656	0.849689319528444\\
0.623028268452118	0.849300410708809\\
0.622938766071975	0.848910495344088\\
0.622852206117228	0.848519573434283\\
0.622768588587875	0.848127644979393\\
0.622687913483917	0.847734709979418\\
0.622610180805355	0.847340768434358\\
0.622535390552188	0.846945820344213\\
0.622463542724416	0.846549865708984\\
0.622394637322039	0.846152904528669\\
0.622328674345057	0.84575493680327\\
0.62226565379347	0.845355962532786\\
0.622205575667279	0.844955981717217\\
0.622148439966482	0.844554994356563\\
0.622094246691081	0.844153000450824\\
0.622042995841074	0.84375\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.843185003806544\\
0.624959061216968	0.842589023184354\\
0.624920851686138	0.84199315275865\\
0.62488537140751	0.841397392529431\\
0.624852620381084	0.840801742496699\\
0.62482259860686	0.840206202660452\\
0.624795306084839	0.839610773020691\\
0.62477074281502	0.839015453577415\\
0.624748908797402	0.838420244330626\\
0.624729804031987	0.837825145280322\\
0.624713428518774	0.837230156426505\\
0.624699782257764	0.836635277769173\\
0.624688865248955	0.836040509308327\\
0.624680677492349	0.835445851043966\\
0.624675218987944	0.834851302976092\\
0.624672489735742	0.834256865104703\\
0.624672489735742	0.8336625374298\\
0.624675218987944	0.833068319951383\\
0.624680677492349	0.832474212669452\\
0.624688865248955	0.831880215584006\\
0.624699782257764	0.831286328695047\\
0.624713428518774	0.830692552002573\\
0.624729804031987	0.830098885506585\\
0.624748908797402	0.829505329207083\\
0.62477074281502	0.828911883104066\\
0.624795306084839	0.828318547197536\\
0.62482259860686	0.827725321487491\\
0.624852620381084	0.827132205973932\\
0.62488537140751	0.826539200656859\\
0.624920851686138	0.825946305536272\\
0.624959061216968	0.82535352061217\\
0.625	0.824760845884555\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.62551228652335	0.84375\\
0.62543590700888	0.842736423995044\\
0.625367403211519	0.841723215422677\\
0.625306775131264	0.840710374282898\\
0.625254022768118	0.839697900575707\\
0.625209146122079	0.838685794301105\\
0.625172145193148	0.837674055459091\\
0.625143019981324	0.836662684049666\\
0.625121770486608	0.83565168007283\\
0.625108396709	0.834641043528581\\
0.625102898648499	0.833630774416921\\
0.625105276305107	0.83262087273785\\
0.625115529678821	0.831611338491367\\
0.625133658769644	0.830602171677473\\
0.625159663577574	0.829593372296167\\
0.625193544102612	0.828584940347449\\
0.625235300344757	0.82757687583132\\
0.62528493230401	0.82656917874778\\
0.625342439980371	0.825561849096828\\
0.625407823373839	0.824554886878464\\
0.625481082484415	0.823548292092689\\
0.625562217312099	0.822542064739502\\
0.62565122785689	0.821536204818904\\
0.625748114118789	0.820530712330894\\
0.625852876097796	0.819525587275473\\
0.62596551379391	0.81852082965264\\
0.626086027207132	0.817516439462395\\
0.626214416337461	0.816512416704739\\
0.626350681184899	0.815508761379672\\
0.626494821749444	0.814505473487193\\
0.626646838031096	0.813502553027302\\
0.626806730029857	0.8125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.628095352172316	0.8125\\
0.628271071010142	0.811488791875734\\
0.628447878628342	0.810477793325344\\
0.628625775026918	0.80946700434883\\
0.628804760205869	0.808456424946191\\
0.628984834165194	0.807446055117429\\
0.629165996904895	0.806435894862542\\
0.629348248424971	0.80542594418153\\
0.629531588725421	0.804416203074395\\
0.629716017806247	0.803406671541135\\
0.629901535667448	0.802397349581752\\
0.630088142309023	0.801388237196244\\
0.630275837730974	0.800379334384612\\
0.6304646219333	0.799370641146855\\
0.630654494916001	0.798362157482975\\
0.630845456679076	0.79735388339297\\
0.631037507222527	0.796345818876841\\
0.631230646546353	0.795337963934587\\
0.631424874650554	0.79433031856621\\
0.63162019153513	0.793322882771708\\
0.63181659720008	0.792315656551082\\
0.632014091645406	0.791308639904332\\
0.632212674871107	0.790301832831458\\
0.632412346877183	0.78929523533246\\
0.632613107663634	0.788288847407337\\
0.63281495723046	0.78728266905609\\
0.633017895577661	0.786276700278719\\
0.633221922705236	0.785270941075223\\
0.633427038613187	0.784265391445604\\
0.633633243301513	0.78326005138986\\
0.633840536770214	0.782254920907992\\
0.63404891901929	0.78125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.634387739218022	0.78125\\
0.634596467016173	0.780244567450517\\
0.634804285546219	0.779238959436591\\
0.635011194808162	0.778233175958221\\
0.635217194802001	0.777227217015409\\
0.635422285527736	0.776221082608154\\
0.635626466985368	0.775214772736455\\
0.635829739174896	0.774208287400314\\
0.63603210209632	0.773201626599729\\
0.636233555749641	0.772194790334702\\
0.636434100134857	0.771187778605231\\
0.63663373525197	0.770180591411317\\
0.63683246110098	0.76917322875296\\
0.637030277681885	0.76816569063016\\
0.637227184994687	0.767157977042918\\
0.637423183039385	0.766150087991232\\
0.637618271815979	0.765142023475103\\
0.63781245132447	0.76413378349453\\
0.638005721564856	0.763125368049515\\
0.63819808253714	0.762116777140057\\
0.638389534241319	0.761108010766156\\
0.638580076677395	0.760099068927812\\
0.638769709845367	0.759089951625024\\
0.638958433745235	0.758080658857794\\
0.639146248376999	0.75707119062612\\
0.63933315374066	0.756061546930004\\
0.639519149836217	0.755051727769444\\
0.63970423666367	0.754041733144441\\
0.63988841422302	0.753031563054996\\
0.640071682514265	0.752021217501107\\
0.640254041537407	0.751010696482775\\
0.640435491292446	0.75\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.640598039625214	0.75\\
0.640776729823795	0.748996168965694\\
0.640953536984738	0.747992055699267\\
0.641128461108043	0.746987660200718\\
0.641301502193709	0.745982982470048\\
0.641472660241737	0.744978022507256\\
0.641641935252126	0.743972780312342\\
0.641809327224876	0.742967255885307\\
0.641974836159988	0.741961449226151\\
0.642138462057461	0.740955360334873\\
0.642300204917296	0.739948989211473\\
0.642460064739492	0.738942335855952\\
0.64261804152405	0.737935400268309\\
0.642774135270969	0.736928182448544\\
0.64292834598025	0.735920682396658\\
0.643080673651891	0.734912900112651\\
0.643231118285895	0.733904835596522\\
0.64337967988226	0.732896488848271\\
0.643526358440986	0.731887859867899\\
0.643671153962074	0.730878948655405\\
0.643814066445523	0.72986975521079\\
0.643955095891334	0.728860279534053\\
0.644094242299506	0.727850521625195\\
0.64423150567004	0.726840481484215\\
0.644366886002935	0.725830159111114\\
0.644500383298191	0.724819554505891\\
0.644631997555809	0.723808667668546\\
0.644761728775789	0.72279749859908\\
0.64488957695813	0.721786047297492\\
0.645015542102832	0.720774313763783\\
0.645139624209896	0.719762297997952\\
0.645261823279321	0.71875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.645363294281713	0.71875\\
0.64548240330529	0.717745011387508\\
0.64559902031102	0.716739817714774\\
0.645713145298902	0.715734418981798\\
0.645824778268936	0.714728815188579\\
0.645933919221123	0.713723006335117\\
0.646040568155462	0.712716992421413\\
0.646144725071953	0.711710773447466\\
0.646246389970597	0.710704349413277\\
0.646345562851393	0.709697720318846\\
0.646442243714342	0.708690886164172\\
0.646536432559443	0.707683846949255\\
0.646628129386696	0.706676602674096\\
0.646717334196102	0.705669153338694\\
0.64680404698766	0.70466149894305\\
0.64688826776137	0.703653639487164\\
0.646969996517233	0.702645574971035\\
0.647049233255249	0.701637305394663\\
0.647125977975416	0.700628830758049\\
0.647200230677736	0.699620151061193\\
0.647271991362209	0.698611266304094\\
0.647341260028834	0.697602176486752\\
0.647408036677611	0.696592881609168\\
0.64747232130854	0.695583381671342\\
0.647534113921622	0.694573676673273\\
0.647593414516857	0.693563766614961\\
0.647650223094244	0.692553651496407\\
0.647704539653783	0.691543331317611\\
0.647756364195474	0.690532806078572\\
0.647805696719318	0.68952207577929\\
0.647852537225315	0.688511140419766\\
0.647896885713463	0.6875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647958705705865	0.6875\\
0.648000362697785	0.686491872250494\\
0.648039146009547	0.685483748716547\\
0.648075055641152	0.684475629398158\\
0.648108091592598	0.683467514295328\\
0.648138253863886	0.682459403408056\\
0.648165542455016	0.681451296736342\\
0.648189957365987	0.680443194280187\\
0.648211498596801	0.679435096039591\\
0.648230166147457	0.678427002014552\\
0.648245960017954	0.677418912205073\\
0.648258880208294	0.676410826611151\\
0.648268926718475	0.675402745232789\\
0.648276099548498	0.674394668069984\\
0.648280398698363	0.673386595122738\\
0.64828182416807	0.672378526391051\\
0.648280375957619	0.671370461874922\\
0.64827605406701	0.670362401574351\\
0.648268858496243	0.669354345489339\\
0.648258789245317	0.668346293619885\\
0.648245846314234	0.66733824596599\\
0.648230029702992	0.666330202527653\\
0.648211339411593	0.665322163304875\\
0.648189775440035	0.664314128297655\\
0.648165337788319	0.663306097505994\\
0.648138026456445	0.662298070929891\\
0.648107841444413	0.661290048569346\\
0.648074782752223	0.66028203042436\\
0.648038850379875	0.659274016494932\\
0.648000044327368	0.658266006781063\\
0.647958364594704	0.657258001282752\\
0.647913811181881	0.65625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647945755066792	0.65625\\
0.647898222413561	0.655237552184042\\
0.647847605236315	0.654225396588073\\
0.647793903535053	0.653213533212092\\
0.647737117309776	0.6522019620561\\
0.647677246560483	0.651190683120097\\
0.647614291287174	0.650179696404082\\
0.64754825148985	0.649169001908056\\
0.64747912716851	0.648158599632018\\
0.647406918323155	0.647148489575969\\
0.647331624953784	0.646138671739908\\
0.647253247060398	0.645129146123836\\
0.647171784642996	0.644119912727753\\
0.647087237701578	0.643110971551658\\
0.646999606236145	0.642102322595552\\
0.646908890246696	0.641093965859434\\
0.646815089733232	0.640085901343305\\
0.646718204695752	0.639078129047165\\
0.646618235134256	0.638070648971013\\
0.646515181048745	0.63706346111485\\
0.646409042439219	0.636056565478675\\
0.646299819305676	0.635049962062489\\
0.646187511648118	0.634043650866291\\
0.646072119466545	0.633037631890082\\
0.645953642760956	0.632031905133862\\
0.645832081531352	0.63102647059763\\
0.645707435777731	0.630021328281387\\
0.645579705500096	0.629016478185133\\
0.645448890698444	0.628011920308867\\
0.645314991372777	0.627007654652589\\
0.645178007523095	0.6260036812163\\
0.645037939149397	0.625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.645050696879012	0.625\\
0.644905739637308	0.623982670459329\\
0.644757572572653	0.622965958586961\\
0.644606195685047	0.621949864382896\\
0.644451608974489	0.620934387847134\\
0.644293812440981	0.619919528979674\\
0.644132806084521	0.618905287780518\\
0.64396858990511	0.617891664249664\\
0.643801163902748	0.616878658387112\\
0.643630528077435	0.615866270192864\\
0.643456682429171	0.614854499666918\\
0.643279626957955	0.613843346809275\\
0.643099361663789	0.612832811619935\\
0.642915886546671	0.611822894098898\\
0.642729201606602	0.610813594246163\\
0.642539306843582	0.609804912061731\\
0.642346202257611	0.608796847545602\\
0.642149887848689	0.607789400697776\\
0.641950363616815	0.606782571518253\\
0.641747629561991	0.605776360007032\\
0.641541685684215	0.604770766164114\\
0.641332531983488	0.603765789989499\\
0.64112016845981	0.602761431483186\\
0.640904595113181	0.601757690645177\\
0.640685811943601	0.60075456747547\\
0.640463818951069	0.599752061974066\\
0.640238616135587	0.598750174140965\\
0.640010203497153	0.597748903976166\\
0.639778581035768	0.59674825147967\\
0.639543748751432	0.595748216651478\\
0.639305706644145	0.594748799491587\\
0.639064454713906	0.59375\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.638990173988374	0.59375\\
0.638740829732917	0.592729790335687\\
0.638488642081201	0.59171039034792\\
0.638233611033227	0.590691800036698\\
0.637975736588994	0.589674019402022\\
0.637715018748503	0.588657048443891\\
0.637451457511753	0.587640887162306\\
0.637185052878744	0.586625535557267\\
0.636915804849477	0.585610993628773\\
0.636643713423951	0.584597261376825\\
0.636368778602167	0.583584338801422\\
0.636091000384123	0.582572225902565\\
0.635810378769822	0.581560922680254\\
0.635526913759261	0.580550429134488\\
0.635240605352442	0.579540745265268\\
0.634951453549364	0.578531871072593\\
0.634659458350028	0.577523806556464\\
0.634364619754433	0.57651655171688\\
0.634066937762579	0.575510106553843\\
0.633766412374467	0.57450447106735\\
0.633463043590096	0.573499645257404\\
0.633156831409466	0.572495629124003\\
0.632847775832578	0.571492422667147\\
0.632535876859431	0.570490025886837\\
0.632221134490026	0.569488438783073\\
0.631903548724362	0.568487661355854\\
0.631583119562439	0.567487693605181\\
0.631259847004258	0.566488535531054\\
0.630933731049818	0.565490187133472\\
0.630604771699119	0.564492648412436\\
0.630272968952162	0.563495919367945\\
0.629938322808946	0.5625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.629842211511905	0.5625\\
0.629691637659347	0.562056252775174\\
0.629540688705537	0.561612641091775\\
0.629389364650474	0.561169164949803\\
0.629237665494158	0.560725824349259\\
0.629085591236588	0.560282619290142\\
0.628933141877766	0.559839549772453\\
0.628780317417691	0.559396615796191\\
0.628627117856363	0.558953817361356\\
0.628473543193782	0.558511154467949\\
0.628319593429948	0.558068627115969\\
0.628165268564861	0.557626235305417\\
0.628010568598521	0.557183979036291\\
0.627855493530928	0.556741858308593\\
0.627700043362082	0.556299873122323\\
0.627544218091984	0.55585802347748\\
0.627388017720632	0.555416309374064\\
0.627231442248027	0.554974730812076\\
0.627074491674169	0.554533287791515\\
0.626917165999059	0.554091980312381\\
0.626759465222695	0.553650808374675\\
0.626601389345079	0.553209771978396\\
0.626442938366209	0.552768871123544\\
0.626284112286087	0.55232810581012\\
0.626124911104711	0.551887476038123\\
0.625965334822083	0.551446981807554\\
0.625805383438201	0.551006623118412\\
0.625645056953067	0.550566399970697\\
0.62548435536668	0.55012631236441\\
0.625323278679039	0.54968636029955\\
0.625161826890146	0.549246543776117\\
0.625	0.548806862794112\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.549088874722241\\
0.624786774533886	0.548509711280257\\
0.624572902952294	0.54793079556296\\
0.624358385255222	0.547352127570349\\
0.624143221442671	0.546773707302425\\
0.623927411514642	0.546195534759188\\
0.623710955471134	0.545617609940637\\
0.623493853312147	0.545039932846772\\
0.623276105037681	0.544462503477595\\
0.623057710647736	0.543885321833103\\
0.622838670142312	0.543308387913299\\
0.62261898352141	0.542731701718181\\
0.622398650785028	0.542155263247749\\
0.622177671933168	0.541579072502004\\
0.621956046965828	0.541003129480946\\
0.62173377588301	0.540427434184574\\
0.621510858684713	0.539851986612889\\
0.621287295370937	0.539276786765891\\
0.621063085941682	0.538701834643578\\
0.620838230396949	0.538127130245953\\
0.620612728736736	0.537552673573014\\
0.620386580961045	0.536978464624762\\
0.620159787069874	0.536404503401196\\
0.619932347063225	0.535830789902317\\
0.619704260941097	0.535257324128124\\
0.61947552870349	0.534684106078618\\
0.619246150350404	0.534111135753799\\
0.619016125881839	0.533538413153666\\
0.618785455297796	0.532965938278219\\
0.618554138598273	0.53239371112746\\
0.618322175783272	0.531821731701387\\
0.618089566852791	0.53125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.61768939646757	0.53125\\
0.617279751505438	0.530244240024437\\
0.61687049030052	0.529238326412837\\
0.616461612852816	0.528232259165199\\
0.616053119162325	0.527226038281523\\
0.615645009229048	0.526219663761809\\
0.615237283052984	0.525213135606057\\
0.614829940634134	0.524206453814268\\
0.614422981972497	0.523199618386441\\
0.614016407068074	0.522192629322576\\
0.613610215920864	0.521185486622674\\
0.613204408530868	0.520178190286734\\
0.612798984898086	0.519170740314756\\
0.612393945022517	0.51816313670674\\
0.611989288904162	0.517155379462686\\
0.61158501654302	0.516147468582595\\
0.611181127939092	0.515139404066466\\
0.610777623092378	0.514131185914299\\
0.610374502002877	0.513122814126095\\
0.609971764670589	0.512114288701852\\
0.609569411095515	0.511105609641572\\
0.609167441277655	0.510096776945255\\
0.608765855217008	0.509087790612899\\
0.608364652913575	0.508078650644506\\
0.607963834367355	0.507069357040075\\
0.607563399578349	0.506059909799606\\
0.607163348546557	0.505050308923099\\
0.606763681271978	0.504040554410555\\
0.606364397754613	0.503030646261973\\
0.605965497994461	0.502020584477353\\
0.605566981991523	0.501010369056695\\
0.605168849745798	0.5\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.604009723421278	0.5\\
0.603630739698562	0.499020422208121\\
0.603258083155186	0.498038945301293\\
0.602891753791151	0.497055569279514\\
0.602531751606457	0.496070294142785\\
0.602178076601104	0.495083119891106\\
0.601830728775091	0.494094046524477\\
0.60148970812842	0.493103074042898\\
0.601155014661088	0.49211020244637\\
0.600826648373098	0.491115431734891\\
0.600504609264449	0.490118761908462\\
0.60018889733514	0.489120192967083\\
0.599879512585172	0.488119724910754\\
0.599576455014545	0.487117357739475\\
0.599279724623258	0.486113091453246\\
0.598989321411312	0.485106926052067\\
0.598705245378707	0.484098861535938\\
0.598427496525443	0.483088897904859\\
0.59815607485152	0.48207703515883\\
0.597890980356937	0.481063273297851\\
0.597632213041695	0.480047612321922\\
0.597379772905794	0.479030052231043\\
0.597133659949234	0.478010593025213\\
0.596893874172014	0.476989234704434\\
0.596660415574135	0.475965977268705\\
0.596433284155597	0.474940820718026\\
0.596212479916399	0.473913765052397\\
0.595998002856543	0.472884810271817\\
0.595789852976027	0.471853956376288\\
0.595588030274852	0.470821203365809\\
0.595392534753018	0.469786551240379\\
0.595203366410524	0.46875\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_example_plvira_tdx3_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.975in,
height=3.975in,
at={(0.667in,1.036in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.35074222	0.765625\\
0.35081736	0.734375\\
0.35744864	0.703125\\
0.36901159	0.67666533\\
0.37868094	0.66145555\\
0.39387588	0.64365252\\
0.4110977	0.62858364\\
0.42609113	0.61842124\\
0.453125	0.60603338\\
0.484375	0.59983637\\
0.515625	0.60125238\\
0.546875	0.60935653\\
0.57123836	0.62023519\\
0.58690479	0.62965765\\
0.60588899	0.64479281\\
0.62098949	0.66156647\\
0.6312253	0.67671387\\
0.64312198	0.703125\\
0.64979017	0.734375\\
0.64963538	0.765625\\
0.6427812	0.796875\\
0.63113226	0.82334618\\
0.621193	0.83852428\\
0.60580324	0.85588942\\
0.58843582	0.87102148\\
0.57340012	0.8814654\\
0.546875	0.89411045\\
0.515625	0.90048049\\
0.484375	0.89892149\\
0.453125	0.89066496\\
0.4285459	0.87978636\\
0.41261576	0.87073702\\
0.39385154	0.85556364\\
0.3787556	0.83864872\\
0.36882199	0.82349868\\
0.3572324	0.796875\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353148277829746	0.78125\\
0.352944272685308	0.780252826518233\\
0.352747073450616	0.779254926967509\\
0.352556680125668	0.778256301347827\\
0.352373092710466	0.777256949659188\\
0.352196311205009	0.776256871901591\\
0.352026335609296	0.775256068075037\\
0.351863165923329	0.774254538179525\\
0.351706802147107	0.773252282215056\\
0.351557244280631	0.77224930018163\\
0.351414492323899	0.771245592079245\\
0.351278546276912	0.770241157907904\\
0.35114940613967	0.769235997667605\\
0.351027071912174	0.768230111358348\\
0.350911543594423	0.767223498980134\\
0.350802821186416	0.766216160532963\\
0.350700904688155	0.765208096016833\\
0.350605794099639	0.764199305431747\\
0.350517489420868	0.763189788777703\\
0.350435990651842	0.762179546054702\\
0.350361297792562	0.761168577262743\\
0.350293410843026	0.760156882401826\\
0.350232329803235	0.759144461471952\\
0.35017805467319	0.758131314473121\\
0.350130585452889	0.757117441405332\\
0.350089922142334	0.756102842268585\\
0.350056064741524	0.755087517062882\\
0.350029013250459	0.75407146578822\\
0.350008767669139	0.753054688444601\\
0.349995327997564	0.752037185032025\\
0.349988694235734	0.751018955550491\\
0.34998886638365	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.349992535915202	0.75\\
0.349997184442478	0.748980609884199\\
0.350008616664328	0.747961974808377\\
0.350026832580753	0.746944094772532\\
0.350051832191753	0.745926969776666\\
0.350083615497328	0.744910599820778\\
0.350122182497477	0.743894984904868\\
0.350167533192201	0.742880125028936\\
0.3502196675815	0.741866020192982\\
0.350278585665374	0.740852670397006\\
0.350344287443822	0.739840075641008\\
0.350416772916845	0.738828235924989\\
0.350496042084443	0.737817151248947\\
0.350582094946616	0.736806821612884\\
0.350674931503363	0.735797247016798\\
0.350774551754685	0.734788427460691\\
0.350880955700582	0.733780362944562\\
0.350994143341054	0.732773053468411\\
0.3511141146761	0.731766499032239\\
0.351240869705721	0.730760699636044\\
0.351374408429917	0.729755655279827\\
0.351514730848687	0.728751365963589\\
0.351661836962033	0.727747831687328\\
0.351815726769953	0.726745052451046\\
0.351976400272447	0.725743028254742\\
0.352143857469517	0.724741759098416\\
0.352318098361161	0.723741244982068\\
0.35249912294738	0.722741485905698\\
0.352686931228174	0.721742481869306\\
0.352881523203542	0.720744232872893\\
0.353082898873485	0.719746738916457\\
0.353291058238003	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353274548170599	0.71875\\
0.353497453412466	0.717705986802057\\
0.353727596912467	0.716664370182902\\
0.353964978670604	0.715625150142534\\
0.354209598686875	0.714588326680953\\
0.354461456961282	0.713553899798161\\
0.354720553493823	0.712521869494156\\
0.354986888284499	0.711492235768938\\
0.35526046133331	0.710464998622508\\
0.355541272640256	0.709440158054866\\
0.355829322205337	0.708417714066012\\
0.356124610028553	0.707397666655944\\
0.356427136109903	0.706380015824665\\
0.356736900449389	0.705364761572173\\
0.35705390304701	0.704351903898469\\
0.357378143902765	0.703341442803552\\
0.357709623016656	0.702333378287423\\
0.358048340388681	0.701327710350082\\
0.358394296018842	0.700324438991528\\
0.358747489907137	0.699323564211762\\
0.359107922053567	0.698325086010783\\
0.359475592458132	0.697329004388592\\
0.359850501120832	0.696335319345189\\
0.360232648041667	0.695344030880573\\
0.360622033220637	0.694355138994745\\
0.361018656657742	0.693368643687704\\
0.361422518352981	0.692384544959451\\
0.361833618306356	0.691402842809986\\
0.362251956517866	0.690423537239308\\
0.36267753298751	0.689446628247418\\
0.36311034771529	0.688472115834315\\
0.363550400701204	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363547971953616	0.6875\\
0.363865745461957	0.686804754043383\\
0.364186962087046	0.686111411125125\\
0.364511621828884	0.685419971245225\\
0.364839724687469	0.684730434403684\\
0.365171270662802	0.684042800600502\\
0.365506259754883	0.683357069835678\\
0.365844691963713	0.682673242109214\\
0.36618656728929	0.681991317421108\\
0.366531885731615	0.681311295771361\\
0.366880647290688	0.680633177159972\\
0.367232851966509	0.679956961586943\\
0.367588499759078	0.679282649052272\\
0.367947590668395	0.678610239555959\\
0.36831012469446	0.677939733098006\\
0.368676101837272	0.677271129678411\\
0.369045522096833	0.676604429297175\\
0.369418385473142	0.675939631954298\\
0.369794691966199	0.67527673764978\\
0.370174441576003	0.67461574638362\\
0.370557634302556	0.673956658155819\\
0.370944270145857	0.673299472966377\\
0.371334349105905	0.672644190815293\\
0.371727871182702	0.671990811702568\\
0.372124836376246	0.671339335628202\\
0.372525244686538	0.670689762592195\\
0.372929096113579	0.670042092594547\\
0.373336390657367	0.669396325635257\\
0.373747128317903	0.668752461714326\\
0.374161309095188	0.668110500831753\\
0.37457893298922	0.66747044298754\\
0.375	0.666832288181685\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.666784675332566\\
0.375231399972071	0.666434527156194\\
0.375463772902655	0.666085066975811\\
0.37569711879175	0.665736294791417\\
0.375931437639357	0.665388210603012\\
0.376166729445476	0.665040814410597\\
0.376402994210107	0.66469410621417\\
0.37664023193325	0.664348086013733\\
0.376878442614904	0.664002753809286\\
0.377117626255071	0.663658109600827\\
0.377357782853749	0.663314153388357\\
0.377598912410939	0.662970885171877\\
0.377841014926642	0.662628304951386\\
0.378084090400856	0.662286412726884\\
0.378328138833582	0.661945208498371\\
0.37857316022482	0.661604692265848\\
0.378819154574569	0.661264864029313\\
0.379066121882831	0.660925723788768\\
0.379314062149604	0.660587271544212\\
0.37956297537489	0.660249507295645\\
0.379812861558687	0.659912431043068\\
0.380063720700996	0.659576042786479\\
0.380315552801817	0.65924034252588\\
0.38056835786115	0.65890533026127\\
0.380822135878995	0.658571005992649\\
0.381076886855352	0.658237369720017\\
0.381332610790221	0.657904421443375\\
0.381589307683601	0.657572161162721\\
0.381846977535493	0.657240588878057\\
0.382105620345898	0.656909704589382\\
0.382365236114814	0.656579508296697\\
0.382625824842242	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.3826973579086	0.65625\\
0.383380283937459	0.65540193030989\\
0.384068332407602	0.654558892236585\\
0.384761503319027	0.653720885780084\\
0.385459796671736	0.652887910940388\\
0.386163212465729	0.652059967717497\\
0.386871750701005	0.65123705611141\\
0.387585411377564	0.650419176122127\\
0.388304194495407	0.64960632774965\\
0.389028100054533	0.648798510993976\\
0.389757128054942	0.647995725855107\\
0.390491278496635	0.647197972333043\\
0.391230551379611	0.646405250427784\\
0.391974946703871	0.645617560139329\\
0.392724464469414	0.644834901467678\\
0.39347910467624	0.644057274412832\\
0.39423886732435	0.643284678974791\\
0.395003752413743	0.642517115153554\\
0.395773759944419	0.641754582949121\\
0.396548889916379	0.640997082361494\\
0.397329142329622	0.64024461339067\\
0.398114517184149	0.639497176036652\\
0.398905014479959	0.638754770299438\\
0.399700634217052	0.638017396179028\\
0.400501376395429	0.637285053675423\\
0.401307241015089	0.636557742788623\\
0.402118228076032	0.635835463518627\\
0.402934337578259	0.635118215865435\\
0.403755569521769	0.634405999829049\\
0.404581923906563	0.633698815409466\\
0.40541340073264	0.632996662606689\\
0.40625	0.632299541420716\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.632403166547477\\
0.406556822798631	0.632151676182717\\
0.406864270433875	0.631901031054\\
0.407172342905732	0.631651231161326\\
0.407481040214203	0.631402276504696\\
0.407790362359286	0.631154167084109\\
0.408100309340983	0.630906902899565\\
0.408410881159293	0.630660483951064\\
0.408722077814216	0.630414910238606\\
0.409033899305752	0.630170181762192\\
0.409346345633902	0.62992629852182\\
0.409659416798664	0.629683260517492\\
0.40997311280004	0.629441067749207\\
0.410287433638029	0.629199720216966\\
0.410602379312631	0.628959217920767\\
0.410917949823846	0.628719560860612\\
0.411234145171675	0.6284807490365\\
0.411550965356116	0.628242782448431\\
0.411868410377171	0.628005661096405\\
0.412186480234839	0.627769384980422\\
0.41250517492912	0.627533954100483\\
0.412824494460014	0.627299368456587\\
0.413144438827521	0.627065628048734\\
0.413465008031642	0.626832732876924\\
0.413786202072376	0.626600682941157\\
0.414108020949723	0.626369478241434\\
0.414430464663683	0.626139118777754\\
0.414753533214256	0.625909604550116\\
0.415077226601442	0.625680935558523\\
0.415401544825242	0.625453111802972\\
0.415726487885655	0.625226133283464\\
0.41605205578268	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.415818794264168	0.625\\
0.416485358782001	0.624536564907579\\
0.417154111914205	0.624076925308482\\
0.417825053660782	0.623621081202709\\
0.418498184021731	0.62316903259026\\
0.419173502997052	0.622720779471135\\
0.419851010586745	0.622276321845334\\
0.42053070679081	0.621835659712857\\
0.421212591609247	0.621398793073705\\
0.421896665042056	0.620965721927877\\
0.422582927089238	0.620536446275372\\
0.423271377750791	0.620110966116192\\
0.423962017026717	0.619689281450336\\
0.424654844917014	0.619271392277804\\
0.425349861421684	0.618857298598596\\
0.426047066540726	0.618447000412712\\
0.42674646027414	0.618040497720153\\
0.427448042621926	0.617637790520917\\
0.428151813584084	0.617238878815006\\
0.428857773160614	0.616843762602419\\
0.429565921351516	0.616452441883155\\
0.430276258156791	0.616064916657216\\
0.430988783576437	0.615681186924601\\
0.431703497610456	0.615301252685311\\
0.432420400258847	0.614925113939344\\
0.433139491521609	0.614552770686701\\
0.433860771398744	0.614184222927383\\
0.434584239890251	0.613819470661388\\
0.43530989699613	0.613458513888718\\
0.436037742716381	0.613101352609372\\
0.436767777051005	0.61274798682335\\
0.4375	0.612398416530652\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.612268955031708\\
0.438466881485022	0.611814267634298\\
0.439436508505451	0.611367768609201\\
0.440408881061287	0.61092945795642\\
0.44138399915253	0.610499335675952\\
0.442361862779181	0.610077401767799\\
0.443342471941238	0.609663656231961\\
0.444325826638703	0.609258099068437\\
0.445311926871575	0.608860730277228\\
0.446300772639854	0.608471549858333\\
0.44729236394354	0.608090557811753\\
0.448286700782633	0.607717754137487\\
0.449283783157134	0.607353138835536\\
0.450283611067041	0.606996711905899\\
0.451286184512356	0.606648473348577\\
0.452291503493078	0.606308423163569\\
0.453299568009207	0.605976561350876\\
0.454310378060743	0.605652887910497\\
0.455323933647686	0.605337402842433\\
0.456340234770037	0.605030106146683\\
0.457359281427795	0.604730997823248\\
0.458381073620959	0.604440077872127\\
0.459405611349531	0.604157346293321\\
0.46043289461351	0.603882803086829\\
0.461462923412896	0.603616448252651\\
0.46249569774769	0.603358281790789\\
0.46353121761789	0.60310830370124\\
0.464569483023498	0.602866513984007\\
0.465610493964513	0.602632912639087\\
0.466654250440935	0.602407499666483\\
0.467700752452764	0.602190275066192\\
0.46875	0.601981238838217\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.601967793588282\\
0.469748507510237	0.601773502605698\\
0.470747652154201	0.601587094493873\\
0.47174743393189	0.601408569252806\\
0.472747852843306	0.601237926882498\\
0.473748908888448	0.601075167382947\\
0.474750602067316	0.600920290754155\\
0.47575293237991	0.600773296996121\\
0.47675589982623	0.600634186108845\\
0.477759504406276	0.600502958092328\\
0.478763746120049	0.600379612946568\\
0.479768624967547	0.600264150671567\\
0.480774140948772	0.600156571267324\\
0.481780294063722	0.600056874733839\\
0.482787084312399	0.599965061071113\\
0.483794511694802	0.599881130279144\\
0.484802576210931	0.599805082357934\\
0.485811277860786	0.599736917307483\\
0.486820616644368	0.599676635127789\\
0.487830592561675	0.599624235818853\\
0.488841205612708	0.599579719380676\\
0.489852455797468	0.599543085813257\\
0.490864343115954	0.599514335116596\\
0.491876867568166	0.599493467290694\\
0.492890029154103	0.59948048233555\\
0.493903827873768	0.599475380251163\\
0.494918263727158	0.599478161037535\\
0.495933336714274	0.599488824694666\\
0.496949046835116	0.599507371222554\\
0.497965394089685	0.599533800621201\\
0.498982378477979	0.599568112890606\\
0.5	0.599610308030769\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.59977589932539\\
0.501024002641721	0.599822918195757\\
0.502046942741737	0.599876758342573\\
0.503068820300046	0.599937419765836\\
0.504089635316649	0.600004902465547\\
0.505109387791545	0.600079206441707\\
0.506128077724736	0.600160331694314\\
0.50714570511622	0.600248278223369\\
0.508162269965999	0.600343046028872\\
0.509177772274071	0.600444635110823\\
0.510192212040437	0.600553045469222\\
0.511205589265097	0.600668277104068\\
0.51221790394805	0.600790330015363\\
0.513229156089298	0.600919204203106\\
0.514239345688839	0.601054899667296\\
0.515248472746674	0.601197416407935\\
0.516256537262804	0.601346754425021\\
0.517263539237226	0.601502913718555\\
0.518269478669943	0.601665894288538\\
0.519274355560954	0.601835696134968\\
0.520278169910258	0.602012319257846\\
0.521280921717856	0.602195763657172\\
0.522282610983748	0.602386029332946\\
0.523283237707934	0.602583116285168\\
0.524282801890414	0.602787024513837\\
0.525281303531188	0.602997754018955\\
0.526278742630255	0.603215304800521\\
0.527275119187616	0.603439676858534\\
0.528270433203271	0.603670870192996\\
0.529264684677221	0.603908884803905\\
0.530257873609463	0.604153720691262\\
0.53125	0.604405377855068\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.604574239826165\\
0.532291201957931	0.6048441579518\\
0.533330194753075	0.605120249627045\\
0.534366978385433	0.605402514851899\\
0.535401552855003	0.605690953626362\\
0.536433918161787	0.605985565950433\\
0.537464074305784	0.606286351824114\\
0.538492021286994	0.606593311247404\\
0.539517759105418	0.606906444220302\\
0.540541287761055	0.60722575074281\\
0.541562607253904	0.607551230814926\\
0.542581717583967	0.607882884436652\\
0.543598618751244	0.608220711607986\\
0.544613310755733	0.60856471232893\\
0.545625793597436	0.608914886599482\\
0.546636067276352	0.609271234419644\\
0.547644131792481	0.609633755789414\\
0.548649987145823	0.610002450708794\\
0.549653633336378	0.610377319177782\\
0.550655070364147	0.610758361196379\\
0.551654298229129	0.611145576764585\\
0.552651316931324	0.611538965882401\\
0.553646126470732	0.611938528549825\\
0.554638726847353	0.612344264766858\\
0.555629118061188	0.6127561745335\\
0.556617300112236	0.613174257849751\\
0.557603273000497	0.613598514715611\\
0.558587036725971	0.614028945131081\\
0.559568591288659	0.614465549096159\\
0.560547936688559	0.614908326610846\\
0.561525072925673	0.615357277675142\\
0.5625	0.615812402289047\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.61585615973454\\
0.563065365995321	0.61612022006538\\
0.563629608641001	0.616386340546778\\
0.564192727937039	0.616654521178733\\
0.564754723883436	0.616924761961247\\
0.565315596480192	0.617197062894318\\
0.565875345727306	0.617471423977947\\
0.566433971624778	0.617747845212134\\
0.566991474172609	0.61802632659688\\
0.567547853370799	0.618306868132182\\
0.568103109219347	0.618589469818043\\
0.568657241718254	0.618874131654462\\
0.56921025086752	0.619160853641439\\
0.569762136667143	0.619449635778974\\
0.570312899117126	0.619740478067066\\
0.570862538217467	0.620033380505717\\
0.571411053968167	0.620328343094925\\
0.571958446369225	0.620625365834691\\
0.572504715420642	0.620924448725016\\
0.573049861122417	0.621225591765898\\
0.573593883474551	0.621528794957338\\
0.574136782477044	0.621834058299336\\
0.574678558129895	0.622141381791891\\
0.575219210433104	0.622450765435005\\
0.575758739386673	0.622762209228677\\
0.576297144990599	0.623075713172906\\
0.576834427244885	0.623391277267694\\
0.577370586149529	0.623708901513039\\
0.577905621704531	0.624028585908943\\
0.578439533909892	0.624350330455404\\
0.578972322765612	0.624674135152423\\
0.57950398827169	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.579769063564147	0.625\\
0.580235386261249	0.625288604719546\\
0.580700687308514	0.625578710927157\\
0.581164966705941	0.625870318622835\\
0.581628224453531	0.626163427806579\\
0.582090460551284	0.626458038478389\\
0.5825516749992	0.626754150638265\\
0.583011867797278	0.627051764286208\\
0.583471038945519	0.627350879422216\\
0.583929188443923	0.627651496046291\\
0.58438631629249	0.627953614158432\\
0.58484242249122	0.628257233758639\\
0.585297507040112	0.628562354846912\\
0.585751569939168	0.628868977423251\\
0.586204611188386	0.629177101487656\\
0.586656630787767	0.629486727040128\\
0.58710762873731	0.629797854080665\\
0.587557605037017	0.630110482609269\\
0.588006559686886	0.630424612625939\\
0.588454492686918	0.630740244130675\\
0.588901404037113	0.631057377123477\\
0.58934729373747	0.631376011604345\\
0.589792161787991	0.631696147573279\\
0.590236008188674	0.63201778503028\\
0.59067883293952	0.632340923975346\\
0.591120636040529	0.632665564408479\\
0.5915614174917	0.632991706329678\\
0.592001177293035	0.633319349738943\\
0.592439915444532	0.633648494636274\\
0.592877631946192	0.633979141021672\\
0.593314326798014	0.634311288895135\\
0.59375	0.634644938256664\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.634617301984444\\
0.594569016343475	0.635227800400857\\
0.595382537650033	0.63584412085406\\
0.596190563919672	0.636466263344051\\
0.596993095152393	0.637094227870831\\
0.597790131348195	0.6377280144344\\
0.59858167250708	0.638367623034757\\
0.599367718629047	0.639013053671903\\
0.600148269714095	0.639664306345837\\
0.600923325762226	0.64032138105656\\
0.601692886773438	0.640984277804072\\
0.602456952747732	0.641652996588373\\
0.603215523685108	0.642327537409462\\
0.603968599585566	0.643007900267339\\
0.604716180449106	0.643694085162006\\
0.605458266275727	0.644386092093461\\
0.606194857065431	0.645083921061705\\
0.606925952818216	0.645787572066737\\
0.607651553534084	0.646497045108558\\
0.608371659213033	0.647212340187168\\
0.609086269855064	0.647933457302566\\
0.609795385460177	0.648660396454753\\
0.610499006028371	0.649393157643729\\
0.611197131559648	0.650131740869493\\
0.611889762054007	0.650876146132046\\
0.612576897511447	0.651626373431388\\
0.613258537931969	0.652382422767518\\
0.613934683315573	0.653144294140438\\
0.614605333662259	0.653911987550145\\
0.615270488972027	0.654685502996641\\
0.615930149244877	0.655464840479926\\
0.616584314480809	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616690261452425	0.65625\\
0.61697511433639	0.656586047478968\\
0.617258847433569	0.65692293967572\\
0.617541460743963	0.657260676590257\\
0.617822954267571	0.657599258222577\\
0.618103328004393	0.657938684572682\\
0.61838258195443	0.658278955640572\\
0.618660716117681	0.658620071426246\\
0.618937730494146	0.658962031929704\\
0.619213625083825	0.659304837150946\\
0.619488399886719	0.659648487089973\\
0.619762054902828	0.659992981746784\\
0.62003459013215	0.660338321121379\\
0.620306005574687	0.660684505213759\\
0.620576301230438	0.661031534023923\\
0.620845477099404	0.661379407551871\\
0.621113533181584	0.661728125797604\\
0.621380469476978	0.662077688761121\\
0.621646285985586	0.662428096442422\\
0.621910982707409	0.662779348841508\\
0.622174559642446	0.663131445958378\\
0.622437016790698	0.663484387793032\\
0.622698354152164	0.663838174345471\\
0.622958571726844	0.664192805615693\\
0.623217669514738	0.664548281603701\\
0.623475647515847	0.664904602309492\\
0.62373250573017	0.665261767733068\\
0.623988244157707	0.665619777874428\\
0.624242862798459	0.665978632733573\\
0.624496361652425	0.666338332310501\\
0.624748740719605	0.666698876605214\\
0.625	0.667060265617712\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.666979144157679\\
0.62543842115902	0.667609294923504\\
0.625873167719598	0.668241566511053\\
0.626304239681733	0.668875958920326\\
0.626731637045425	0.669512472151323\\
0.627155359810675	0.670151106204045\\
0.627575407977482	0.67079186107849\\
0.627991781545847	0.67143473677466\\
0.628404480515769	0.672079733292555\\
0.628813504887249	0.672726850632173\\
0.629218854660285	0.673376088793515\\
0.629620529834879	0.674027447776582\\
0.630018530411031	0.674680927581373\\
0.63041285638874	0.675336528207888\\
0.630803507768006	0.675994249656128\\
0.63119048454883	0.676654091926091\\
0.631573786731211	0.677316055017779\\
0.63195341431515	0.677980138931191\\
0.632329367300646	0.678646343666327\\
0.632701645687699	0.679314669223188\\
0.63307024947631	0.679985115601772\\
0.633435178666478	0.680657682802081\\
0.633796433258203	0.681332370824114\\
0.634154013251486	0.682009179667871\\
0.634507918646326	0.682688109333353\\
0.634858149442724	0.683369159820558\\
0.635204705640679	0.684052331129488\\
0.635547587240192	0.684737623260142\\
0.635886794241262	0.68542503621252\\
0.636222326643889	0.686114569986623\\
0.636554184448073	0.686806224582449\\
0.636882367653815	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.63683160462065	0.6875\\
0.637286176980234	0.688468915558966\\
0.637733089916768	0.68944044104841\\
0.638172343430252	0.690414576468331\\
0.638603937520685	0.69139132181873\\
0.639027872188067	0.692370677099607\\
0.6394441474324	0.69335264231096\\
0.639852763253682	0.694337217452792\\
0.640253719651913	0.695324402525101\\
0.640647016627094	0.696314197527887\\
0.641032654179225	0.697306602461151\\
0.641410632308305	0.698301617324893\\
0.641780951014335	0.699299242119112\\
0.642143610297315	0.700299476843808\\
0.642498610157244	0.701302321498982\\
0.642845950594123	0.702307776084634\\
0.643185631607951	0.703315840600763\\
0.643517653198729	0.704326515047369\\
0.643842015366457	0.705339799424453\\
0.644158718111134	0.706355693732015\\
0.644467761432761	0.707374197970054\\
0.644769145331338	0.708395312138571\\
0.645062869806864	0.709419036237565\\
0.64534893485934	0.710445370267036\\
0.645627340488765	0.711474314226985\\
0.64589808669514	0.712505868117412\\
0.646161173478464	0.713540031938316\\
0.646416600838738	0.714576805689698\\
0.646664368775962	0.715616189371557\\
0.646904477290136	0.716658182983894\\
0.647136926381259	0.717702786526708\\
0.647361716049331	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647329339160484	0.71875\\
0.647538722238834	0.719746526654537\\
0.647741039210753	0.720743822499846\\
0.647936290076241	0.721741887535929\\
0.648124474835298	0.722740721762784\\
0.648305593487924	0.723740325180412\\
0.648479646034118	0.724740697788813\\
0.648646632473881	0.725741839587987\\
0.648806552807213	0.726743750577933\\
0.648959407034114	0.727746430758652\\
0.649105195154583	0.728749880130145\\
0.649243917168622	0.729754098692409\\
0.649375573076229	0.730759086445447\\
0.649500162877405	0.731764843389258\\
0.649617686572149	0.732771369523841\\
0.649728144160463	0.733778664849197\\
0.649831535642345	0.734786729365327\\
0.649927861017796	0.735795563072228\\
0.650017120286816	0.736805165969903\\
0.650099313449405	0.73781553805835\\
0.650174440505562	0.738826679337571\\
0.650242501455288	0.739838589807564\\
0.650303496298583	0.74085126946833\\
0.650357425035447	0.741864718319869\\
0.65040428766588	0.74287893636218\\
0.650444084189881	0.743893923595265\\
0.650476814607451	0.744909680019122\\
0.65050247891859	0.745926205633752\\
0.650521077123298	0.746943500439155\\
0.650532609221574	0.74796156443533\\
0.65053707521342	0.748980397622279\\
0.650534475098834	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65051186809725	0.75\\
0.650504804952083	0.751020152608961\\
0.650490821912059	0.752039499345067\\
0.650469918977181	0.753058040208318\\
0.650442096147447	0.754075775198713\\
0.650407353422857	0.755092704316252\\
0.650365690803413	0.756108827560936\\
0.650317108289112	0.757124144932765\\
0.650261605879957	0.758138656431738\\
0.650199183575946	0.759152362057855\\
0.65012984137708	0.760165261811117\\
0.650053579283358	0.761177355691524\\
0.649970397294781	0.762188643699075\\
0.649880295411348	0.76319912583377\\
0.649783273633061	0.76420880209561\\
0.649679331959917	0.765217672484595\\
0.649568470391919	0.766225737000724\\
0.649450688929065	0.767232995643997\\
0.649325987571355	0.768239448414415\\
0.64919436631879	0.769245095311978\\
0.64905582517137	0.770249936336685\\
0.648910364129095	0.771253971488537\\
0.648757983191964	0.772257200767533\\
0.648598682359977	0.773259624173673\\
0.648432461633135	0.774261241706958\\
0.648259321011438	0.775262053367388\\
0.648079260494886	0.776262059154962\\
0.647892280083478	0.777261259069681\\
0.647698379777214	0.778259653111544\\
0.647497559576096	0.779257241280551\\
0.647289819480122	0.780254023576703\\
0.647075159489292	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647056866508213	0.78125\\
0.646826778541565	0.782294445323445\\
0.646589512943297	0.783336465259736\\
0.646345069713408	0.784376059808872\\
0.6460934488519	0.785413228970854\\
0.645834650358772	0.786447972745681\\
0.645568674234024	0.787480291133354\\
0.645295520477656	0.788510184133873\\
0.645015189089668	0.789537651747237\\
0.644727680070061	0.790562693973447\\
0.644432993418833	0.791585310812502\\
0.644131129135985	0.792605502264403\\
0.643822087221518	0.79362326832915\\
0.64350586767543	0.794638609006742\\
0.643182470497722	0.79565152429718\\
0.642851895688395	0.796662014200463\\
0.642514143247448	0.797670078716592\\
0.64216921317488	0.798675717845567\\
0.641817105470693	0.799678931587387\\
0.641457820134886	0.800679719942053\\
0.641091357167459	0.801678082909564\\
0.640717716568412	0.802674020489922\\
0.640336898337745	0.803667532683124\\
0.639948902475458	0.804658619489172\\
0.639553728981551	0.805647280908066\\
0.639151377856024	0.806633516939806\\
0.638741849098877	0.807617327584391\\
0.63832514271011	0.808598712841821\\
0.637901258689724	0.809577672712098\\
0.637470197037717	0.81055420719522\\
0.63703195775409	0.811528316291187\\
0.636586540838844	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636713347611554	0.8125\\
0.636389507721312	0.813196707584093\\
0.636062067162222	0.813891379406221\\
0.635731025934285	0.814584015466384\\
0.6353963840375	0.815274615764582\\
0.635058141471868	0.815963180300814\\
0.634716298237389	0.816649709075082\\
0.634370854334062	0.817334202087385\\
0.634021809761888	0.818016659337723\\
0.633669164520866	0.818697080826096\\
0.633312918610997	0.819375466552504\\
0.632953072032281	0.820051816516946\\
0.632589624784717	0.820726130719424\\
0.632222576868306	0.821398409159937\\
0.631851928283048	0.822068651838485\\
0.631477679028942	0.822736858755067\\
0.631099829105988	0.823403029909685\\
0.630718378514187	0.824067165302338\\
0.630333327253539	0.824729264933025\\
0.629944675324044	0.825389328801748\\
0.629552422725701	0.826047356908506\\
0.629156569458511	0.826703349253298\\
0.628757115522473	0.827357305836126\\
0.628354060917588	0.828009226656989\\
0.627947405643855	0.828659111715886\\
0.627537149701275	0.829306961012819\\
0.627123293089848	0.829952774547786\\
0.626705835809573	0.830596552320789\\
0.626284777860451	0.831238294331826\\
0.625860119242481	0.831878000580899\\
0.625431859955664	0.832515671068006\\
0.625	0.833151305793149\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.83315309903302\\
0.624761034085417	0.833506245423163\\
0.624521033102458	0.833858637754968\\
0.624279997051122	0.834210276028434\\
0.62403792593141	0.834561160243562\\
0.623794819743322	0.834911290400351\\
0.623550678486857	0.835260666498801\\
0.623305502162016	0.835609288538913\\
0.623059290768799	0.835957156520686\\
0.622812044307205	0.83630427044412\\
0.622563762777235	0.836650630309216\\
0.622314446178888	0.836996236115973\\
0.622064094512165	0.837341087864391\\
0.621812707777066	0.837685185554471\\
0.62156028597359	0.838028529186212\\
0.621306829101738	0.838371118759615\\
0.621052337161509	0.838712954274679\\
0.620796810152904	0.839054035731404\\
0.620540248075923	0.83939436312979\\
0.620282650930566	0.839733936469838\\
0.620024018716832	0.840072755751548\\
0.619764351434721	0.840410820974918\\
0.619503649084235	0.84074813213995\\
0.619241911665371	0.841084689246644\\
0.618979139178132	0.841420492294998\\
0.618715331622516	0.841755541285015\\
0.618450488998524	0.842089836216692\\
0.618184611306155	0.842423377090031\\
0.61791769854541	0.842756163905031\\
0.617649750716289	0.843088196661693\\
0.617380767818791	0.843419475360016\\
0.617110749852917	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616546867864863	0.84375\\
0.615894167886975	0.844572390993285\\
0.615235955718656	0.845389308930076\\
0.614572231359906	0.846200753810373\\
0.613902994810726	0.847006725634175\\
0.613228246071115	0.847807224401484\\
0.612547985141073	0.848602250112298\\
0.6118622120206	0.849391802766618\\
0.611170926709696	0.850175882364444\\
0.610474129208361	0.850954488905776\\
0.609771819516596	0.851727622390613\\
0.6090639976344	0.852495282818957\\
0.608350663561773	0.853257470190806\\
0.607631817298715	0.854014184506161\\
0.606907458845226	0.854765425765022\\
0.606177588201306	0.855511193967388\\
0.605442205366956	0.856251489113261\\
0.604701310342175	0.856986311202639\\
0.603954903126963	0.857715660235523\\
0.60320298372132	0.858439536211913\\
0.602445552125246	0.859157939131809\\
0.601682608338741	0.859870868995211\\
0.600914152361806	0.860578325802118\\
0.60014018419444	0.861280309552532\\
0.599360703836643	0.861976820246451\\
0.598575711288415	0.862667857883876\\
0.597785206549756	0.863353422464807\\
0.596989189620666	0.864033513989243\\
0.596187660501146	0.864708132457186\\
0.595380619191195	0.865377277868634\\
0.594568065690813	0.866040950223588\\
0.59375	0.866699149522048\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.866793580837497\\
0.593413139935113	0.867072749504091\\
0.593075558886878	0.867350955139498\\
0.592737256855294	0.867628197743719\\
0.592398233840361	0.867904477316752\\
0.592058489842079	0.868179793858599\\
0.591718024860448	0.868454147369259\\
0.591376838895469	0.868727537848731\\
0.591034931947141	0.868999965297017\\
0.590692304015463	0.869271429714116\\
0.590348955100438	0.869541931100028\\
0.590004885202063	0.869811469454753\\
0.589660094320339	0.870080044778291\\
0.589314582455267	0.870347657070643\\
0.588968349606846	0.870614306331807\\
0.588621395775075	0.870879992561784\\
0.588273720959957	0.871144715760575\\
0.587925325161489	0.871408475928178\\
0.587576208379672	0.871671273064595\\
0.587226370614507	0.871933107169825\\
0.586875811865993	0.872193978243867\\
0.58652453213413	0.872453886286723\\
0.586172531418918	0.872712831298392\\
0.585819809720358	0.872970813278874\\
0.585466367038448	0.873227832228169\\
0.58511220337319	0.873483888146277\\
0.584757318724583	0.873738981033198\\
0.584401713092627	0.873993110888932\\
0.584045386477322	0.87424627771348\\
0.583688338878669	0.87449848150684\\
0.583330570296666	0.874749722269013\\
0.582972080731315	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.583343875345798	0.875\\
0.582701030200149	0.875450500848543\\
0.582056215859165	0.875897681802097\\
0.581409432322845	0.876341542860663\\
0.580760679591192	0.876782084024239\\
0.580109957664203	0.877219305292826\\
0.57945726654188	0.877653206666425\\
0.578802606224222	0.878083788145034\\
0.578145976711229	0.878511049728654\\
0.577487378002902	0.878934991417286\\
0.576826810099239	0.879355613210928\\
0.576164273000242	0.879772915109582\\
0.57549976670591	0.880186897113247\\
0.574833291216244	0.880597559221923\\
0.574164846531242	0.881004901435609\\
0.573494432650906	0.881408923754307\\
0.572822049575235	0.881809626178016\\
0.572147697304229	0.882207008706736\\
0.571471375837889	0.882601071340467\\
0.570793085176214	0.882991814079209\\
0.570112825319204	0.883379236922962\\
0.569430596266859	0.883763339871726\\
0.56874639801918	0.884144122925501\\
0.568060230576165	0.884521586084287\\
0.567372093937816	0.884895729348084\\
0.566681988104133	0.885266552716893\\
0.565989913075114	0.885634056190712\\
0.565295868850761	0.885998239769542\\
0.564599855431073	0.886359103453384\\
0.56390187281605	0.886716647242236\\
0.563201921005692	0.8870708711361\\
0.5625	0.887421775134974\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.887642145688966\\
0.561536428934934	0.888113558105295\\
0.560569891639797	0.888576433413148\\
0.55960038811459	0.889030771612525\\
0.558627918359311	0.889476572703426\\
0.557652482373962	0.889913836685851\\
0.556674080158542	0.890342563559801\\
0.55569271171305	0.890762753325274\\
0.554708377037488	0.891174405982271\\
0.553721076131856	0.891577521530792\\
0.552730808996152	0.891972099970838\\
0.551737575630377	0.892358141302407\\
0.550741376034532	0.892735645525501\\
0.549742210208615	0.893104612640118\\
0.548740078152628	0.893465042646259\\
0.54773497986657	0.893816935543925\\
0.546726915350441	0.894160291333115\\
0.545715884604241	0.894495110013828\\
0.54470188762797	0.894821391586066\\
0.543684924421628	0.895139136049828\\
0.542664994985216	0.895448343405113\\
0.541642099318732	0.895749013651923\\
0.540616237422178	0.896041146790257\\
0.539587409295553	0.896324742820115\\
0.538555614938857	0.896599801741497\\
0.53752085435209	0.896866323554403\\
0.536483127535252	0.897124308258833\\
0.535442434488343	0.897373755854787\\
0.534398775211364	0.897614666342265\\
0.533352149704314	0.897847039721267\\
0.532302557967192	0.898070875991793\\
0.53125	0.898286175153843\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.898301965173953\\
0.530252003486196	0.898501579337632\\
0.529253335772237	0.898692992434704\\
0.528253996858122	0.898876204465167\\
0.527253986743853	0.899051215429024\\
0.526253305429429	0.899218025326272\\
0.52525195291485	0.899376634156913\\
0.524249929200116	0.899527041920947\\
0.523247234285227	0.899669248618372\\
0.522243868170182	0.89980325424919\\
0.521239830854983	0.899929058813401\\
0.520235122339629	0.900046662311004\\
0.51922974262412	0.900156064741999\\
0.518223691708456	0.900257266106387\\
0.517216969592637	0.900350266404166\\
0.516209576276663	0.900435065635339\\
0.515201511760534	0.900511663799903\\
0.51419277604425	0.90058006089786\\
0.513183369127811	0.90064025692921\\
0.512173291011217	0.900692251893952\\
0.511162541694468	0.900736045792086\\
0.510151121177564	0.900771638623612\\
0.509139029460505	0.900799030388531\\
0.508126266543291	0.900818221086842\\
0.507112832425922	0.900829210718546\\
0.506098727108398	0.900831999283642\\
0.505083950590719	0.90082658678213\\
0.504068502872885	0.900812973214011\\
0.503052383954897	0.900791158579284\\
0.502035593836753	0.900761142877949\\
0.501018132518454	0.900722926110007\\
0.5	0.900676508275457\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.900461952374038\\
0.498975554193918	0.900410683429485\\
0.497952200473832	0.900352600623255\\
0.496929938839743	0.900287703955349\\
0.495908769291652	0.900215993425765\\
0.494888691829557	0.900137469034505\\
0.493869706453459	0.900052130781568\\
0.492851813163358	0.899959978666955\\
0.491835011959253	0.899861012690665\\
0.490819302841146	0.899755232852697\\
0.489804685809036	0.899642639153053\\
0.488791160862922	0.899523231591733\\
0.487778728002806	0.899397010168735\\
0.486767387228686	0.899263974884061\\
0.485757138540563	0.89912412573771\\
0.484747981938437	0.898977462729682\\
0.483739917422308	0.898823985859978\\
0.482732944992176	0.898663695128596\\
0.481727064648041	0.898496590535538\\
0.480722276389902	0.898322672080803\\
0.479718580217761	0.898141939764392\\
0.478715976131616	0.897954393586303\\
0.477714464131469	0.897760033546538\\
0.476714044217318	0.897558859645096\\
0.475714716389164	0.897350871881977\\
0.474716480647007	0.897136070257182\\
0.473719336990847	0.896914454770709\\
0.472723285420684	0.89668602542256\\
0.471728325936518	0.896450782212734\\
0.470734458538348	0.896208725141232\\
0.469741683226176	0.895959854208052\\
0.46875	0.895704169413196\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.895466072932888\\
0.467711250824368	0.895192379922741\\
0.466674547292704	0.894912934477174\\
0.465639889405006	0.894627736596187\\
0.464607277161274	0.894336786279781\\
0.46357671056151	0.894040083527955\\
0.462548189605713	0.89373762834071\\
0.461521714293882	0.893429420718045\\
0.460497284626018	0.89311546065996\\
0.459474900602121	0.892795748166456\\
0.458454562222191	0.892470283237532\\
0.457436269486228	0.892139065873188\\
0.456420022394232	0.891802096073425\\
0.455405820946202	0.891459373838242\\
0.454393665142139	0.891110899167639\\
0.453383554982043	0.890756672061617\\
0.452375490465914	0.890396692520175\\
0.451369471593752	0.890030960543314\\
0.450365498365557	0.889659476131032\\
0.449363570781328	0.889282239283332\\
0.448363688841067	0.888899250000211\\
0.447365852544772	0.888510508281671\\
0.446370061892444	0.888116014127711\\
0.445376316884083	0.887715767538332\\
0.444384617519688	0.887309768513533\\
0.443394963799261	0.886898017053314\\
0.4424073557228	0.886480513157676\\
0.441421793290307	0.886057256826618\\
0.44043827650178	0.885628248060141\\
0.43945680535722	0.885193486858243\\
0.438477379856626	0.884752973220926\\
0.4375	0.88430670714819\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.884170266206197\\
0.43692144494955	0.883907380542583\\
0.436344063378704	0.883642299587282\\
0.435767855287463	0.883375023340295\\
0.435192820675827	0.883105551801622\\
0.434618959543796	0.882833884971263\\
0.434046271891369	0.882560022849217\\
0.433474757718548	0.882283965435484\\
0.432904417025331	0.882005712730065\\
0.432335249811719	0.88172526473296\\
0.431767256077711	0.881442621444169\\
0.431200435823308	0.881157782863691\\
0.430634789048511	0.880870748991527\\
0.430070315753318	0.880581519827676\\
0.429507015937729	0.88029009537214\\
0.428944889601746	0.879996475624916\\
0.428383936745367	0.879700660586007\\
0.427824157368593	0.879402650255411\\
0.427265551471424	0.879102444633128\\
0.426708119053859	0.87880004371916\\
0.4261518601159	0.878495447513505\\
0.425596774657545	0.878188656016163\\
0.425042862678795	0.877879669227136\\
0.424490124179649	0.877568487146422\\
0.423938559160109	0.877255109774021\\
0.423388167620173	0.876939537109934\\
0.422838949559842	0.876621769154161\\
0.422290904979116	0.876301805906702\\
0.421744033877994	0.875979647367556\\
0.421198336256477	0.875655293536724\\
0.420653812114565	0.875328744414205\\
0.420110461452258	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.419204255928848	0.875\\
0.418773160589663	0.874734750970937\\
0.418342946324856	0.874468186264067\\
0.417913613134427	0.87420030587939\\
0.417485161018376	0.873931109816905\\
0.417057589976704	0.873660598076614\\
0.41663090000941	0.873388770658516\\
0.416205091116495	0.873115627562611\\
0.415780163297957	0.872841168788899\\
0.415356116553798	0.87256539433738\\
0.414932950884017	0.872288304208054\\
0.414510666288615	0.872009898400921\\
0.41408926276759	0.871730176915981\\
0.413668740320944	0.871449139753234\\
0.413249098948676	0.87116678691268\\
0.412830338650787	0.87088311839432\\
0.412412459427276	0.870598134198152\\
0.411995461278143	0.870311834324177\\
0.411579344203388	0.870024218772395\\
0.411164108203012	0.869735287542806\\
0.410749753277014	0.86944504063541\\
0.410336279425394	0.869153478050207\\
0.409923686648152	0.868860599787198\\
0.409511974945289	0.868566405846381\\
0.409101144316804	0.868270896227757\\
0.408691194762697	0.867974070931326\\
0.408282126282968	0.867675929957089\\
0.407873938877618	0.867376473305044\\
0.407466632546646	0.867075700975192\\
0.407060207290053	0.866773612967534\\
0.406654663107837	0.866470209282068\\
0.40625	0.866165489918795\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.866156983112651\\
0.405415487066118	0.865516327096148\\
0.404586192461773	0.864870194420287\\
0.403762116186965	0.86421858508507\\
0.402943258241693	0.863561499090496\\
0.402129618625958	0.862898936436564\\
0.40132119733976	0.862230897123275\\
0.400517994383099	0.86155738115063\\
0.399720009755974	0.860878388518627\\
0.398927243458386	0.860193919227267\\
0.398139695490334	0.85950397327655\\
0.39735736585182	0.858808550666476\\
0.396580254542842	0.858107651397044\\
0.3958083615634	0.857401275468256\\
0.395041686913496	0.856689422880111\\
0.394280230593128	0.855972093632608\\
0.393523992602297	0.855249287725748\\
0.392772972941002	0.854521005159531\\
0.392027171609245	0.853787245933958\\
0.391286588607024	0.853048010049027\\
0.390551223934339	0.852303297504738\\
0.389821077591192	0.851553108301093\\
0.389096149577581	0.850797442438091\\
0.388376439893507	0.850036299915731\\
0.387661948538969	0.849269680734015\\
0.386952675513968	0.848497584892941\\
0.386248620818504	0.84772001239251\\
0.385549784452577	0.846936963232723\\
0.384856166416186	0.846148437413578\\
0.384167766709332	0.845354434935075\\
0.383484585332015	0.844554955797216\\
0.382806622284234	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382790647449375	0.84375\\
0.382523767262141	0.843427714160738\\
0.382257925006853	0.843104664189889\\
0.381993120683511	0.842780850087454\\
0.381729354292116	0.842456271853433\\
0.381466625832666	0.842130929487824\\
0.381204935305162	0.84180482299063\\
0.380944282709604	0.841477952361848\\
0.380684668045992	0.84115031760148\\
0.380426091314326	0.840821918709526\\
0.380168552514606	0.840492755685985\\
0.379912051646832	0.840162828530857\\
0.379656588711003	0.839832137244143\\
0.379402163707121	0.839500681825842\\
0.379148776635185	0.839168462275955\\
0.378896427495195	0.838835478594481\\
0.37864511628715	0.83850173078142\\
0.378394843011052	0.838167218836773\\
0.378145607666899	0.83783194276054\\
0.377897410254693	0.83749590255272\\
0.377650250774432	0.837159098213313\\
0.377404129226118	0.836821529742319\\
0.377159045609749	0.83648319713974\\
0.376914999925327	0.836144100405573\\
0.37667199217285	0.83580423953982\\
0.376430022352319	0.835463614542481\\
0.376189090463734	0.835122225413554\\
0.375949196507096	0.834780072153042\\
0.375710340482403	0.834437154760942\\
0.375472522389656	0.834093473237257\\
0.375235742228855	0.833749027581984\\
0.375	0.833403817795125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.833372712700863\\
0.374562472844292	0.8327318199086\\
0.374128793557046	0.832088765748292\\
0.373698962138262	0.831443550219939\\
0.37327297858794	0.830796173323542\\
0.372850842906081	0.830146635059101\\
0.372432555092683	0.829494935426615\\
0.372018115147747	0.828841074426084\\
0.371607523071273	0.828185052057509\\
0.371200778863261	0.82752686832089\\
0.370797882523712	0.826866523216226\\
0.370398834052624	0.826204016743517\\
0.370003633449999	0.825539348902764\\
0.369612280715835	0.824872519693967\\
0.369224775850133	0.824203529117125\\
0.368841118852894	0.823532377172238\\
0.368461309724116	0.822859063859307\\
0.368085348463801	0.822183589178332\\
0.367713235071948	0.821505953129312\\
0.367344969548556	0.820826155712247\\
0.366980551893627	0.820144196927138\\
0.36661998210716	0.819460076773984\\
0.366263260189154	0.818773795252786\\
0.365910386139611	0.818085352363543\\
0.36556135995853	0.817394748106256\\
0.365216181645911	0.816701982480925\\
0.364874851201753	0.816007055487548\\
0.364537368626058	0.815309967126128\\
0.364203733918825	0.814610717396663\\
0.363873947080054	0.813909306299153\\
0.363548008109745	0.813205733833599\\
0.363225917007898	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363321986992086	0.8125\\
0.362881620612701	0.811528507646595\\
0.362448653076924	0.810554577149008\\
0.362023084384757	0.80957820850724\\
0.361604914536199	0.80859940172129\\
0.361194143531249	0.807618156791159\\
0.360790771369909	0.806634473716846\\
0.360394798052177	0.805648352498351\\
0.360006223578055	0.804659793135675\\
0.359625047947541	0.803668795628817\\
0.359251271160636	0.802675359977778\\
0.358884893217341	0.801679486182557\\
0.358525914117654	0.800681174243154\\
0.358174333861576	0.79968042415957\\
0.357830152449108	0.798677235931804\\
0.357493369880248	0.797671609559857\\
0.357163986154997	0.796663545043728\\
0.356842001273355	0.795653042383417\\
0.356527415235322	0.794640101578925\\
0.356220228040898	0.793624722630251\\
0.355920439690083	0.792606905537396\\
0.355628050182877	0.791586650300359\\
0.355343059519279	0.79056395691914\\
0.355065467699291	0.78953882539374\\
0.354795274722912	0.788511255724158\\
0.354532480590142	0.787481247910394\\
0.35427708530098	0.786448801952449\\
0.354029088855428	0.785413917850323\\
0.353788491253484	0.784376595604014\\
0.35355529249515	0.783336835213524\\
0.353329492580424	0.782294636678853\\
0.353111091509308	0.78125\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_example_plvira_tdx3_N32_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.562in,
height=3.562in,
at={(1.238in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.35074222	0.765625\\
0.35081736	0.734375\\
0.35744864	0.703125\\
0.36901159	0.67666533\\
0.37868094	0.66145555\\
0.39387588	0.64365252\\
0.4110977	0.62858364\\
0.42609113	0.61842124\\
0.453125	0.60603338\\
0.484375	0.59983637\\
0.515625	0.60125238\\
0.546875	0.60935653\\
0.57123836	0.62023519\\
0.58690479	0.62965765\\
0.60588899	0.64479281\\
0.62098949	0.66156647\\
0.6312253	0.67671387\\
0.64312198	0.703125\\
0.64979017	0.734375\\
0.64963538	0.765625\\
0.6427812	0.796875\\
0.63113226	0.82334618\\
0.621193	0.83852428\\
0.60580324	0.85588942\\
0.58843582	0.87102148\\
0.57340012	0.8814654\\
0.546875	0.89411045\\
0.515625	0.90048049\\
0.484375	0.89892149\\
0.453125	0.89066496\\
0.4285459	0.87978636\\
0.41261576	0.87073702\\
0.39385154	0.85556364\\
0.3787556	0.83864872\\
0.36882199	0.82349868\\
0.3572324	0.796875\\
}--cycle;
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353148277829746	0.78125\\
0.352944272685308	0.780252826518233\\
0.352747073450616	0.779254926967509\\
0.352556680125668	0.778256301347827\\
0.352373092710466	0.777256949659188\\
0.352196311205009	0.776256871901591\\
0.352026335609296	0.775256068075037\\
0.351863165923329	0.774254538179525\\
0.351706802147107	0.773252282215056\\
0.351557244280631	0.77224930018163\\
0.351414492323899	0.771245592079245\\
0.351278546276912	0.770241157907904\\
0.35114940613967	0.769235997667605\\
0.351027071912174	0.768230111358348\\
0.350911543594423	0.767223498980134\\
0.350802821186416	0.766216160532963\\
0.350700904688155	0.765208096016833\\
0.350605794099639	0.764199305431747\\
0.350517489420868	0.763189788777703\\
0.350435990651842	0.762179546054702\\
0.350361297792562	0.761168577262743\\
0.350293410843026	0.760156882401826\\
0.350232329803235	0.759144461471952\\
0.35017805467319	0.758131314473121\\
0.350130585452889	0.757117441405332\\
0.350089922142334	0.756102842268585\\
0.350056064741524	0.755087517062882\\
0.350029013250459	0.75407146578822\\
0.350008767669139	0.753054688444601\\
0.349995327997564	0.752037185032025\\
0.349988694235734	0.751018955550491\\
0.34998886638365	0.75\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.349992535915202	0.75\\
0.349997184442478	0.748980609884199\\
0.350008616664328	0.747961974808377\\
0.350026832580753	0.746944094772532\\
0.350051832191753	0.745926969776666\\
0.350083615497328	0.744910599820778\\
0.350122182497477	0.743894984904868\\
0.350167533192201	0.742880125028936\\
0.3502196675815	0.741866020192982\\
0.350278585665374	0.740852670397006\\
0.350344287443822	0.739840075641008\\
0.350416772916845	0.738828235924989\\
0.350496042084443	0.737817151248947\\
0.350582094946616	0.736806821612884\\
0.350674931503363	0.735797247016798\\
0.350774551754685	0.734788427460691\\
0.350880955700582	0.733780362944562\\
0.350994143341054	0.732773053468411\\
0.3511141146761	0.731766499032239\\
0.351240869705721	0.730760699636044\\
0.351374408429917	0.729755655279827\\
0.351514730848687	0.728751365963589\\
0.351661836962033	0.727747831687328\\
0.351815726769953	0.726745052451046\\
0.351976400272447	0.725743028254742\\
0.352143857469517	0.724741759098416\\
0.352318098361161	0.723741244982068\\
0.35249912294738	0.722741485905698\\
0.352686931228174	0.721742481869306\\
0.352881523203542	0.720744232872893\\
0.353082898873485	0.719746738916457\\
0.353291058238003	0.71875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353274548170599	0.71875\\
0.353497453412466	0.717705986802057\\
0.353727596912467	0.716664370182902\\
0.353964978670604	0.715625150142534\\
0.354209598686875	0.714588326680953\\
0.354461456961282	0.713553899798161\\
0.354720553493823	0.712521869494156\\
0.354986888284499	0.711492235768938\\
0.35526046133331	0.710464998622508\\
0.355541272640256	0.709440158054866\\
0.355829322205337	0.708417714066012\\
0.356124610028553	0.707397666655944\\
0.356427136109903	0.706380015824665\\
0.356736900449389	0.705364761572173\\
0.35705390304701	0.704351903898469\\
0.357378143902765	0.703341442803552\\
0.357709623016656	0.702333378287423\\
0.358048340388681	0.701327710350082\\
0.358394296018842	0.700324438991528\\
0.358747489907137	0.699323564211762\\
0.359107922053567	0.698325086010783\\
0.359475592458132	0.697329004388592\\
0.359850501120832	0.696335319345189\\
0.360232648041667	0.695344030880573\\
0.360622033220637	0.694355138994745\\
0.361018656657742	0.693368643687704\\
0.361422518352981	0.692384544959451\\
0.361833618306356	0.691402842809986\\
0.362251956517866	0.690423537239308\\
0.36267753298751	0.689446628247418\\
0.36311034771529	0.688472115834315\\
0.363550400701204	0.6875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363547971953616	0.6875\\
0.363865745461957	0.686804754043383\\
0.364186962087046	0.686111411125125\\
0.364511621828884	0.685419971245225\\
0.364839724687469	0.684730434403684\\
0.365171270662802	0.684042800600502\\
0.365506259754883	0.683357069835678\\
0.365844691963713	0.682673242109214\\
0.36618656728929	0.681991317421108\\
0.366531885731615	0.681311295771361\\
0.366880647290688	0.680633177159972\\
0.367232851966509	0.679956961586943\\
0.367588499759078	0.679282649052272\\
0.367947590668395	0.678610239555959\\
0.36831012469446	0.677939733098006\\
0.368676101837272	0.677271129678411\\
0.369045522096833	0.676604429297175\\
0.369418385473142	0.675939631954298\\
0.369794691966199	0.67527673764978\\
0.370174441576003	0.67461574638362\\
0.370557634302556	0.673956658155819\\
0.370944270145857	0.673299472966377\\
0.371334349105905	0.672644190815293\\
0.371727871182702	0.671990811702568\\
0.372124836376246	0.671339335628202\\
0.372525244686538	0.670689762592195\\
0.372929096113579	0.670042092594547\\
0.373336390657367	0.669396325635257\\
0.373747128317903	0.668752461714326\\
0.374161309095188	0.668110500831753\\
0.37457893298922	0.66747044298754\\
0.375	0.666832288181685\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.666784675332566\\
0.375231399972071	0.666434527156194\\
0.375463772902655	0.666085066975811\\
0.37569711879175	0.665736294791417\\
0.375931437639357	0.665388210603012\\
0.376166729445476	0.665040814410597\\
0.376402994210107	0.66469410621417\\
0.37664023193325	0.664348086013733\\
0.376878442614904	0.664002753809286\\
0.377117626255071	0.663658109600827\\
0.377357782853749	0.663314153388357\\
0.377598912410939	0.662970885171877\\
0.377841014926642	0.662628304951386\\
0.378084090400856	0.662286412726884\\
0.378328138833582	0.661945208498371\\
0.37857316022482	0.661604692265848\\
0.378819154574569	0.661264864029313\\
0.379066121882831	0.660925723788768\\
0.379314062149604	0.660587271544212\\
0.37956297537489	0.660249507295645\\
0.379812861558687	0.659912431043068\\
0.380063720700996	0.659576042786479\\
0.380315552801817	0.65924034252588\\
0.38056835786115	0.65890533026127\\
0.380822135878995	0.658571005992649\\
0.381076886855352	0.658237369720017\\
0.381332610790221	0.657904421443375\\
0.381589307683601	0.657572161162721\\
0.381846977535493	0.657240588878057\\
0.382105620345898	0.656909704589382\\
0.382365236114814	0.656579508296697\\
0.382625824842242	0.65625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.3826973579086	0.65625\\
0.383380283937459	0.65540193030989\\
0.384068332407602	0.654558892236585\\
0.384761503319027	0.653720885780084\\
0.385459796671736	0.652887910940388\\
0.386163212465729	0.652059967717497\\
0.386871750701005	0.65123705611141\\
0.387585411377564	0.650419176122127\\
0.388304194495407	0.64960632774965\\
0.389028100054533	0.648798510993976\\
0.389757128054942	0.647995725855107\\
0.390491278496635	0.647197972333043\\
0.391230551379611	0.646405250427784\\
0.391974946703871	0.645617560139329\\
0.392724464469414	0.644834901467678\\
0.39347910467624	0.644057274412832\\
0.39423886732435	0.643284678974791\\
0.395003752413743	0.642517115153554\\
0.395773759944419	0.641754582949121\\
0.396548889916379	0.640997082361494\\
0.397329142329622	0.64024461339067\\
0.398114517184149	0.639497176036652\\
0.398905014479959	0.638754770299438\\
0.399700634217052	0.638017396179028\\
0.400501376395429	0.637285053675423\\
0.401307241015089	0.636557742788623\\
0.402118228076032	0.635835463518627\\
0.402934337578259	0.635118215865435\\
0.403755569521769	0.634405999829049\\
0.404581923906563	0.633698815409466\\
0.40541340073264	0.632996662606689\\
0.40625	0.632299541420716\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.632403166547477\\
0.406556822798631	0.632151676182717\\
0.406864270433875	0.631901031054\\
0.407172342905732	0.631651231161326\\
0.407481040214203	0.631402276504696\\
0.407790362359286	0.631154167084109\\
0.408100309340983	0.630906902899565\\
0.408410881159293	0.630660483951064\\
0.408722077814216	0.630414910238606\\
0.409033899305752	0.630170181762192\\
0.409346345633902	0.62992629852182\\
0.409659416798664	0.629683260517492\\
0.40997311280004	0.629441067749207\\
0.410287433638029	0.629199720216966\\
0.410602379312631	0.628959217920767\\
0.410917949823846	0.628719560860612\\
0.411234145171675	0.6284807490365\\
0.411550965356116	0.628242782448431\\
0.411868410377171	0.628005661096405\\
0.412186480234839	0.627769384980422\\
0.41250517492912	0.627533954100483\\
0.412824494460014	0.627299368456587\\
0.413144438827521	0.627065628048734\\
0.413465008031642	0.626832732876924\\
0.413786202072376	0.626600682941157\\
0.414108020949723	0.626369478241434\\
0.414430464663683	0.626139118777754\\
0.414753533214256	0.625909604550116\\
0.415077226601442	0.625680935558523\\
0.415401544825242	0.625453111802972\\
0.415726487885655	0.625226133283464\\
0.41605205578268	0.625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.415818794264168	0.625\\
0.416485358782001	0.624536564907579\\
0.417154111914205	0.624076925308482\\
0.417825053660782	0.623621081202709\\
0.418498184021731	0.62316903259026\\
0.419173502997052	0.622720779471135\\
0.419851010586745	0.622276321845334\\
0.42053070679081	0.621835659712857\\
0.421212591609247	0.621398793073705\\
0.421896665042056	0.620965721927877\\
0.422582927089238	0.620536446275372\\
0.423271377750791	0.620110966116192\\
0.423962017026717	0.619689281450336\\
0.424654844917014	0.619271392277804\\
0.425349861421684	0.618857298598596\\
0.426047066540726	0.618447000412712\\
0.42674646027414	0.618040497720153\\
0.427448042621926	0.617637790520917\\
0.428151813584084	0.617238878815006\\
0.428857773160614	0.616843762602419\\
0.429565921351516	0.616452441883155\\
0.430276258156791	0.616064916657216\\
0.430988783576437	0.615681186924601\\
0.431703497610456	0.615301252685311\\
0.432420400258847	0.614925113939344\\
0.433139491521609	0.614552770686701\\
0.433860771398744	0.614184222927383\\
0.434584239890251	0.613819470661388\\
0.43530989699613	0.613458513888718\\
0.436037742716381	0.613101352609372\\
0.436767777051005	0.61274798682335\\
0.4375	0.612398416530652\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.612268955031708\\
0.438466881485022	0.611814267634298\\
0.439436508505451	0.611367768609201\\
0.440408881061287	0.61092945795642\\
0.44138399915253	0.610499335675952\\
0.442361862779181	0.610077401767799\\
0.443342471941238	0.609663656231961\\
0.444325826638703	0.609258099068437\\
0.445311926871575	0.608860730277228\\
0.446300772639854	0.608471549858333\\
0.44729236394354	0.608090557811753\\
0.448286700782633	0.607717754137487\\
0.449283783157134	0.607353138835536\\
0.450283611067041	0.606996711905899\\
0.451286184512356	0.606648473348577\\
0.452291503493078	0.606308423163569\\
0.453299568009207	0.605976561350876\\
0.454310378060743	0.605652887910497\\
0.455323933647686	0.605337402842433\\
0.456340234770037	0.605030106146683\\
0.457359281427795	0.604730997823248\\
0.458381073620959	0.604440077872127\\
0.459405611349531	0.604157346293321\\
0.46043289461351	0.603882803086829\\
0.461462923412896	0.603616448252651\\
0.46249569774769	0.603358281790789\\
0.46353121761789	0.60310830370124\\
0.464569483023498	0.602866513984007\\
0.465610493964513	0.602632912639087\\
0.466654250440935	0.602407499666483\\
0.467700752452764	0.602190275066192\\
0.46875	0.601981238838217\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.601967793588282\\
0.469748507510237	0.601773502605698\\
0.470747652154201	0.601587094493873\\
0.47174743393189	0.601408569252806\\
0.472747852843306	0.601237926882498\\
0.473748908888448	0.601075167382947\\
0.474750602067316	0.600920290754155\\
0.47575293237991	0.600773296996121\\
0.47675589982623	0.600634186108845\\
0.477759504406276	0.600502958092328\\
0.478763746120049	0.600379612946568\\
0.479768624967547	0.600264150671567\\
0.480774140948772	0.600156571267324\\
0.481780294063722	0.600056874733839\\
0.482787084312399	0.599965061071113\\
0.483794511694802	0.599881130279144\\
0.484802576210931	0.599805082357934\\
0.485811277860786	0.599736917307483\\
0.486820616644368	0.599676635127789\\
0.487830592561675	0.599624235818853\\
0.488841205612708	0.599579719380676\\
0.489852455797468	0.599543085813257\\
0.490864343115954	0.599514335116596\\
0.491876867568166	0.599493467290694\\
0.492890029154103	0.59948048233555\\
0.493903827873768	0.599475380251163\\
0.494918263727158	0.599478161037535\\
0.495933336714274	0.599488824694666\\
0.496949046835116	0.599507371222554\\
0.497965394089685	0.599533800621201\\
0.498982378477979	0.599568112890606\\
0.5	0.599610308030769\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.59977589932539\\
0.501024002641721	0.599822918195757\\
0.502046942741737	0.599876758342573\\
0.503068820300046	0.599937419765836\\
0.504089635316649	0.600004902465547\\
0.505109387791545	0.600079206441707\\
0.506128077724736	0.600160331694314\\
0.50714570511622	0.600248278223369\\
0.508162269965999	0.600343046028872\\
0.509177772274071	0.600444635110823\\
0.510192212040437	0.600553045469222\\
0.511205589265097	0.600668277104068\\
0.51221790394805	0.600790330015363\\
0.513229156089298	0.600919204203106\\
0.514239345688839	0.601054899667296\\
0.515248472746674	0.601197416407935\\
0.516256537262804	0.601346754425021\\
0.517263539237226	0.601502913718555\\
0.518269478669943	0.601665894288538\\
0.519274355560954	0.601835696134968\\
0.520278169910258	0.602012319257846\\
0.521280921717856	0.602195763657172\\
0.522282610983748	0.602386029332946\\
0.523283237707934	0.602583116285168\\
0.524282801890414	0.602787024513837\\
0.525281303531188	0.602997754018955\\
0.526278742630255	0.603215304800521\\
0.527275119187616	0.603439676858534\\
0.528270433203271	0.603670870192996\\
0.529264684677221	0.603908884803905\\
0.530257873609463	0.604153720691262\\
0.53125	0.604405377855068\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.604574239826165\\
0.532291201957931	0.6048441579518\\
0.533330194753075	0.605120249627045\\
0.534366978385433	0.605402514851899\\
0.535401552855003	0.605690953626362\\
0.536433918161787	0.605985565950433\\
0.537464074305784	0.606286351824114\\
0.538492021286994	0.606593311247404\\
0.539517759105418	0.606906444220302\\
0.540541287761055	0.60722575074281\\
0.541562607253904	0.607551230814926\\
0.542581717583967	0.607882884436652\\
0.543598618751244	0.608220711607986\\
0.544613310755733	0.60856471232893\\
0.545625793597436	0.608914886599482\\
0.546636067276352	0.609271234419644\\
0.547644131792481	0.609633755789414\\
0.548649987145823	0.610002450708794\\
0.549653633336378	0.610377319177782\\
0.550655070364147	0.610758361196379\\
0.551654298229129	0.611145576764585\\
0.552651316931324	0.611538965882401\\
0.553646126470732	0.611938528549825\\
0.554638726847353	0.612344264766858\\
0.555629118061188	0.6127561745335\\
0.556617300112236	0.613174257849751\\
0.557603273000497	0.613598514715611\\
0.558587036725971	0.614028945131081\\
0.559568591288659	0.614465549096159\\
0.560547936688559	0.614908326610846\\
0.561525072925673	0.615357277675142\\
0.5625	0.615812402289047\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.61585615973454\\
0.563065365995321	0.61612022006538\\
0.563629608641001	0.616386340546778\\
0.564192727937039	0.616654521178733\\
0.564754723883436	0.616924761961247\\
0.565315596480192	0.617197062894318\\
0.565875345727306	0.617471423977947\\
0.566433971624778	0.617747845212134\\
0.566991474172609	0.61802632659688\\
0.567547853370799	0.618306868132182\\
0.568103109219347	0.618589469818043\\
0.568657241718254	0.618874131654462\\
0.56921025086752	0.619160853641439\\
0.569762136667143	0.619449635778974\\
0.570312899117126	0.619740478067066\\
0.570862538217467	0.620033380505717\\
0.571411053968167	0.620328343094925\\
0.571958446369225	0.620625365834691\\
0.572504715420642	0.620924448725016\\
0.573049861122417	0.621225591765898\\
0.573593883474551	0.621528794957338\\
0.574136782477044	0.621834058299336\\
0.574678558129895	0.622141381791891\\
0.575219210433104	0.622450765435005\\
0.575758739386673	0.622762209228677\\
0.576297144990599	0.623075713172906\\
0.576834427244885	0.623391277267694\\
0.577370586149529	0.623708901513039\\
0.577905621704531	0.624028585908943\\
0.578439533909892	0.624350330455404\\
0.578972322765612	0.624674135152423\\
0.57950398827169	0.625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.579769063564147	0.625\\
0.580235386261249	0.625288604719546\\
0.580700687308514	0.625578710927157\\
0.581164966705941	0.625870318622835\\
0.581628224453531	0.626163427806579\\
0.582090460551284	0.626458038478389\\
0.5825516749992	0.626754150638265\\
0.583011867797278	0.627051764286208\\
0.583471038945519	0.627350879422216\\
0.583929188443923	0.627651496046291\\
0.58438631629249	0.627953614158432\\
0.58484242249122	0.628257233758639\\
0.585297507040112	0.628562354846912\\
0.585751569939168	0.628868977423251\\
0.586204611188386	0.629177101487656\\
0.586656630787767	0.629486727040128\\
0.58710762873731	0.629797854080665\\
0.587557605037017	0.630110482609269\\
0.588006559686886	0.630424612625939\\
0.588454492686918	0.630740244130675\\
0.588901404037113	0.631057377123477\\
0.58934729373747	0.631376011604345\\
0.589792161787991	0.631696147573279\\
0.590236008188674	0.63201778503028\\
0.59067883293952	0.632340923975346\\
0.591120636040529	0.632665564408479\\
0.5915614174917	0.632991706329678\\
0.592001177293035	0.633319349738943\\
0.592439915444532	0.633648494636274\\
0.592877631946192	0.633979141021672\\
0.593314326798014	0.634311288895135\\
0.59375	0.634644938256664\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.634617301984444\\
0.594569016343475	0.635227800400857\\
0.595382537650033	0.63584412085406\\
0.596190563919672	0.636466263344051\\
0.596993095152393	0.637094227870831\\
0.597790131348195	0.6377280144344\\
0.59858167250708	0.638367623034757\\
0.599367718629047	0.639013053671903\\
0.600148269714095	0.639664306345837\\
0.600923325762226	0.64032138105656\\
0.601692886773438	0.640984277804072\\
0.602456952747732	0.641652996588373\\
0.603215523685108	0.642327537409462\\
0.603968599585566	0.643007900267339\\
0.604716180449106	0.643694085162006\\
0.605458266275727	0.644386092093461\\
0.606194857065431	0.645083921061705\\
0.606925952818216	0.645787572066737\\
0.607651553534084	0.646497045108558\\
0.608371659213033	0.647212340187168\\
0.609086269855064	0.647933457302566\\
0.609795385460177	0.648660396454753\\
0.610499006028371	0.649393157643729\\
0.611197131559648	0.650131740869493\\
0.611889762054007	0.650876146132046\\
0.612576897511447	0.651626373431388\\
0.613258537931969	0.652382422767518\\
0.613934683315573	0.653144294140438\\
0.614605333662259	0.653911987550145\\
0.615270488972027	0.654685502996641\\
0.615930149244877	0.655464840479926\\
0.616584314480809	0.65625\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616690261452425	0.65625\\
0.61697511433639	0.656586047478968\\
0.617258847433569	0.65692293967572\\
0.617541460743963	0.657260676590257\\
0.617822954267571	0.657599258222577\\
0.618103328004393	0.657938684572682\\
0.61838258195443	0.658278955640572\\
0.618660716117681	0.658620071426246\\
0.618937730494146	0.658962031929704\\
0.619213625083825	0.659304837150946\\
0.619488399886719	0.659648487089973\\
0.619762054902828	0.659992981746784\\
0.62003459013215	0.660338321121379\\
0.620306005574687	0.660684505213759\\
0.620576301230438	0.661031534023923\\
0.620845477099404	0.661379407551871\\
0.621113533181584	0.661728125797604\\
0.621380469476978	0.662077688761121\\
0.621646285985586	0.662428096442422\\
0.621910982707409	0.662779348841508\\
0.622174559642446	0.663131445958378\\
0.622437016790698	0.663484387793032\\
0.622698354152164	0.663838174345471\\
0.622958571726844	0.664192805615693\\
0.623217669514738	0.664548281603701\\
0.623475647515847	0.664904602309492\\
0.62373250573017	0.665261767733068\\
0.623988244157707	0.665619777874428\\
0.624242862798459	0.665978632733573\\
0.624496361652425	0.666338332310501\\
0.624748740719605	0.666698876605214\\
0.625	0.667060265617712\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.666979144157679\\
0.62543842115902	0.667609294923504\\
0.625873167719598	0.668241566511053\\
0.626304239681733	0.668875958920326\\
0.626731637045425	0.669512472151323\\
0.627155359810675	0.670151106204045\\
0.627575407977482	0.67079186107849\\
0.627991781545847	0.67143473677466\\
0.628404480515769	0.672079733292555\\
0.628813504887249	0.672726850632173\\
0.629218854660285	0.673376088793515\\
0.629620529834879	0.674027447776582\\
0.630018530411031	0.674680927581373\\
0.63041285638874	0.675336528207888\\
0.630803507768006	0.675994249656128\\
0.63119048454883	0.676654091926091\\
0.631573786731211	0.677316055017779\\
0.63195341431515	0.677980138931191\\
0.632329367300646	0.678646343666327\\
0.632701645687699	0.679314669223188\\
0.63307024947631	0.679985115601772\\
0.633435178666478	0.680657682802081\\
0.633796433258203	0.681332370824114\\
0.634154013251486	0.682009179667871\\
0.634507918646326	0.682688109333353\\
0.634858149442724	0.683369159820558\\
0.635204705640679	0.684052331129488\\
0.635547587240192	0.684737623260142\\
0.635886794241262	0.68542503621252\\
0.636222326643889	0.686114569986623\\
0.636554184448073	0.686806224582449\\
0.636882367653815	0.6875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.63683160462065	0.6875\\
0.637286176980234	0.688468915558966\\
0.637733089916768	0.68944044104841\\
0.638172343430252	0.690414576468331\\
0.638603937520685	0.69139132181873\\
0.639027872188067	0.692370677099607\\
0.6394441474324	0.69335264231096\\
0.639852763253682	0.694337217452792\\
0.640253719651913	0.695324402525101\\
0.640647016627094	0.696314197527887\\
0.641032654179225	0.697306602461151\\
0.641410632308305	0.698301617324893\\
0.641780951014335	0.699299242119112\\
0.642143610297315	0.700299476843808\\
0.642498610157244	0.701302321498982\\
0.642845950594123	0.702307776084634\\
0.643185631607951	0.703315840600763\\
0.643517653198729	0.704326515047369\\
0.643842015366457	0.705339799424453\\
0.644158718111134	0.706355693732015\\
0.644467761432761	0.707374197970054\\
0.644769145331338	0.708395312138571\\
0.645062869806864	0.709419036237565\\
0.64534893485934	0.710445370267036\\
0.645627340488765	0.711474314226985\\
0.64589808669514	0.712505868117412\\
0.646161173478464	0.713540031938316\\
0.646416600838738	0.714576805689698\\
0.646664368775962	0.715616189371557\\
0.646904477290136	0.716658182983894\\
0.647136926381259	0.717702786526708\\
0.647361716049331	0.71875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647329339160484	0.71875\\
0.647538722238834	0.719746526654537\\
0.647741039210753	0.720743822499846\\
0.647936290076241	0.721741887535929\\
0.648124474835298	0.722740721762784\\
0.648305593487924	0.723740325180412\\
0.648479646034118	0.724740697788813\\
0.648646632473881	0.725741839587987\\
0.648806552807213	0.726743750577933\\
0.648959407034114	0.727746430758652\\
0.649105195154583	0.728749880130145\\
0.649243917168622	0.729754098692409\\
0.649375573076229	0.730759086445447\\
0.649500162877405	0.731764843389258\\
0.649617686572149	0.732771369523841\\
0.649728144160463	0.733778664849197\\
0.649831535642345	0.734786729365327\\
0.649927861017796	0.735795563072228\\
0.650017120286816	0.736805165969903\\
0.650099313449405	0.73781553805835\\
0.650174440505562	0.738826679337571\\
0.650242501455288	0.739838589807564\\
0.650303496298583	0.74085126946833\\
0.650357425035447	0.741864718319869\\
0.65040428766588	0.74287893636218\\
0.650444084189881	0.743893923595265\\
0.650476814607451	0.744909680019122\\
0.65050247891859	0.745926205633752\\
0.650521077123298	0.746943500439155\\
0.650532609221574	0.74796156443533\\
0.65053707521342	0.748980397622279\\
0.650534475098834	0.75\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65051186809725	0.75\\
0.650504804952083	0.751020152608961\\
0.650490821912059	0.752039499345067\\
0.650469918977181	0.753058040208318\\
0.650442096147447	0.754075775198713\\
0.650407353422857	0.755092704316252\\
0.650365690803413	0.756108827560936\\
0.650317108289112	0.757124144932765\\
0.650261605879957	0.758138656431738\\
0.650199183575946	0.759152362057855\\
0.65012984137708	0.760165261811117\\
0.650053579283358	0.761177355691524\\
0.649970397294781	0.762188643699075\\
0.649880295411348	0.76319912583377\\
0.649783273633061	0.76420880209561\\
0.649679331959917	0.765217672484595\\
0.649568470391919	0.766225737000724\\
0.649450688929065	0.767232995643997\\
0.649325987571355	0.768239448414415\\
0.64919436631879	0.769245095311978\\
0.64905582517137	0.770249936336685\\
0.648910364129095	0.771253971488537\\
0.648757983191964	0.772257200767533\\
0.648598682359977	0.773259624173673\\
0.648432461633135	0.774261241706958\\
0.648259321011438	0.775262053367388\\
0.648079260494886	0.776262059154962\\
0.647892280083478	0.777261259069681\\
0.647698379777214	0.778259653111544\\
0.647497559576096	0.779257241280551\\
0.647289819480122	0.780254023576703\\
0.647075159489292	0.78125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647056866508213	0.78125\\
0.646826778541565	0.782294445323445\\
0.646589512943297	0.783336465259736\\
0.646345069713408	0.784376059808872\\
0.6460934488519	0.785413228970854\\
0.645834650358772	0.786447972745681\\
0.645568674234024	0.787480291133354\\
0.645295520477656	0.788510184133873\\
0.645015189089668	0.789537651747237\\
0.644727680070061	0.790562693973447\\
0.644432993418833	0.791585310812502\\
0.644131129135985	0.792605502264403\\
0.643822087221518	0.79362326832915\\
0.64350586767543	0.794638609006742\\
0.643182470497722	0.79565152429718\\
0.642851895688395	0.796662014200463\\
0.642514143247448	0.797670078716592\\
0.64216921317488	0.798675717845567\\
0.641817105470693	0.799678931587387\\
0.641457820134886	0.800679719942053\\
0.641091357167459	0.801678082909564\\
0.640717716568412	0.802674020489922\\
0.640336898337745	0.803667532683124\\
0.639948902475458	0.804658619489172\\
0.639553728981551	0.805647280908066\\
0.639151377856024	0.806633516939806\\
0.638741849098877	0.807617327584391\\
0.63832514271011	0.808598712841821\\
0.637901258689724	0.809577672712098\\
0.637470197037717	0.81055420719522\\
0.63703195775409	0.811528316291187\\
0.636586540838844	0.8125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636713347611554	0.8125\\
0.636389507721312	0.813196707584093\\
0.636062067162222	0.813891379406221\\
0.635731025934285	0.814584015466384\\
0.6353963840375	0.815274615764582\\
0.635058141471868	0.815963180300814\\
0.634716298237389	0.816649709075082\\
0.634370854334062	0.817334202087385\\
0.634021809761888	0.818016659337723\\
0.633669164520866	0.818697080826096\\
0.633312918610997	0.819375466552504\\
0.632953072032281	0.820051816516946\\
0.632589624784717	0.820726130719424\\
0.632222576868306	0.821398409159937\\
0.631851928283048	0.822068651838485\\
0.631477679028942	0.822736858755067\\
0.631099829105988	0.823403029909685\\
0.630718378514187	0.824067165302338\\
0.630333327253539	0.824729264933025\\
0.629944675324044	0.825389328801748\\
0.629552422725701	0.826047356908506\\
0.629156569458511	0.826703349253298\\
0.628757115522473	0.827357305836126\\
0.628354060917588	0.828009226656989\\
0.627947405643855	0.828659111715886\\
0.627537149701275	0.829306961012819\\
0.627123293089848	0.829952774547786\\
0.626705835809573	0.830596552320789\\
0.626284777860451	0.831238294331826\\
0.625860119242481	0.831878000580899\\
0.625431859955664	0.832515671068006\\
0.625	0.833151305793149\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.83315309903302\\
0.624761034085417	0.833506245423163\\
0.624521033102458	0.833858637754968\\
0.624279997051122	0.834210276028434\\
0.62403792593141	0.834561160243562\\
0.623794819743322	0.834911290400351\\
0.623550678486857	0.835260666498801\\
0.623305502162016	0.835609288538913\\
0.623059290768799	0.835957156520686\\
0.622812044307205	0.83630427044412\\
0.622563762777235	0.836650630309216\\
0.622314446178888	0.836996236115973\\
0.622064094512165	0.837341087864391\\
0.621812707777066	0.837685185554471\\
0.62156028597359	0.838028529186212\\
0.621306829101738	0.838371118759615\\
0.621052337161509	0.838712954274679\\
0.620796810152904	0.839054035731404\\
0.620540248075923	0.83939436312979\\
0.620282650930566	0.839733936469838\\
0.620024018716832	0.840072755751548\\
0.619764351434721	0.840410820974918\\
0.619503649084235	0.84074813213995\\
0.619241911665371	0.841084689246644\\
0.618979139178132	0.841420492294998\\
0.618715331622516	0.841755541285015\\
0.618450488998524	0.842089836216692\\
0.618184611306155	0.842423377090031\\
0.61791769854541	0.842756163905031\\
0.617649750716289	0.843088196661693\\
0.617380767818791	0.843419475360016\\
0.617110749852917	0.84375\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616546867864863	0.84375\\
0.615894167886975	0.844572390993285\\
0.615235955718656	0.845389308930076\\
0.614572231359906	0.846200753810373\\
0.613902994810726	0.847006725634175\\
0.613228246071115	0.847807224401484\\
0.612547985141073	0.848602250112298\\
0.6118622120206	0.849391802766618\\
0.611170926709696	0.850175882364444\\
0.610474129208361	0.850954488905776\\
0.609771819516596	0.851727622390613\\
0.6090639976344	0.852495282818957\\
0.608350663561773	0.853257470190806\\
0.607631817298715	0.854014184506161\\
0.606907458845226	0.854765425765022\\
0.606177588201306	0.855511193967388\\
0.605442205366956	0.856251489113261\\
0.604701310342175	0.856986311202639\\
0.603954903126963	0.857715660235523\\
0.60320298372132	0.858439536211913\\
0.602445552125246	0.859157939131809\\
0.601682608338741	0.859870868995211\\
0.600914152361806	0.860578325802118\\
0.60014018419444	0.861280309552532\\
0.599360703836643	0.861976820246451\\
0.598575711288415	0.862667857883876\\
0.597785206549756	0.863353422464807\\
0.596989189620666	0.864033513989243\\
0.596187660501146	0.864708132457186\\
0.595380619191195	0.865377277868634\\
0.594568065690813	0.866040950223588\\
0.59375	0.866699149522048\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.866793580837497\\
0.593413139935113	0.867072749504091\\
0.593075558886878	0.867350955139498\\
0.592737256855294	0.867628197743719\\
0.592398233840361	0.867904477316752\\
0.592058489842079	0.868179793858599\\
0.591718024860448	0.868454147369259\\
0.591376838895469	0.868727537848731\\
0.591034931947141	0.868999965297017\\
0.590692304015463	0.869271429714116\\
0.590348955100438	0.869541931100028\\
0.590004885202063	0.869811469454753\\
0.589660094320339	0.870080044778291\\
0.589314582455267	0.870347657070643\\
0.588968349606846	0.870614306331807\\
0.588621395775075	0.870879992561784\\
0.588273720959957	0.871144715760575\\
0.587925325161489	0.871408475928178\\
0.587576208379672	0.871671273064595\\
0.587226370614507	0.871933107169825\\
0.586875811865993	0.872193978243867\\
0.58652453213413	0.872453886286723\\
0.586172531418918	0.872712831298392\\
0.585819809720358	0.872970813278874\\
0.585466367038448	0.873227832228169\\
0.58511220337319	0.873483888146277\\
0.584757318724583	0.873738981033198\\
0.584401713092627	0.873993110888932\\
0.584045386477322	0.87424627771348\\
0.583688338878669	0.87449848150684\\
0.583330570296666	0.874749722269013\\
0.582972080731315	0.875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.583343875345798	0.875\\
0.582701030200149	0.875450500848543\\
0.582056215859165	0.875897681802097\\
0.581409432322845	0.876341542860663\\
0.580760679591192	0.876782084024239\\
0.580109957664203	0.877219305292826\\
0.57945726654188	0.877653206666425\\
0.578802606224222	0.878083788145034\\
0.578145976711229	0.878511049728654\\
0.577487378002902	0.878934991417286\\
0.576826810099239	0.879355613210928\\
0.576164273000242	0.879772915109582\\
0.57549976670591	0.880186897113247\\
0.574833291216244	0.880597559221923\\
0.574164846531242	0.881004901435609\\
0.573494432650906	0.881408923754307\\
0.572822049575235	0.881809626178016\\
0.572147697304229	0.882207008706736\\
0.571471375837889	0.882601071340467\\
0.570793085176214	0.882991814079209\\
0.570112825319204	0.883379236922962\\
0.569430596266859	0.883763339871726\\
0.56874639801918	0.884144122925501\\
0.568060230576165	0.884521586084287\\
0.567372093937816	0.884895729348084\\
0.566681988104133	0.885266552716893\\
0.565989913075114	0.885634056190712\\
0.565295868850761	0.885998239769542\\
0.564599855431073	0.886359103453384\\
0.56390187281605	0.886716647242236\\
0.563201921005692	0.8870708711361\\
0.5625	0.887421775134974\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.887642145688966\\
0.561536428934934	0.888113558105295\\
0.560569891639797	0.888576433413148\\
0.55960038811459	0.889030771612525\\
0.558627918359311	0.889476572703426\\
0.557652482373962	0.889913836685851\\
0.556674080158542	0.890342563559801\\
0.55569271171305	0.890762753325274\\
0.554708377037488	0.891174405982271\\
0.553721076131856	0.891577521530792\\
0.552730808996152	0.891972099970838\\
0.551737575630377	0.892358141302407\\
0.550741376034532	0.892735645525501\\
0.549742210208615	0.893104612640118\\
0.548740078152628	0.893465042646259\\
0.54773497986657	0.893816935543925\\
0.546726915350441	0.894160291333115\\
0.545715884604241	0.894495110013828\\
0.54470188762797	0.894821391586066\\
0.543684924421628	0.895139136049828\\
0.542664994985216	0.895448343405113\\
0.541642099318732	0.895749013651923\\
0.540616237422178	0.896041146790257\\
0.539587409295553	0.896324742820115\\
0.538555614938857	0.896599801741497\\
0.53752085435209	0.896866323554403\\
0.536483127535252	0.897124308258833\\
0.535442434488343	0.897373755854787\\
0.534398775211364	0.897614666342265\\
0.533352149704314	0.897847039721267\\
0.532302557967192	0.898070875991793\\
0.53125	0.898286175153843\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.898301965173953\\
0.530252003486196	0.898501579337632\\
0.529253335772237	0.898692992434704\\
0.528253996858122	0.898876204465167\\
0.527253986743853	0.899051215429024\\
0.526253305429429	0.899218025326272\\
0.52525195291485	0.899376634156913\\
0.524249929200116	0.899527041920947\\
0.523247234285227	0.899669248618372\\
0.522243868170182	0.89980325424919\\
0.521239830854983	0.899929058813401\\
0.520235122339629	0.900046662311004\\
0.51922974262412	0.900156064741999\\
0.518223691708456	0.900257266106387\\
0.517216969592637	0.900350266404166\\
0.516209576276663	0.900435065635339\\
0.515201511760534	0.900511663799903\\
0.51419277604425	0.90058006089786\\
0.513183369127811	0.90064025692921\\
0.512173291011217	0.900692251893952\\
0.511162541694468	0.900736045792086\\
0.510151121177564	0.900771638623612\\
0.509139029460505	0.900799030388531\\
0.508126266543291	0.900818221086842\\
0.507112832425922	0.900829210718546\\
0.506098727108398	0.900831999283642\\
0.505083950590719	0.90082658678213\\
0.504068502872885	0.900812973214011\\
0.503052383954897	0.900791158579284\\
0.502035593836753	0.900761142877949\\
0.501018132518454	0.900722926110007\\
0.5	0.900676508275457\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.900461952374038\\
0.498975554193918	0.900410683429485\\
0.497952200473832	0.900352600623255\\
0.496929938839743	0.900287703955349\\
0.495908769291652	0.900215993425765\\
0.494888691829557	0.900137469034505\\
0.493869706453459	0.900052130781568\\
0.492851813163358	0.899959978666955\\
0.491835011959253	0.899861012690665\\
0.490819302841146	0.899755232852697\\
0.489804685809036	0.899642639153053\\
0.488791160862922	0.899523231591733\\
0.487778728002806	0.899397010168735\\
0.486767387228686	0.899263974884061\\
0.485757138540563	0.89912412573771\\
0.484747981938437	0.898977462729682\\
0.483739917422308	0.898823985859978\\
0.482732944992176	0.898663695128596\\
0.481727064648041	0.898496590535538\\
0.480722276389902	0.898322672080803\\
0.479718580217761	0.898141939764392\\
0.478715976131616	0.897954393586303\\
0.477714464131469	0.897760033546538\\
0.476714044217318	0.897558859645096\\
0.475714716389164	0.897350871881977\\
0.474716480647007	0.897136070257182\\
0.473719336990847	0.896914454770709\\
0.472723285420684	0.89668602542256\\
0.471728325936518	0.896450782212734\\
0.470734458538348	0.896208725141232\\
0.469741683226176	0.895959854208052\\
0.46875	0.895704169413196\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.895466072932888\\
0.467711250824368	0.895192379922741\\
0.466674547292704	0.894912934477174\\
0.465639889405006	0.894627736596187\\
0.464607277161274	0.894336786279781\\
0.46357671056151	0.894040083527955\\
0.462548189605713	0.89373762834071\\
0.461521714293882	0.893429420718045\\
0.460497284626018	0.89311546065996\\
0.459474900602121	0.892795748166456\\
0.458454562222191	0.892470283237532\\
0.457436269486228	0.892139065873188\\
0.456420022394232	0.891802096073425\\
0.455405820946202	0.891459373838242\\
0.454393665142139	0.891110899167639\\
0.453383554982043	0.890756672061617\\
0.452375490465914	0.890396692520175\\
0.451369471593752	0.890030960543314\\
0.450365498365557	0.889659476131032\\
0.449363570781328	0.889282239283332\\
0.448363688841067	0.888899250000211\\
0.447365852544772	0.888510508281671\\
0.446370061892444	0.888116014127711\\
0.445376316884083	0.887715767538332\\
0.444384617519688	0.887309768513533\\
0.443394963799261	0.886898017053314\\
0.4424073557228	0.886480513157676\\
0.441421793290307	0.886057256826618\\
0.44043827650178	0.885628248060141\\
0.43945680535722	0.885193486858243\\
0.438477379856626	0.884752973220926\\
0.4375	0.88430670714819\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.884170266206197\\
0.43692144494955	0.883907380542583\\
0.436344063378704	0.883642299587282\\
0.435767855287463	0.883375023340295\\
0.435192820675827	0.883105551801622\\
0.434618959543796	0.882833884971263\\
0.434046271891369	0.882560022849217\\
0.433474757718548	0.882283965435484\\
0.432904417025331	0.882005712730065\\
0.432335249811719	0.88172526473296\\
0.431767256077711	0.881442621444169\\
0.431200435823308	0.881157782863691\\
0.430634789048511	0.880870748991527\\
0.430070315753318	0.880581519827676\\
0.429507015937729	0.88029009537214\\
0.428944889601746	0.879996475624916\\
0.428383936745367	0.879700660586007\\
0.427824157368593	0.879402650255411\\
0.427265551471424	0.879102444633128\\
0.426708119053859	0.87880004371916\\
0.4261518601159	0.878495447513505\\
0.425596774657545	0.878188656016163\\
0.425042862678795	0.877879669227136\\
0.424490124179649	0.877568487146422\\
0.423938559160109	0.877255109774021\\
0.423388167620173	0.876939537109934\\
0.422838949559842	0.876621769154161\\
0.422290904979116	0.876301805906702\\
0.421744033877994	0.875979647367556\\
0.421198336256477	0.875655293536724\\
0.420653812114565	0.875328744414205\\
0.420110461452258	0.875\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.419204255928848	0.875\\
0.418773160589663	0.874734750970937\\
0.418342946324856	0.874468186264067\\
0.417913613134427	0.87420030587939\\
0.417485161018376	0.873931109816905\\
0.417057589976704	0.873660598076614\\
0.41663090000941	0.873388770658516\\
0.416205091116495	0.873115627562611\\
0.415780163297957	0.872841168788899\\
0.415356116553798	0.87256539433738\\
0.414932950884017	0.872288304208054\\
0.414510666288615	0.872009898400921\\
0.41408926276759	0.871730176915981\\
0.413668740320944	0.871449139753234\\
0.413249098948676	0.87116678691268\\
0.412830338650787	0.87088311839432\\
0.412412459427276	0.870598134198152\\
0.411995461278143	0.870311834324177\\
0.411579344203388	0.870024218772395\\
0.411164108203012	0.869735287542806\\
0.410749753277014	0.86944504063541\\
0.410336279425394	0.869153478050207\\
0.409923686648152	0.868860599787198\\
0.409511974945289	0.868566405846381\\
0.409101144316804	0.868270896227757\\
0.408691194762697	0.867974070931326\\
0.408282126282968	0.867675929957089\\
0.407873938877618	0.867376473305044\\
0.407466632546646	0.867075700975192\\
0.407060207290053	0.866773612967534\\
0.406654663107837	0.866470209282068\\
0.40625	0.866165489918795\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.866156983112651\\
0.405415487066118	0.865516327096148\\
0.404586192461773	0.864870194420287\\
0.403762116186965	0.86421858508507\\
0.402943258241693	0.863561499090496\\
0.402129618625958	0.862898936436564\\
0.40132119733976	0.862230897123275\\
0.400517994383099	0.86155738115063\\
0.399720009755974	0.860878388518627\\
0.398927243458386	0.860193919227267\\
0.398139695490334	0.85950397327655\\
0.39735736585182	0.858808550666476\\
0.396580254542842	0.858107651397044\\
0.3958083615634	0.857401275468256\\
0.395041686913496	0.856689422880111\\
0.394280230593128	0.855972093632608\\
0.393523992602297	0.855249287725748\\
0.392772972941002	0.854521005159531\\
0.392027171609245	0.853787245933958\\
0.391286588607024	0.853048010049027\\
0.390551223934339	0.852303297504738\\
0.389821077591192	0.851553108301093\\
0.389096149577581	0.850797442438091\\
0.388376439893507	0.850036299915731\\
0.387661948538969	0.849269680734015\\
0.386952675513968	0.848497584892941\\
0.386248620818504	0.84772001239251\\
0.385549784452577	0.846936963232723\\
0.384856166416186	0.846148437413578\\
0.384167766709332	0.845354434935075\\
0.383484585332015	0.844554955797216\\
0.382806622284234	0.84375\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382790647449375	0.84375\\
0.382523767262141	0.843427714160738\\
0.382257925006853	0.843104664189889\\
0.381993120683511	0.842780850087454\\
0.381729354292116	0.842456271853433\\
0.381466625832666	0.842130929487824\\
0.381204935305162	0.84180482299063\\
0.380944282709604	0.841477952361848\\
0.380684668045992	0.84115031760148\\
0.380426091314326	0.840821918709526\\
0.380168552514606	0.840492755685985\\
0.379912051646832	0.840162828530857\\
0.379656588711003	0.839832137244143\\
0.379402163707121	0.839500681825842\\
0.379148776635185	0.839168462275955\\
0.378896427495195	0.838835478594481\\
0.37864511628715	0.83850173078142\\
0.378394843011052	0.838167218836773\\
0.378145607666899	0.83783194276054\\
0.377897410254693	0.83749590255272\\
0.377650250774432	0.837159098213313\\
0.377404129226118	0.836821529742319\\
0.377159045609749	0.83648319713974\\
0.376914999925327	0.836144100405573\\
0.37667199217285	0.83580423953982\\
0.376430022352319	0.835463614542481\\
0.376189090463734	0.835122225413554\\
0.375949196507096	0.834780072153042\\
0.375710340482403	0.834437154760942\\
0.375472522389656	0.834093473237257\\
0.375235742228855	0.833749027581984\\
0.375	0.833403817795125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.833372712700863\\
0.374562472844292	0.8327318199086\\
0.374128793557046	0.832088765748292\\
0.373698962138262	0.831443550219939\\
0.37327297858794	0.830796173323542\\
0.372850842906081	0.830146635059101\\
0.372432555092683	0.829494935426615\\
0.372018115147747	0.828841074426084\\
0.371607523071273	0.828185052057509\\
0.371200778863261	0.82752686832089\\
0.370797882523712	0.826866523216226\\
0.370398834052624	0.826204016743517\\
0.370003633449999	0.825539348902764\\
0.369612280715835	0.824872519693967\\
0.369224775850133	0.824203529117125\\
0.368841118852894	0.823532377172238\\
0.368461309724116	0.822859063859307\\
0.368085348463801	0.822183589178332\\
0.367713235071948	0.821505953129312\\
0.367344969548556	0.820826155712247\\
0.366980551893627	0.820144196927138\\
0.36661998210716	0.819460076773984\\
0.366263260189154	0.818773795252786\\
0.365910386139611	0.818085352363543\\
0.36556135995853	0.817394748106256\\
0.365216181645911	0.816701982480925\\
0.364874851201753	0.816007055487548\\
0.364537368626058	0.815309967126128\\
0.364203733918825	0.814610717396663\\
0.363873947080054	0.813909306299153\\
0.363548008109745	0.813205733833599\\
0.363225917007898	0.8125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363321986992086	0.8125\\
0.362881620612701	0.811528507646595\\
0.362448653076924	0.810554577149008\\
0.362023084384757	0.80957820850724\\
0.361604914536199	0.80859940172129\\
0.361194143531249	0.807618156791159\\
0.360790771369909	0.806634473716846\\
0.360394798052177	0.805648352498351\\
0.360006223578055	0.804659793135675\\
0.359625047947541	0.803668795628817\\
0.359251271160636	0.802675359977778\\
0.358884893217341	0.801679486182557\\
0.358525914117654	0.800681174243154\\
0.358174333861576	0.79968042415957\\
0.357830152449108	0.798677235931804\\
0.357493369880248	0.797671609559857\\
0.357163986154997	0.796663545043728\\
0.356842001273355	0.795653042383417\\
0.356527415235322	0.794640101578925\\
0.356220228040898	0.793624722630251\\
0.355920439690083	0.792606905537396\\
0.355628050182877	0.791586650300359\\
0.355343059519279	0.79056395691914\\
0.355065467699291	0.78953882539374\\
0.354795274722912	0.788511255724158\\
0.354532480590142	0.787481247910394\\
0.35427708530098	0.786448801952449\\
0.354029088855428	0.785413917850323\\
0.353788491253484	0.784376595604014\\
0.35355529249515	0.783336835213524\\
0.353329492580424	0.782294636678853\\
0.353111091509308	0.78125\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_example_tdx1_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.503in,
height=2.503in,
at={(0.42in,1.207in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.35080874	0.734375\\
0.35080874	0.765625\\
0.35750559	0.796875\\
0.36906041	0.8231851\\
0.37881173	0.83840875\\
0.39394259	0.85605741\\
0.41159126	0.87118828\\
0.42681488	0.88093959\\
0.453125	0.89249441\\
0.484375	0.89919126\\
0.515625	0.89919126\\
0.546875	0.89249441\\
0.5731851	0.88093959\\
0.58840875	0.87118827\\
0.60605741	0.85605741\\
0.62118828	0.83840874\\
0.63093959	0.82318512\\
0.64249441	0.796875\\
0.64919126	0.765625\\
0.64919126	0.734375\\
0.64249441	0.703125\\
0.63093959	0.6768149\\
0.62118827	0.66159125\\
0.60605741	0.64394259\\
0.58840874	0.62881172\\
0.57318512	0.61906041\\
0.546875	0.60750559\\
0.515625	0.60080874\\
0.484375	0.60080874\\
0.453125	0.60750559\\
0.4268149	0.61906041\\
0.41159125	0.62881173\\
0.39394259	0.64394259\\
0.37881172	0.66159126\\
0.36906041	0.67681488\\
0.35750559	0.703125\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.350005712836165	0.75\\
0.350007948194004	0.748980397151056\\
0.350017107464211	0.7479615635243\\
0.350033190646787	0.746943499119732\\
0.35005619774173	0.745926203937351\\
0.350086128749041	0.744909677977158\\
0.350122983668721	0.743893921239153\\
0.350166762500769	0.742878933723335\\
0.350217465245185	0.741864715429705\\
0.350275091901969	0.740851266358262\\
0.350339642471121	0.739838586509007\\
0.350411116952641	0.73882667588194\\
0.350489515346529	0.73781553447706\\
0.350574837652786	0.736805162294369\\
0.35066708387141	0.735795559333864\\
0.350766254002403	0.734786725595547\\
0.350872348045764	0.733778661079418\\
0.350985366001493	0.732771365785477\\
0.35110530786959	0.731764839713723\\
0.351232173650055	0.730759082864157\\
0.351365963342888	0.729754095236779\\
0.35150667694809	0.728749876831588\\
0.351654314465659	0.727746427648585\\
0.351808875895597	0.726743747687769\\
0.351970361237903	0.725741836949141\\
0.352138770492577	0.724740695432701\\
0.352314103659619	0.723740323138448\\
0.352496360739029	0.722740720066383\\
0.352685541730807	0.721741886216506\\
0.352881646634954	0.720743821588816\\
0.353084675451468	0.719746526183314\\
0.353294628180351	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.35329463884081	0.78125\\
0.353084685429084	0.780253473890994\\
0.352881655930152	0.779256178554846\\
0.352685550344014	0.778258113991557\\
0.352496368670671	0.777259280201126\\
0.352314110910121	0.776259677183554\\
0.352138777062365	0.77525930493884\\
0.351970367127403	0.774258163466984\\
0.351808881105236	0.773256252767987\\
0.351654318995862	0.772253572841849\\
0.351506680799283	0.771250123688569\\
0.351365966515497	0.770245905308148\\
0.351232176144506	0.769240917700585\\
0.351105309686308	0.76823516086588\\
0.350985367140905	0.767228634804034\\
0.350872348508296	0.766221339515047\\
0.35076625378848	0.765213274998918\\
0.350667082981459	0.764204441255647\\
0.350574836087232	0.763194838285235\\
0.350489513105799	0.762184466087682\\
0.350411114037159	0.761173324662986\\
0.350339638881314	0.76016141401115\\
0.350275087638263	0.759148734132172\\
0.350217460308006	0.758135285026052\\
0.350166756890543	0.757121066692791\\
0.350122977385874	0.756106079132388\\
0.350086121793999	0.755090322344844\\
0.350056190114918	0.754073796330158\\
0.350033182348631	0.753056501088331\\
0.350017098495139	0.752038436619362\\
0.35000793855444	0.751019602923252\\
0.350005702526535	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363652361758273	0.8125\\
0.363209305075859	0.811528295557833\\
0.362773516536553	0.810554167110735\\
0.362344996140355	0.809577614658707\\
0.361923743887265	0.808598638201748\\
0.361509759777284	0.807617237739858\\
0.36110304381041	0.806633413273037\\
0.360703595986645	0.805647164801285\\
0.360311416305988	0.804658492324602\\
0.359926504768439	0.803667395842989\\
0.359548861373999	0.802673875356445\\
0.359178486122666	0.80167793086497\\
0.358815379014442	0.800679562368564\\
0.358459540049326	0.799678769867228\\
0.358110969227317	0.79867555336096\\
0.357769666548418	0.797669912849762\\
0.357435632012626	0.796661848333633\\
0.357108865619942	0.795651359812573\\
0.356789367370367	0.794638447286582\\
0.3564771372639	0.793623110755661\\
0.35617217530054	0.792605350219809\\
0.355874481480289	0.791585165679026\\
0.355584055803147	0.790562557133312\\
0.355300898269112	0.789537524582667\\
0.355025008878185	0.788510068027091\\
0.354756387630367	0.787480187466585\\
0.354495034525657	0.786447882901148\\
0.354240949564055	0.78541315433078\\
0.353994132745561	0.784376001755481\\
0.353754584070175	0.783336425175252\\
0.353522303537898	0.782294424590091\\
0.353297291148728	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.832897891589216\\
0.374582878818564	0.832268146990637\\
0.37416914591117	0.83163651893177\\
0.37375880127782	0.831003007412618\\
0.373351844918512	0.830367612433178\\
0.372948276833247	0.829730333993452\\
0.372548097022026	0.82909117209344\\
0.372151305484847	0.828450126733141\\
0.371757902221711	0.827807197912555\\
0.371367887232617	0.827162385631683\\
0.370981260517567	0.826515689890525\\
0.37059802207656	0.825867110689079\\
0.370218171909595	0.825216648027348\\
0.369841710016673	0.824564301905329\\
0.369468636397795	0.823910072323025\\
0.369098951052959	0.823253959280433\\
0.368732653982166	0.822595962777555\\
0.368369745185416	0.821936082814391\\
0.368010224662708	0.82127431939094\\
0.367654092414044	0.820610672507202\\
0.367301348439423	0.819945142163178\\
0.366951992738844	0.819277728358867\\
0.366606025312309	0.81860843109427\\
0.366263446159816	0.817937250369386\\
0.365924255281366	0.817264186184216\\
0.365588452676959	0.816589238538759\\
0.365256038346595	0.815912407433016\\
0.364927012290274	0.815233692866986\\
0.364601374507995	0.814553094840669\\
0.36427912499976	0.813870613354066\\
0.363960263765567	0.813186248407176\\
0.363644790805418	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382898300024391	0.84375\\
0.382627920954863	0.843411890519723\\
0.382358581565186	0.843073039083154\\
0.382090281855361	0.842733445690295\\
0.381823021825387	0.842393110341144\\
0.381556801475265	0.842052033035703\\
0.381291620804995	0.84171021377397\\
0.381027479814576	0.841367652555947\\
0.380764378504009	0.841024349381633\\
0.380502316873293	0.840680304251027\\
0.380241294922429	0.840335517164131\\
0.379981312651417	0.839989988120944\\
0.379722370060256	0.839643717121465\\
0.379464467148947	0.839296704165696\\
0.379207603917489	0.838948949253636\\
0.378951780365883	0.838600452385284\\
0.378696996494128	0.838251213560642\\
0.378443252302225	0.837901232779709\\
0.378190547790174	0.837550510042485\\
0.377938882957974	0.837199045348969\\
0.377688257805626	0.836846838699163\\
0.377438672333129	0.836493890093066\\
0.377190126540484	0.836140199530678\\
0.376942620427691	0.835785767011999\\
0.376696153994749	0.835430592537029\\
0.376450727241658	0.835074676105767\\
0.37620634016842	0.834718017718215\\
0.375962992775033	0.834360617374372\\
0.375720685061497	0.834002475074238\\
0.375479417027813	0.833643590817813\\
0.375239188673981	0.833283964605097\\
0.375	0.83292359643609\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.867126172070958\\
0.405418594994546	0.866449436955136\\
0.404592345652591	0.865767546175916\\
0.403771251974137	0.865080499733297\\
0.402955313959182	0.864388297627279\\
0.402144531607728	0.863690939857862\\
0.401338904919774	0.862988426425046\\
0.40053843389532	0.862280757328831\\
0.399743118534366	0.861567932569218\\
0.398952958836912	0.860849952146205\\
0.398167954802958	0.860126816059794\\
0.397388106432504	0.859398524309983\\
0.39661341372555	0.858665076896774\\
0.395843876682096	0.857926473820165\\
0.395079495302142	0.857182715080158\\
0.394320269585689	0.856433800676752\\
0.393566199532735	0.855679730609947\\
0.392817285143281	0.854920504879743\\
0.392073526417328	0.85415612348614\\
0.391334923354874	0.853386586429138\\
0.390601475955921	0.852611893708737\\
0.389873184220467	0.851832045324938\\
0.389150048148514	0.851047041277739\\
0.388432067740061	0.850256881567141\\
0.387719242995107	0.849461566193145\\
0.387011573913654	0.84866109515575\\
0.386309060495701	0.847855468454955\\
0.385611702741248	0.847044686090762\\
0.384919500650295	0.84622874806317\\
0.384232454222842	0.845407654372179\\
0.383550563458889	0.844581405017789\\
0.382873828358436	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.417076410203822	0.875\\
0.416716041837152	0.874760811669084\\
0.41635641542567	0.874520583657706\\
0.415997530969378	0.874279315965864\\
0.415639388468274	0.874037008593558\\
0.41528198792236	0.873793661540789\\
0.414925329331635	0.873549274807557\\
0.4145694126961	0.873303848393861\\
0.414214238015753	0.873057382299702\\
0.413859805290596	0.87280987652508\\
0.413506114520628	0.872561331069994\\
0.413153165705849	0.872311745934445\\
0.412800958846259	0.872061121118432\\
0.412449493941859	0.871809456621956\\
0.412098770992647	0.871556752445017\\
0.411748789998625	0.871303008587615\\
0.411399550959792	0.871048225049749\\
0.411051053876148	0.870792401831419\\
0.410703298747694	0.870535538932627\\
0.410356285574428	0.870277636353371\\
0.410010014356352	0.870018694093651\\
0.409664485093465	0.869758712153468\\
0.409319697785767	0.869497690532822\\
0.408975652433259	0.869235629231713\\
0.408632349035939	0.86897252825014\\
0.408289787593809	0.868708387588104\\
0.407947968106868	0.868443207245604\\
0.407606890575116	0.868176987222641\\
0.407266554998553	0.867909727519215\\
0.40692696137718	0.867641428135325\\
0.406588109710995	0.867372089070972\\
0.40625	0.867101710326156\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.886355204626021\\
0.43681375023114	0.886039731991471\\
0.436129383924379	0.885720871070996\\
0.435446901079718	0.885398621864596\\
0.434766301697157	0.885072984372272\\
0.434087585776695	0.884743958594022\\
0.433410753318332	0.884411544529849\\
0.43273580432207	0.88407574217975\\
0.432062738787906	0.883736551543728\\
0.431391556715843	0.88339397262178\\
0.430722258105878	0.883048005413908\\
0.430054842958014	0.882698649920111\\
0.429389311272248	0.882345906140389\\
0.428725663048583	0.881989774074743\\
0.428063898287017	0.881630253723172\\
0.42740401698755	0.881267345085677\\
0.426746019150184	0.880901048162257\\
0.426089904774916	0.880531362952912\\
0.425435673861748	0.880158289457643\\
0.42478332641068	0.879781827676449\\
0.424132862421711	0.879401977609331\\
0.423484281894842	0.879018739256287\\
0.422837584830072	0.878632112617319\\
0.422192771227402	0.878242097692427\\
0.421549841086832	0.87784869448161\\
0.420908794408361	0.877451902984868\\
0.420269631191989	0.877051723202202\\
0.419632351437717	0.876648155133611\\
0.418996955145545	0.876241198779095\\
0.418363442315472	0.875830854138655\\
0.417731812947499	0.87541712121229\\
0.417102067041625	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.896702692853055\\
0.467705575540327	0.896477681521665\\
0.466663575076891	0.896245402049495\\
0.465623998609691	0.896005854436545\\
0.464586846138727	0.895759038682814\\
0.463552117664	0.895504954788304\\
0.462519813185508	0.895243602753013\\
0.461489932703253	0.894974982576942\\
0.460462476217234	0.894699094260092\\
0.459437443727451	0.894415937802461\\
0.458414835233905	0.89412551320405\\
0.457394650736595	0.893827820464858\\
0.456376890235521	0.893522859584887\\
0.455361553730683	0.893210630564136\\
0.454348641222081	0.892891133402604\\
0.453338152709716	0.892564368100293\\
0.452330088193587	0.892230334657201\\
0.451324447673694	0.891889033073329\\
0.450321231150038	0.891540463348677\\
0.449320438622618	0.891184625483245\\
0.448322070091433	0.890821519477033\\
0.447326125556486	0.890451145330041\\
0.446332605017774	0.890073503042269\\
0.445341508475299	0.889688592613716\\
0.444352835929059	0.889296414044384\\
0.443366587379056	0.888896967334271\\
0.44238276282529	0.888490252483378\\
0.441401362267759	0.888076269491705\\
0.440422385706465	0.887655018359252\\
0.439445833141407	0.887226499086019\\
0.438471704572585	0.886790711672006\\
0.4375	0.886347656117213\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.89999428745273\\
0.498980397148974	0.899992052076114\\
0.497961563520275	0.899982892787119\\
0.496943499113902	0.899966809585743\\
0.495926203929855	0.899943802471988\\
0.494909677968135	0.899913871445852\\
0.493893921228741	0.899877016507336\\
0.492878933711674	0.89983323765644\\
0.491864715416934	0.899782534893165\\
0.490851266344519	0.899724908217509\\
0.489838586494432	0.899660357629472\\
0.48882667586667	0.899588883129056\\
0.487815534461235	0.89951048471626\\
0.486805162278127	0.899425162391084\\
0.485795559317345	0.899332916153528\\
0.484786725578889	0.899233746003592\\
0.48377866106276	0.899127651941275\\
0.482771365768958	0.899014633966579\\
0.481764839697482	0.898894692079502\\
0.480759082848332	0.898767826280046\\
0.479754095221509	0.898634036568209\\
0.478749876817012	0.898493322943993\\
0.477746427634842	0.898345685407396\\
0.476743747674998	0.898191123958419\\
0.475741836937481	0.898029638597062\\
0.47474069542229	0.897861229323325\\
0.473740323129425	0.897685896137209\\
0.472740720058887	0.897503639038712\\
0.471741886210676	0.897314458027834\\
0.470743821584791	0.897118353104577\\
0.469746526181232	0.89691532426894\\
0.46875	0.896705371520923\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.896705361567256\\
0.530253473888149	0.896915314952843\\
0.529256178549347	0.897118344425653\\
0.528258113983592	0.897314449985686\\
0.527259280190886	0.89750363163294\\
0.526259677171228	0.897685889367417\\
0.525259304924618	0.897861223189116\\
0.524258163451056	0.898029633098037\\
0.523256252750542	0.898191119094181\\
0.522253572823076	0.898345681177547\\
0.521250123668658	0.898493319348135\\
0.520245905287289	0.898634033605945\\
0.519240917678967	0.898767823950978\\
0.518235160843694	0.898894690383233\\
0.517228634781469	0.89901463290271\\
0.516221339492292	0.899127651509409\\
0.515213274976163	0.899233746203331\\
0.514204441233082	0.899332916984475\\
0.513194838263049	0.899425163852841\\
0.512184466066064	0.89951048680843\\
0.511173324642128	0.899588885851241\\
0.510161413991239	0.899660360981274\\
0.509148734113399	0.899724912198529\\
0.508135285008606	0.899782539503007\\
0.507121066676862	0.899833242894706\\
0.506106079118166	0.899877022373628\\
0.505090322332518	0.899913877939773\\
0.504073796319918	0.899943809593139\\
0.503056501080367	0.899966817333728\\
0.502038436613863	0.89998290116154\\
0.501019602920407	0.899992061076573\\
0.5	0.899994297078829\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.886347636906968\\
0.561528295567572	0.886790693673582\\
0.560554167129563	0.887226482296913\\
0.559577614685974	0.887655002776962\\
0.558598638236806	0.88807625511373\\
0.557617237782057	0.888490239307215\\
0.556633413321728	0.888896955357418\\
0.55564716485582	0.88929640326434\\
0.554658492384331	0.889688583027979\\
0.553667395907262	0.890073494648337\\
0.552673875424613	0.890451138125412\\
0.551677930936384	0.890821513459205\\
0.550679562442576	0.891184620649717\\
0.549678769943187	0.891540459696946\\
0.548675553438218	0.891889030600894\\
0.547669912927669	0.892230333361559\\
0.54666184841154	0.892564367978942\\
0.545651359889831	0.892891134453044\\
0.544638447362541	0.893210632783863\\
0.543623110829672	0.893522862971401\\
0.542605350291223	0.893827825015656\\
0.541585165747194	0.89412551891663\\
0.540562557197585	0.894415944674321\\
0.539537524642395	0.894699102288731\\
0.538510068081626	0.894974991759858\\
0.537480187515277	0.895243613087704\\
0.536447882943347	0.895504966272267\\
0.535413154365838	0.895759051313549\\
0.534376001782749	0.896005868211548\\
0.533336425194079	0.896245416966266\\
0.53229442459983	0.896477697577701\\
0.53125	0.896702710045855\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.582897892179812	0.875\\
0.582268147561622	0.875417121171423\\
0.581636519483183	0.875830854068656\\
0.581003007944494	0.8762411986917\\
0.580367612945557	0.876648155040554\\
0.57973033448637	0.877051723115218\\
0.579091172566933	0.877451902915692\\
0.578450127187248	0.877848694441977\\
0.577807198347313	0.878242097694072\\
0.577162386047128	0.878632112671978\\
0.576515690286695	0.879018739375694\\
0.575867111066012	0.87940197780522\\
0.57521664838508	0.879781827960556\\
0.574564302243898	0.880158289841703\\
0.573910072642467	0.88053136344866\\
0.573253959580787	0.880901048781428\\
0.572595963058858	0.881267345840006\\
0.571936083076679	0.881630254624394\\
0.571274319634251	0.881989775134592\\
0.570610672731574	0.882345907370601\\
0.569945142368647	0.88269865133242\\
0.569277728545471	0.883048007020049\\
0.568608431262046	0.883393974433489\\
0.567937250518371	0.883736553572739\\
0.567264186314448	0.884075744437799\\
0.566589238650274	0.88441154702867\\
0.565912407525852	0.884743961345351\\
0.56523369294118	0.885072987387843\\
0.564553094896259	0.885398625156144\\
0.563870613391089	0.885720874650256\\
0.563186248425669	0.886039735870178\\
0.5625	0.886355208815911\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.867101700104969\\
0.593411890513719	0.867372079170675\\
0.593073039071157	0.867641418556506\\
0.592733445672313	0.867909718262462\\
0.592393110317189	0.868176978288543\\
0.592052033005782	0.868443198634749\\
0.591710213738095	0.868708379301081\\
0.591367652514126	0.868972520287537\\
0.591024349333876	0.869235621594118\\
0.590680304197345	0.869497683220825\\
0.590335517104532	0.869758705167656\\
0.589989988055438	0.870018687434612\\
0.589643717050063	0.870277630021694\\
0.589296704088406	0.8705355329289\\
0.588948949170468	0.870792396156232\\
0.588600452296249	0.871048219703689\\
0.588251213465748	0.87130300357127\\
0.587901232678966	0.871556747758977\\
0.587550509935903	0.871809452266809\\
0.587199045236559	0.872061117094765\\
0.586846838580933	0.872311742242847\\
0.586493889969026	0.872561327711054\\
0.586140199400837	0.872809873499386\\
0.585785766876367	0.873057379607843\\
0.585430592395616	0.873303846036425\\
0.585074675958584	0.873549272785132\\
0.58471801756527	0.873793659853964\\
0.584360617215675	0.874037007242921\\
0.584002474909799	0.874279314952003\\
0.583643590647641	0.87452058298121\\
0.583283964429202	0.874760811330543\\
0.582923596254482	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.617126171781888	0.84375\\
0.616449436676413	0.844581405013758\\
0.615767545907471	0.845407654364084\\
0.615080499475062	0.846228748050978\\
0.614388297379185	0.84704468607444\\
0.613690939619842	0.847855468434471\\
0.612988426197032	0.848661095131069\\
0.612280757110755	0.849461566164235\\
0.61156793236101	0.850256881533969\\
0.610849951947799	0.851047041240272\\
0.610126815871121	0.851832045283142\\
0.609398524130976	0.85261189366258\\
0.608665076727363	0.853386586378587\\
0.607926473660284	0.854156123431161\\
0.607182714929738	0.854920504820303\\
0.606433800535725	0.855679730546014\\
0.605679730478244	0.856433800608292\\
0.604920504757297	0.857182715007139\\
0.604156123372883	0.857926473742554\\
0.603386586325002	0.858665076814536\\
0.602611893613653	0.859398524223087\\
0.601832045238838	0.860126815968205\\
0.601047041200556	0.860849952049892\\
0.600256881498806	0.861567932468147\\
0.59946156613359	0.86228075722297\\
0.598661095104907	0.86298842631436\\
0.597855468412756	0.863690939742319\\
0.597044686057139	0.864388297506846\\
0.596228748038055	0.865080499607941\\
0.595407654355504	0.865767546045604\\
0.594581405009485	0.866449436819835\\
0.59375	0.867126171930634\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.832923589328989\\
0.624760811680721	0.833283957710357\\
0.624520583680919	0.833643584136561\\
0.624279316000593	0.8340024686076\\
0.624037008639744	0.834360611123475\\
0.623793661598372	0.834718011684186\\
0.623549274876475	0.835074670289733\\
0.623303848474056	0.835430586940115\\
0.623057382391113	0.835785761635333\\
0.622809876627646	0.836140194375387\\
0.622561331183656	0.836493885160277\\
0.622311746059142	0.836846833990002\\
0.622061121254105	0.837199040864562\\
0.621809456768545	0.837550505783959\\
0.621556752602461	0.837901228748191\\
0.621303008755853	0.838251209757259\\
0.621048225228722	0.838600448811163\\
0.620792402021067	0.838948945909902\\
0.620535539132889	0.839296701053477\\
0.620277636564188	0.839643714241888\\
0.620018694314962	0.839989985475134\\
0.619758712385214	0.840335514753216\\
0.619497690774942	0.840680302076134\\
0.619235629484146	0.841024347443887\\
0.618972528512827	0.841367650856476\\
0.618708387860985	0.841710212313901\\
0.618443207528619	0.842052031816162\\
0.618176987515729	0.842393109363258\\
0.617909727822316	0.84273344495519\\
0.61764142844838	0.843073038591958\\
0.61737208939392	0.843411890273561\\
0.617101710658936	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636355205146015	0.8125\\
0.636039732491667	0.813186249743466\\
0.635720871551596	0.813870616024781\\
0.635398622325802	0.814553098843945\\
0.635072984814285	0.815233698200958\\
0.634743959017044	0.815912414095821\\
0.634411544934081	0.816589246528534\\
0.634075742565394	0.817264195499095\\
0.633736551910985	0.817937261007506\\
0.633393972970852	0.818608443053766\\
0.633048005744997	0.819277741637875\\
0.632698650233418	0.819945156759834\\
0.632345906436116	0.820610688419642\\
0.631989774353091	0.8212743366173\\
0.631630253984343	0.821936101352806\\
0.631267345329872	0.822595982626162\\
0.630901048389678	0.823253980437368\\
0.630531363163761	0.823910094786422\\
0.630158289652121	0.824564325673326\\
0.629781827854758	0.825216673098079\\
0.629401977771672	0.825867137060682\\
0.629018739402862	0.826515717561134\\
0.62863211274833	0.827162414599435\\
0.628242097808074	0.827807228175585\\
0.627848694582096	0.828450158289585\\
0.627451903070394	0.829091204941434\\
0.627051723272969	0.829730368131132\\
0.626648155189822	0.83036764785868\\
0.626241198820951	0.831003044124077\\
0.625830854166357	0.831636556927323\\
0.62541712122604	0.832268186268419\\
0.625	0.832897932147364\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.646702692963936	0.78125\\
0.646477681625215	0.782294424460577\\
0.646245402145697	0.783336424924856\\
0.646005854525384	0.78437600139284\\
0.645759038764273	0.785413153864527\\
0.645504954862367	0.786447882339917\\
0.645243602819664	0.787480186819011\\
0.644974982636166	0.788510067301809\\
0.64469909431187	0.78953752378831\\
0.644415937846779	0.790562556278514\\
0.644125513240892	0.791585164772422\\
0.643827820494208	0.792605349270034\\
0.643522859606728	0.793623109771349\\
0.643210630578451	0.794638446276367\\
0.642891133409379	0.79565135878509\\
0.64256436809951	0.796661847297515\\
0.642230334648845	0.797669911813644\\
0.641889033057384	0.798675552333477\\
0.641540463325126	0.799678768857013\\
0.641184625452072	0.800679561384252\\
0.640821519438223	0.801677929915195\\
0.640451145283576	0.802673874449842\\
0.640073502988134	0.803667394988192\\
0.639688592551895	0.804658491530245\\
0.63929641397486	0.805647164076002\\
0.638896967257029	0.806633412625463\\
0.638490252398402	0.807617237178627\\
0.638076269398978	0.808598637735495\\
0.637655018258758	0.809577614296066\\
0.637226498977742	0.81055416686034\\
0.636790711555929	0.811528295428318\\
0.636347655993321	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.649994287552805	0.75\\
0.649992052169686	0.751019602851747\\
0.649982892874182	0.75203843648112\\
0.649966809666293	0.753056500888118\\
0.649943802546021	0.754073796072742\\
0.649913871513365	0.755090322034991\\
0.649877016568324	0.756106078774865\\
0.649833237710899	0.757121066292365\\
0.64978253494109	0.75813528458749\\
0.649724908258896	0.759148733660241\\
0.649660357664319	0.760161413510618\\
0.649588883157357	0.761173324138619\\
0.649510484738011	0.762184465544247\\
0.649425162406281	0.763194837727499\\
0.649332916162167	0.764204440688377\\
0.649233746005668	0.765213274426881\\
0.649127651936785	0.76622133894301\\
0.649014633955519	0.767228634236765\\
0.648894692061868	0.768235160308144\\
0.648767826255832	0.76924091715715\\
0.648634036537413	0.770245904783781\\
0.648493322906609	0.771250123188037\\
0.648345685363421	0.772253572369919\\
0.648191123907849	0.773256252329426\\
0.648029638539893	0.774258163066559\\
0.647861229259553	0.775259304581317\\
0.647685896066828	0.7762596768737\\
0.647503638961719	0.777259279943709\\
0.647314457944226	0.778258113791344\\
0.647118353014349	0.779256178416604\\
0.646915324172088	0.780253473819489\\
0.646705371417442	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.646705361366152	0.71875\\
0.646915314764621	0.719746526110449\\
0.647118344250305	0.720743821447943\\
0.647314449823202	0.721741886012483\\
0.647503631483314	0.722740719804068\\
0.64768588923064	0.723740322822698\\
0.647861223065181	0.724740695068373\\
0.648029632986935	0.725741836541094\\
0.648191118995904	0.726743747240861\\
0.648345681092087	0.727746427167672\\
0.648493319275484	0.728749876321529\\
0.648634033546096	0.729754094702431\\
0.648767823903922	0.730759082310379\\
0.648894690348962	0.731764839145372\\
0.649014632881216	0.73277136520741\\
0.649127651500684	0.733778660496494\\
0.649233746207367	0.734786725012623\\
0.649332917001264	0.735795558755797\\
0.649425163882375	0.736805161726017\\
0.6495104868507	0.737815533923282\\
0.64958888590624	0.738826675347593\\
0.649660361048993	0.739838585998948\\
0.649724912278961	0.74085126587735\\
0.649782539596144	0.741864714982796\\
0.64983324300054	0.742878933315288\\
0.649877022492151	0.743893920874825\\
0.649913878070976	0.744909677661407\\
0.649943809737015	0.745926203675035\\
0.649966817490268	0.746943498915708\\
0.649982901330736	0.747961563383427\\
0.649992061258418	0.748980397078191\\
0.649994297273314	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636347637577855	0.6875\\
0.636790694302147	0.688471704437323\\
0.637226482883245	0.6894458328799\\
0.637655003321148	0.690422385327731\\
0.638076255615857	0.691401361780815\\
0.638490239767371	0.692382762239154\\
0.638896955775691	0.693366586702745\\
0.639296403640815	0.694352835171591\\
0.639688583362745	0.69534150764569\\
0.640073494941481	0.696332604125043\\
0.640451138377022	0.69732612460965\\
0.640821513669368	0.69832206909951\\
0.64118462081852	0.699320437594625\\
0.641540459824477	0.700321230094992\\
0.641889030687239	0.701324446600614\\
0.642230333406807	0.702330087111489\\
0.64256436798318	0.703338151627618\\
0.642891134416359	0.704348640149001\\
0.643210632706343	0.705361552675638\\
0.643522862853132	0.706376889207528\\
0.643827824856727	0.707394649744672\\
0.644125518717127	0.708414834287069\\
0.644415944434333	0.709437442834721\\
0.644699102008344	0.710462475387626\\
0.64497499143916	0.711489931945784\\
0.645243612726782	0.712519812509197\\
0.645504965871209	0.713552117077863\\
0.645759050872441	0.714586845651783\\
0.646005867730479	0.715623998230957\\
0.646245416445322	0.716663574815384\\
0.646477697016971	0.717705575405065\\
0.646702709445424	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.667102107890833\\
0.625417121172621	0.667731852506677\\
0.625830854071069	0.668363480582775\\
0.626241198695346	0.668996992119127\\
0.62664815504545	0.669632387115732\\
0.627051723121382	0.670269665572591\\
0.627451902923142	0.670908827489704\\
0.62784869445073	0.671549872867071\\
0.628242097704146	0.672192801704691\\
0.62863211268339	0.672837614002566\\
0.629018739388462	0.673484309760694\\
0.629401977819361	0.674132888979075\\
0.629781827976088	0.674783351657711\\
0.630158289858644	0.6754356977966\\
0.630531363467027	0.676089927395743\\
0.630901048801238	0.67674604045514\\
0.631267345861277	0.677404036974791\\
0.631630254647144	0.678063916954695\\
0.631989775158838	0.678725680394853\\
0.632345907396361	0.679389327295265\\
0.632698651359711	0.68005485765593\\
0.63304800704889	0.68072227147685\\
0.633393974463896	0.681391568758023\\
0.63373655360473	0.68206274949945\\
0.634075744471392	0.68273581370113\\
0.634411547063882	0.683410761363065\\
0.634743961382199	0.684087592485253\\
0.635072987426345	0.684766307067695\\
0.635398625196319	0.68544690511039\\
0.63572087469212	0.68612938661334\\
0.636039735913749	0.686813751576543\\
0.636355208861206	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.617101700157305	0.65625\\
0.617372079221465	0.65658810948871\\
0.61764141860574	0.656926960933697\\
0.617909718310131	0.657266554334961\\
0.618176978334637	0.657606889692503\\
0.618443198679259	0.657947967006323\\
0.618708379343997	0.65828978627642\\
0.61897252032885	0.658632347502794\\
0.619235621633819	0.658975650685445\\
0.619497683258903	0.659319695824374\\
0.619758705204103	0.65966448291958\\
0.620018687469418	0.660010011971064\\
0.620277630054849	0.660356282978825\\
0.620535532960396	0.660703295942864\\
0.620792396186058	0.66105105086318\\
0.621048219731836	0.661399547739773\\
0.621303003597729	0.661748786572644\\
0.621556747783738	0.662098767361792\\
0.621809452289863	0.662449490107218\\
0.622061117116103	0.662800954808921\\
0.622311742262459	0.663153161466901\\
0.62256132772893	0.663506110081159\\
0.622809873515517	0.663859800651694\\
0.623057379622219	0.664214233178506\\
0.623303846049037	0.664569407661596\\
0.623549272795971	0.664925324100964\\
0.62379365986302	0.665281982496609\\
0.624037007250185	0.665639382848531\\
0.624279314957465	0.66599752515673\\
0.624520582984861	0.666356409421207\\
0.624760811332373	0.666716035641961\\
0.625	0.667076403818993\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.632873828069366\\
0.594581405009485	0.633550563180165\\
0.595407654355504	0.634232453954396\\
0.596228748038055	0.634919500392059\\
0.597044686057139	0.635611702493154\\
0.597855468412756	0.636309060257681\\
0.598661095104907	0.63701157368564\\
0.59946156613359	0.63771924277703\\
0.600256881498806	0.638432067531853\\
0.601047041200556	0.639150047950108\\
0.601832045238838	0.639873184031795\\
0.602611893613653	0.640601475776913\\
0.603386586325002	0.641334923185464\\
0.604156123372883	0.642073526257446\\
0.604920504757297	0.642817284992861\\
0.605679730478244	0.643566199391708\\
0.606433800535725	0.644320269453986\\
0.607182714929738	0.645079495179697\\
0.607926473660284	0.645843876568839\\
0.608665076727363	0.646613413621413\\
0.609398524130976	0.64738810633742\\
0.610126815871121	0.648167954716858\\
0.610849951947799	0.648952958759728\\
0.61156793236101	0.649743118466031\\
0.612280757110755	0.650538433835765\\
0.612988426197032	0.651338904868931\\
0.613690939619842	0.652144531565529\\
0.614388297379185	0.65295531392556\\
0.615080499475062	0.653771251949022\\
0.615767545907471	0.654592345635916\\
0.616449436676413	0.655418594986242\\
0.617126171781888	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.582923589402464	0.625\\
0.583283957781521	0.625239188321109\\
0.583643584205409	0.625479416322732\\
0.584002468674129	0.625720684004868\\
0.584360611187681	0.625962991367519\\
0.584718011746065	0.626206338410684\\
0.585074670349281	0.626450725134363\\
0.585430586997328	0.626696151538556\\
0.585785761690207	0.626942617623264\\
0.586140194427918	0.627190123388485\\
0.586493885210461	0.62743866883422\\
0.586846834037835	0.627688253960469\\
0.587199040910042	0.627938878767232\\
0.58755050582708	0.628190543254509\\
0.58790122878895	0.628443247422301\\
0.588251209795651	0.628696991270606\\
0.588600448847185	0.628951774799425\\
0.58894894594355	0.629207598008759\\
0.589296701084747	0.629464460898606\\
0.589643714270776	0.629722363468968\\
0.589989985501636	0.629981305719843\\
0.590335514777329	0.630241287651233\\
0.590680302097853	0.630502309263136\\
0.591024347463209	0.630764370555554\\
0.591367650873396	0.631027471528486\\
0.591710212328416	0.631291612181931\\
0.592052031828267	0.631556792515891\\
0.59239310937295	0.631823012530365\\
0.592733444962465	0.632090272225353\\
0.593073038596811	0.632358571600855\\
0.59341189027599	0.632627910656871\\
0.59375	0.632898289393401\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.613644794616635\\
0.563186249731874	0.61396026728002\\
0.563870616001575	0.614279128229036\\
0.564553098809101	0.614601377463682\\
0.565233698154454	0.61492701498396\\
0.565912414037632	0.615256040789869\\
0.566589246458636	0.615588454881409\\
0.567264195417466	0.61592425725858\\
0.567937260914123	0.616263447921382\\
0.568608442948605	0.616606026869815\\
0.569277741520913	0.616951994103879\\
0.569945156631047	0.617301349623574\\
0.570610688279007	0.617654093428901\\
0.571274336464793	0.618010225519858\\
0.571936101188405	0.618369745896446\\
0.572595982449843	0.618732654558666\\
0.573253980249107	0.619098951506516\\
0.573910094586197	0.619468636739998\\
0.574564325461112	0.61984171025911\\
0.575216672873854	0.620218172063854\\
0.575867136824422	0.620598022154229\\
0.576515717312816	0.620981260530234\\
0.577162414339035	0.621367887191871\\
0.577807227903081	0.621757902139139\\
0.578450158004953	0.622151305372038\\
0.57909120464465	0.622548096890568\\
0.579730367822174	0.622948276694729\\
0.580367647537523	0.623351844784521\\
0.581003043790699	0.623758801159944\\
0.5816365565817	0.624169145820998\\
0.582268185910528	0.624582878767684\\
0.582897931777181	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.60329730790428\\
0.532294424453499	0.603522319185597\\
0.533336424911173	0.603754598607583\\
0.534376001373022	0.603994146170239\\
0.535413153839047	0.604240961873564\\
0.536447882309247	0.60449504571756\\
0.537480186783623	0.604756397702226\\
0.538510067262173	0.605025017827561\\
0.5395375237449	0.605300906093567\\
0.540562556231801	0.605584062500242\\
0.541585164722878	0.605874487047587\\
0.54260534921813	0.606172179735602\\
0.543623109717558	0.606477140564287\\
0.544638446221161	0.606789369533642\\
0.545651358728939	0.607108866643667\\
0.546661847240893	0.607435631894362\\
0.547669911757022	0.607769665285727\\
0.548675552277326	0.608110966817761\\
0.549678768801806	0.608459536490466\\
0.550679561330461	0.60881537430384\\
0.551677929863292	0.609178480257884\\
0.552673874400297	0.609548854352598\\
0.553667394941479	0.609926496587982\\
0.554658491486835	0.610311406964036\\
0.555647164036367	0.61070358548076\\
0.556633412590074	0.611103032138154\\
0.557617237147957	0.611509746936217\\
0.558598637710015	0.611923729874951\\
0.559577614276248	0.612344980954354\\
0.560554166846657	0.612773500174428\\
0.561528295421241	0.613209287535171\\
0.5625	0.613652343036584\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.600005713230802\\
0.501019602846099	0.600007948562992\\
0.502038436470201	0.600017107807533\\
0.503056500872304	0.600033190964427\\
0.504073796052409	0.600056198033672\\
0.505090322010516	0.600086129015269\\
0.506106078746625	0.600122983909218\\
0.507121066260736	0.600166762715519\\
0.50813528455285	0.600217465434172\\
0.509148733622965	0.600275092065176\\
0.510161413471082	0.600339642608533\\
0.511173324097201	0.600411117064241\\
0.512184465501322	0.600489515432301\\
0.513194837683445	0.600574837712712\\
0.51420444064357	0.600667083905476\\
0.515213274381697	0.600766254010591\\
0.516221338897826	0.600872348028059\\
0.517228634191957	0.600985365957878\\
0.51823516026409	0.601105307800049\\
0.519240917114225	0.601232173554571\\
0.520245904742362	0.601365963221446\\
0.521250123148501	0.601506676800672\\
0.522253572332642	0.60165431429225\\
0.523256252294785	0.60180887569618\\
0.52425816303493	0.601970361012462\\
0.525259304553077	0.602138770241096\\
0.526259676849226	0.602314103382081\\
0.527259279923377	0.602496360435418\\
0.52825811377553	0.602685541401107\\
0.529256178405684	0.602881646279148\\
0.530253473813841	0.603084675069541\\
0.53125	0.603294627772286\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.603294639139536\\
0.469746526106924	0.603084685708675\\
0.470743821441128	0.602881656190621\\
0.471741886002613	0.602685550585373\\
0.472740719791378	0.60249636889293\\
0.473740322807423	0.602314111113293\\
0.474740695050749	0.602138777246463\\
0.475741836521355	0.601970367292438\\
0.476743747219241	0.60180888125122\\
0.477746427144408	0.601654319122807\\
0.478749876296855	0.6015066809072\\
0.479754094676582	0.6013659666044\\
0.48075908228359	0.601232176214405\\
0.481764839117878	0.601105309737216\\
0.482771365179446	0.600985367172833\\
0.483778660468295	0.600872348521257\\
0.484786724984424	0.600766253782486\\
0.485795558727834	0.600667082956521\\
0.486805161698523	0.600574836043362\\
0.487815533896493	0.600489513043009\\
0.488826675321744	0.600411113955462\\
0.489838585974274	0.600339638780721\\
0.490851265854085	0.600275087518786\\
0.491864714961177	0.600217460169657\\
0.492878933295549	0.600166756733334\\
0.493893920857201	0.600122977209817\\
0.494909677646133	0.600086121599106\\
0.495926203662346	0.600056189901201\\
0.496943498905839	0.600033182116101\\
0.497961563376612	0.600017098243808\\
0.498980397074666	0.600007938284321\\
0.5	0.60000570223764\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.613652362115921\\
0.438471704439557	0.613209305410946\\
0.43944583288422	0.612773516849126\\
0.440422385333987	0.61234499643046\\
0.441401361788858	0.611923744154949\\
0.442382762248835	0.611509760022592\\
0.443366586713916	0.611103044033391\\
0.444352835184102	0.610703596187344\\
0.445341507659393	0.610311416484452\\
0.446332604139789	0.609926504924714\\
0.447326124625289	0.609548861508132\\
0.448322069115895	0.609178486234704\\
0.449320437611605	0.608815379104431\\
0.450321230112419	0.608459540117312\\
0.451324446618339	0.608110969273348\\
0.452330087129363	0.607769666572539\\
0.453338151645492	0.607435632014885\\
0.454348640166726	0.607108865600386\\
0.455361552693064	0.606789367329041\\
0.456376889224508	0.606477137200851\\
0.457394649761056	0.606172175215816\\
0.458414834302709	0.605874481373935\\
0.459437442849466	0.605584055675209\\
0.460462475401329	0.605300898119638\\
0.461489931958296	0.605025008707222\\
0.462519812520368	0.60475638743796\\
0.463552117087545	0.604495034311853\\
0.464586845659826	0.604240949328901\\
0.465623998237213	0.603994132489104\\
0.466663574819704	0.603754583792461\\
0.467705575407299	0.603522303238973\\
0.46875	0.60329729082864\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.417102108843131	0.625\\
0.417731853427355	0.624582878811233\\
0.418363481471893	0.624169145896402\\
0.418996992976745	0.623758801255506\\
0.41963238794191	0.623351844888546\\
0.420269666367389	0.622948276795521\\
0.420908828253183	0.622548096976432\\
0.421549873599289	0.622151305431278\\
0.42219280240571	0.621757902160059\\
0.422837614672445	0.621367887162776\\
0.423484310399493	0.620981260439428\\
0.424132889586855	0.620598021990016\\
0.424783352234531	0.620218171814539\\
0.425435698342521	0.619841709912998\\
0.426089927910825	0.619468636285392\\
0.426746040939442	0.619098950931721\\
0.427404037428373	0.618732653851986\\
0.428063917377618	0.618369745046186\\
0.428725680787177	0.618010224514322\\
0.42938932765705	0.617654092256393\\
0.430054857987237	0.617301348272399\\
0.430722271777737	0.616951992562341\\
0.431391569028551	0.616606025126219\\
0.432062749739679	0.616263445964031\\
0.432735813911121	0.61592425507578\\
0.433410761542876	0.615588452461463\\
0.434087592634946	0.615256038121083\\
0.434766307187329	0.614927012054637\\
0.435446905200026	0.614601374262127\\
0.436129386673037	0.614279124743553\\
0.436813751606362	0.613960263498913\\
0.4375	0.61364479052821\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.632898300175475\\
0.406588109473266	0.632627921101482\\
0.406926960902834	0.632358581707314\\
0.407266554288704	0.63209028199297\\
0.407606889630877	0.631823021958451\\
0.407947966929352	0.631556801603755\\
0.408289786184129	0.631291620928884\\
0.408632347395209	0.631027479933837\\
0.408975650562591	0.630764378618615\\
0.409319695686275	0.630502316983217\\
0.409664482766261	0.630241295027643\\
0.41001001180255	0.629981312751893\\
0.410356282795141	0.629722370155968\\
0.410703295744035	0.629464467239867\\
0.41105105064923	0.62920760400359\\
0.411399547510728	0.628951780447137\\
0.411748786328528	0.628696996570509\\
0.412098767102631	0.628443252373705\\
0.412449489833035	0.628190547856726\\
0.412800954519742	0.62793888301957\\
0.413153161162752	0.627688257862239\\
0.413506109762063	0.627438672384732\\
0.413859800317677	0.62719012658705\\
0.414214232829593	0.626942620469192\\
0.414569407297812	0.626696154031158\\
0.414925323722332	0.626450727272948\\
0.415281982103155	0.626206340194563\\
0.415639382440281	0.625962992796002\\
0.415997524733708	0.625720685077265\\
0.416356408983438	0.625479417038352\\
0.41671603518947	0.625239188679264\\
0.417076403351805	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382873828358436	0.65625\\
0.383550563458889	0.655418594982211\\
0.384232454222842	0.654592345627821\\
0.384919500650295	0.65377125193683\\
0.385611702741248	0.652955313909238\\
0.386309060495701	0.652144531545045\\
0.387011573913654	0.65133890484425\\
0.387719242995107	0.650538433806855\\
0.388432067740061	0.649743118432859\\
0.389150048148514	0.648952958722261\\
0.389873184220467	0.648167954675062\\
0.390601475955921	0.647388106291263\\
0.391334923354874	0.646613413570862\\
0.392073526417328	0.64584387651386\\
0.392817285143281	0.645079495120257\\
0.393566199532735	0.644320269390053\\
0.394320269585689	0.643566199323248\\
0.395079495302142	0.642817284919842\\
0.395843876682096	0.642073526179835\\
0.39661341372555	0.641334923103226\\
0.397388106432504	0.640601475690017\\
0.398167954802958	0.639873183940206\\
0.398952958836912	0.639150047853795\\
0.399743118534366	0.638432067430782\\
0.40053843389532	0.637719242671169\\
0.401338904919774	0.637011573574954\\
0.402144531607728	0.636309060142138\\
0.402955313959182	0.635611702372721\\
0.403771251974137	0.634919500266703\\
0.404592345652591	0.634232453824084\\
0.405418594994546	0.633550563044864\\
0.40625	0.632873827929042\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.667076410415928\\
0.375239188325632	0.666716042042585\\
0.375479416331755	0.666356415624419\\
0.375720684018369	0.665997531161432\\
0.375962991385473	0.665639388653622\\
0.376206338433068	0.66528198810099\\
0.376450725161154	0.664925329503536\\
0.37669615156973	0.66456941286126\\
0.376942617658797	0.664214238174161\\
0.377190123428355	0.663859805442241\\
0.377438668878403	0.663506114665499\\
0.377688254008942	0.663153165843934\\
0.377938878819972	0.662800958977547\\
0.378190543311492	0.662449494066339\\
0.378443247483503	0.662098771110308\\
0.378696991336004	0.661748790109455\\
0.378951774868997	0.66139955106378\\
0.37920759808248	0.661051053973282\\
0.379464460976453	0.660703298837963\\
0.379722363550918	0.660356285657822\\
0.379981305805873	0.660010014432858\\
0.380241287741318	0.659664485163073\\
0.380502309357254	0.659319697848465\\
0.380764370653681	0.658975652489035\\
0.381027471630599	0.658632349084783\\
0.381291612288007	0.658289787635709\\
0.381556792625906	0.657947968141813\\
0.381823012644296	0.657606890603094\\
0.382090272343176	0.657266555019554\\
0.382358571722547	0.656926961391191\\
0.382627910782408	0.656588109718007\\
0.382898289522761	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363644794237964	0.6875\\
0.363960266915765	0.686813750286618\\
0.364279127879051	0.686129384035448\\
0.364601377127821	0.685446901246489\\
0.364927014662076	0.684766301919741\\
0.365256040481815	0.684087586055205\\
0.365588454587038	0.68341075365288\\
0.365924256977745	0.682735804712766\\
0.366263447653937	0.682062739234863\\
0.366606026615612	0.681391557219172\\
0.366951993862773	0.680722258665692\\
0.367301349395417	0.680054843574423\\
0.367654093213546	0.679389311945365\\
0.368010225317158	0.678725663778519\\
0.368369745706256	0.678063899073884\\
0.368732654380837	0.677404017831461\\
0.369098951340903	0.676746020051248\\
0.369468636586453	0.676089905733247\\
0.369841710117487	0.675435674877457\\
0.370218171934005	0.674783327483879\\
0.370598022036008	0.674132863552511\\
0.370981260423495	0.673484283083355\\
0.371367887096466	0.672837586076411\\
0.371757902054922	0.672192772531677\\
0.372151305298862	0.671549842449155\\
0.372548096828286	0.670908795828844\\
0.372948276643194	0.670269632670745\\
0.373351844743587	0.669632352974856\\
0.373758801129464	0.668996956741179\\
0.374169145800825	0.668363443969714\\
0.37458287875767	0.667731814660459\\
0.375	0.667102068813416\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353297307467033	0.71875\\
0.35352231877726	0.717705575542937\\
0.353754598228219	0.716663575081936\\
0.353994145819913	0.715623998616997\\
0.35424096155234	0.714586846148121\\
0.3544950454255	0.713552117675307\\
0.354756397439394	0.712519813198555\\
0.355025017594021	0.711489932717866\\
0.355300905889382	0.710462476233238\\
0.355584062325477	0.709437443744673\\
0.355874486902305	0.708414835252171\\
0.356172179619867	0.70739465075573\\
0.356477140478162	0.706376890255352\\
0.35678936947719	0.705361553751036\\
0.357108866616952	0.704348641242783\\
0.357435631897448	0.703338152730591\\
0.357769665318677	0.702330088214462\\
0.35811096688064	0.701324447694396\\
0.358459536583336	0.700321231170391\\
0.358815374426766	0.699320438642449\\
0.359178480410929	0.698322070110569\\
0.359548854535826	0.697326125574751\\
0.359926496801457	0.696332605034996\\
0.36031140720782	0.695341508491303\\
0.360703585754918	0.694352835943672\\
0.361103032442749	0.693366587392103\\
0.361509747271313	0.692382762836597\\
0.361923730240611	0.691401362277153\\
0.362344981350643	0.690422385713771\\
0.362773500601408	0.689445833146452\\
0.363209287992906	0.688471704575195\\
0.363652343525139	0.6875\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_example_tdx2_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.503in,
height=2.503in,
at={(0.42in,1.207in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.59270852	0.453125\\
0.59393522	0.43986248\\
0.60381854	0.41922159\\
0.62097757	0.40362802\\
0.640625	0.39640975\\
0.671875	0.39839641\\
0.69127681	0.40452829\\
0.70777983	0.41271152\\
0.7289459	0.42852676\\
0.74434677	0.4440187\\
0.75605533	0.45997532\\
0.77050189	0.484375\\
0.77958486	0.50438806\\
0.7850978	0.5199123\\
0.79283508	0.546875\\
0.79902139	0.578125\\
0.80266721	0.609375\\
0.80401583	0.640625\\
0.80313316	0.671875\\
0.7999091	0.703125\\
0.79403874	0.734375\\
0.78578069	0.76328593\\
0.78019641	0.77850993\\
0.77164311	0.796875\\
0.75663418	0.82185641\\
0.74432994	0.83736853\\
0.72908268	0.85287206\\
0.70813855	0.8686343\\
0.69329352	0.87772778\\
0.671875	0.88389382\\
0.6456562	0.88035865\\
0.63093264	0.86726874\\
0.62305801	0.849427\\
0.62468896	0.8360464\\
0.62550256	0.82327217\\
0.63093655	0.796875\\
0.63752492	0.765625\\
0.64316119	0.734375\\
0.64693144	0.703125\\
0.64828146	0.671875\\
0.64686564	0.640625\\
0.64245736	0.609375\\
0.63483397	0.578125\\
0.62747294	0.55565631\\
0.62160694	0.54009978\\
0.61137563	0.515625\\
0.59878238	0.484375\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.593681744232203	0.46875\\
0.593543557855943	0.46797463999634\\
0.593414730691365	0.467199744218665\\
0.593295262738468	0.466425312666973\\
0.593185153997252	0.465651345341266\\
0.593084404467718	0.464877842241543\\
0.592993014149866	0.464104803367805\\
0.592910983043694	0.46333222872005\\
0.592838311149204	0.46256011829828\\
0.592774998466396	0.461788472102494\\
0.592721044995269	0.461017290132692\\
0.592676450735823	0.460246572388875\\
0.592641215688059	0.459476318871042\\
0.592615339851976	0.458706529579193\\
0.592598823227574	0.457937204513328\\
0.592591665814854	0.457168343673447\\
0.592593867613815	0.456399947059551\\
0.592605428624458	0.455632014671638\\
0.592626348846782	0.454864546509711\\
0.592656628280787	0.454097542573767\\
0.592696266926474	0.453331002863807\\
0.592745264783842	0.452564927379832\\
0.592803621852892	0.451799316121841\\
0.592871338133623	0.451034169089834\\
0.592948413626035	0.450269486283812\\
0.593034848330129	0.449505267703773\\
0.593130642245904	0.448741513349719\\
0.59323579537336	0.447978223221649\\
0.593350307712498	0.447215397319563\\
0.593474179263317	0.446453035643462\\
0.593607410025818	0.445691138193345\\
0.59375	0.444929704969212\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.440554106530732\\
0.593775943570755	0.440455398867437\\
0.593802047086979	0.440356703743994\\
0.593828310548673	0.440258021160403\\
0.593854733955835	0.440159351116665\\
0.593881317308466	0.44006069361278\\
0.593908060606567	0.439962048648747\\
0.593934963850136	0.439863416224567\\
0.593962027039175	0.439764796340239\\
0.593989250173682	0.439666188995764\\
0.594016633253659	0.439567594191141\\
0.594044176279105	0.439469011926371\\
0.594071879250019	0.439370442201454\\
0.594099742166403	0.439271885016388\\
0.594127765028256	0.439173340371176\\
0.594155947835578	0.439074808265816\\
0.594184290588369	0.438976288700308\\
0.594212793286629	0.438877781674653\\
0.594241455930358	0.438779287188851\\
0.594270278519556	0.438680805242901\\
0.594299261054223	0.438582335836804\\
0.59432840353436	0.438483878970559\\
0.594357705959965	0.438385434644167\\
0.594387168331039	0.438287002857627\\
0.594416790647583	0.43818858361094\\
0.594446572909595	0.438090176904105\\
0.594476515117077	0.437991782737123\\
0.594506617270028	0.437893401109993\\
0.594536879368447	0.437795032022716\\
0.594567301412336	0.437696675475292\\
0.594597883401694	0.437598331467719\\
0.594628625336521	0.4375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.595002885487694	0.4375\\
0.595380541447121	0.436222344093042\\
0.595781352234474	0.434962660945472\\
0.596205317849755	0.433720950557291\\
0.596652438292962	0.432497212928499\\
0.597122713564096	0.431291448059095\\
0.597616143663157	0.43010365594908\\
0.598132728590145	0.428933836598453\\
0.598672468345059	0.427781990007216\\
0.5992353629279	0.426648116175366\\
0.599821412338669	0.425532215102906\\
0.600430616577364	0.424434286789833\\
0.601062975643985	0.42335433123615\\
0.601718489538534	0.422292348441855\\
0.602397158261009	0.421248338406949\\
0.603098981811411	0.420222301131431\\
0.60382396018974	0.419214236615302\\
0.604572093395995	0.418224144858562\\
0.605343381430178	0.41725202586121\\
0.606137824292287	0.416297879623247\\
0.606955421982323	0.415361706144672\\
0.607796174500286	0.414443505425486\\
0.608660081846176	0.413543277465689\\
0.609547144019992	0.41266102226528\\
0.610457361021736	0.41179673982426\\
0.611390732851406	0.410950430142628\\
0.612347259509002	0.410122093220385\\
0.613326940994526	0.409311729057531\\
0.614329777307977	0.408519337654065\\
0.615355768449354	0.407744919009988\\
0.616404914418658	0.4069884731253\\
0.617477215215889	0.40625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616912884277538	0.40625\\
0.617156238666187	0.406073780882021\\
0.61740076107564	0.405899353645769\\
0.617646451505899	0.405726718291246\\
0.617893309956963	0.405555874818451\\
0.618141336428832	0.405386823227385\\
0.618390530921505	0.405219563518046\\
0.618640893434984	0.405054095690435\\
0.618892423969268	0.404890419744553\\
0.619145122524357	0.404728535680399\\
0.619398989100252	0.404568443497973\\
0.619654023696951	0.404410143197275\\
0.619910226314455	0.404253634778305\\
0.620167596952764	0.404098918241063\\
0.620426135611879	0.403945993585549\\
0.620685842291798	0.403794860811764\\
0.620946716992523	0.403645519919707\\
0.621208759714053	0.403497970909377\\
0.621471970456387	0.403352213780776\\
0.621736349219527	0.403208248533903\\
0.622001896003472	0.403066075168759\\
0.622268610808222	0.402925693685342\\
0.622536493633777	0.402787104083653\\
0.622805544480137	0.402650306363693\\
0.623075763347302	0.402515300525461\\
0.623347150235272	0.402382086568957\\
0.623619705144048	0.402250664494181\\
0.623893428073628	0.402121034301133\\
0.624168319024013	0.401993195989813\\
0.624444377995204	0.401867149560221\\
0.624721604987199	0.401742895012358\\
0.625	0.401620432346223\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.401674246135938\\
0.62597168517341	0.401265003338954\\
0.626945795636334	0.400866013191238\\
0.627922331388774	0.400477275692791\\
0.628901292430727	0.400098790843612\\
0.629882678762196	0.399730558643702\\
0.630866490383179	0.39937257909306\\
0.631852727293676	0.399024852191687\\
0.632841389493688	0.398687377939581\\
0.633832476983215	0.398360156336745\\
0.634825989762256	0.398043187383176\\
0.635821927830812	0.397736471078876\\
0.636820291188883	0.397440007423845\\
0.637821079836468	0.397153796418082\\
0.638824293773568	0.396877838061587\\
0.639829933000183	0.39661213235436\\
0.640837997516312	0.396356679296403\\
0.641848487321955	0.396111478887713\\
0.642861402417113	0.395876531128292\\
0.643876742801786	0.395651836018139\\
0.644894508475974	0.395437393557255\\
0.645914699439676	0.395233203745639\\
0.646937315692892	0.395039266583291\\
0.647962357235624	0.394855582070212\\
0.64898982406787	0.394682150206401\\
0.65001971618963	0.394518970991859\\
0.651052033600905	0.394366044426585\\
0.652086776301695	0.39422337051058\\
0.653123944291999	0.394090949243842\\
0.654163537571818	0.393968780626374\\
0.655205556141152	0.393856864658173\\
0.65625	0.393755201339242\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65625	0.396335935950305\\
0.657286370813893	0.396401147936383\\
0.658320854541268	0.396476122099538\\
0.659353451182125	0.39656085843977\\
0.660384160736465	0.396655356957079\\
0.661412983204287	0.396759617651465\\
0.662439918585592	0.396873640522927\\
0.663464966880379	0.396997425571467\\
0.664488128088649	0.397130972797083\\
0.665509402210401	0.397274282199776\\
0.666528789245636	0.397427353779546\\
0.667546289194352	0.397590187536393\\
0.668561902056552	0.397762783470317\\
0.669575627832234	0.397945141581318\\
0.670587466521398	0.398137261869396\\
0.671597418124044	0.398339144334551\\
0.672605482640173	0.398550788976782\\
0.673611660069785	0.39877219579609\\
0.674615950412879	0.399003364792476\\
0.675618353669455	0.399244295965938\\
0.676618869839514	0.399494989316477\\
0.677617498923055	0.399755444844093\\
0.678614240920078	0.400025662548786\\
0.679609095830584	0.400305642430555\\
0.680602063654573	0.400595384489402\\
0.681593144392044	0.400894888725325\\
0.682582338042997	0.401204155138326\\
0.683569644607433	0.401523183728403\\
0.684555064085351	0.401851974495557\\
0.685538596476752	0.402190527439788\\
0.686520241781635	0.402538842561096\\
0.6875	0.402896919859481\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.6875	0.403056167845042\\
0.687754984579984	0.403151177294677\\
0.688009725504906	0.40324672123725\\
0.688264222774766	0.403342799672762\\
0.688518476389563	0.403439412601211\\
0.688772486349299	0.403536560022599\\
0.689026252653973	0.403634241936925\\
0.689279775303585	0.40373245834419\\
0.689533054298134	0.403831209244392\\
0.689786089637622	0.403930494637533\\
0.690038881322048	0.404030314523612\\
0.690291429351411	0.404130668902629\\
0.690543733725713	0.404231557774584\\
0.690795794444953	0.404332981139478\\
0.69104761150913	0.40443493899731\\
0.691299184918246	0.40453743134808\\
0.691550514672299	0.404640458191788\\
0.691801600771291	0.404744019528435\\
0.692052443215221	0.40484811535802\\
0.692303042004088	0.404952745680543\\
0.692553397137894	0.405057910496004\\
0.692803508616637	0.405163609804403\\
0.693053376440319	0.405269843605741\\
0.693303000608938	0.405376611900017\\
0.693552381122496	0.405483914687231\\
0.693801517980991	0.405591751967383\\
0.694050411184424	0.405700123740474\\
0.694299060732796	0.405809030006503\\
0.694547466626105	0.40591847076547\\
0.694795628864352	0.406028446017375\\
0.695043547447538	0.406138955762218\\
0.695291222375661	0.40625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.695077278872819	0.40625\\
0.695888056654698	0.406609929752342\\
0.696695691662144	0.406975195209957\\
0.697500183895158	0.407345796372845\\
0.69830153335374	0.407721733241007\\
0.699099740037889	0.408103005814442\\
0.699894803947606	0.408489614093151\\
0.70068672508289	0.408881558077133\\
0.701475503443742	0.409278837766389\\
0.702261139030162	0.409681453160918\\
0.703043631842149	0.41008940426072\\
0.703822981879704	0.410502691065796\\
0.704599189142827	0.410921313576145\\
0.705372253631517	0.411345271791768\\
0.706142175345775	0.411774565712664\\
0.7069089542856	0.412209195338833\\
0.707672590450993	0.412649160670276\\
0.708433083841953	0.413094461706992\\
0.709190434458482	0.413545098448982\\
0.709944642300577	0.414001070896245\\
0.710695707368241	0.414462379048782\\
0.711443629661472	0.414929022906592\\
0.71218840918027	0.415401002469675\\
0.712930045924636	0.415878317738032\\
0.71366853989457	0.416360968711663\\
0.714403891090072	0.416848955390566\\
0.715136099511141	0.417342277774743\\
0.715865165157777	0.417840935864194\\
0.716591088029982	0.418344929658918\\
0.717313868127753	0.418854259158915\\
0.718033505451093	0.419368924364186\\
0.71875	0.41988892527473\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.71875	0.420242908722845\\
0.719424948925256	0.420749280919962\\
0.720096946159746	0.421259006994857\\
0.720765991703471	0.421772086947529\\
0.72143208555643	0.422288520777978\\
0.722095227718624	0.422808308486205\\
0.722755418190053	0.423331450072209\\
0.723412656970717	0.423857945535991\\
0.724066944060615	0.42438779487755\\
0.724718279459748	0.424920998096887\\
0.725366663168115	0.425457555194002\\
0.726012095185717	0.425997466168893\\
0.726654575512554	0.426540731021563\\
0.727294104148625	0.427087349752009\\
0.727930681093932	0.427637322360234\\
0.728564306348472	0.428190648846235\\
0.729194979912248	0.428747329210014\\
0.729822701785258	0.429307363451571\\
0.730447471967503	0.429870751570905\\
0.731069290458983	0.430437493568017\\
0.731688157259697	0.431007589442906\\
0.732304072369645	0.431581039195573\\
0.732917035788829	0.432157842826017\\
0.733527047517247	0.432738000334238\\
0.7341341075549	0.433321511720237\\
0.734738215901787	0.433908376984014\\
0.73533937255791	0.434498596125568\\
0.735937577523266	0.435092169144899\\
0.736532830797858	0.435689096042008\\
0.737125132381684	0.436289376816895\\
0.737714482274745	0.436893011469559\\
0.73830088047704	0.4375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.738373852535836	0.4375\\
0.738770089857624	0.437912411148078\\
0.739164913825624	0.438326048002678\\
0.739558324439836	0.438740910563798\\
0.739950321700261	0.43915699883144\\
0.740340905606898	0.439574312805602\\
0.740730076159747	0.439992852486286\\
0.741117833358809	0.440412617873491\\
0.741504177204083	0.440833608967217\\
0.74188910769557	0.441255825767465\\
0.742272624833269	0.441679268274233\\
0.74265472861718	0.442103936487522\\
0.743035419047303	0.442529830407333\\
0.743414696123639	0.442956950033665\\
0.743792559846188	0.443385295366518\\
0.744169010214948	0.443814866405892\\
0.744544047229921	0.444245663151787\\
0.744917670891107	0.444677685604203\\
0.745289881198504	0.44511093376314\\
0.745660678152114	0.445545407628599\\
0.746030061751937	0.445981107200578\\
0.746398031997972	0.446418032479079\\
0.746764588890219	0.446856183464101\\
0.747129732428679	0.447295560155644\\
0.74749346261335	0.447736162553708\\
0.747855779444235	0.448177990658293\\
0.748216682921331	0.448621044469399\\
0.74857617304464	0.449065323987026\\
0.748934249814162	0.449510829211175\\
0.749290913229895	0.449957560141845\\
0.749646163291842	0.450405516779035\\
0.75	0.450854699122747\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.75	0.451709284860577\\
0.750409454089613	0.452237243756651\\
0.750816807821206	0.452766652092211\\
0.751222061194777	0.453297509867257\\
0.751625214210326	0.45382981708179\\
0.752026266867855	0.454363573735808\\
0.752425219167362	0.454898779829314\\
0.752822071108848	0.455435435362305\\
0.753216822692313	0.455973540334783\\
0.753609473917756	0.456513094746747\\
0.754000024785178	0.457054098598198\\
0.75438847529458	0.457596551889135\\
0.754774825445959	0.458140454619558\\
0.755159075239318	0.458685806789467\\
0.755541224674655	0.459232608398863\\
0.755921273751971	0.459780859447745\\
0.756299222471266	0.460330559936114\\
0.75667507083254	0.460881709863969\\
0.757048818835792	0.46143430923131\\
0.757420466481023	0.461988358038137\\
0.757790013768233	0.462543856284451\\
0.758157460697422	0.463100803970251\\
0.758522807268589	0.463659201095538\\
0.758886053481735	0.46421904766031\\
0.75924719933686	0.464780343664569\\
0.759606244833964	0.465343089108315\\
0.759963189973046	0.465907283991547\\
0.760318034754107	0.466472928314265\\
0.760670779177147	0.467040022076469\\
0.761021423242166	0.46760856527816\\
0.761369966949163	0.468178557919337\\
0.76171641029814	0.46875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.761733157017847	0.46875\\
0.762324314882878	0.469719421531905\\
0.762910553954518	0.470691419262759\\
0.763491874232766	0.471665993192561\\
0.764068275717622	0.472643143321311\\
0.764639758409086	0.473622869649009\\
0.765206322307159	0.474605172175656\\
0.76576796741184	0.475590050901251\\
0.76632469372313	0.476577505825794\\
0.766876501241027	0.477567536949285\\
0.767423389965533	0.478560144271725\\
0.767965359896648	0.479555327793112\\
0.768502411034371	0.480553087513448\\
0.769034543378702	0.481553423432733\\
0.769561756929641	0.482556335550965\\
0.770084051687189	0.483561823868146\\
0.770601427651344	0.484569888384275\\
0.771113884822109	0.485580529099352\\
0.771621423199481	0.486593746013378\\
0.772124042783462	0.487609539126352\\
0.772621743574051	0.488627908438274\\
0.773114525571249	0.489648853949144\\
0.773602388775055	0.490672375658962\\
0.774085333185469	0.491698473567729\\
0.774563358802491	0.492727147675444\\
0.775036465626122	0.493758397982107\\
0.775504653656361	0.494792224487719\\
0.775967922893208	0.495828627192279\\
0.776426273336664	0.496867606095787\\
0.776879704986728	0.497909161198243\\
0.7773282178434	0.498953292499647\\
0.777771811906681	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.777781164499746	0.5\\
0.777897413504902	0.500276772616823\\
0.778013372437671	0.500553655307327\\
0.778129041298054	0.500830648071511\\
0.778244420086051	0.501107750909377\\
0.778359508801662	0.501384963820923\\
0.778474307444887	0.50166228680615\\
0.778588816015725	0.501939719865058\\
0.778703034514178	0.502217262997648\\
0.778816962940244	0.502494916203917\\
0.778930601293924	0.502772679483868\\
0.779043949575217	0.5030505528375\\
0.779157007784125	0.503328536264812\\
0.779269775920647	0.503606629765806\\
0.779382253984782	0.50388483334048\\
0.779494441976531	0.504163146988835\\
0.779606339895894	0.504441570710871\\
0.779717947742871	0.504720104506588\\
0.779829265517462	0.504998748375986\\
0.779940293219666	0.505277502319065\\
0.780051030849485	0.505556366335824\\
0.780161478406917	0.505835340426264\\
0.780271635891963	0.506114424590386\\
0.780381503304623	0.506393618828188\\
0.780491080644897	0.506672923139671\\
0.780600367912784	0.506952337524835\\
0.780709365108285	0.50723186198368\\
0.780818072231401	0.507511496516205\\
0.78092648928213	0.507791241122412\\
0.781034616260473	0.508071095802299\\
0.781142453166429	0.508351060555868\\
0.78125	0.508631135383117\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78125	0.509232015406754\\
0.781517075955891	0.509932936684105\\
0.781782317926071	0.5106344803808\\
0.782045725910539	0.511336646496841\\
0.782307299909295	0.512039435032226\\
0.78256703992234	0.512742845986956\\
0.782824945949673	0.513446879361031\\
0.783081017991294	0.514151535154451\\
0.783335256047204	0.514856813367216\\
0.783587660117402	0.515562713999326\\
0.783838230201888	0.516269237050781\\
0.784086966300663	0.516976382521581\\
0.784333868413726	0.517684150411725\\
0.784578936541077	0.518392540721214\\
0.784822170682717	0.519101553450049\\
0.785063570838644	0.519811188598228\\
0.785303137008861	0.520521446165752\\
0.785540869193365	0.521232326152621\\
0.785776767392158	0.521943828558835\\
0.786010831605239	0.522655953384393\\
0.786243061832609	0.523368700629297\\
0.786473458074266	0.524082070293546\\
0.786702020330213	0.524796062377139\\
0.786928748600447	0.525510676880077\\
0.78715364288497	0.526225913802361\\
0.787376703183781	0.526941773143989\\
0.78759792949688	0.527658254904962\\
0.787817321824268	0.52837535908528\\
0.788034880165944	0.529093085684942\\
0.788250604521909	0.52981143470395\\
0.788464494892161	0.530530406142303\\
0.788676551276702	0.53125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78862103350544	0.53125\\
0.788912946702628	0.532247324874936\\
0.789201907957978	0.533245365725952\\
0.78948791727149	0.534244122553047\\
0.789770974643164	0.535243595356221\\
0.790051080073002	0.536243784135475\\
0.790328233561001	0.537244688890809\\
0.790602435107163	0.538246309622222\\
0.790873684711487	0.539248646329715\\
0.791141982373974	0.540251699013287\\
0.791407328094624	0.541255467672939\\
0.791669721873435	0.542259952308671\\
0.791929163710409	0.543265152920481\\
0.792185653605546	0.544271069508372\\
0.792439191558845	0.545277702072342\\
0.792689777570307	0.546285050612391\\
0.792937411639931	0.54729311512852\\
0.793182093767717	0.548301895620729\\
0.793423823953666	0.549311392089017\\
0.793662602197777	0.550321604533385\\
0.793898428500051	0.551332532953832\\
0.794131302860487	0.552344177350358\\
0.794361225279085	0.553356537722965\\
0.794588195755846	0.554369614071651\\
0.79481221429077	0.555383406396416\\
0.795033280883855	0.556397914697261\\
0.795251395535104	0.557413138974185\\
0.795466558244515	0.558429079227189\\
0.795678769012088	0.559445735456272\\
0.795888027837823	0.560463107661435\\
0.796094334721721	0.561481195842678\\
0.796297689663782	0.5625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.796245066090142	0.5625\\
0.796442455895084	0.563501927624793\\
0.796637256646299	0.564504264375675\\
0.796829468343786	0.565507010252646\\
0.797019090987547	0.566510165255707\\
0.79720612457758	0.567513729384856\\
0.797390569113886	0.568517702640094\\
0.797572424596465	0.569522085021422\\
0.797751691025317	0.570526876528838\\
0.797928368400442	0.571532077162344\\
0.79810245672184	0.572537686921938\\
0.798273955989511	0.573543705807622\\
0.798442866203454	0.574550133819395\\
0.798609187363671	0.575556970957257\\
0.79877291947016	0.576564217221208\\
0.798934062522922	0.577571872611248\\
0.799092616521957	0.578579937127377\\
0.799248581467265	0.579588410769595\\
0.799401957358846	0.580597293537902\\
0.799552744196699	0.581606585432298\\
0.799700941980826	0.582616286452783\\
0.799846550711225	0.583626396599358\\
0.799989570387898	0.584636915872021\\
0.800130001010843	0.585647844270774\\
0.800267842580061	0.586659181795615\\
0.800403095095552	0.587670928446546\\
0.800535758557316	0.588683084223566\\
0.800665832965353	0.589695649126674\\
0.800793318319662	0.590708623155872\\
0.800918214620245	0.591722006311159\\
0.8010405218671	0.592735798592535\\
0.801160240060228	0.59375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.801130708425638	0.59375\\
0.801246990162066	0.594755171870054\\
0.801360889556654	0.59576053658318\\
0.8014724066094	0.596766094139377\\
0.801581541320306	0.597771844538646\\
0.801688293689371	0.598777787780987\\
0.801792663716595	0.5997839238664\\
0.801894651401978	0.600790252794884\\
0.80199425674552	0.601796774566439\\
0.802091479747222	0.602803489181067\\
0.802186320407082	0.603810396638766\\
0.802278778725102	0.604817496939537\\
0.80236885470128	0.605824790083379\\
0.802456548335618	0.606832276070293\\
0.802541859628116	0.607839954900279\\
0.802624788578772	0.608847826573336\\
0.802705335187587	0.609855891089465\\
0.802783499454562	0.610864148448666\\
0.802859281379695	0.611872598650938\\
0.802932680962988	0.612881241696282\\
0.80300369820444	0.613890077584698\\
0.803072333104051	0.614899106316185\\
0.803138585661821	0.615908327890744\\
0.80320245587775	0.616917742308375\\
0.803263943751839	0.617927349569077\\
0.803323049284086	0.618937149672851\\
0.803379772474493	0.619947142619697\\
0.803434113323059	0.620957328409614\\
0.803486071829784	0.621967707042603\\
0.803535647994668	0.622978278518664\\
0.803582841817711	0.623989042837796\\
0.803627653298914	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.803620214283382	0.625\\
0.80366262782113	0.626007801528059\\
0.803702711572776	0.627015620588657\\
0.803740465538319	0.628023457181792\\
0.80377588971776	0.629031311307465\\
0.803808984111098	0.630039182965677\\
0.803839748718333	0.631047072156426\\
0.803868183539466	0.632054978879713\\
0.803894288574497	0.633062903135538\\
0.803918063823424	0.634070844923901\\
0.80393950928625	0.635078804244803\\
0.803958624962972	0.636086781098242\\
0.803975410853592	0.637094775484219\\
0.80398986695811	0.638102787402734\\
0.804001993276525	0.639110816853787\\
0.804011789808837	0.640118863837378\\
0.804019256555047	0.641126928353507\\
0.804024393515155	0.642135010402174\\
0.804027200689159	0.643143109983379\\
0.804027678077062	0.644151227097122\\
0.804025825678861	0.645159361743403\\
0.804021643494558	0.646167513922222\\
0.804015131524153	0.647175683633579\\
0.804006289767645	0.648183870877474\\
0.803995118225034	0.649192075653907\\
0.803981616896321	0.650200297962877\\
0.803965785781505	0.651208537804386\\
0.803947624880587	0.652216795178433\\
0.803927134193566	0.653225070085018\\
0.803904313720443	0.654233362524141\\
0.803879163461217	0.655241672495801\\
0.803851683415888	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.803867390267478	0.65625\\
0.803837584190355	0.657260501138966\\
0.803805344126112	0.658270839836409\\
0.803770670074749	0.65928101609233\\
0.803733562036264	0.660291029906728\\
0.803694020010659	0.661300881279604\\
0.803652043997934	0.662310570210958\\
0.803607633998088	0.663320096700789\\
0.803560790011121	0.664329460749097\\
0.803511512037034	0.665338662355883\\
0.803459800075826	0.666347701521147\\
0.803405654127498	0.667356578244888\\
0.803349074192048	0.668365292527107\\
0.803290060269479	0.669373844367803\\
0.803228612359788	0.670382233766977\\
0.803164730462978	0.671390460724629\\
0.803098414579046	0.672398525240758\\
0.803029664707994	0.673406427315364\\
0.802958480849821	0.674414166948449\\
0.802884863004528	0.67542174414001\\
0.802808811172114	0.67642915889005\\
0.802730325352579	0.677436411198566\\
0.802649405545924	0.678443501065561\\
0.802566051752148	0.679450428491033\\
0.802480263971251	0.680457193474982\\
0.802392042203234	0.681463796017409\\
0.802301386448097	0.682470236118314\\
0.802208296705838	0.683476513777696\\
0.802112772976459	0.684482628995556\\
0.80201481525996	0.685488581771893\\
0.80191442355634	0.686494372106708\\
0.801811597865599	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.801851628816314	0.6875\\
0.801745478255251	0.688514017016372\\
0.80163662129672	0.689527637199394\\
0.80152505794072	0.690540860549067\\
0.801410788187253	0.691553687065391\\
0.801293812036318	0.692566116748365\\
0.801174129487914	0.693578149597989\\
0.801051740542043	0.694589785614264\\
0.800926645198704	0.695601024797189\\
0.800798843457896	0.696611867146765\\
0.800668335319621	0.697622312662991\\
0.800535120783877	0.698632361345868\\
0.800399199850665	0.699642013195395\\
0.800260572519986	0.700651268211572\\
0.800119238791838	0.7016601263944\\
0.799975198666223	0.702668587743879\\
0.799828452143139	0.703676652260008\\
0.799678999222587	0.704684319942788\\
0.799526839904567	0.705691590792218\\
0.799371974189079	0.706698464808298\\
0.799214402076124	0.707704941991029\\
0.7990541235657	0.70871102234041\\
0.798891138657808	0.709716705856442\\
0.798725447352448	0.710721992539124\\
0.79855704964962	0.711726882388457\\
0.798385945549324	0.712731375404441\\
0.79821213505156	0.713735471587074\\
0.798035618156327	0.714739170936359\\
0.797856394863627	0.715742473452293\\
0.797674465173459	0.716745379134878\\
0.797489829085823	0.717747887984114\\
0.797302486600719	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.797366543003878	0.71875\\
0.797173394452345	0.719769274123596\\
0.796977083166962	0.720787800940028\\
0.796777609147732	0.721805580449296\\
0.796574972394653	0.722822612651399\\
0.796369172907725	0.723838897546337\\
0.796160210686949	0.724854435134111\\
0.795948085732325	0.725869225414721\\
0.795732798043852	0.726883268388166\\
0.795514347621531	0.727896564054446\\
0.795292734465361	0.728909112413562\\
0.795067958575343	0.729920913465514\\
0.794840019951476	0.730931967210301\\
0.794608918593761	0.731942273647923\\
0.794374654502198	0.732951832778381\\
0.794137227676786	0.733960644601675\\
0.793896638117526	0.734968709117804\\
0.793652885824417	0.735976026326769\\
0.79340597079746	0.736982596228569\\
0.793155893036654	0.737988418823204\\
0.792902652542001	0.738993494110675\\
0.792646249313498	0.739997822090982\\
0.792386683351147	0.741001402764124\\
0.792123954654948	0.742004236130101\\
0.7918580632249	0.743006322188914\\
0.791589009061004	0.744007660940563\\
0.79131679216326	0.745008252385047\\
0.791041412531666	0.746008096522367\\
0.790762870166225	0.747007193352522\\
0.790481165066935	0.748005542875512\\
0.790196297233797	0.749003145091338\\
0.78990826666681	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.790006889909322	0.75\\
0.789763797856331	0.750833186929491\\
0.789518079918896	0.751665478395547\\
0.789269736097017	0.752496874398167\\
0.789018766390693	0.753327374937353\\
0.788765170799925	0.754156980013103\\
0.788508949324712	0.754985689625419\\
0.788250101965055	0.755813503774299\\
0.787988628720954	0.756640422459744\\
0.787724529592409	0.757466445681754\\
0.787457804579419	0.758291573440329\\
0.787188453681985	0.759115805735469\\
0.786916476900107	0.759939142567173\\
0.786641874233784	0.760761583935443\\
0.786364645683017	0.761583129840277\\
0.786084791247806	0.762403780281677\\
0.785802310928151	0.763223535259641\\
0.785517204724051	0.76404239477417\\
0.785229472635506	0.764860358825264\\
0.784939114662518	0.765677427412923\\
0.784646130805085	0.766493600537147\\
0.784350521063208	0.767308878197935\\
0.784052285436887	0.768123260395289\\
0.783751423926121	0.768936747129207\\
0.783447936530911	0.769749338399691\\
0.783141823251257	0.770561034206739\\
0.782833084087158	0.771371834550352\\
0.782521719038615	0.77218173943053\\
0.782207728105628	0.772990748847273\\
0.781891111288196	0.773798862800581\\
0.78157186858632	0.774606081290454\\
0.78125	0.775412404316891\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78125	0.775924866239873\\
0.781180673390445	0.776097330994777\\
0.78111122779925	0.776269749999914\\
0.781041663226414	0.776442123255283\\
0.780971979671938	0.776614450760884\\
0.780902177135823	0.776786732516718\\
0.780832255618067	0.776958968522784\\
0.78076221511867	0.777131158779083\\
0.780692055637634	0.777303303285615\\
0.780621777174958	0.777475402042378\\
0.780551379730641	0.777647455049375\\
0.780480863304684	0.777819462306603\\
0.780410227897087	0.777991423814065\\
0.78033947350785	0.778163339571758\\
0.780268600136972	0.778335209579685\\
0.780197607784455	0.778507033837843\\
0.780126496450297	0.778678812346234\\
0.780055266134499	0.778850545104858\\
0.779983916837061	0.779022232113714\\
0.779912448557983	0.779193873372803\\
0.779840861297265	0.779365468882124\\
0.779769155054906	0.779537018641678\\
0.779697329830907	0.779708522651464\\
0.779625385625268	0.779879980911482\\
0.779553322437989	0.780051393421733\\
0.77948114026907	0.780222760182217\\
0.779408839118511	0.780394081192933\\
0.779336418986311	0.780565356453881\\
0.779263879872471	0.780736585965062\\
0.779191221776992	0.780907769726476\\
0.779118444699871	0.781078907738122\\
0.779045548641111	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.77903976391895	0.78125\\
0.778588573469822	0.78229949707758\\
0.778132251156712	0.783346231984396\\
0.777670796979621	0.784390204720448\\
0.777204210938549	0.785431415285738\\
0.776732493033496	0.786469863680264\\
0.776255643264462	0.787505549904026\\
0.775773661631446	0.788538473957026\\
0.77528654813445	0.789568635839262\\
0.774794302773472	0.790596035550734\\
0.774296925548513	0.791620673091444\\
0.773794416459573	0.792642548461389\\
0.773286775506651	0.793661661660572\\
0.772774002689749	0.794678012688991\\
0.772256098008865	0.795691601546647\\
0.771733061464	0.796702428233539\\
0.771204893055154	0.797710492749668\\
0.770671592782327	0.798715795095034\\
0.770133160645518	0.799718335269636\\
0.769589596644729	0.800718113273475\\
0.769040900779958	0.801715129106551\\
0.768487073051206	0.802709382768863\\
0.767928113458473	0.803700874260412\\
0.767364022001759	0.804689603581197\\
0.766794798681064	0.805675570731219\\
0.766220443496387	0.806658775710478\\
0.765640956447729	0.807639218518973\\
0.76505633753509	0.808616899156706\\
0.76446658675847	0.809591817623674\\
0.763871704117869	0.81056397391988\\
0.763271689613287	0.811533368045321\\
0.762666543244723	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.762850816370618	0.8125\\
0.762470784103194	0.813109317674885\\
0.762088451156027	0.813717004049174\\
0.761703817529117	0.814323059122866\\
0.761316883222464	0.814927482895961\\
0.760927648236068	0.81553027536846\\
0.760536112569929	0.816131436540361\\
0.760142276224047	0.816730966411667\\
0.759746139198422	0.817328864982375\\
0.759347701493055	0.817925132252487\\
0.758946963107944	0.818519768222002\\
0.75854392404309	0.819112772890921\\
0.758138584298494	0.819704146259243\\
0.757730943874154	0.820293888326968\\
0.757321002770072	0.820881999094097\\
0.756908760986247	0.821468478560629\\
0.756494218522678	0.822053326726564\\
0.756077375379367	0.822636543591902\\
0.755658231556313	0.823218129156644\\
0.755236787053516	0.823798083420789\\
0.754813041870976	0.824376406384338\\
0.754386996008693	0.82495309804729\\
0.753958649466666	0.825528158409645\\
0.753528002244898	0.826101587471404\\
0.753095054343386	0.826673385232565\\
0.752659805762131	0.827243551693131\\
0.752222256501133	0.827812086853099\\
0.751782406560392	0.828378990712471\\
0.751340255939909	0.828944263271246\\
0.750895804639682	0.829507904529425\\
0.750449052659713	0.830069914487007\\
0.75	0.830630293143992\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.75	0.83067934451305\\
0.749644551276059	0.831119118668777\\
0.749287741479316	0.831557683483986\\
0.748929570609772	0.831995038958679\\
0.748570038667427	0.832431185092853\\
0.748209145652281	0.832866121886511\\
0.747846891564334	0.833299849339651\\
0.747483276403586	0.833732367452274\\
0.747118300170036	0.834163676224379\\
0.746751962863686	0.834593775655967\\
0.746384264484534	0.835022665747037\\
0.746015205032581	0.83545034649759\\
0.745644784507827	0.835876817907626\\
0.745273002910271	0.836302079977144\\
0.744899860239915	0.836726132706145\\
0.744525356496758	0.837148976094629\\
0.744149491680799	0.837570610142595\\
0.743772265792039	0.837991034850044\\
0.743393678830478	0.838410250216975\\
0.743013730796116	0.838828256243389\\
0.742632421688953	0.839245052929286\\
0.742249751508989	0.839660640274665\\
0.741865720256223	0.840075018279527\\
0.741480327930656	0.840488186943871\\
0.741093574532289	0.840900146267698\\
0.74070546006112	0.841310896251008\\
0.74031598451715	0.8417204368938\\
0.739925147900378	0.842128768196075\\
0.739532950210806	0.842535890157832\\
0.739139391448432	0.842941802779072\\
0.738744471613258	0.843346506059795\\
0.738348190705282	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.738626798497965	0.84375\\
0.738027161955041	0.844364784522752\\
0.737424755378424	0.844976431389694\\
0.736819578768113	0.845584940600824\\
0.736211632124109	0.846190312156143\\
0.735600915446413	0.846792546055651\\
0.734987428735023	0.847391642299348\\
0.73437117198994	0.847987600887234\\
0.733752145211163	0.848580421819308\\
0.733130348398694	0.849170105095572\\
0.732505781552531	0.849756650716024\\
0.731878444672676	0.850340058680666\\
0.731248337759127	0.850920328989496\\
0.730615460811885	0.851497461642515\\
0.72997981383095	0.852071456639723\\
0.729341396816321	0.85264231398112\\
0.728700209768	0.853210033666706\\
0.728056252685985	0.853774615696481\\
0.727409525570278	0.854336060070444\\
0.726760028420877	0.854894366788597\\
0.726107761237783	0.855449535850938\\
0.725452724020995	0.856001567257468\\
0.724794916770515	0.856550461008188\\
0.724134339486342	0.857096217103096\\
0.723470992168475	0.857638835542193\\
0.722804874816915	0.858178316325479\\
0.722135987431662	0.858714659452953\\
0.721464330012716	0.859247864924617\\
0.720789902560077	0.859777932740469\\
0.720112705073744	0.860304862900511\\
0.719432737553719	0.860828655404741\\
0.71875	0.86134931025316\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.71875	0.861527715841926\\
0.718059404214701	0.862041814395026\\
0.717365628666316	0.862550612365355\\
0.716668673354845	0.863054109752915\\
0.715968538280288	0.863552306557704\\
0.715265223442645	0.864045202779724\\
0.714558728841916	0.864532798418974\\
0.713849054478101	0.865015093475454\\
0.7131362003512	0.865492087949164\\
0.712420166461212	0.865963781840104\\
0.711700952808139	0.866430175148274\\
0.710978559391979	0.866891267873675\\
0.710252986212734	0.867347060016305\\
0.709524233270402	0.867797551576165\\
0.708792300564984	0.868242742553256\\
0.70805718809648	0.868682632947577\\
0.70731889586489	0.869117222759128\\
0.706577423870214	0.869546511987908\\
0.705832772112452	0.869970500633919\\
0.705084940591604	0.87038918869716\\
0.70433392930767	0.870802576177631\\
0.70357973826065	0.871210663075333\\
0.702822367450543	0.871613449390264\\
0.702061816877351	0.872010935122425\\
0.701298086541072	0.872403120271817\\
0.700531176441708	0.872790004838438\\
0.699761086579257	0.87317158882229\\
0.69898781695372	0.873547872223372\\
0.698211367565097	0.873918855041684\\
0.697431738413388	0.874284537277226\\
0.696648929498593	0.874644918929998\\
0.695862940820712	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.699110975810098	0.875\\
0.698745414171384	0.875182845352318\\
0.698379253468132	0.87536441835188\\
0.698012493700342	0.875544718998687\\
0.697645134868015	0.875723747292739\\
0.697277176971151	0.875901503234035\\
0.696908620009749	0.876077986822576\\
0.69653946398381	0.876253198058362\\
0.696169708893333	0.876427136941393\\
0.695799354738318	0.876599803471668\\
0.695428401518766	0.876771197649188\\
0.695056849234676	0.876941319473952\\
0.694684697886049	0.877110168945961\\
0.694311947472884	0.877277746065215\\
0.693938597995182	0.877444050831714\\
0.693564649452942	0.877609083245458\\
0.693190101846165	0.877772843306446\\
0.69281495517485	0.877935331014678\\
0.692439209438998	0.878096546370156\\
0.692062864638608	0.878256489372878\\
0.69168592077368	0.878415160022845\\
0.691308377844215	0.878572558320057\\
0.690930235850212	0.878728684264513\\
0.690551494791672	0.878883537856214\\
0.690172154668595	0.87903711909516\\
0.689792215480979	0.87918942798135\\
0.689411677228827	0.879340464514785\\
0.689030539912136	0.879490228695465\\
0.688648803530909	0.879638720523389\\
0.688266468085143	0.879785939998558\\
0.68788353357484	0.879931887120972\\
0.6875	0.880076561890631\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.6875	0.880789878321747\\
0.686501750257669	0.881142087995367\\
0.685502846197085	0.881473312899254\\
0.684503287818248	0.881783553033409\\
0.683503075121158	0.882072808397831\\
0.682502208105814	0.88234107899252\\
0.681500686772217	0.882588364817476\\
0.680498511120367	0.8828146658727\\
0.679495681150264	0.883019982158191\\
0.678492196861907	0.883204313673949\\
0.677488058255298	0.883367660419974\\
0.676483265330435	0.883510022396267\\
0.675477818087318	0.883631399602827\\
0.674471716525949	0.883731792039654\\
0.673464960646326	0.883811199706748\\
0.672457550448451	0.88386962260411\\
0.671449485932322	0.883907060731739\\
0.670440767097939	0.883923514089635\\
0.669431393945304	0.883918982677799\\
0.668421366474415	0.883893466496229\\
0.667410684685273	0.883846965544927\\
0.666399348577878	0.883779479823892\\
0.66538735815223	0.883691009333125\\
0.664374713408328	0.883581554072625\\
0.663361414346174	0.883451114042392\\
0.662347460965766	0.883299689242426\\
0.661332853267104	0.883127279672728\\
0.66031759125019	0.882933885333296\\
0.659301674915022	0.882719506224132\\
0.658285104261601	0.882484142345236\\
0.657267879289927	0.882227793696606\\
0.65625	0.881950460278244\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65625	0.883917755884746\\
0.655575074939137	0.883787731817083\\
0.654905465987816	0.883647198050952\\
0.654241173146038	0.883496154586355\\
0.653582196413803	0.883334601423291\\
0.65292853579111	0.88316253856176\\
0.65228019127796	0.882979966001762\\
0.651637162874352	0.882786883743296\\
0.650999450580287	0.882583291786364\\
0.650367054395764	0.882369190130964\\
0.649739974320784	0.882144578777097\\
0.649118210355346	0.881909457724764\\
0.648501762499451	0.881663826973963\\
0.647890630753098	0.881407686524695\\
0.647284815116288	0.88114103637696\\
0.646684315589021	0.880863876530758\\
0.646089132171296	0.880576206986088\\
0.645499264863114	0.880278027742952\\
0.644914713664474	0.879969338801349\\
0.644335478575377	0.879650140161278\\
0.643761559595822	0.879320431822741\\
0.64319295672581	0.878980213785736\\
0.64262966996534	0.878629486050264\\
0.642071699314413	0.878268248616325\\
0.641519044773029	0.87789650148392\\
0.640971706341187	0.877514244653047\\
0.640429684018887	0.877121478123707\\
0.639892977806131	0.876718201895899\\
0.639361587702916	0.876304415969625\\
0.638835513709245	0.875880120344884\\
0.638314755825115	0.875445315021675\\
0.637799314050529	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.639329262128641	0.875\\
0.638663233539262	0.874543226961208\\
0.638010791238361	0.87407602838465\\
0.637371935225937	0.873598404270327\\
0.636746665501991	0.873110354618236\\
0.636134982066523	0.87261187942838\\
0.635536884919532	0.872102978700757\\
0.634952374061019	0.871583652435368\\
0.634381449490984	0.871053900632213\\
0.633824111209426	0.870513723291292\\
0.633280359216346	0.869963120412605\\
0.632750193511743	0.869402091996151\\
0.632233614095618	0.868830638041931\\
0.631730620967971	0.868248758549945\\
0.631241214128802	0.867656453520193\\
0.63076539357811	0.867053722952675\\
0.630303159315896	0.86644056684739\\
0.629854511342159	0.865816985204339\\
0.6294194496569	0.865182978023522\\
0.628997974260119	0.864538545304939\\
0.628590085151815	0.86388368704859\\
0.628195782331989	0.863218403254474\\
0.627815065800641	0.862542693922592\\
0.62744793555777	0.861856559052944\\
0.627094391603377	0.86115999864553\\
0.626754433937462	0.86045301270035\\
0.626428062560024	0.859735601217403\\
0.626115277471064	0.85900776419669\\
0.625816078670581	0.858269501638211\\
0.625530466158577	0.857520813541966\\
0.625258439935049	0.856761699907955\\
0.625	0.855992160736177\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.85577497051107\\
0.62486047638814	0.855402166412793\\
0.624723895201675	0.85502835576943\\
0.624590256440606	0.854653538580983\\
0.624459560104931	0.854277714847451\\
0.624331806194652	0.853900884568834\\
0.624206994709767	0.853523047745132\\
0.624085125650278	0.853144204376345\\
0.623966199016184	0.852764354462473\\
0.623850214807485	0.852383498003517\\
0.623737173024181	0.852001634999475\\
0.623627073666273	0.851618765450349\\
0.623519916733759	0.851234889356138\\
0.623415702226641	0.850850006716842\\
0.623314430144917	0.850464117532461\\
0.623216100488589	0.850077221802995\\
0.623120713257656	0.849689319528444\\
0.623028268452118	0.849300410708809\\
0.622938766071975	0.848910495344088\\
0.622852206117228	0.848519573434283\\
0.622768588587875	0.848127644979393\\
0.622687913483917	0.847734709979418\\
0.622610180805355	0.847340768434358\\
0.622535390552188	0.846945820344213\\
0.622463542724416	0.846549865708984\\
0.622394637322039	0.846152904528669\\
0.622328674345057	0.84575493680327\\
0.62226565379347	0.845355962532786\\
0.622205575667279	0.844955981717217\\
0.622148439966482	0.844554994356563\\
0.622094246691081	0.844153000450824\\
0.622042995841074	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.843185003806544\\
0.624959061216968	0.842589023184354\\
0.624920851686138	0.84199315275865\\
0.62488537140751	0.841397392529431\\
0.624852620381084	0.840801742496699\\
0.62482259860686	0.840206202660452\\
0.624795306084839	0.839610773020691\\
0.62477074281502	0.839015453577415\\
0.624748908797402	0.838420244330626\\
0.624729804031987	0.837825145280322\\
0.624713428518774	0.837230156426505\\
0.624699782257764	0.836635277769173\\
0.624688865248955	0.836040509308327\\
0.624680677492349	0.835445851043966\\
0.624675218987944	0.834851302976092\\
0.624672489735742	0.834256865104703\\
0.624672489735742	0.8336625374298\\
0.624675218987944	0.833068319951383\\
0.624680677492349	0.832474212669452\\
0.624688865248955	0.831880215584006\\
0.624699782257764	0.831286328695047\\
0.624713428518774	0.830692552002573\\
0.624729804031987	0.830098885506585\\
0.624748908797402	0.829505329207083\\
0.62477074281502	0.828911883104066\\
0.624795306084839	0.828318547197536\\
0.62482259860686	0.827725321487491\\
0.624852620381084	0.827132205973932\\
0.62488537140751	0.826539200656859\\
0.624920851686138	0.825946305536272\\
0.624959061216968	0.82535352061217\\
0.625	0.824760845884555\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.62551228652335	0.84375\\
0.62543590700888	0.842736423995044\\
0.625367403211519	0.841723215422677\\
0.625306775131264	0.840710374282898\\
0.625254022768118	0.839697900575707\\
0.625209146122079	0.838685794301105\\
0.625172145193148	0.837674055459091\\
0.625143019981324	0.836662684049666\\
0.625121770486608	0.83565168007283\\
0.625108396709	0.834641043528581\\
0.625102898648499	0.833630774416921\\
0.625105276305107	0.83262087273785\\
0.625115529678821	0.831611338491367\\
0.625133658769644	0.830602171677473\\
0.625159663577574	0.829593372296167\\
0.625193544102612	0.828584940347449\\
0.625235300344757	0.82757687583132\\
0.62528493230401	0.82656917874778\\
0.625342439980371	0.825561849096828\\
0.625407823373839	0.824554886878464\\
0.625481082484415	0.823548292092689\\
0.625562217312099	0.822542064739502\\
0.62565122785689	0.821536204818904\\
0.625748114118789	0.820530712330894\\
0.625852876097796	0.819525587275473\\
0.62596551379391	0.81852082965264\\
0.626086027207132	0.817516439462395\\
0.626214416337461	0.816512416704739\\
0.626350681184899	0.815508761379672\\
0.626494821749444	0.814505473487193\\
0.626646838031096	0.813502553027302\\
0.626806730029857	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.628095352172316	0.8125\\
0.628271071010142	0.811488791875734\\
0.628447878628342	0.810477793325344\\
0.628625775026918	0.80946700434883\\
0.628804760205869	0.808456424946191\\
0.628984834165194	0.807446055117429\\
0.629165996904895	0.806435894862542\\
0.629348248424971	0.80542594418153\\
0.629531588725421	0.804416203074395\\
0.629716017806247	0.803406671541135\\
0.629901535667448	0.802397349581752\\
0.630088142309023	0.801388237196244\\
0.630275837730974	0.800379334384612\\
0.6304646219333	0.799370641146855\\
0.630654494916001	0.798362157482975\\
0.630845456679076	0.79735388339297\\
0.631037507222527	0.796345818876841\\
0.631230646546353	0.795337963934587\\
0.631424874650554	0.79433031856621\\
0.63162019153513	0.793322882771708\\
0.63181659720008	0.792315656551082\\
0.632014091645406	0.791308639904332\\
0.632212674871107	0.790301832831458\\
0.632412346877183	0.78929523533246\\
0.632613107663634	0.788288847407337\\
0.63281495723046	0.78728266905609\\
0.633017895577661	0.786276700278719\\
0.633221922705236	0.785270941075223\\
0.633427038613187	0.784265391445604\\
0.633633243301513	0.78326005138986\\
0.633840536770214	0.782254920907992\\
0.63404891901929	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.634387739218022	0.78125\\
0.634596467016173	0.780244567450517\\
0.634804285546219	0.779238959436591\\
0.635011194808162	0.778233175958221\\
0.635217194802001	0.777227217015409\\
0.635422285527736	0.776221082608154\\
0.635626466985368	0.775214772736455\\
0.635829739174896	0.774208287400314\\
0.63603210209632	0.773201626599729\\
0.636233555749641	0.772194790334702\\
0.636434100134857	0.771187778605231\\
0.63663373525197	0.770180591411317\\
0.63683246110098	0.76917322875296\\
0.637030277681885	0.76816569063016\\
0.637227184994687	0.767157977042918\\
0.637423183039385	0.766150087991232\\
0.637618271815979	0.765142023475103\\
0.63781245132447	0.76413378349453\\
0.638005721564856	0.763125368049515\\
0.63819808253714	0.762116777140057\\
0.638389534241319	0.761108010766156\\
0.638580076677395	0.760099068927812\\
0.638769709845367	0.759089951625024\\
0.638958433745235	0.758080658857794\\
0.639146248376999	0.75707119062612\\
0.63933315374066	0.756061546930004\\
0.639519149836217	0.755051727769444\\
0.63970423666367	0.754041733144441\\
0.63988841422302	0.753031563054996\\
0.640071682514265	0.752021217501107\\
0.640254041537407	0.751010696482775\\
0.640435491292446	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.640598039625214	0.75\\
0.640776729823795	0.748996168965694\\
0.640953536984738	0.747992055699267\\
0.641128461108043	0.746987660200718\\
0.641301502193709	0.745982982470048\\
0.641472660241737	0.744978022507256\\
0.641641935252126	0.743972780312342\\
0.641809327224876	0.742967255885307\\
0.641974836159988	0.741961449226151\\
0.642138462057461	0.740955360334873\\
0.642300204917296	0.739948989211473\\
0.642460064739492	0.738942335855952\\
0.64261804152405	0.737935400268309\\
0.642774135270969	0.736928182448544\\
0.64292834598025	0.735920682396658\\
0.643080673651891	0.734912900112651\\
0.643231118285895	0.733904835596522\\
0.64337967988226	0.732896488848271\\
0.643526358440986	0.731887859867899\\
0.643671153962074	0.730878948655405\\
0.643814066445523	0.72986975521079\\
0.643955095891334	0.728860279534053\\
0.644094242299506	0.727850521625195\\
0.64423150567004	0.726840481484215\\
0.644366886002935	0.725830159111114\\
0.644500383298191	0.724819554505891\\
0.644631997555809	0.723808667668546\\
0.644761728775789	0.72279749859908\\
0.64488957695813	0.721786047297492\\
0.645015542102832	0.720774313763783\\
0.645139624209896	0.719762297997952\\
0.645261823279321	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.645363294281713	0.71875\\
0.64548240330529	0.717745011387508\\
0.64559902031102	0.716739817714774\\
0.645713145298902	0.715734418981798\\
0.645824778268936	0.714728815188579\\
0.645933919221123	0.713723006335117\\
0.646040568155462	0.712716992421413\\
0.646144725071953	0.711710773447466\\
0.646246389970597	0.710704349413277\\
0.646345562851393	0.709697720318846\\
0.646442243714342	0.708690886164172\\
0.646536432559443	0.707683846949255\\
0.646628129386696	0.706676602674096\\
0.646717334196102	0.705669153338694\\
0.64680404698766	0.70466149894305\\
0.64688826776137	0.703653639487164\\
0.646969996517233	0.702645574971035\\
0.647049233255249	0.701637305394663\\
0.647125977975416	0.700628830758049\\
0.647200230677736	0.699620151061193\\
0.647271991362209	0.698611266304094\\
0.647341260028834	0.697602176486752\\
0.647408036677611	0.696592881609168\\
0.64747232130854	0.695583381671342\\
0.647534113921622	0.694573676673273\\
0.647593414516857	0.693563766614961\\
0.647650223094244	0.692553651496407\\
0.647704539653783	0.691543331317611\\
0.647756364195474	0.690532806078572\\
0.647805696719318	0.68952207577929\\
0.647852537225315	0.688511140419766\\
0.647896885713463	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647958705705865	0.6875\\
0.648000362697785	0.686491872250494\\
0.648039146009547	0.685483748716547\\
0.648075055641152	0.684475629398158\\
0.648108091592598	0.683467514295328\\
0.648138253863886	0.682459403408056\\
0.648165542455016	0.681451296736342\\
0.648189957365987	0.680443194280187\\
0.648211498596801	0.679435096039591\\
0.648230166147457	0.678427002014552\\
0.648245960017954	0.677418912205073\\
0.648258880208294	0.676410826611151\\
0.648268926718475	0.675402745232789\\
0.648276099548498	0.674394668069984\\
0.648280398698363	0.673386595122738\\
0.64828182416807	0.672378526391051\\
0.648280375957619	0.671370461874922\\
0.64827605406701	0.670362401574351\\
0.648268858496243	0.669354345489339\\
0.648258789245317	0.668346293619885\\
0.648245846314234	0.66733824596599\\
0.648230029702992	0.666330202527653\\
0.648211339411593	0.665322163304875\\
0.648189775440035	0.664314128297655\\
0.648165337788319	0.663306097505994\\
0.648138026456445	0.662298070929891\\
0.648107841444413	0.661290048569346\\
0.648074782752223	0.66028203042436\\
0.648038850379875	0.659274016494932\\
0.648000044327368	0.658266006781063\\
0.647958364594704	0.657258001282752\\
0.647913811181881	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647945755066792	0.65625\\
0.647898222413561	0.655237552184042\\
0.647847605236315	0.654225396588073\\
0.647793903535053	0.653213533212092\\
0.647737117309776	0.6522019620561\\
0.647677246560483	0.651190683120097\\
0.647614291287174	0.650179696404082\\
0.64754825148985	0.649169001908056\\
0.64747912716851	0.648158599632018\\
0.647406918323155	0.647148489575969\\
0.647331624953784	0.646138671739908\\
0.647253247060398	0.645129146123836\\
0.647171784642996	0.644119912727753\\
0.647087237701578	0.643110971551658\\
0.646999606236145	0.642102322595552\\
0.646908890246696	0.641093965859434\\
0.646815089733232	0.640085901343305\\
0.646718204695752	0.639078129047165\\
0.646618235134256	0.638070648971013\\
0.646515181048745	0.63706346111485\\
0.646409042439219	0.636056565478675\\
0.646299819305676	0.635049962062489\\
0.646187511648118	0.634043650866291\\
0.646072119466545	0.633037631890082\\
0.645953642760956	0.632031905133862\\
0.645832081531352	0.63102647059763\\
0.645707435777731	0.630021328281387\\
0.645579705500096	0.629016478185133\\
0.645448890698444	0.628011920308867\\
0.645314991372777	0.627007654652589\\
0.645178007523095	0.6260036812163\\
0.645037939149397	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.645050696879012	0.625\\
0.644905739637308	0.623982670459329\\
0.644757572572653	0.622965958586961\\
0.644606195685047	0.621949864382896\\
0.644451608974489	0.620934387847134\\
0.644293812440981	0.619919528979674\\
0.644132806084521	0.618905287780518\\
0.64396858990511	0.617891664249664\\
0.643801163902748	0.616878658387112\\
0.643630528077435	0.615866270192864\\
0.643456682429171	0.614854499666918\\
0.643279626957955	0.613843346809275\\
0.643099361663789	0.612832811619935\\
0.642915886546671	0.611822894098898\\
0.642729201606602	0.610813594246163\\
0.642539306843582	0.609804912061731\\
0.642346202257611	0.608796847545602\\
0.642149887848689	0.607789400697776\\
0.641950363616815	0.606782571518253\\
0.641747629561991	0.605776360007032\\
0.641541685684215	0.604770766164114\\
0.641332531983488	0.603765789989499\\
0.64112016845981	0.602761431483186\\
0.640904595113181	0.601757690645177\\
0.640685811943601	0.60075456747547\\
0.640463818951069	0.599752061974066\\
0.640238616135587	0.598750174140965\\
0.640010203497153	0.597748903976166\\
0.639778581035768	0.59674825147967\\
0.639543748751432	0.595748216651478\\
0.639305706644145	0.594748799491587\\
0.639064454713906	0.59375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.638990173988374	0.59375\\
0.638740829732917	0.592729790335687\\
0.638488642081201	0.59171039034792\\
0.638233611033227	0.590691800036698\\
0.637975736588994	0.589674019402022\\
0.637715018748503	0.588657048443891\\
0.637451457511753	0.587640887162306\\
0.637185052878744	0.586625535557267\\
0.636915804849477	0.585610993628773\\
0.636643713423951	0.584597261376825\\
0.636368778602167	0.583584338801422\\
0.636091000384123	0.582572225902565\\
0.635810378769822	0.581560922680254\\
0.635526913759261	0.580550429134488\\
0.635240605352442	0.579540745265268\\
0.634951453549364	0.578531871072593\\
0.634659458350028	0.577523806556464\\
0.634364619754433	0.57651655171688\\
0.634066937762579	0.575510106553843\\
0.633766412374467	0.57450447106735\\
0.633463043590096	0.573499645257404\\
0.633156831409466	0.572495629124003\\
0.632847775832578	0.571492422667147\\
0.632535876859431	0.570490025886837\\
0.632221134490026	0.569488438783073\\
0.631903548724362	0.568487661355854\\
0.631583119562439	0.567487693605181\\
0.631259847004258	0.566488535531054\\
0.630933731049818	0.565490187133472\\
0.630604771699119	0.564492648412436\\
0.630272968952162	0.563495919367945\\
0.629938322808946	0.5625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.629842211511905	0.5625\\
0.629691637659347	0.562056252775174\\
0.629540688705537	0.561612641091775\\
0.629389364650474	0.561169164949803\\
0.629237665494158	0.560725824349259\\
0.629085591236588	0.560282619290142\\
0.628933141877766	0.559839549772453\\
0.628780317417691	0.559396615796191\\
0.628627117856363	0.558953817361356\\
0.628473543193782	0.558511154467949\\
0.628319593429948	0.558068627115969\\
0.628165268564861	0.557626235305417\\
0.628010568598521	0.557183979036291\\
0.627855493530928	0.556741858308593\\
0.627700043362082	0.556299873122323\\
0.627544218091984	0.55585802347748\\
0.627388017720632	0.555416309374064\\
0.627231442248027	0.554974730812076\\
0.627074491674169	0.554533287791515\\
0.626917165999059	0.554091980312381\\
0.626759465222695	0.553650808374675\\
0.626601389345079	0.553209771978396\\
0.626442938366209	0.552768871123544\\
0.626284112286087	0.55232810581012\\
0.626124911104711	0.551887476038123\\
0.625965334822083	0.551446981807554\\
0.625805383438201	0.551006623118412\\
0.625645056953067	0.550566399970697\\
0.62548435536668	0.55012631236441\\
0.625323278679039	0.54968636029955\\
0.625161826890146	0.549246543776117\\
0.625	0.548806862794112\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.549088874722241\\
0.624786774533886	0.548509711280257\\
0.624572902952294	0.54793079556296\\
0.624358385255222	0.547352127570349\\
0.624143221442671	0.546773707302425\\
0.623927411514642	0.546195534759188\\
0.623710955471134	0.545617609940637\\
0.623493853312147	0.545039932846772\\
0.623276105037681	0.544462503477595\\
0.623057710647736	0.543885321833103\\
0.622838670142312	0.543308387913299\\
0.62261898352141	0.542731701718181\\
0.622398650785028	0.542155263247749\\
0.622177671933168	0.541579072502004\\
0.621956046965828	0.541003129480946\\
0.62173377588301	0.540427434184574\\
0.621510858684713	0.539851986612889\\
0.621287295370937	0.539276786765891\\
0.621063085941682	0.538701834643578\\
0.620838230396949	0.538127130245953\\
0.620612728736736	0.537552673573014\\
0.620386580961045	0.536978464624762\\
0.620159787069874	0.536404503401196\\
0.619932347063225	0.535830789902317\\
0.619704260941097	0.535257324128124\\
0.61947552870349	0.534684106078618\\
0.619246150350404	0.534111135753799\\
0.619016125881839	0.533538413153666\\
0.618785455297796	0.532965938278219\\
0.618554138598273	0.53239371112746\\
0.618322175783272	0.531821731701387\\
0.618089566852791	0.53125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.61768939646757	0.53125\\
0.617279751505438	0.530244240024437\\
0.61687049030052	0.529238326412837\\
0.616461612852816	0.528232259165199\\
0.616053119162325	0.527226038281523\\
0.615645009229048	0.526219663761809\\
0.615237283052984	0.525213135606057\\
0.614829940634134	0.524206453814268\\
0.614422981972497	0.523199618386441\\
0.614016407068074	0.522192629322576\\
0.613610215920864	0.521185486622674\\
0.613204408530868	0.520178190286734\\
0.612798984898086	0.519170740314756\\
0.612393945022517	0.51816313670674\\
0.611989288904162	0.517155379462686\\
0.61158501654302	0.516147468582595\\
0.611181127939092	0.515139404066466\\
0.610777623092378	0.514131185914299\\
0.610374502002877	0.513122814126095\\
0.609971764670589	0.512114288701852\\
0.609569411095515	0.511105609641572\\
0.609167441277655	0.510096776945255\\
0.608765855217008	0.509087790612899\\
0.608364652913575	0.508078650644506\\
0.607963834367355	0.507069357040075\\
0.607563399578349	0.506059909799606\\
0.607163348546557	0.505050308923099\\
0.606763681271978	0.504040554410555\\
0.606364397754613	0.503030646261973\\
0.605965497994461	0.502020584477353\\
0.605566981991523	0.501010369056695\\
0.605168849745798	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.604009723421278	0.5\\
0.603630739698562	0.499020422208121\\
0.603258083155186	0.498038945301293\\
0.602891753791151	0.497055569279514\\
0.602531751606457	0.496070294142785\\
0.602178076601104	0.495083119891106\\
0.601830728775091	0.494094046524477\\
0.60148970812842	0.493103074042898\\
0.601155014661088	0.49211020244637\\
0.600826648373098	0.491115431734891\\
0.600504609264449	0.490118761908462\\
0.60018889733514	0.489120192967083\\
0.599879512585172	0.488119724910754\\
0.599576455014545	0.487117357739475\\
0.599279724623258	0.486113091453246\\
0.598989321411312	0.485106926052067\\
0.598705245378707	0.484098861535938\\
0.598427496525443	0.483088897904859\\
0.59815607485152	0.48207703515883\\
0.597890980356937	0.481063273297851\\
0.597632213041695	0.480047612321922\\
0.597379772905794	0.479030052231043\\
0.597133659949234	0.478010593025213\\
0.596893874172014	0.476989234704434\\
0.596660415574135	0.475965977268705\\
0.596433284155597	0.474940820718026\\
0.596212479916399	0.473913765052397\\
0.595998002856543	0.472884810271817\\
0.595789852976027	0.471853956376288\\
0.595588030274852	0.470821203365809\\
0.595392534753018	0.469786551240379\\
0.595203366410524	0.46875\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_example_tdx3_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.43in,
height=2.43in,
at={(0.408in,1.243in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.35074222	0.765625\\
0.35081736	0.734375\\
0.35744864	0.703125\\
0.36901159	0.67666533\\
0.37868094	0.66145555\\
0.39387588	0.64365252\\
0.4110977	0.62858364\\
0.42609113	0.61842124\\
0.453125	0.60603338\\
0.484375	0.59983637\\
0.515625	0.60125238\\
0.546875	0.60935653\\
0.57123836	0.62023519\\
0.58690479	0.62965765\\
0.60588899	0.64479281\\
0.62098949	0.66156647\\
0.6312253	0.67671387\\
0.64312198	0.703125\\
0.64979017	0.734375\\
0.64963538	0.765625\\
0.6427812	0.796875\\
0.63113226	0.82334618\\
0.621193	0.83852428\\
0.60580324	0.85588942\\
0.58843582	0.87102148\\
0.57340012	0.8814654\\
0.546875	0.89411045\\
0.515625	0.90048049\\
0.484375	0.89892149\\
0.453125	0.89066496\\
0.4285459	0.87978636\\
0.41261576	0.87073702\\
0.39385154	0.85556364\\
0.3787556	0.83864872\\
0.36882199	0.82349868\\
0.3572324	0.796875\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353148277829746	0.78125\\
0.352944272685308	0.780252826518233\\
0.352747073450616	0.779254926967509\\
0.352556680125668	0.778256301347827\\
0.352373092710466	0.777256949659188\\
0.352196311205009	0.776256871901591\\
0.352026335609296	0.775256068075037\\
0.351863165923329	0.774254538179525\\
0.351706802147107	0.773252282215056\\
0.351557244280631	0.77224930018163\\
0.351414492323899	0.771245592079245\\
0.351278546276912	0.770241157907904\\
0.35114940613967	0.769235997667605\\
0.351027071912174	0.768230111358348\\
0.350911543594423	0.767223498980134\\
0.350802821186416	0.766216160532963\\
0.350700904688155	0.765208096016833\\
0.350605794099639	0.764199305431747\\
0.350517489420868	0.763189788777703\\
0.350435990651842	0.762179546054702\\
0.350361297792562	0.761168577262743\\
0.350293410843026	0.760156882401826\\
0.350232329803235	0.759144461471952\\
0.35017805467319	0.758131314473121\\
0.350130585452889	0.757117441405332\\
0.350089922142334	0.756102842268585\\
0.350056064741524	0.755087517062882\\
0.350029013250459	0.75407146578822\\
0.350008767669139	0.753054688444601\\
0.349995327997564	0.752037185032025\\
0.349988694235734	0.751018955550491\\
0.34998886638365	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.349992535915202	0.75\\
0.349997184442478	0.748980609884199\\
0.350008616664328	0.747961974808377\\
0.350026832580753	0.746944094772532\\
0.350051832191753	0.745926969776666\\
0.350083615497328	0.744910599820778\\
0.350122182497477	0.743894984904868\\
0.350167533192201	0.742880125028936\\
0.3502196675815	0.741866020192982\\
0.350278585665374	0.740852670397006\\
0.350344287443822	0.739840075641008\\
0.350416772916845	0.738828235924989\\
0.350496042084443	0.737817151248947\\
0.350582094946616	0.736806821612884\\
0.350674931503363	0.735797247016798\\
0.350774551754685	0.734788427460691\\
0.350880955700582	0.733780362944562\\
0.350994143341054	0.732773053468411\\
0.3511141146761	0.731766499032239\\
0.351240869705721	0.730760699636044\\
0.351374408429917	0.729755655279827\\
0.351514730848687	0.728751365963589\\
0.351661836962033	0.727747831687328\\
0.351815726769953	0.726745052451046\\
0.351976400272447	0.725743028254742\\
0.352143857469517	0.724741759098416\\
0.352318098361161	0.723741244982068\\
0.35249912294738	0.722741485905698\\
0.352686931228174	0.721742481869306\\
0.352881523203542	0.720744232872893\\
0.353082898873485	0.719746738916457\\
0.353291058238003	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353274548170599	0.71875\\
0.353497453412466	0.717705986802057\\
0.353727596912467	0.716664370182902\\
0.353964978670604	0.715625150142534\\
0.354209598686875	0.714588326680953\\
0.354461456961282	0.713553899798161\\
0.354720553493823	0.712521869494156\\
0.354986888284499	0.711492235768938\\
0.35526046133331	0.710464998622508\\
0.355541272640256	0.709440158054866\\
0.355829322205337	0.708417714066012\\
0.356124610028553	0.707397666655944\\
0.356427136109903	0.706380015824665\\
0.356736900449389	0.705364761572173\\
0.35705390304701	0.704351903898469\\
0.357378143902765	0.703341442803552\\
0.357709623016656	0.702333378287423\\
0.358048340388681	0.701327710350082\\
0.358394296018842	0.700324438991528\\
0.358747489907137	0.699323564211762\\
0.359107922053567	0.698325086010783\\
0.359475592458132	0.697329004388592\\
0.359850501120832	0.696335319345189\\
0.360232648041667	0.695344030880573\\
0.360622033220637	0.694355138994745\\
0.361018656657742	0.693368643687704\\
0.361422518352981	0.692384544959451\\
0.361833618306356	0.691402842809986\\
0.362251956517866	0.690423537239308\\
0.36267753298751	0.689446628247418\\
0.36311034771529	0.688472115834315\\
0.363550400701204	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363547971953616	0.6875\\
0.363865745461957	0.686804754043383\\
0.364186962087046	0.686111411125125\\
0.364511621828884	0.685419971245225\\
0.364839724687469	0.684730434403684\\
0.365171270662802	0.684042800600502\\
0.365506259754883	0.683357069835678\\
0.365844691963713	0.682673242109214\\
0.36618656728929	0.681991317421108\\
0.366531885731615	0.681311295771361\\
0.366880647290688	0.680633177159972\\
0.367232851966509	0.679956961586943\\
0.367588499759078	0.679282649052272\\
0.367947590668395	0.678610239555959\\
0.36831012469446	0.677939733098006\\
0.368676101837272	0.677271129678411\\
0.369045522096833	0.676604429297175\\
0.369418385473142	0.675939631954298\\
0.369794691966199	0.67527673764978\\
0.370174441576003	0.67461574638362\\
0.370557634302556	0.673956658155819\\
0.370944270145857	0.673299472966377\\
0.371334349105905	0.672644190815293\\
0.371727871182702	0.671990811702568\\
0.372124836376246	0.671339335628202\\
0.372525244686538	0.670689762592195\\
0.372929096113579	0.670042092594547\\
0.373336390657367	0.669396325635257\\
0.373747128317903	0.668752461714326\\
0.374161309095188	0.668110500831753\\
0.37457893298922	0.66747044298754\\
0.375	0.666832288181685\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.666784675332566\\
0.375231399972071	0.666434527156194\\
0.375463772902655	0.666085066975811\\
0.37569711879175	0.665736294791417\\
0.375931437639357	0.665388210603012\\
0.376166729445476	0.665040814410597\\
0.376402994210107	0.66469410621417\\
0.37664023193325	0.664348086013733\\
0.376878442614904	0.664002753809286\\
0.377117626255071	0.663658109600827\\
0.377357782853749	0.663314153388357\\
0.377598912410939	0.662970885171877\\
0.377841014926642	0.662628304951386\\
0.378084090400856	0.662286412726884\\
0.378328138833582	0.661945208498371\\
0.37857316022482	0.661604692265848\\
0.378819154574569	0.661264864029313\\
0.379066121882831	0.660925723788768\\
0.379314062149604	0.660587271544212\\
0.37956297537489	0.660249507295645\\
0.379812861558687	0.659912431043068\\
0.380063720700996	0.659576042786479\\
0.380315552801817	0.65924034252588\\
0.38056835786115	0.65890533026127\\
0.380822135878995	0.658571005992649\\
0.381076886855352	0.658237369720017\\
0.381332610790221	0.657904421443375\\
0.381589307683601	0.657572161162721\\
0.381846977535493	0.657240588878057\\
0.382105620345898	0.656909704589382\\
0.382365236114814	0.656579508296697\\
0.382625824842242	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.3826973579086	0.65625\\
0.383380283937459	0.65540193030989\\
0.384068332407602	0.654558892236585\\
0.384761503319027	0.653720885780084\\
0.385459796671736	0.652887910940388\\
0.386163212465729	0.652059967717497\\
0.386871750701005	0.65123705611141\\
0.387585411377564	0.650419176122127\\
0.388304194495407	0.64960632774965\\
0.389028100054533	0.648798510993976\\
0.389757128054942	0.647995725855107\\
0.390491278496635	0.647197972333043\\
0.391230551379611	0.646405250427784\\
0.391974946703871	0.645617560139329\\
0.392724464469414	0.644834901467678\\
0.39347910467624	0.644057274412832\\
0.39423886732435	0.643284678974791\\
0.395003752413743	0.642517115153554\\
0.395773759944419	0.641754582949121\\
0.396548889916379	0.640997082361494\\
0.397329142329622	0.64024461339067\\
0.398114517184149	0.639497176036652\\
0.398905014479959	0.638754770299438\\
0.399700634217052	0.638017396179028\\
0.400501376395429	0.637285053675423\\
0.401307241015089	0.636557742788623\\
0.402118228076032	0.635835463518627\\
0.402934337578259	0.635118215865435\\
0.403755569521769	0.634405999829049\\
0.404581923906563	0.633698815409466\\
0.40541340073264	0.632996662606689\\
0.40625	0.632299541420716\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.632403166547477\\
0.406556822798631	0.632151676182717\\
0.406864270433875	0.631901031054\\
0.407172342905732	0.631651231161326\\
0.407481040214203	0.631402276504696\\
0.407790362359286	0.631154167084109\\
0.408100309340983	0.630906902899565\\
0.408410881159293	0.630660483951064\\
0.408722077814216	0.630414910238606\\
0.409033899305752	0.630170181762192\\
0.409346345633902	0.62992629852182\\
0.409659416798664	0.629683260517492\\
0.40997311280004	0.629441067749207\\
0.410287433638029	0.629199720216966\\
0.410602379312631	0.628959217920767\\
0.410917949823846	0.628719560860612\\
0.411234145171675	0.6284807490365\\
0.411550965356116	0.628242782448431\\
0.411868410377171	0.628005661096405\\
0.412186480234839	0.627769384980422\\
0.41250517492912	0.627533954100483\\
0.412824494460014	0.627299368456587\\
0.413144438827521	0.627065628048734\\
0.413465008031642	0.626832732876924\\
0.413786202072376	0.626600682941157\\
0.414108020949723	0.626369478241434\\
0.414430464663683	0.626139118777754\\
0.414753533214256	0.625909604550116\\
0.415077226601442	0.625680935558523\\
0.415401544825242	0.625453111802972\\
0.415726487885655	0.625226133283464\\
0.41605205578268	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.415818794264168	0.625\\
0.416485358782001	0.624536564907579\\
0.417154111914205	0.624076925308482\\
0.417825053660782	0.623621081202709\\
0.418498184021731	0.62316903259026\\
0.419173502997052	0.622720779471135\\
0.419851010586745	0.622276321845334\\
0.42053070679081	0.621835659712857\\
0.421212591609247	0.621398793073705\\
0.421896665042056	0.620965721927877\\
0.422582927089238	0.620536446275372\\
0.423271377750791	0.620110966116192\\
0.423962017026717	0.619689281450336\\
0.424654844917014	0.619271392277804\\
0.425349861421684	0.618857298598596\\
0.426047066540726	0.618447000412712\\
0.42674646027414	0.618040497720153\\
0.427448042621926	0.617637790520917\\
0.428151813584084	0.617238878815006\\
0.428857773160614	0.616843762602419\\
0.429565921351516	0.616452441883155\\
0.430276258156791	0.616064916657216\\
0.430988783576437	0.615681186924601\\
0.431703497610456	0.615301252685311\\
0.432420400258847	0.614925113939344\\
0.433139491521609	0.614552770686701\\
0.433860771398744	0.614184222927383\\
0.434584239890251	0.613819470661388\\
0.43530989699613	0.613458513888718\\
0.436037742716381	0.613101352609372\\
0.436767777051005	0.61274798682335\\
0.4375	0.612398416530652\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.612268955031708\\
0.438466881485022	0.611814267634298\\
0.439436508505451	0.611367768609201\\
0.440408881061287	0.61092945795642\\
0.44138399915253	0.610499335675952\\
0.442361862779181	0.610077401767799\\
0.443342471941238	0.609663656231961\\
0.444325826638703	0.609258099068437\\
0.445311926871575	0.608860730277228\\
0.446300772639854	0.608471549858333\\
0.44729236394354	0.608090557811753\\
0.448286700782633	0.607717754137487\\
0.449283783157134	0.607353138835536\\
0.450283611067041	0.606996711905899\\
0.451286184512356	0.606648473348577\\
0.452291503493078	0.606308423163569\\
0.453299568009207	0.605976561350876\\
0.454310378060743	0.605652887910497\\
0.455323933647686	0.605337402842433\\
0.456340234770037	0.605030106146683\\
0.457359281427795	0.604730997823248\\
0.458381073620959	0.604440077872127\\
0.459405611349531	0.604157346293321\\
0.46043289461351	0.603882803086829\\
0.461462923412896	0.603616448252651\\
0.46249569774769	0.603358281790789\\
0.46353121761789	0.60310830370124\\
0.464569483023498	0.602866513984007\\
0.465610493964513	0.602632912639087\\
0.466654250440935	0.602407499666483\\
0.467700752452764	0.602190275066192\\
0.46875	0.601981238838217\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.601967793588282\\
0.469748507510237	0.601773502605698\\
0.470747652154201	0.601587094493873\\
0.47174743393189	0.601408569252806\\
0.472747852843306	0.601237926882498\\
0.473748908888448	0.601075167382947\\
0.474750602067316	0.600920290754155\\
0.47575293237991	0.600773296996121\\
0.47675589982623	0.600634186108845\\
0.477759504406276	0.600502958092328\\
0.478763746120049	0.600379612946568\\
0.479768624967547	0.600264150671567\\
0.480774140948772	0.600156571267324\\
0.481780294063722	0.600056874733839\\
0.482787084312399	0.599965061071113\\
0.483794511694802	0.599881130279144\\
0.484802576210931	0.599805082357934\\
0.485811277860786	0.599736917307483\\
0.486820616644368	0.599676635127789\\
0.487830592561675	0.599624235818853\\
0.488841205612708	0.599579719380676\\
0.489852455797468	0.599543085813257\\
0.490864343115954	0.599514335116596\\
0.491876867568166	0.599493467290694\\
0.492890029154103	0.59948048233555\\
0.493903827873768	0.599475380251163\\
0.494918263727158	0.599478161037535\\
0.495933336714274	0.599488824694666\\
0.496949046835116	0.599507371222554\\
0.497965394089685	0.599533800621201\\
0.498982378477979	0.599568112890606\\
0.5	0.599610308030769\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.59977589932539\\
0.501024002641721	0.599822918195757\\
0.502046942741737	0.599876758342573\\
0.503068820300046	0.599937419765836\\
0.504089635316649	0.600004902465547\\
0.505109387791545	0.600079206441707\\
0.506128077724736	0.600160331694314\\
0.50714570511622	0.600248278223369\\
0.508162269965999	0.600343046028872\\
0.509177772274071	0.600444635110823\\
0.510192212040437	0.600553045469222\\
0.511205589265097	0.600668277104068\\
0.51221790394805	0.600790330015363\\
0.513229156089298	0.600919204203106\\
0.514239345688839	0.601054899667296\\
0.515248472746674	0.601197416407935\\
0.516256537262804	0.601346754425021\\
0.517263539237226	0.601502913718555\\
0.518269478669943	0.601665894288538\\
0.519274355560954	0.601835696134968\\
0.520278169910258	0.602012319257846\\
0.521280921717856	0.602195763657172\\
0.522282610983748	0.602386029332946\\
0.523283237707934	0.602583116285168\\
0.524282801890414	0.602787024513837\\
0.525281303531188	0.602997754018955\\
0.526278742630255	0.603215304800521\\
0.527275119187616	0.603439676858534\\
0.528270433203271	0.603670870192996\\
0.529264684677221	0.603908884803905\\
0.530257873609463	0.604153720691262\\
0.53125	0.604405377855068\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.604574239826165\\
0.532291201957931	0.6048441579518\\
0.533330194753075	0.605120249627045\\
0.534366978385433	0.605402514851899\\
0.535401552855003	0.605690953626362\\
0.536433918161787	0.605985565950433\\
0.537464074305784	0.606286351824114\\
0.538492021286994	0.606593311247404\\
0.539517759105418	0.606906444220302\\
0.540541287761055	0.60722575074281\\
0.541562607253904	0.607551230814926\\
0.542581717583967	0.607882884436652\\
0.543598618751244	0.608220711607986\\
0.544613310755733	0.60856471232893\\
0.545625793597436	0.608914886599482\\
0.546636067276352	0.609271234419644\\
0.547644131792481	0.609633755789414\\
0.548649987145823	0.610002450708794\\
0.549653633336378	0.610377319177782\\
0.550655070364147	0.610758361196379\\
0.551654298229129	0.611145576764585\\
0.552651316931324	0.611538965882401\\
0.553646126470732	0.611938528549825\\
0.554638726847353	0.612344264766858\\
0.555629118061188	0.6127561745335\\
0.556617300112236	0.613174257849751\\
0.557603273000497	0.613598514715611\\
0.558587036725971	0.614028945131081\\
0.559568591288659	0.614465549096159\\
0.560547936688559	0.614908326610846\\
0.561525072925673	0.615357277675142\\
0.5625	0.615812402289047\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.61585615973454\\
0.563065365995321	0.61612022006538\\
0.563629608641001	0.616386340546778\\
0.564192727937039	0.616654521178733\\
0.564754723883436	0.616924761961247\\
0.565315596480192	0.617197062894318\\
0.565875345727306	0.617471423977947\\
0.566433971624778	0.617747845212134\\
0.566991474172609	0.61802632659688\\
0.567547853370799	0.618306868132182\\
0.568103109219347	0.618589469818043\\
0.568657241718254	0.618874131654462\\
0.56921025086752	0.619160853641439\\
0.569762136667143	0.619449635778974\\
0.570312899117126	0.619740478067066\\
0.570862538217467	0.620033380505717\\
0.571411053968167	0.620328343094925\\
0.571958446369225	0.620625365834691\\
0.572504715420642	0.620924448725016\\
0.573049861122417	0.621225591765898\\
0.573593883474551	0.621528794957338\\
0.574136782477044	0.621834058299336\\
0.574678558129895	0.622141381791891\\
0.575219210433104	0.622450765435005\\
0.575758739386673	0.622762209228677\\
0.576297144990599	0.623075713172906\\
0.576834427244885	0.623391277267694\\
0.577370586149529	0.623708901513039\\
0.577905621704531	0.624028585908943\\
0.578439533909892	0.624350330455404\\
0.578972322765612	0.624674135152423\\
0.57950398827169	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.579769063564147	0.625\\
0.580235386261249	0.625288604719546\\
0.580700687308514	0.625578710927157\\
0.581164966705941	0.625870318622835\\
0.581628224453531	0.626163427806579\\
0.582090460551284	0.626458038478389\\
0.5825516749992	0.626754150638265\\
0.583011867797278	0.627051764286208\\
0.583471038945519	0.627350879422216\\
0.583929188443923	0.627651496046291\\
0.58438631629249	0.627953614158432\\
0.58484242249122	0.628257233758639\\
0.585297507040112	0.628562354846912\\
0.585751569939168	0.628868977423251\\
0.586204611188386	0.629177101487656\\
0.586656630787767	0.629486727040128\\
0.58710762873731	0.629797854080665\\
0.587557605037017	0.630110482609269\\
0.588006559686886	0.630424612625939\\
0.588454492686918	0.630740244130675\\
0.588901404037113	0.631057377123477\\
0.58934729373747	0.631376011604345\\
0.589792161787991	0.631696147573279\\
0.590236008188674	0.63201778503028\\
0.59067883293952	0.632340923975346\\
0.591120636040529	0.632665564408479\\
0.5915614174917	0.632991706329678\\
0.592001177293035	0.633319349738943\\
0.592439915444532	0.633648494636274\\
0.592877631946192	0.633979141021672\\
0.593314326798014	0.634311288895135\\
0.59375	0.634644938256664\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.634617301984444\\
0.594569016343475	0.635227800400857\\
0.595382537650033	0.63584412085406\\
0.596190563919672	0.636466263344051\\
0.596993095152393	0.637094227870831\\
0.597790131348195	0.6377280144344\\
0.59858167250708	0.638367623034757\\
0.599367718629047	0.639013053671903\\
0.600148269714095	0.639664306345837\\
0.600923325762226	0.64032138105656\\
0.601692886773438	0.640984277804072\\
0.602456952747732	0.641652996588373\\
0.603215523685108	0.642327537409462\\
0.603968599585566	0.643007900267339\\
0.604716180449106	0.643694085162006\\
0.605458266275727	0.644386092093461\\
0.606194857065431	0.645083921061705\\
0.606925952818216	0.645787572066737\\
0.607651553534084	0.646497045108558\\
0.608371659213033	0.647212340187168\\
0.609086269855064	0.647933457302566\\
0.609795385460177	0.648660396454753\\
0.610499006028371	0.649393157643729\\
0.611197131559648	0.650131740869493\\
0.611889762054007	0.650876146132046\\
0.612576897511447	0.651626373431388\\
0.613258537931969	0.652382422767518\\
0.613934683315573	0.653144294140438\\
0.614605333662259	0.653911987550145\\
0.615270488972027	0.654685502996641\\
0.615930149244877	0.655464840479926\\
0.616584314480809	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616690261452425	0.65625\\
0.61697511433639	0.656586047478968\\
0.617258847433569	0.65692293967572\\
0.617541460743963	0.657260676590257\\
0.617822954267571	0.657599258222577\\
0.618103328004393	0.657938684572682\\
0.61838258195443	0.658278955640572\\
0.618660716117681	0.658620071426246\\
0.618937730494146	0.658962031929704\\
0.619213625083825	0.659304837150946\\
0.619488399886719	0.659648487089973\\
0.619762054902828	0.659992981746784\\
0.62003459013215	0.660338321121379\\
0.620306005574687	0.660684505213759\\
0.620576301230438	0.661031534023923\\
0.620845477099404	0.661379407551871\\
0.621113533181584	0.661728125797604\\
0.621380469476978	0.662077688761121\\
0.621646285985586	0.662428096442422\\
0.621910982707409	0.662779348841508\\
0.622174559642446	0.663131445958378\\
0.622437016790698	0.663484387793032\\
0.622698354152164	0.663838174345471\\
0.622958571726844	0.664192805615693\\
0.623217669514738	0.664548281603701\\
0.623475647515847	0.664904602309492\\
0.62373250573017	0.665261767733068\\
0.623988244157707	0.665619777874428\\
0.624242862798459	0.665978632733573\\
0.624496361652425	0.666338332310501\\
0.624748740719605	0.666698876605214\\
0.625	0.667060265617712\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.666979144157679\\
0.62543842115902	0.667609294923504\\
0.625873167719598	0.668241566511053\\
0.626304239681733	0.668875958920326\\
0.626731637045425	0.669512472151323\\
0.627155359810675	0.670151106204045\\
0.627575407977482	0.67079186107849\\
0.627991781545847	0.67143473677466\\
0.628404480515769	0.672079733292555\\
0.628813504887249	0.672726850632173\\
0.629218854660285	0.673376088793515\\
0.629620529834879	0.674027447776582\\
0.630018530411031	0.674680927581373\\
0.63041285638874	0.675336528207888\\
0.630803507768006	0.675994249656128\\
0.63119048454883	0.676654091926091\\
0.631573786731211	0.677316055017779\\
0.63195341431515	0.677980138931191\\
0.632329367300646	0.678646343666327\\
0.632701645687699	0.679314669223188\\
0.63307024947631	0.679985115601772\\
0.633435178666478	0.680657682802081\\
0.633796433258203	0.681332370824114\\
0.634154013251486	0.682009179667871\\
0.634507918646326	0.682688109333353\\
0.634858149442724	0.683369159820558\\
0.635204705640679	0.684052331129488\\
0.635547587240192	0.684737623260142\\
0.635886794241262	0.68542503621252\\
0.636222326643889	0.686114569986623\\
0.636554184448073	0.686806224582449\\
0.636882367653815	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.63683160462065	0.6875\\
0.637286176980234	0.688468915558966\\
0.637733089916768	0.68944044104841\\
0.638172343430252	0.690414576468331\\
0.638603937520685	0.69139132181873\\
0.639027872188067	0.692370677099607\\
0.6394441474324	0.69335264231096\\
0.639852763253682	0.694337217452792\\
0.640253719651913	0.695324402525101\\
0.640647016627094	0.696314197527887\\
0.641032654179225	0.697306602461151\\
0.641410632308305	0.698301617324893\\
0.641780951014335	0.699299242119112\\
0.642143610297315	0.700299476843808\\
0.642498610157244	0.701302321498982\\
0.642845950594123	0.702307776084634\\
0.643185631607951	0.703315840600763\\
0.643517653198729	0.704326515047369\\
0.643842015366457	0.705339799424453\\
0.644158718111134	0.706355693732015\\
0.644467761432761	0.707374197970054\\
0.644769145331338	0.708395312138571\\
0.645062869806864	0.709419036237565\\
0.64534893485934	0.710445370267036\\
0.645627340488765	0.711474314226985\\
0.64589808669514	0.712505868117412\\
0.646161173478464	0.713540031938316\\
0.646416600838738	0.714576805689698\\
0.646664368775962	0.715616189371557\\
0.646904477290136	0.716658182983894\\
0.647136926381259	0.717702786526708\\
0.647361716049331	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647329339160484	0.71875\\
0.647538722238834	0.719746526654537\\
0.647741039210753	0.720743822499846\\
0.647936290076241	0.721741887535929\\
0.648124474835298	0.722740721762784\\
0.648305593487924	0.723740325180412\\
0.648479646034118	0.724740697788813\\
0.648646632473881	0.725741839587987\\
0.648806552807213	0.726743750577933\\
0.648959407034114	0.727746430758652\\
0.649105195154583	0.728749880130145\\
0.649243917168622	0.729754098692409\\
0.649375573076229	0.730759086445447\\
0.649500162877405	0.731764843389258\\
0.649617686572149	0.732771369523841\\
0.649728144160463	0.733778664849197\\
0.649831535642345	0.734786729365327\\
0.649927861017796	0.735795563072228\\
0.650017120286816	0.736805165969903\\
0.650099313449405	0.73781553805835\\
0.650174440505562	0.738826679337571\\
0.650242501455288	0.739838589807564\\
0.650303496298583	0.74085126946833\\
0.650357425035447	0.741864718319869\\
0.65040428766588	0.74287893636218\\
0.650444084189881	0.743893923595265\\
0.650476814607451	0.744909680019122\\
0.65050247891859	0.745926205633752\\
0.650521077123298	0.746943500439155\\
0.650532609221574	0.74796156443533\\
0.65053707521342	0.748980397622279\\
0.650534475098834	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65051186809725	0.75\\
0.650504804952083	0.751020152608961\\
0.650490821912059	0.752039499345067\\
0.650469918977181	0.753058040208318\\
0.650442096147447	0.754075775198713\\
0.650407353422857	0.755092704316252\\
0.650365690803413	0.756108827560936\\
0.650317108289112	0.757124144932765\\
0.650261605879957	0.758138656431738\\
0.650199183575946	0.759152362057855\\
0.65012984137708	0.760165261811117\\
0.650053579283358	0.761177355691524\\
0.649970397294781	0.762188643699075\\
0.649880295411348	0.76319912583377\\
0.649783273633061	0.76420880209561\\
0.649679331959917	0.765217672484595\\
0.649568470391919	0.766225737000724\\
0.649450688929065	0.767232995643997\\
0.649325987571355	0.768239448414415\\
0.64919436631879	0.769245095311978\\
0.64905582517137	0.770249936336685\\
0.648910364129095	0.771253971488537\\
0.648757983191964	0.772257200767533\\
0.648598682359977	0.773259624173673\\
0.648432461633135	0.774261241706958\\
0.648259321011438	0.775262053367388\\
0.648079260494886	0.776262059154962\\
0.647892280083478	0.777261259069681\\
0.647698379777214	0.778259653111544\\
0.647497559576096	0.779257241280551\\
0.647289819480122	0.780254023576703\\
0.647075159489292	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647056866508213	0.78125\\
0.646826778541565	0.782294445323445\\
0.646589512943297	0.783336465259736\\
0.646345069713408	0.784376059808872\\
0.6460934488519	0.785413228970854\\
0.645834650358772	0.786447972745681\\
0.645568674234024	0.787480291133354\\
0.645295520477656	0.788510184133873\\
0.645015189089668	0.789537651747237\\
0.644727680070061	0.790562693973447\\
0.644432993418833	0.791585310812502\\
0.644131129135985	0.792605502264403\\
0.643822087221518	0.79362326832915\\
0.64350586767543	0.794638609006742\\
0.643182470497722	0.79565152429718\\
0.642851895688395	0.796662014200463\\
0.642514143247448	0.797670078716592\\
0.64216921317488	0.798675717845567\\
0.641817105470693	0.799678931587387\\
0.641457820134886	0.800679719942053\\
0.641091357167459	0.801678082909564\\
0.640717716568412	0.802674020489922\\
0.640336898337745	0.803667532683124\\
0.639948902475458	0.804658619489172\\
0.639553728981551	0.805647280908066\\
0.639151377856024	0.806633516939806\\
0.638741849098877	0.807617327584391\\
0.63832514271011	0.808598712841821\\
0.637901258689724	0.809577672712098\\
0.637470197037717	0.81055420719522\\
0.63703195775409	0.811528316291187\\
0.636586540838844	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636713347611554	0.8125\\
0.636389507721312	0.813196707584093\\
0.636062067162222	0.813891379406221\\
0.635731025934285	0.814584015466384\\
0.6353963840375	0.815274615764582\\
0.635058141471868	0.815963180300814\\
0.634716298237389	0.816649709075082\\
0.634370854334062	0.817334202087385\\
0.634021809761888	0.818016659337723\\
0.633669164520866	0.818697080826096\\
0.633312918610997	0.819375466552504\\
0.632953072032281	0.820051816516946\\
0.632589624784717	0.820726130719424\\
0.632222576868306	0.821398409159937\\
0.631851928283048	0.822068651838485\\
0.631477679028942	0.822736858755067\\
0.631099829105988	0.823403029909685\\
0.630718378514187	0.824067165302338\\
0.630333327253539	0.824729264933025\\
0.629944675324044	0.825389328801748\\
0.629552422725701	0.826047356908506\\
0.629156569458511	0.826703349253298\\
0.628757115522473	0.827357305836126\\
0.628354060917588	0.828009226656989\\
0.627947405643855	0.828659111715886\\
0.627537149701275	0.829306961012819\\
0.627123293089848	0.829952774547786\\
0.626705835809573	0.830596552320789\\
0.626284777860451	0.831238294331826\\
0.625860119242481	0.831878000580899\\
0.625431859955664	0.832515671068006\\
0.625	0.833151305793149\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.83315309903302\\
0.624761034085417	0.833506245423163\\
0.624521033102458	0.833858637754968\\
0.624279997051122	0.834210276028434\\
0.62403792593141	0.834561160243562\\
0.623794819743322	0.834911290400351\\
0.623550678486857	0.835260666498801\\
0.623305502162016	0.835609288538913\\
0.623059290768799	0.835957156520686\\
0.622812044307205	0.83630427044412\\
0.622563762777235	0.836650630309216\\
0.622314446178888	0.836996236115973\\
0.622064094512165	0.837341087864391\\
0.621812707777066	0.837685185554471\\
0.62156028597359	0.838028529186212\\
0.621306829101738	0.838371118759615\\
0.621052337161509	0.838712954274679\\
0.620796810152904	0.839054035731404\\
0.620540248075923	0.83939436312979\\
0.620282650930566	0.839733936469838\\
0.620024018716832	0.840072755751548\\
0.619764351434721	0.840410820974918\\
0.619503649084235	0.84074813213995\\
0.619241911665371	0.841084689246644\\
0.618979139178132	0.841420492294998\\
0.618715331622516	0.841755541285015\\
0.618450488998524	0.842089836216692\\
0.618184611306155	0.842423377090031\\
0.61791769854541	0.842756163905031\\
0.617649750716289	0.843088196661693\\
0.617380767818791	0.843419475360016\\
0.617110749852917	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616546867864863	0.84375\\
0.615894167886975	0.844572390993285\\
0.615235955718656	0.845389308930076\\
0.614572231359906	0.846200753810373\\
0.613902994810726	0.847006725634175\\
0.613228246071115	0.847807224401484\\
0.612547985141073	0.848602250112298\\
0.6118622120206	0.849391802766618\\
0.611170926709696	0.850175882364444\\
0.610474129208361	0.850954488905776\\
0.609771819516596	0.851727622390613\\
0.6090639976344	0.852495282818957\\
0.608350663561773	0.853257470190806\\
0.607631817298715	0.854014184506161\\
0.606907458845226	0.854765425765022\\
0.606177588201306	0.855511193967388\\
0.605442205366956	0.856251489113261\\
0.604701310342175	0.856986311202639\\
0.603954903126963	0.857715660235523\\
0.60320298372132	0.858439536211913\\
0.602445552125246	0.859157939131809\\
0.601682608338741	0.859870868995211\\
0.600914152361806	0.860578325802118\\
0.60014018419444	0.861280309552532\\
0.599360703836643	0.861976820246451\\
0.598575711288415	0.862667857883876\\
0.597785206549756	0.863353422464807\\
0.596989189620666	0.864033513989243\\
0.596187660501146	0.864708132457186\\
0.595380619191195	0.865377277868634\\
0.594568065690813	0.866040950223588\\
0.59375	0.866699149522048\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.866793580837497\\
0.593413139935113	0.867072749504091\\
0.593075558886878	0.867350955139498\\
0.592737256855294	0.867628197743719\\
0.592398233840361	0.867904477316752\\
0.592058489842079	0.868179793858599\\
0.591718024860448	0.868454147369259\\
0.591376838895469	0.868727537848731\\
0.591034931947141	0.868999965297017\\
0.590692304015463	0.869271429714116\\
0.590348955100438	0.869541931100028\\
0.590004885202063	0.869811469454753\\
0.589660094320339	0.870080044778291\\
0.589314582455267	0.870347657070643\\
0.588968349606846	0.870614306331807\\
0.588621395775075	0.870879992561784\\
0.588273720959957	0.871144715760575\\
0.587925325161489	0.871408475928178\\
0.587576208379672	0.871671273064595\\
0.587226370614507	0.871933107169825\\
0.586875811865993	0.872193978243867\\
0.58652453213413	0.872453886286723\\
0.586172531418918	0.872712831298392\\
0.585819809720358	0.872970813278874\\
0.585466367038448	0.873227832228169\\
0.58511220337319	0.873483888146277\\
0.584757318724583	0.873738981033198\\
0.584401713092627	0.873993110888932\\
0.584045386477322	0.87424627771348\\
0.583688338878669	0.87449848150684\\
0.583330570296666	0.874749722269013\\
0.582972080731315	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.583343875345798	0.875\\
0.582701030200149	0.875450500848543\\
0.582056215859165	0.875897681802097\\
0.581409432322845	0.876341542860663\\
0.580760679591192	0.876782084024239\\
0.580109957664203	0.877219305292826\\
0.57945726654188	0.877653206666425\\
0.578802606224222	0.878083788145034\\
0.578145976711229	0.878511049728654\\
0.577487378002902	0.878934991417286\\
0.576826810099239	0.879355613210928\\
0.576164273000242	0.879772915109582\\
0.57549976670591	0.880186897113247\\
0.574833291216244	0.880597559221923\\
0.574164846531242	0.881004901435609\\
0.573494432650906	0.881408923754307\\
0.572822049575235	0.881809626178016\\
0.572147697304229	0.882207008706736\\
0.571471375837889	0.882601071340467\\
0.570793085176214	0.882991814079209\\
0.570112825319204	0.883379236922962\\
0.569430596266859	0.883763339871726\\
0.56874639801918	0.884144122925501\\
0.568060230576165	0.884521586084287\\
0.567372093937816	0.884895729348084\\
0.566681988104133	0.885266552716893\\
0.565989913075114	0.885634056190712\\
0.565295868850761	0.885998239769542\\
0.564599855431073	0.886359103453384\\
0.56390187281605	0.886716647242236\\
0.563201921005692	0.8870708711361\\
0.5625	0.887421775134974\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.887642145688966\\
0.561536428934934	0.888113558105295\\
0.560569891639797	0.888576433413148\\
0.55960038811459	0.889030771612525\\
0.558627918359311	0.889476572703426\\
0.557652482373962	0.889913836685851\\
0.556674080158542	0.890342563559801\\
0.55569271171305	0.890762753325274\\
0.554708377037488	0.891174405982271\\
0.553721076131856	0.891577521530792\\
0.552730808996152	0.891972099970838\\
0.551737575630377	0.892358141302407\\
0.550741376034532	0.892735645525501\\
0.549742210208615	0.893104612640118\\
0.548740078152628	0.893465042646259\\
0.54773497986657	0.893816935543925\\
0.546726915350441	0.894160291333115\\
0.545715884604241	0.894495110013828\\
0.54470188762797	0.894821391586066\\
0.543684924421628	0.895139136049828\\
0.542664994985216	0.895448343405113\\
0.541642099318732	0.895749013651923\\
0.540616237422178	0.896041146790257\\
0.539587409295553	0.896324742820115\\
0.538555614938857	0.896599801741497\\
0.53752085435209	0.896866323554403\\
0.536483127535252	0.897124308258833\\
0.535442434488343	0.897373755854787\\
0.534398775211364	0.897614666342265\\
0.533352149704314	0.897847039721267\\
0.532302557967192	0.898070875991793\\
0.53125	0.898286175153843\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.898301965173953\\
0.530252003486196	0.898501579337632\\
0.529253335772237	0.898692992434704\\
0.528253996858122	0.898876204465167\\
0.527253986743853	0.899051215429024\\
0.526253305429429	0.899218025326272\\
0.52525195291485	0.899376634156913\\
0.524249929200116	0.899527041920947\\
0.523247234285227	0.899669248618372\\
0.522243868170182	0.89980325424919\\
0.521239830854983	0.899929058813401\\
0.520235122339629	0.900046662311004\\
0.51922974262412	0.900156064741999\\
0.518223691708456	0.900257266106387\\
0.517216969592637	0.900350266404166\\
0.516209576276663	0.900435065635339\\
0.515201511760534	0.900511663799903\\
0.51419277604425	0.90058006089786\\
0.513183369127811	0.90064025692921\\
0.512173291011217	0.900692251893952\\
0.511162541694468	0.900736045792086\\
0.510151121177564	0.900771638623612\\
0.509139029460505	0.900799030388531\\
0.508126266543291	0.900818221086842\\
0.507112832425922	0.900829210718546\\
0.506098727108398	0.900831999283642\\
0.505083950590719	0.90082658678213\\
0.504068502872885	0.900812973214011\\
0.503052383954897	0.900791158579284\\
0.502035593836753	0.900761142877949\\
0.501018132518454	0.900722926110007\\
0.5	0.900676508275457\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.900461952374038\\
0.498975554193918	0.900410683429485\\
0.497952200473832	0.900352600623255\\
0.496929938839743	0.900287703955349\\
0.495908769291652	0.900215993425765\\
0.494888691829557	0.900137469034505\\
0.493869706453459	0.900052130781568\\
0.492851813163358	0.899959978666955\\
0.491835011959253	0.899861012690665\\
0.490819302841146	0.899755232852697\\
0.489804685809036	0.899642639153053\\
0.488791160862922	0.899523231591733\\
0.487778728002806	0.899397010168735\\
0.486767387228686	0.899263974884061\\
0.485757138540563	0.89912412573771\\
0.484747981938437	0.898977462729682\\
0.483739917422308	0.898823985859978\\
0.482732944992176	0.898663695128596\\
0.481727064648041	0.898496590535538\\
0.480722276389902	0.898322672080803\\
0.479718580217761	0.898141939764392\\
0.478715976131616	0.897954393586303\\
0.477714464131469	0.897760033546538\\
0.476714044217318	0.897558859645096\\
0.475714716389164	0.897350871881977\\
0.474716480647007	0.897136070257182\\
0.473719336990847	0.896914454770709\\
0.472723285420684	0.89668602542256\\
0.471728325936518	0.896450782212734\\
0.470734458538348	0.896208725141232\\
0.469741683226176	0.895959854208052\\
0.46875	0.895704169413196\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.895466072932888\\
0.467711250824368	0.895192379922741\\
0.466674547292704	0.894912934477174\\
0.465639889405006	0.894627736596187\\
0.464607277161274	0.894336786279781\\
0.46357671056151	0.894040083527955\\
0.462548189605713	0.89373762834071\\
0.461521714293882	0.893429420718045\\
0.460497284626018	0.89311546065996\\
0.459474900602121	0.892795748166456\\
0.458454562222191	0.892470283237532\\
0.457436269486228	0.892139065873188\\
0.456420022394232	0.891802096073425\\
0.455405820946202	0.891459373838242\\
0.454393665142139	0.891110899167639\\
0.453383554982043	0.890756672061617\\
0.452375490465914	0.890396692520175\\
0.451369471593752	0.890030960543314\\
0.450365498365557	0.889659476131032\\
0.449363570781328	0.889282239283332\\
0.448363688841067	0.888899250000211\\
0.447365852544772	0.888510508281671\\
0.446370061892444	0.888116014127711\\
0.445376316884083	0.887715767538332\\
0.444384617519688	0.887309768513533\\
0.443394963799261	0.886898017053314\\
0.4424073557228	0.886480513157676\\
0.441421793290307	0.886057256826618\\
0.44043827650178	0.885628248060141\\
0.43945680535722	0.885193486858243\\
0.438477379856626	0.884752973220926\\
0.4375	0.88430670714819\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.884170266206197\\
0.43692144494955	0.883907380542583\\
0.436344063378704	0.883642299587282\\
0.435767855287463	0.883375023340295\\
0.435192820675827	0.883105551801622\\
0.434618959543796	0.882833884971263\\
0.434046271891369	0.882560022849217\\
0.433474757718548	0.882283965435484\\
0.432904417025331	0.882005712730065\\
0.432335249811719	0.88172526473296\\
0.431767256077711	0.881442621444169\\
0.431200435823308	0.881157782863691\\
0.430634789048511	0.880870748991527\\
0.430070315753318	0.880581519827676\\
0.429507015937729	0.88029009537214\\
0.428944889601746	0.879996475624916\\
0.428383936745367	0.879700660586007\\
0.427824157368593	0.879402650255411\\
0.427265551471424	0.879102444633128\\
0.426708119053859	0.87880004371916\\
0.4261518601159	0.878495447513505\\
0.425596774657545	0.878188656016163\\
0.425042862678795	0.877879669227136\\
0.424490124179649	0.877568487146422\\
0.423938559160109	0.877255109774021\\
0.423388167620173	0.876939537109934\\
0.422838949559842	0.876621769154161\\
0.422290904979116	0.876301805906702\\
0.421744033877994	0.875979647367556\\
0.421198336256477	0.875655293536724\\
0.420653812114565	0.875328744414205\\
0.420110461452258	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.419204255928848	0.875\\
0.418773160589663	0.874734750970937\\
0.418342946324856	0.874468186264067\\
0.417913613134427	0.87420030587939\\
0.417485161018376	0.873931109816905\\
0.417057589976704	0.873660598076614\\
0.41663090000941	0.873388770658516\\
0.416205091116495	0.873115627562611\\
0.415780163297957	0.872841168788899\\
0.415356116553798	0.87256539433738\\
0.414932950884017	0.872288304208054\\
0.414510666288615	0.872009898400921\\
0.41408926276759	0.871730176915981\\
0.413668740320944	0.871449139753234\\
0.413249098948676	0.87116678691268\\
0.412830338650787	0.87088311839432\\
0.412412459427276	0.870598134198152\\
0.411995461278143	0.870311834324177\\
0.411579344203388	0.870024218772395\\
0.411164108203012	0.869735287542806\\
0.410749753277014	0.86944504063541\\
0.410336279425394	0.869153478050207\\
0.409923686648152	0.868860599787198\\
0.409511974945289	0.868566405846381\\
0.409101144316804	0.868270896227757\\
0.408691194762697	0.867974070931326\\
0.408282126282968	0.867675929957089\\
0.407873938877618	0.867376473305044\\
0.407466632546646	0.867075700975192\\
0.407060207290053	0.866773612967534\\
0.406654663107837	0.866470209282068\\
0.40625	0.866165489918795\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.866156983112651\\
0.405415487066118	0.865516327096148\\
0.404586192461773	0.864870194420287\\
0.403762116186965	0.86421858508507\\
0.402943258241693	0.863561499090496\\
0.402129618625958	0.862898936436564\\
0.40132119733976	0.862230897123275\\
0.400517994383099	0.86155738115063\\
0.399720009755974	0.860878388518627\\
0.398927243458386	0.860193919227267\\
0.398139695490334	0.85950397327655\\
0.39735736585182	0.858808550666476\\
0.396580254542842	0.858107651397044\\
0.3958083615634	0.857401275468256\\
0.395041686913496	0.856689422880111\\
0.394280230593128	0.855972093632608\\
0.393523992602297	0.855249287725748\\
0.392772972941002	0.854521005159531\\
0.392027171609245	0.853787245933958\\
0.391286588607024	0.853048010049027\\
0.390551223934339	0.852303297504738\\
0.389821077591192	0.851553108301093\\
0.389096149577581	0.850797442438091\\
0.388376439893507	0.850036299915731\\
0.387661948538969	0.849269680734015\\
0.386952675513968	0.848497584892941\\
0.386248620818504	0.84772001239251\\
0.385549784452577	0.846936963232723\\
0.384856166416186	0.846148437413578\\
0.384167766709332	0.845354434935075\\
0.383484585332015	0.844554955797216\\
0.382806622284234	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382790647449375	0.84375\\
0.382523767262141	0.843427714160738\\
0.382257925006853	0.843104664189889\\
0.381993120683511	0.842780850087454\\
0.381729354292116	0.842456271853433\\
0.381466625832666	0.842130929487824\\
0.381204935305162	0.84180482299063\\
0.380944282709604	0.841477952361848\\
0.380684668045992	0.84115031760148\\
0.380426091314326	0.840821918709526\\
0.380168552514606	0.840492755685985\\
0.379912051646832	0.840162828530857\\
0.379656588711003	0.839832137244143\\
0.379402163707121	0.839500681825842\\
0.379148776635185	0.839168462275955\\
0.378896427495195	0.838835478594481\\
0.37864511628715	0.83850173078142\\
0.378394843011052	0.838167218836773\\
0.378145607666899	0.83783194276054\\
0.377897410254693	0.83749590255272\\
0.377650250774432	0.837159098213313\\
0.377404129226118	0.836821529742319\\
0.377159045609749	0.83648319713974\\
0.376914999925327	0.836144100405573\\
0.37667199217285	0.83580423953982\\
0.376430022352319	0.835463614542481\\
0.376189090463734	0.835122225413554\\
0.375949196507096	0.834780072153042\\
0.375710340482403	0.834437154760942\\
0.375472522389656	0.834093473237257\\
0.375235742228855	0.833749027581984\\
0.375	0.833403817795125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.833372712700863\\
0.374562472844292	0.8327318199086\\
0.374128793557046	0.832088765748292\\
0.373698962138262	0.831443550219939\\
0.37327297858794	0.830796173323542\\
0.372850842906081	0.830146635059101\\
0.372432555092683	0.829494935426615\\
0.372018115147747	0.828841074426084\\
0.371607523071273	0.828185052057509\\
0.371200778863261	0.82752686832089\\
0.370797882523712	0.826866523216226\\
0.370398834052624	0.826204016743517\\
0.370003633449999	0.825539348902764\\
0.369612280715835	0.824872519693967\\
0.369224775850133	0.824203529117125\\
0.368841118852894	0.823532377172238\\
0.368461309724116	0.822859063859307\\
0.368085348463801	0.822183589178332\\
0.367713235071948	0.821505953129312\\
0.367344969548556	0.820826155712247\\
0.366980551893627	0.820144196927138\\
0.36661998210716	0.819460076773984\\
0.366263260189154	0.818773795252786\\
0.365910386139611	0.818085352363543\\
0.36556135995853	0.817394748106256\\
0.365216181645911	0.816701982480925\\
0.364874851201753	0.816007055487548\\
0.364537368626058	0.815309967126128\\
0.364203733918825	0.814610717396663\\
0.363873947080054	0.813909306299153\\
0.363548008109745	0.813205733833599\\
0.363225917007898	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363321986992086	0.8125\\
0.362881620612701	0.811528507646595\\
0.362448653076924	0.810554577149008\\
0.362023084384757	0.80957820850724\\
0.361604914536199	0.80859940172129\\
0.361194143531249	0.807618156791159\\
0.360790771369909	0.806634473716846\\
0.360394798052177	0.805648352498351\\
0.360006223578055	0.804659793135675\\
0.359625047947541	0.803668795628817\\
0.359251271160636	0.802675359977778\\
0.358884893217341	0.801679486182557\\
0.358525914117654	0.800681174243154\\
0.358174333861576	0.79968042415957\\
0.357830152449108	0.798677235931804\\
0.357493369880248	0.797671609559857\\
0.357163986154997	0.796663545043728\\
0.356842001273355	0.795653042383417\\
0.356527415235322	0.794640101578925\\
0.356220228040898	0.793624722630251\\
0.355920439690083	0.792606905537396\\
0.355628050182877	0.791586650300359\\
0.355343059519279	0.79056395691914\\
0.355065467699291	0.78953882539374\\
0.354795274722912	0.788511255724158\\
0.354532480590142	0.787481247910394\\
0.35427708530098	0.786448801952449\\
0.354029088855428	0.785413917850323\\
0.353788491253484	0.784376595604014\\
0.35355529249515	0.783336835213524\\
0.353329492580424	0.782294636678853\\
0.353111091509308	0.78125\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_exampleelvira_tdx1_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=4.047in,
at={(0.679in,1in)},
scale only axis,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.35109225	0.734375\\
0.35109225	0.765625\\
0.3578297	0.796875\\
0.36876308	0.82236439\\
0.37862159	0.83802205\\
0.39415607	0.85584393\\
0.41197795	0.87137841\\
0.42763561	0.88123692\\
0.453125	0.8921703\\
0.484375	0.89890775\\
0.515625	0.89890775\\
0.546875	0.8921703\\
0.57236439	0.88123692\\
0.58802205	0.87137841\\
0.60584393	0.85584393\\
0.62137841	0.83802205\\
0.63123692	0.82236439\\
0.6421703	0.796875\\
0.64890775	0.765625\\
0.64890775	0.734375\\
0.6421703	0.703125\\
0.63123692	0.67763561\\
0.62137841	0.66197795\\
0.60584393	0.64415607\\
0.58802205	0.62862159\\
0.57236439	0.61876308\\
0.546875	0.6078297\\
0.515625	0.60109225\\
0.484375	0.60109225\\
0.453125	0.6078297\\
0.42763561	0.61876308\\
0.41197795	0.62862159\\
0.39415607	0.64415607\\
0.37862159	0.66197795\\
0.36876308	0.67763561\\
0.3578297	0.703125\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.349405199722801	0.75\\
0.352773925744587	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.352773925744587	0.78125\\
0.349405199722801	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.363153280333552	0.8125\\
0.35250433651548	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.375	0.832228922601443\\
0.362526072916297	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.382227794184118	0.84375\\
0.375	0.832318428283991\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.40625	0.867937860237226\\
0.382062140237226	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.417681571475575	0.875\\
0.40625	0.867772205654027\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4375	0.887473927354807\\
0.417771077826522	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.46875	0.897495663826708\\
0.4375	0.886846719324477\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0.900594800588234\\
0.46875	0.897226073946346\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.53125	0.897226074677605\\
0.5	0.90059479985232\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5625	0.8868467183902\\
0.53125	0.897495664761578\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.582228923186053	0.875\\
0.5625	0.88747392671337\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.59375	0.86777220603698\\
0.582318427955554	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.617937859917823	0.84375\\
0.59375	0.867937860082177\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.832318428362564\\
0.617772205762989	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.637473927172299	0.8125\\
0.625	0.832228922461586\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.647495664294143	0.78125\\
0.636846718857339	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.650594800378844	0.75\\
0.647226074154411	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.647226074154411	0.71875\\
0.650594800378844	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.636846718857339	0.6875\\
0.647495664294143	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.667771077538414\\
0.637473927172299	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.617772205762989	0.65625\\
0.625	0.667681571637436\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.59375	0.632062139917823\\
0.617937859917823	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.582318427955554	0.625\\
0.59375	0.63222779396302\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5625	0.61252607328663\\
0.582228923186053	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.53125	0.602504335238422\\
0.5625	0.6131532816098\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0.59940520014768\\
0.53125	0.602773925322395\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.46875	0.602773926053654\\
0.5	0.599405199411766\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4375	0.613153280675523\\
0.46875	0.602504336173292\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.417771077826522	0.625\\
0.4375	0.612526072645193\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.40625	0.632227794345973\\
0.417681571475575	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.382062140237226	0.65625\\
0.40625	0.632062139762774\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.375	0.667681571716009\\
0.382227794184118	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.362526072916297	0.6875\\
0.375	0.667771077398557\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.35250433651548	0.71875\\
0.363153280333552	0.6875\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_exampleelvira_tdx2_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.04in,
height=4.04in,
at={(0.678in,1.004in)},
scale only axis,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.59219366	0.43468135\\
0.6012981	0.41992018\\
0.61810535	0.40103229\\
0.640625	0.39366897\\
0.671875	0.39679777\\
0.69250237	0.40343733\\
0.70850816	0.41200866\\
0.72978218	0.42729429\\
0.7452382	0.44379978\\
0.75739495	0.45896661\\
0.77181252	0.484375\\
0.77999664	0.50356519\\
0.78575089	0.51844713\\
0.79378461	0.546875\\
0.79990603	0.578125\\
0.8035084	0.609375\\
0.80481983	0.640625\\
0.8038795	0.671875\\
0.80055047	0.703125\\
0.79453535	0.734375\\
0.78614651	0.76315978\\
0.78049314	0.77921588\\
0.77128029	0.796875\\
0.75650925	0.82140159\\
0.74542671	0.8374959\\
0.72936743	0.85413154\\
0.70864693	0.86942286\\
0.69615664	0.87994239\\
0.671875	0.88347545\\
0.65190974	0.87803841\\
0.63392934	0.85995659\\
0.6242793	0.84496417\\
0.62703443	0.828125\\
0.62482697	0.81332988\\
0.62497747	0.81239966\\
0.63238983	0.796875\\
0.639406	0.765625\\
0.64509716	0.734375\\
0.64880139	0.703125\\
0.6501473	0.671875\\
0.64878975	0.640625\\
0.64440399	0.609375\\
0.63684997	0.578125\\
0.62856556	0.55312217\\
0.62248321	0.53786943\\
0.61308672	0.515625\\
0.60015429	0.484375\\
0.59377576	0.453125\\
0.59245404	0.453125\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.590489269768615	0.4375\\
0.59375	0.431594570878619\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.59375	0.433490371270176\\
0.608790990297086	0.40625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.611203493945679	0.40625\\
0.625	0.395809135107678\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.397103096827763\\
0.65625	0.390226272975071\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.65625	0.392924219533527\\
0.6875	0.4006518321981\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6875	0.40058768371438\\
0.697570488364762	0.40625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.698266475345552	0.40625\\
0.71875	0.417767236407681\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.71875	0.417088173363022\\
0.740814813279939	0.4375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.740479177355166	0.4375\\
0.75	0.45009587303767\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	0.449182800846983\\
0.764790227897255	0.46875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.763847274006837	0.46875\\
0.779818083060658	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.778817104467834	0.5\\
0.78125	0.50692041340532\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.78125	0.505639203084358\\
0.790253565212359	0.53125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.789971877245327	0.53125\\
0.797598905260827	0.5625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.797475356838764	0.5625\\
0.802337249994039	0.59375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.802280267307135	0.59375\\
0.804737162934804	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.804727057620444	0.625\\
0.804912607510297	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.804947116931355	0.65625\\
0.802812437871692	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.802886904905012	0.6875\\
0.798214829722993	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.798354591644048	0.71875\\
0.790717075746431	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.791047374427628	0.75\\
0.78125	0.776331291728804\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.78125	0.777508253347018\\
0.779857767011578	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.779644992928258	0.78125\\
0.762946184815525	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.763018508742205	0.8125\\
0.75	0.830303186764524\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	0.831246491404047\\
0.740856859610718	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.73998488288899	0.84375\\
0.71875	0.864513114801405\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.71875	0.863845717765049\\
0.698543874594591	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.704819516709272	0.875\\
0.6875	0.884888349702023\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6875	0.885204598770094\\
0.65625	0.881762087319177\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.65625	0.881123322751854\\
0.647503036725992	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.642738846293264	0.875\\
0.625	0.845115063991192\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.846615369507702\\
0.623299198323344	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.627321869925997	0.84375\\
0.626746228156382	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.817983018498054\\
0.623856772701248	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.624842373977549	0.8125\\
0.625	0.811797948513008\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.629292557220826	0.8125\\
0.635482934834313	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.636229169393498	0.78125\\
0.642582907474596	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.642748751231303	0.75\\
0.64744644815301	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.647539375528364	0.71875\\
0.650064444916983	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.650150208654223	0.6875\\
0.650144391354475	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.650226436497094	0.65625\\
0.647354779963503	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.647389720813721	0.625\\
0.641419833056664	0.59375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.641434241324033	0.59375\\
0.632269127903808	0.5625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.632133510415857	0.5625\\
0.625	0.543738071732572\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.544452111880448\\
0.619980398535369	0.53125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.619559712007506	0.53125\\
0.606613631704252	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.605285778171388	0.5\\
0.594982318630239	0.46875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.593796074819873	0.46875\\
0.593755438747288	0.4375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.592474355322354	0.46875\\
0.592433719249769	0.4375\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_exampleelvira_tdx3_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.975in,
height=3.975in,
at={(0.667in,1.036in)},
scale only axis,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.3502631	0.765625\\
0.35068358	0.734375\\
0.35758518	0.703125\\
0.3687817	0.67763513\\
0.37876317	0.66221998\\
0.3937643	0.64391795\\
0.41182474	0.62866962\\
0.42720387	0.61822249\\
0.453125	0.60589472\\
0.484375	0.59957584\\
0.515625	0.60147719\\
0.546875	0.6095541\\
0.57041799	0.62002209\\
0.58656639	0.62950191\\
0.60441708	0.64540583\\
0.6205873	0.66285028\\
0.63092969	0.67863069\\
0.64293125	0.703125\\
0.6502362	0.734375\\
0.65007103	0.765625\\
0.64292188	0.796875\\
0.6317731	0.82263868\\
0.62078854	0.83744584\\
0.60537046	0.85490251\\
0.58784576	0.87110798\\
0.57137445	0.88089604\\
0.546875	0.89356823\\
0.515625	0.90109226\\
0.484375	0.89975473\\
0.453125	0.89092637\\
0.42975697	0.87994687\\
0.41471525	0.86959172\\
0.39527544	0.85474363\\
0.37888516	0.8379295\\
0.36871261	0.82191937\\
0.3568327	0.796875\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.351797559427708	0.78125\\
0.348722997718185	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.348849712517126	0.75\\
0.352510751715912	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.352126828776477	0.71875\\
0.363040980397775	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.362563319795692	0.6875\\
0.375	0.667770146044571\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.375	0.668170023168074\\
0.382513766523775	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.38127856610562	0.65625\\
0.40625	0.631585873228463\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.40625	0.632327548831138\\
0.417381718806141	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416906832641925	0.625\\
0.4375	0.611444371975976\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4375	0.611455592576939\\
0.46875	0.600321909815997\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.46875	0.600678224202578\\
0.5	0.598469457887788\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0.598977845743957\\
0.53125	0.603966973839344\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.53125	0.603786585102727\\
0.5625	0.615321590922948\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5625	0.615041290462742\\
0.578340598801421	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.579392523495227	0.625\\
0.59375	0.633997714016028\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.59375	0.634561628437528\\
0.615084188364839	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.616180596569508	0.65625\\
0.625	0.669441592852374\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.669761088568866\\
0.636859569809326	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.637000412819734	0.6875\\
0.648867561104528	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.648455747903783	0.71875\\
0.652025637354289	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.651903862527183	0.75\\
0.648246702468118	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.648517905347431	0.78125\\
0.637330248636103	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.638546720570479	0.8125\\
0.625	0.832778150385331\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.625	0.831154059248577\\
0.616585342526837	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.616991139591619	0.84375\\
0.59375	0.866055231444091\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.59375	0.867225194884177\\
0.581955538606744	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.580249186631974	0.875\\
0.5625	0.886792273725536\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5625	0.887519292689647\\
0.53125	0.899626393958347\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.53125	0.899550411228484\\
0.5	0.902643661725816\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0.902304229727907\\
0.46875	0.897221284713312\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.46875	0.897234752230361\\
0.4375	0.884618072689053\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4375	0.884896034226136\\
0.422010337493383	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.423179222082285	0.875\\
0.40625	0.864184260078193\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.40625	0.865737261046132\\
0.384300880566257	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.382758781040198	0.84375\\
0.375	0.83212628873835\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.375	0.831338740280524\\
0.362425215783534	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.362428080304921	0.8125\\
0.351231143766551	0.78125\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_exampleplvira_tdx1_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=4.047in,
at={(0.679in,1in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.35080874	0.734375\\
0.35080874	0.765625\\
0.35750559	0.796875\\
0.36906041	0.8231851\\
0.37881173	0.83840875\\
0.39394259	0.85605741\\
0.41159126	0.87118828\\
0.42681488	0.88093959\\
0.453125	0.89249441\\
0.484375	0.89919126\\
0.515625	0.89919126\\
0.546875	0.89249441\\
0.5731851	0.88093959\\
0.58840875	0.87118827\\
0.60605741	0.85605741\\
0.62118828	0.83840874\\
0.63093959	0.82318512\\
0.64249441	0.796875\\
0.64919126	0.765625\\
0.64919126	0.734375\\
0.64249441	0.703125\\
0.63093959	0.6768149\\
0.62118827	0.66159125\\
0.60605741	0.64394259\\
0.58840874	0.62881172\\
0.57318512	0.61906041\\
0.546875	0.60750559\\
0.515625	0.60080874\\
0.484375	0.60080874\\
0.453125	0.60750559\\
0.4268149	0.61906041\\
0.41159125	0.62881173\\
0.39394259	0.64394259\\
0.37881172	0.66159126\\
0.36906041	0.67681488\\
0.35750559	0.703125\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.350005712836165	0.75\\
0.350007948194004	0.748980397151056\\
0.350017107464211	0.7479615635243\\
0.350033190646787	0.746943499119732\\
0.35005619774173	0.745926203937351\\
0.350086128749041	0.744909677977158\\
0.350122983668721	0.743893921239153\\
0.350166762500769	0.742878933723335\\
0.350217465245185	0.741864715429705\\
0.350275091901969	0.740851266358262\\
0.350339642471121	0.739838586509007\\
0.350411116952641	0.73882667588194\\
0.350489515346529	0.73781553447706\\
0.350574837652786	0.736805162294369\\
0.35066708387141	0.735795559333864\\
0.350766254002403	0.734786725595547\\
0.350872348045764	0.733778661079418\\
0.350985366001493	0.732771365785477\\
0.35110530786959	0.731764839713723\\
0.351232173650055	0.730759082864157\\
0.351365963342888	0.729754095236779\\
0.35150667694809	0.728749876831588\\
0.351654314465659	0.727746427648585\\
0.351808875895597	0.726743747687769\\
0.351970361237903	0.725741836949141\\
0.352138770492577	0.724740695432701\\
0.352314103659619	0.723740323138448\\
0.352496360739029	0.722740720066383\\
0.352685541730807	0.721741886216506\\
0.352881646634954	0.720743821588816\\
0.353084675451468	0.719746526183314\\
0.353294628180351	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.35329463884081	0.78125\\
0.353084685429084	0.780253473890994\\
0.352881655930152	0.779256178554846\\
0.352685550344014	0.778258113991557\\
0.352496368670671	0.777259280201126\\
0.352314110910121	0.776259677183554\\
0.352138777062365	0.77525930493884\\
0.351970367127403	0.774258163466984\\
0.351808881105236	0.773256252767987\\
0.351654318995862	0.772253572841849\\
0.351506680799283	0.771250123688569\\
0.351365966515497	0.770245905308148\\
0.351232176144506	0.769240917700585\\
0.351105309686308	0.76823516086588\\
0.350985367140905	0.767228634804034\\
0.350872348508296	0.766221339515047\\
0.35076625378848	0.765213274998918\\
0.350667082981459	0.764204441255647\\
0.350574836087232	0.763194838285235\\
0.350489513105799	0.762184466087682\\
0.350411114037159	0.761173324662986\\
0.350339638881314	0.76016141401115\\
0.350275087638263	0.759148734132172\\
0.350217460308006	0.758135285026052\\
0.350166756890543	0.757121066692791\\
0.350122977385874	0.756106079132388\\
0.350086121793999	0.755090322344844\\
0.350056190114918	0.754073796330158\\
0.350033182348631	0.753056501088331\\
0.350017098495139	0.752038436619362\\
0.35000793855444	0.751019602923252\\
0.350005702526535	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363652361758273	0.8125\\
0.363209305075859	0.811528295557833\\
0.362773516536553	0.810554167110735\\
0.362344996140355	0.809577614658707\\
0.361923743887265	0.808598638201748\\
0.361509759777284	0.807617237739858\\
0.36110304381041	0.806633413273037\\
0.360703595986645	0.805647164801285\\
0.360311416305988	0.804658492324602\\
0.359926504768439	0.803667395842989\\
0.359548861373999	0.802673875356445\\
0.359178486122666	0.80167793086497\\
0.358815379014442	0.800679562368564\\
0.358459540049326	0.799678769867228\\
0.358110969227317	0.79867555336096\\
0.357769666548418	0.797669912849762\\
0.357435632012626	0.796661848333633\\
0.357108865619942	0.795651359812573\\
0.356789367370367	0.794638447286582\\
0.3564771372639	0.793623110755661\\
0.35617217530054	0.792605350219809\\
0.355874481480289	0.791585165679026\\
0.355584055803147	0.790562557133312\\
0.355300898269112	0.789537524582667\\
0.355025008878185	0.788510068027091\\
0.354756387630367	0.787480187466585\\
0.354495034525657	0.786447882901148\\
0.354240949564055	0.78541315433078\\
0.353994132745561	0.784376001755481\\
0.353754584070175	0.783336425175252\\
0.353522303537898	0.782294424590091\\
0.353297291148728	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.832897891589216\\
0.374582878818564	0.832268146990637\\
0.37416914591117	0.83163651893177\\
0.37375880127782	0.831003007412618\\
0.373351844918512	0.830367612433178\\
0.372948276833247	0.829730333993452\\
0.372548097022026	0.82909117209344\\
0.372151305484847	0.828450126733141\\
0.371757902221711	0.827807197912555\\
0.371367887232617	0.827162385631683\\
0.370981260517567	0.826515689890525\\
0.37059802207656	0.825867110689079\\
0.370218171909595	0.825216648027348\\
0.369841710016673	0.824564301905329\\
0.369468636397795	0.823910072323025\\
0.369098951052959	0.823253959280433\\
0.368732653982166	0.822595962777555\\
0.368369745185416	0.821936082814391\\
0.368010224662708	0.82127431939094\\
0.367654092414044	0.820610672507202\\
0.367301348439423	0.819945142163178\\
0.366951992738844	0.819277728358867\\
0.366606025312309	0.81860843109427\\
0.366263446159816	0.817937250369386\\
0.365924255281366	0.817264186184216\\
0.365588452676959	0.816589238538759\\
0.365256038346595	0.815912407433016\\
0.364927012290274	0.815233692866986\\
0.364601374507995	0.814553094840669\\
0.36427912499976	0.813870613354066\\
0.363960263765567	0.813186248407176\\
0.363644790805418	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382898300024391	0.84375\\
0.382627920954863	0.843411890519723\\
0.382358581565186	0.843073039083154\\
0.382090281855361	0.842733445690295\\
0.381823021825387	0.842393110341144\\
0.381556801475265	0.842052033035703\\
0.381291620804995	0.84171021377397\\
0.381027479814576	0.841367652555947\\
0.380764378504009	0.841024349381633\\
0.380502316873293	0.840680304251027\\
0.380241294922429	0.840335517164131\\
0.379981312651417	0.839989988120944\\
0.379722370060256	0.839643717121465\\
0.379464467148947	0.839296704165696\\
0.379207603917489	0.838948949253636\\
0.378951780365883	0.838600452385284\\
0.378696996494128	0.838251213560642\\
0.378443252302225	0.837901232779709\\
0.378190547790174	0.837550510042485\\
0.377938882957974	0.837199045348969\\
0.377688257805626	0.836846838699163\\
0.377438672333129	0.836493890093066\\
0.377190126540484	0.836140199530678\\
0.376942620427691	0.835785767011999\\
0.376696153994749	0.835430592537029\\
0.376450727241658	0.835074676105767\\
0.37620634016842	0.834718017718215\\
0.375962992775033	0.834360617374372\\
0.375720685061497	0.834002475074238\\
0.375479417027813	0.833643590817813\\
0.375239188673981	0.833283964605097\\
0.375	0.83292359643609\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.867126172070958\\
0.405418594994546	0.866449436955136\\
0.404592345652591	0.865767546175916\\
0.403771251974137	0.865080499733297\\
0.402955313959182	0.864388297627279\\
0.402144531607728	0.863690939857862\\
0.401338904919774	0.862988426425046\\
0.40053843389532	0.862280757328831\\
0.399743118534366	0.861567932569218\\
0.398952958836912	0.860849952146205\\
0.398167954802958	0.860126816059794\\
0.397388106432504	0.859398524309983\\
0.39661341372555	0.858665076896774\\
0.395843876682096	0.857926473820165\\
0.395079495302142	0.857182715080158\\
0.394320269585689	0.856433800676752\\
0.393566199532735	0.855679730609947\\
0.392817285143281	0.854920504879743\\
0.392073526417328	0.85415612348614\\
0.391334923354874	0.853386586429138\\
0.390601475955921	0.852611893708737\\
0.389873184220467	0.851832045324938\\
0.389150048148514	0.851047041277739\\
0.388432067740061	0.850256881567141\\
0.387719242995107	0.849461566193145\\
0.387011573913654	0.84866109515575\\
0.386309060495701	0.847855468454955\\
0.385611702741248	0.847044686090762\\
0.384919500650295	0.84622874806317\\
0.384232454222842	0.845407654372179\\
0.383550563458889	0.844581405017789\\
0.382873828358436	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.417076410203822	0.875\\
0.416716041837152	0.874760811669084\\
0.41635641542567	0.874520583657706\\
0.415997530969378	0.874279315965864\\
0.415639388468274	0.874037008593558\\
0.41528198792236	0.873793661540789\\
0.414925329331635	0.873549274807557\\
0.4145694126961	0.873303848393861\\
0.414214238015753	0.873057382299702\\
0.413859805290596	0.87280987652508\\
0.413506114520628	0.872561331069994\\
0.413153165705849	0.872311745934445\\
0.412800958846259	0.872061121118432\\
0.412449493941859	0.871809456621956\\
0.412098770992647	0.871556752445017\\
0.411748789998625	0.871303008587615\\
0.411399550959792	0.871048225049749\\
0.411051053876148	0.870792401831419\\
0.410703298747694	0.870535538932627\\
0.410356285574428	0.870277636353371\\
0.410010014356352	0.870018694093651\\
0.409664485093465	0.869758712153468\\
0.409319697785767	0.869497690532822\\
0.408975652433259	0.869235629231713\\
0.408632349035939	0.86897252825014\\
0.408289787593809	0.868708387588104\\
0.407947968106868	0.868443207245604\\
0.407606890575116	0.868176987222641\\
0.407266554998553	0.867909727519215\\
0.40692696137718	0.867641428135325\\
0.406588109710995	0.867372089070972\\
0.40625	0.867101710326156\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.886355204626021\\
0.43681375023114	0.886039731991471\\
0.436129383924379	0.885720871070996\\
0.435446901079718	0.885398621864596\\
0.434766301697157	0.885072984372272\\
0.434087585776695	0.884743958594022\\
0.433410753318332	0.884411544529849\\
0.43273580432207	0.88407574217975\\
0.432062738787906	0.883736551543728\\
0.431391556715843	0.88339397262178\\
0.430722258105878	0.883048005413908\\
0.430054842958014	0.882698649920111\\
0.429389311272248	0.882345906140389\\
0.428725663048583	0.881989774074743\\
0.428063898287017	0.881630253723172\\
0.42740401698755	0.881267345085677\\
0.426746019150184	0.880901048162257\\
0.426089904774916	0.880531362952912\\
0.425435673861748	0.880158289457643\\
0.42478332641068	0.879781827676449\\
0.424132862421711	0.879401977609331\\
0.423484281894842	0.879018739256287\\
0.422837584830072	0.878632112617319\\
0.422192771227402	0.878242097692427\\
0.421549841086832	0.87784869448161\\
0.420908794408361	0.877451902984868\\
0.420269631191989	0.877051723202202\\
0.419632351437717	0.876648155133611\\
0.418996955145545	0.876241198779095\\
0.418363442315472	0.875830854138655\\
0.417731812947499	0.87541712121229\\
0.417102067041625	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.896702692853055\\
0.467705575540327	0.896477681521665\\
0.466663575076891	0.896245402049495\\
0.465623998609691	0.896005854436545\\
0.464586846138727	0.895759038682814\\
0.463552117664	0.895504954788304\\
0.462519813185508	0.895243602753013\\
0.461489932703253	0.894974982576942\\
0.460462476217234	0.894699094260092\\
0.459437443727451	0.894415937802461\\
0.458414835233905	0.89412551320405\\
0.457394650736595	0.893827820464858\\
0.456376890235521	0.893522859584887\\
0.455361553730683	0.893210630564136\\
0.454348641222081	0.892891133402604\\
0.453338152709716	0.892564368100293\\
0.452330088193587	0.892230334657201\\
0.451324447673694	0.891889033073329\\
0.450321231150038	0.891540463348677\\
0.449320438622618	0.891184625483245\\
0.448322070091433	0.890821519477033\\
0.447326125556486	0.890451145330041\\
0.446332605017774	0.890073503042269\\
0.445341508475299	0.889688592613716\\
0.444352835929059	0.889296414044384\\
0.443366587379056	0.888896967334271\\
0.44238276282529	0.888490252483378\\
0.441401362267759	0.888076269491705\\
0.440422385706465	0.887655018359252\\
0.439445833141407	0.887226499086019\\
0.438471704572585	0.886790711672006\\
0.4375	0.886347656117213\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.89999428745273\\
0.498980397148974	0.899992052076114\\
0.497961563520275	0.899982892787119\\
0.496943499113902	0.899966809585743\\
0.495926203929855	0.899943802471988\\
0.494909677968135	0.899913871445852\\
0.493893921228741	0.899877016507336\\
0.492878933711674	0.89983323765644\\
0.491864715416934	0.899782534893165\\
0.490851266344519	0.899724908217509\\
0.489838586494432	0.899660357629472\\
0.48882667586667	0.899588883129056\\
0.487815534461235	0.89951048471626\\
0.486805162278127	0.899425162391084\\
0.485795559317345	0.899332916153528\\
0.484786725578889	0.899233746003592\\
0.48377866106276	0.899127651941275\\
0.482771365768958	0.899014633966579\\
0.481764839697482	0.898894692079502\\
0.480759082848332	0.898767826280046\\
0.479754095221509	0.898634036568209\\
0.478749876817012	0.898493322943993\\
0.477746427634842	0.898345685407396\\
0.476743747674998	0.898191123958419\\
0.475741836937481	0.898029638597062\\
0.47474069542229	0.897861229323325\\
0.473740323129425	0.897685896137209\\
0.472740720058887	0.897503639038712\\
0.471741886210676	0.897314458027834\\
0.470743821584791	0.897118353104577\\
0.469746526181232	0.89691532426894\\
0.46875	0.896705371520923\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.896705361567256\\
0.530253473888149	0.896915314952843\\
0.529256178549347	0.897118344425653\\
0.528258113983592	0.897314449985686\\
0.527259280190886	0.89750363163294\\
0.526259677171228	0.897685889367417\\
0.525259304924618	0.897861223189116\\
0.524258163451056	0.898029633098037\\
0.523256252750542	0.898191119094181\\
0.522253572823076	0.898345681177547\\
0.521250123668658	0.898493319348135\\
0.520245905287289	0.898634033605945\\
0.519240917678967	0.898767823950978\\
0.518235160843694	0.898894690383233\\
0.517228634781469	0.89901463290271\\
0.516221339492292	0.899127651509409\\
0.515213274976163	0.899233746203331\\
0.514204441233082	0.899332916984475\\
0.513194838263049	0.899425163852841\\
0.512184466066064	0.89951048680843\\
0.511173324642128	0.899588885851241\\
0.510161413991239	0.899660360981274\\
0.509148734113399	0.899724912198529\\
0.508135285008606	0.899782539503007\\
0.507121066676862	0.899833242894706\\
0.506106079118166	0.899877022373628\\
0.505090322332518	0.899913877939773\\
0.504073796319918	0.899943809593139\\
0.503056501080367	0.899966817333728\\
0.502038436613863	0.89998290116154\\
0.501019602920407	0.899992061076573\\
0.5	0.899994297078829\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.886347636906968\\
0.561528295567572	0.886790693673582\\
0.560554167129563	0.887226482296913\\
0.559577614685974	0.887655002776962\\
0.558598638236806	0.88807625511373\\
0.557617237782057	0.888490239307215\\
0.556633413321728	0.888896955357418\\
0.55564716485582	0.88929640326434\\
0.554658492384331	0.889688583027979\\
0.553667395907262	0.890073494648337\\
0.552673875424613	0.890451138125412\\
0.551677930936384	0.890821513459205\\
0.550679562442576	0.891184620649717\\
0.549678769943187	0.891540459696946\\
0.548675553438218	0.891889030600894\\
0.547669912927669	0.892230333361559\\
0.54666184841154	0.892564367978942\\
0.545651359889831	0.892891134453044\\
0.544638447362541	0.893210632783863\\
0.543623110829672	0.893522862971401\\
0.542605350291223	0.893827825015656\\
0.541585165747194	0.89412551891663\\
0.540562557197585	0.894415944674321\\
0.539537524642395	0.894699102288731\\
0.538510068081626	0.894974991759858\\
0.537480187515277	0.895243613087704\\
0.536447882943347	0.895504966272267\\
0.535413154365838	0.895759051313549\\
0.534376001782749	0.896005868211548\\
0.533336425194079	0.896245416966266\\
0.53229442459983	0.896477697577701\\
0.53125	0.896702710045855\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.582897892179812	0.875\\
0.582268147561622	0.875417121171423\\
0.581636519483183	0.875830854068656\\
0.581003007944494	0.8762411986917\\
0.580367612945557	0.876648155040554\\
0.57973033448637	0.877051723115218\\
0.579091172566933	0.877451902915692\\
0.578450127187248	0.877848694441977\\
0.577807198347313	0.878242097694072\\
0.577162386047128	0.878632112671978\\
0.576515690286695	0.879018739375694\\
0.575867111066012	0.87940197780522\\
0.57521664838508	0.879781827960556\\
0.574564302243898	0.880158289841703\\
0.573910072642467	0.88053136344866\\
0.573253959580787	0.880901048781428\\
0.572595963058858	0.881267345840006\\
0.571936083076679	0.881630254624394\\
0.571274319634251	0.881989775134592\\
0.570610672731574	0.882345907370601\\
0.569945142368647	0.88269865133242\\
0.569277728545471	0.883048007020049\\
0.568608431262046	0.883393974433489\\
0.567937250518371	0.883736553572739\\
0.567264186314448	0.884075744437799\\
0.566589238650274	0.88441154702867\\
0.565912407525852	0.884743961345351\\
0.56523369294118	0.885072987387843\\
0.564553094896259	0.885398625156144\\
0.563870613391089	0.885720874650256\\
0.563186248425669	0.886039735870178\\
0.5625	0.886355208815911\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.867101700104969\\
0.593411890513719	0.867372079170675\\
0.593073039071157	0.867641418556506\\
0.592733445672313	0.867909718262462\\
0.592393110317189	0.868176978288543\\
0.592052033005782	0.868443198634749\\
0.591710213738095	0.868708379301081\\
0.591367652514126	0.868972520287537\\
0.591024349333876	0.869235621594118\\
0.590680304197345	0.869497683220825\\
0.590335517104532	0.869758705167656\\
0.589989988055438	0.870018687434612\\
0.589643717050063	0.870277630021694\\
0.589296704088406	0.8705355329289\\
0.588948949170468	0.870792396156232\\
0.588600452296249	0.871048219703689\\
0.588251213465748	0.87130300357127\\
0.587901232678966	0.871556747758977\\
0.587550509935903	0.871809452266809\\
0.587199045236559	0.872061117094765\\
0.586846838580933	0.872311742242847\\
0.586493889969026	0.872561327711054\\
0.586140199400837	0.872809873499386\\
0.585785766876367	0.873057379607843\\
0.585430592395616	0.873303846036425\\
0.585074675958584	0.873549272785132\\
0.58471801756527	0.873793659853964\\
0.584360617215675	0.874037007242921\\
0.584002474909799	0.874279314952003\\
0.583643590647641	0.87452058298121\\
0.583283964429202	0.874760811330543\\
0.582923596254482	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.617126171781888	0.84375\\
0.616449436676413	0.844581405013758\\
0.615767545907471	0.845407654364084\\
0.615080499475062	0.846228748050978\\
0.614388297379185	0.84704468607444\\
0.613690939619842	0.847855468434471\\
0.612988426197032	0.848661095131069\\
0.612280757110755	0.849461566164235\\
0.61156793236101	0.850256881533969\\
0.610849951947799	0.851047041240272\\
0.610126815871121	0.851832045283142\\
0.609398524130976	0.85261189366258\\
0.608665076727363	0.853386586378587\\
0.607926473660284	0.854156123431161\\
0.607182714929738	0.854920504820303\\
0.606433800535725	0.855679730546014\\
0.605679730478244	0.856433800608292\\
0.604920504757297	0.857182715007139\\
0.604156123372883	0.857926473742554\\
0.603386586325002	0.858665076814536\\
0.602611893613653	0.859398524223087\\
0.601832045238838	0.860126815968205\\
0.601047041200556	0.860849952049892\\
0.600256881498806	0.861567932468147\\
0.59946156613359	0.86228075722297\\
0.598661095104907	0.86298842631436\\
0.597855468412756	0.863690939742319\\
0.597044686057139	0.864388297506846\\
0.596228748038055	0.865080499607941\\
0.595407654355504	0.865767546045604\\
0.594581405009485	0.866449436819835\\
0.59375	0.867126171930634\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.832923589328989\\
0.624760811680721	0.833283957710357\\
0.624520583680919	0.833643584136561\\
0.624279316000593	0.8340024686076\\
0.624037008639744	0.834360611123475\\
0.623793661598372	0.834718011684186\\
0.623549274876475	0.835074670289733\\
0.623303848474056	0.835430586940115\\
0.623057382391113	0.835785761635333\\
0.622809876627646	0.836140194375387\\
0.622561331183656	0.836493885160277\\
0.622311746059142	0.836846833990002\\
0.622061121254105	0.837199040864562\\
0.621809456768545	0.837550505783959\\
0.621556752602461	0.837901228748191\\
0.621303008755853	0.838251209757259\\
0.621048225228722	0.838600448811163\\
0.620792402021067	0.838948945909902\\
0.620535539132889	0.839296701053477\\
0.620277636564188	0.839643714241888\\
0.620018694314962	0.839989985475134\\
0.619758712385214	0.840335514753216\\
0.619497690774942	0.840680302076134\\
0.619235629484146	0.841024347443887\\
0.618972528512827	0.841367650856476\\
0.618708387860985	0.841710212313901\\
0.618443207528619	0.842052031816162\\
0.618176987515729	0.842393109363258\\
0.617909727822316	0.84273344495519\\
0.61764142844838	0.843073038591958\\
0.61737208939392	0.843411890273561\\
0.617101710658936	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636355205146015	0.8125\\
0.636039732491667	0.813186249743466\\
0.635720871551596	0.813870616024781\\
0.635398622325802	0.814553098843945\\
0.635072984814285	0.815233698200958\\
0.634743959017044	0.815912414095821\\
0.634411544934081	0.816589246528534\\
0.634075742565394	0.817264195499095\\
0.633736551910985	0.817937261007506\\
0.633393972970852	0.818608443053766\\
0.633048005744997	0.819277741637875\\
0.632698650233418	0.819945156759834\\
0.632345906436116	0.820610688419642\\
0.631989774353091	0.8212743366173\\
0.631630253984343	0.821936101352806\\
0.631267345329872	0.822595982626162\\
0.630901048389678	0.823253980437368\\
0.630531363163761	0.823910094786422\\
0.630158289652121	0.824564325673326\\
0.629781827854758	0.825216673098079\\
0.629401977771672	0.825867137060682\\
0.629018739402862	0.826515717561134\\
0.62863211274833	0.827162414599435\\
0.628242097808074	0.827807228175585\\
0.627848694582096	0.828450158289585\\
0.627451903070394	0.829091204941434\\
0.627051723272969	0.829730368131132\\
0.626648155189822	0.83036764785868\\
0.626241198820951	0.831003044124077\\
0.625830854166357	0.831636556927323\\
0.62541712122604	0.832268186268419\\
0.625	0.832897932147364\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.646702692963936	0.78125\\
0.646477681625215	0.782294424460577\\
0.646245402145697	0.783336424924856\\
0.646005854525384	0.78437600139284\\
0.645759038764273	0.785413153864527\\
0.645504954862367	0.786447882339917\\
0.645243602819664	0.787480186819011\\
0.644974982636166	0.788510067301809\\
0.64469909431187	0.78953752378831\\
0.644415937846779	0.790562556278514\\
0.644125513240892	0.791585164772422\\
0.643827820494208	0.792605349270034\\
0.643522859606728	0.793623109771349\\
0.643210630578451	0.794638446276367\\
0.642891133409379	0.79565135878509\\
0.64256436809951	0.796661847297515\\
0.642230334648845	0.797669911813644\\
0.641889033057384	0.798675552333477\\
0.641540463325126	0.799678768857013\\
0.641184625452072	0.800679561384252\\
0.640821519438223	0.801677929915195\\
0.640451145283576	0.802673874449842\\
0.640073502988134	0.803667394988192\\
0.639688592551895	0.804658491530245\\
0.63929641397486	0.805647164076002\\
0.638896967257029	0.806633412625463\\
0.638490252398402	0.807617237178627\\
0.638076269398978	0.808598637735495\\
0.637655018258758	0.809577614296066\\
0.637226498977742	0.81055416686034\\
0.636790711555929	0.811528295428318\\
0.636347655993321	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.649994287552805	0.75\\
0.649992052169686	0.751019602851747\\
0.649982892874182	0.75203843648112\\
0.649966809666293	0.753056500888118\\
0.649943802546021	0.754073796072742\\
0.649913871513365	0.755090322034991\\
0.649877016568324	0.756106078774865\\
0.649833237710899	0.757121066292365\\
0.64978253494109	0.75813528458749\\
0.649724908258896	0.759148733660241\\
0.649660357664319	0.760161413510618\\
0.649588883157357	0.761173324138619\\
0.649510484738011	0.762184465544247\\
0.649425162406281	0.763194837727499\\
0.649332916162167	0.764204440688377\\
0.649233746005668	0.765213274426881\\
0.649127651936785	0.76622133894301\\
0.649014633955519	0.767228634236765\\
0.648894692061868	0.768235160308144\\
0.648767826255832	0.76924091715715\\
0.648634036537413	0.770245904783781\\
0.648493322906609	0.771250123188037\\
0.648345685363421	0.772253572369919\\
0.648191123907849	0.773256252329426\\
0.648029638539893	0.774258163066559\\
0.647861229259553	0.775259304581317\\
0.647685896066828	0.7762596768737\\
0.647503638961719	0.777259279943709\\
0.647314457944226	0.778258113791344\\
0.647118353014349	0.779256178416604\\
0.646915324172088	0.780253473819489\\
0.646705371417442	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.646705361366152	0.71875\\
0.646915314764621	0.719746526110449\\
0.647118344250305	0.720743821447943\\
0.647314449823202	0.721741886012483\\
0.647503631483314	0.722740719804068\\
0.64768588923064	0.723740322822698\\
0.647861223065181	0.724740695068373\\
0.648029632986935	0.725741836541094\\
0.648191118995904	0.726743747240861\\
0.648345681092087	0.727746427167672\\
0.648493319275484	0.728749876321529\\
0.648634033546096	0.729754094702431\\
0.648767823903922	0.730759082310379\\
0.648894690348962	0.731764839145372\\
0.649014632881216	0.73277136520741\\
0.649127651500684	0.733778660496494\\
0.649233746207367	0.734786725012623\\
0.649332917001264	0.735795558755797\\
0.649425163882375	0.736805161726017\\
0.6495104868507	0.737815533923282\\
0.64958888590624	0.738826675347593\\
0.649660361048993	0.739838585998948\\
0.649724912278961	0.74085126587735\\
0.649782539596144	0.741864714982796\\
0.64983324300054	0.742878933315288\\
0.649877022492151	0.743893920874825\\
0.649913878070976	0.744909677661407\\
0.649943809737015	0.745926203675035\\
0.649966817490268	0.746943498915708\\
0.649982901330736	0.747961563383427\\
0.649992061258418	0.748980397078191\\
0.649994297273314	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636347637577855	0.6875\\
0.636790694302147	0.688471704437323\\
0.637226482883245	0.6894458328799\\
0.637655003321148	0.690422385327731\\
0.638076255615857	0.691401361780815\\
0.638490239767371	0.692382762239154\\
0.638896955775691	0.693366586702745\\
0.639296403640815	0.694352835171591\\
0.639688583362745	0.69534150764569\\
0.640073494941481	0.696332604125043\\
0.640451138377022	0.69732612460965\\
0.640821513669368	0.69832206909951\\
0.64118462081852	0.699320437594625\\
0.641540459824477	0.700321230094992\\
0.641889030687239	0.701324446600614\\
0.642230333406807	0.702330087111489\\
0.64256436798318	0.703338151627618\\
0.642891134416359	0.704348640149001\\
0.643210632706343	0.705361552675638\\
0.643522862853132	0.706376889207528\\
0.643827824856727	0.707394649744672\\
0.644125518717127	0.708414834287069\\
0.644415944434333	0.709437442834721\\
0.644699102008344	0.710462475387626\\
0.64497499143916	0.711489931945784\\
0.645243612726782	0.712519812509197\\
0.645504965871209	0.713552117077863\\
0.645759050872441	0.714586845651783\\
0.646005867730479	0.715623998230957\\
0.646245416445322	0.716663574815384\\
0.646477697016971	0.717705575405065\\
0.646702709445424	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.667102107890833\\
0.625417121172621	0.667731852506677\\
0.625830854071069	0.668363480582775\\
0.626241198695346	0.668996992119127\\
0.62664815504545	0.669632387115732\\
0.627051723121382	0.670269665572591\\
0.627451902923142	0.670908827489704\\
0.62784869445073	0.671549872867071\\
0.628242097704146	0.672192801704691\\
0.62863211268339	0.672837614002566\\
0.629018739388462	0.673484309760694\\
0.629401977819361	0.674132888979075\\
0.629781827976088	0.674783351657711\\
0.630158289858644	0.6754356977966\\
0.630531363467027	0.676089927395743\\
0.630901048801238	0.67674604045514\\
0.631267345861277	0.677404036974791\\
0.631630254647144	0.678063916954695\\
0.631989775158838	0.678725680394853\\
0.632345907396361	0.679389327295265\\
0.632698651359711	0.68005485765593\\
0.63304800704889	0.68072227147685\\
0.633393974463896	0.681391568758023\\
0.63373655360473	0.68206274949945\\
0.634075744471392	0.68273581370113\\
0.634411547063882	0.683410761363065\\
0.634743961382199	0.684087592485253\\
0.635072987426345	0.684766307067695\\
0.635398625196319	0.68544690511039\\
0.63572087469212	0.68612938661334\\
0.636039735913749	0.686813751576543\\
0.636355208861206	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.617101700157305	0.65625\\
0.617372079221465	0.65658810948871\\
0.61764141860574	0.656926960933697\\
0.617909718310131	0.657266554334961\\
0.618176978334637	0.657606889692503\\
0.618443198679259	0.657947967006323\\
0.618708379343997	0.65828978627642\\
0.61897252032885	0.658632347502794\\
0.619235621633819	0.658975650685445\\
0.619497683258903	0.659319695824374\\
0.619758705204103	0.65966448291958\\
0.620018687469418	0.660010011971064\\
0.620277630054849	0.660356282978825\\
0.620535532960396	0.660703295942864\\
0.620792396186058	0.66105105086318\\
0.621048219731836	0.661399547739773\\
0.621303003597729	0.661748786572644\\
0.621556747783738	0.662098767361792\\
0.621809452289863	0.662449490107218\\
0.622061117116103	0.662800954808921\\
0.622311742262459	0.663153161466901\\
0.62256132772893	0.663506110081159\\
0.622809873515517	0.663859800651694\\
0.623057379622219	0.664214233178506\\
0.623303846049037	0.664569407661596\\
0.623549272795971	0.664925324100964\\
0.62379365986302	0.665281982496609\\
0.624037007250185	0.665639382848531\\
0.624279314957465	0.66599752515673\\
0.624520582984861	0.666356409421207\\
0.624760811332373	0.666716035641961\\
0.625	0.667076403818993\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.632873828069366\\
0.594581405009485	0.633550563180165\\
0.595407654355504	0.634232453954396\\
0.596228748038055	0.634919500392059\\
0.597044686057139	0.635611702493154\\
0.597855468412756	0.636309060257681\\
0.598661095104907	0.63701157368564\\
0.59946156613359	0.63771924277703\\
0.600256881498806	0.638432067531853\\
0.601047041200556	0.639150047950108\\
0.601832045238838	0.639873184031795\\
0.602611893613653	0.640601475776913\\
0.603386586325002	0.641334923185464\\
0.604156123372883	0.642073526257446\\
0.604920504757297	0.642817284992861\\
0.605679730478244	0.643566199391708\\
0.606433800535725	0.644320269453986\\
0.607182714929738	0.645079495179697\\
0.607926473660284	0.645843876568839\\
0.608665076727363	0.646613413621413\\
0.609398524130976	0.64738810633742\\
0.610126815871121	0.648167954716858\\
0.610849951947799	0.648952958759728\\
0.61156793236101	0.649743118466031\\
0.612280757110755	0.650538433835765\\
0.612988426197032	0.651338904868931\\
0.613690939619842	0.652144531565529\\
0.614388297379185	0.65295531392556\\
0.615080499475062	0.653771251949022\\
0.615767545907471	0.654592345635916\\
0.616449436676413	0.655418594986242\\
0.617126171781888	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.582923589402464	0.625\\
0.583283957781521	0.625239188321109\\
0.583643584205409	0.625479416322732\\
0.584002468674129	0.625720684004868\\
0.584360611187681	0.625962991367519\\
0.584718011746065	0.626206338410684\\
0.585074670349281	0.626450725134363\\
0.585430586997328	0.626696151538556\\
0.585785761690207	0.626942617623264\\
0.586140194427918	0.627190123388485\\
0.586493885210461	0.62743866883422\\
0.586846834037835	0.627688253960469\\
0.587199040910042	0.627938878767232\\
0.58755050582708	0.628190543254509\\
0.58790122878895	0.628443247422301\\
0.588251209795651	0.628696991270606\\
0.588600448847185	0.628951774799425\\
0.58894894594355	0.629207598008759\\
0.589296701084747	0.629464460898606\\
0.589643714270776	0.629722363468968\\
0.589989985501636	0.629981305719843\\
0.590335514777329	0.630241287651233\\
0.590680302097853	0.630502309263136\\
0.591024347463209	0.630764370555554\\
0.591367650873396	0.631027471528486\\
0.591710212328416	0.631291612181931\\
0.592052031828267	0.631556792515891\\
0.59239310937295	0.631823012530365\\
0.592733444962465	0.632090272225353\\
0.593073038596811	0.632358571600855\\
0.59341189027599	0.632627910656871\\
0.59375	0.632898289393401\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.613644794616635\\
0.563186249731874	0.61396026728002\\
0.563870616001575	0.614279128229036\\
0.564553098809101	0.614601377463682\\
0.565233698154454	0.61492701498396\\
0.565912414037632	0.615256040789869\\
0.566589246458636	0.615588454881409\\
0.567264195417466	0.61592425725858\\
0.567937260914123	0.616263447921382\\
0.568608442948605	0.616606026869815\\
0.569277741520913	0.616951994103879\\
0.569945156631047	0.617301349623574\\
0.570610688279007	0.617654093428901\\
0.571274336464793	0.618010225519858\\
0.571936101188405	0.618369745896446\\
0.572595982449843	0.618732654558666\\
0.573253980249107	0.619098951506516\\
0.573910094586197	0.619468636739998\\
0.574564325461112	0.61984171025911\\
0.575216672873854	0.620218172063854\\
0.575867136824422	0.620598022154229\\
0.576515717312816	0.620981260530234\\
0.577162414339035	0.621367887191871\\
0.577807227903081	0.621757902139139\\
0.578450158004953	0.622151305372038\\
0.57909120464465	0.622548096890568\\
0.579730367822174	0.622948276694729\\
0.580367647537523	0.623351844784521\\
0.581003043790699	0.623758801159944\\
0.5816365565817	0.624169145820998\\
0.582268185910528	0.624582878767684\\
0.582897931777181	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.60329730790428\\
0.532294424453499	0.603522319185597\\
0.533336424911173	0.603754598607583\\
0.534376001373022	0.603994146170239\\
0.535413153839047	0.604240961873564\\
0.536447882309247	0.60449504571756\\
0.537480186783623	0.604756397702226\\
0.538510067262173	0.605025017827561\\
0.5395375237449	0.605300906093567\\
0.540562556231801	0.605584062500242\\
0.541585164722878	0.605874487047587\\
0.54260534921813	0.606172179735602\\
0.543623109717558	0.606477140564287\\
0.544638446221161	0.606789369533642\\
0.545651358728939	0.607108866643667\\
0.546661847240893	0.607435631894362\\
0.547669911757022	0.607769665285727\\
0.548675552277326	0.608110966817761\\
0.549678768801806	0.608459536490466\\
0.550679561330461	0.60881537430384\\
0.551677929863292	0.609178480257884\\
0.552673874400297	0.609548854352598\\
0.553667394941479	0.609926496587982\\
0.554658491486835	0.610311406964036\\
0.555647164036367	0.61070358548076\\
0.556633412590074	0.611103032138154\\
0.557617237147957	0.611509746936217\\
0.558598637710015	0.611923729874951\\
0.559577614276248	0.612344980954354\\
0.560554166846657	0.612773500174428\\
0.561528295421241	0.613209287535171\\
0.5625	0.613652343036584\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.600005713230802\\
0.501019602846099	0.600007948562992\\
0.502038436470201	0.600017107807533\\
0.503056500872304	0.600033190964427\\
0.504073796052409	0.600056198033672\\
0.505090322010516	0.600086129015269\\
0.506106078746625	0.600122983909218\\
0.507121066260736	0.600166762715519\\
0.50813528455285	0.600217465434172\\
0.509148733622965	0.600275092065176\\
0.510161413471082	0.600339642608533\\
0.511173324097201	0.600411117064241\\
0.512184465501322	0.600489515432301\\
0.513194837683445	0.600574837712712\\
0.51420444064357	0.600667083905476\\
0.515213274381697	0.600766254010591\\
0.516221338897826	0.600872348028059\\
0.517228634191957	0.600985365957878\\
0.51823516026409	0.601105307800049\\
0.519240917114225	0.601232173554571\\
0.520245904742362	0.601365963221446\\
0.521250123148501	0.601506676800672\\
0.522253572332642	0.60165431429225\\
0.523256252294785	0.60180887569618\\
0.52425816303493	0.601970361012462\\
0.525259304553077	0.602138770241096\\
0.526259676849226	0.602314103382081\\
0.527259279923377	0.602496360435418\\
0.52825811377553	0.602685541401107\\
0.529256178405684	0.602881646279148\\
0.530253473813841	0.603084675069541\\
0.53125	0.603294627772286\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.603294639139536\\
0.469746526106924	0.603084685708675\\
0.470743821441128	0.602881656190621\\
0.471741886002613	0.602685550585373\\
0.472740719791378	0.60249636889293\\
0.473740322807423	0.602314111113293\\
0.474740695050749	0.602138777246463\\
0.475741836521355	0.601970367292438\\
0.476743747219241	0.60180888125122\\
0.477746427144408	0.601654319122807\\
0.478749876296855	0.6015066809072\\
0.479754094676582	0.6013659666044\\
0.48075908228359	0.601232176214405\\
0.481764839117878	0.601105309737216\\
0.482771365179446	0.600985367172833\\
0.483778660468295	0.600872348521257\\
0.484786724984424	0.600766253782486\\
0.485795558727834	0.600667082956521\\
0.486805161698523	0.600574836043362\\
0.487815533896493	0.600489513043009\\
0.488826675321744	0.600411113955462\\
0.489838585974274	0.600339638780721\\
0.490851265854085	0.600275087518786\\
0.491864714961177	0.600217460169657\\
0.492878933295549	0.600166756733334\\
0.493893920857201	0.600122977209817\\
0.494909677646133	0.600086121599106\\
0.495926203662346	0.600056189901201\\
0.496943498905839	0.600033182116101\\
0.497961563376612	0.600017098243808\\
0.498980397074666	0.600007938284321\\
0.5	0.60000570223764\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.613652362115921\\
0.438471704439557	0.613209305410946\\
0.43944583288422	0.612773516849126\\
0.440422385333987	0.61234499643046\\
0.441401361788858	0.611923744154949\\
0.442382762248835	0.611509760022592\\
0.443366586713916	0.611103044033391\\
0.444352835184102	0.610703596187344\\
0.445341507659393	0.610311416484452\\
0.446332604139789	0.609926504924714\\
0.447326124625289	0.609548861508132\\
0.448322069115895	0.609178486234704\\
0.449320437611605	0.608815379104431\\
0.450321230112419	0.608459540117312\\
0.451324446618339	0.608110969273348\\
0.452330087129363	0.607769666572539\\
0.453338151645492	0.607435632014885\\
0.454348640166726	0.607108865600386\\
0.455361552693064	0.606789367329041\\
0.456376889224508	0.606477137200851\\
0.457394649761056	0.606172175215816\\
0.458414834302709	0.605874481373935\\
0.459437442849466	0.605584055675209\\
0.460462475401329	0.605300898119638\\
0.461489931958296	0.605025008707222\\
0.462519812520368	0.60475638743796\\
0.463552117087545	0.604495034311853\\
0.464586845659826	0.604240949328901\\
0.465623998237213	0.603994132489104\\
0.466663574819704	0.603754583792461\\
0.467705575407299	0.603522303238973\\
0.46875	0.60329729082864\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.417102108843131	0.625\\
0.417731853427355	0.624582878811233\\
0.418363481471893	0.624169145896402\\
0.418996992976745	0.623758801255506\\
0.41963238794191	0.623351844888546\\
0.420269666367389	0.622948276795521\\
0.420908828253183	0.622548096976432\\
0.421549873599289	0.622151305431278\\
0.42219280240571	0.621757902160059\\
0.422837614672445	0.621367887162776\\
0.423484310399493	0.620981260439428\\
0.424132889586855	0.620598021990016\\
0.424783352234531	0.620218171814539\\
0.425435698342521	0.619841709912998\\
0.426089927910825	0.619468636285392\\
0.426746040939442	0.619098950931721\\
0.427404037428373	0.618732653851986\\
0.428063917377618	0.618369745046186\\
0.428725680787177	0.618010224514322\\
0.42938932765705	0.617654092256393\\
0.430054857987237	0.617301348272399\\
0.430722271777737	0.616951992562341\\
0.431391569028551	0.616606025126219\\
0.432062749739679	0.616263445964031\\
0.432735813911121	0.61592425507578\\
0.433410761542876	0.615588452461463\\
0.434087592634946	0.615256038121083\\
0.434766307187329	0.614927012054637\\
0.435446905200026	0.614601374262127\\
0.436129386673037	0.614279124743553\\
0.436813751606362	0.613960263498913\\
0.4375	0.61364479052821\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.632898300175475\\
0.406588109473266	0.632627921101482\\
0.406926960902834	0.632358581707314\\
0.407266554288704	0.63209028199297\\
0.407606889630877	0.631823021958451\\
0.407947966929352	0.631556801603755\\
0.408289786184129	0.631291620928884\\
0.408632347395209	0.631027479933837\\
0.408975650562591	0.630764378618615\\
0.409319695686275	0.630502316983217\\
0.409664482766261	0.630241295027643\\
0.41001001180255	0.629981312751893\\
0.410356282795141	0.629722370155968\\
0.410703295744035	0.629464467239867\\
0.41105105064923	0.62920760400359\\
0.411399547510728	0.628951780447137\\
0.411748786328528	0.628696996570509\\
0.412098767102631	0.628443252373705\\
0.412449489833035	0.628190547856726\\
0.412800954519742	0.62793888301957\\
0.413153161162752	0.627688257862239\\
0.413506109762063	0.627438672384732\\
0.413859800317677	0.62719012658705\\
0.414214232829593	0.626942620469192\\
0.414569407297812	0.626696154031158\\
0.414925323722332	0.626450727272948\\
0.415281982103155	0.626206340194563\\
0.415639382440281	0.625962992796002\\
0.415997524733708	0.625720685077265\\
0.416356408983438	0.625479417038352\\
0.41671603518947	0.625239188679264\\
0.417076403351805	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382873828358436	0.65625\\
0.383550563458889	0.655418594982211\\
0.384232454222842	0.654592345627821\\
0.384919500650295	0.65377125193683\\
0.385611702741248	0.652955313909238\\
0.386309060495701	0.652144531545045\\
0.387011573913654	0.65133890484425\\
0.387719242995107	0.650538433806855\\
0.388432067740061	0.649743118432859\\
0.389150048148514	0.648952958722261\\
0.389873184220467	0.648167954675062\\
0.390601475955921	0.647388106291263\\
0.391334923354874	0.646613413570862\\
0.392073526417328	0.64584387651386\\
0.392817285143281	0.645079495120257\\
0.393566199532735	0.644320269390053\\
0.394320269585689	0.643566199323248\\
0.395079495302142	0.642817284919842\\
0.395843876682096	0.642073526179835\\
0.39661341372555	0.641334923103226\\
0.397388106432504	0.640601475690017\\
0.398167954802958	0.639873183940206\\
0.398952958836912	0.639150047853795\\
0.399743118534366	0.638432067430782\\
0.40053843389532	0.637719242671169\\
0.401338904919774	0.637011573574954\\
0.402144531607728	0.636309060142138\\
0.402955313959182	0.635611702372721\\
0.403771251974137	0.634919500266703\\
0.404592345652591	0.634232453824084\\
0.405418594994546	0.633550563044864\\
0.40625	0.632873827929042\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.667076410415928\\
0.375239188325632	0.666716042042585\\
0.375479416331755	0.666356415624419\\
0.375720684018369	0.665997531161432\\
0.375962991385473	0.665639388653622\\
0.376206338433068	0.66528198810099\\
0.376450725161154	0.664925329503536\\
0.37669615156973	0.66456941286126\\
0.376942617658797	0.664214238174161\\
0.377190123428355	0.663859805442241\\
0.377438668878403	0.663506114665499\\
0.377688254008942	0.663153165843934\\
0.377938878819972	0.662800958977547\\
0.378190543311492	0.662449494066339\\
0.378443247483503	0.662098771110308\\
0.378696991336004	0.661748790109455\\
0.378951774868997	0.66139955106378\\
0.37920759808248	0.661051053973282\\
0.379464460976453	0.660703298837963\\
0.379722363550918	0.660356285657822\\
0.379981305805873	0.660010014432858\\
0.380241287741318	0.659664485163073\\
0.380502309357254	0.659319697848465\\
0.380764370653681	0.658975652489035\\
0.381027471630599	0.658632349084783\\
0.381291612288007	0.658289787635709\\
0.381556792625906	0.657947968141813\\
0.381823012644296	0.657606890603094\\
0.382090272343176	0.657266555019554\\
0.382358571722547	0.656926961391191\\
0.382627910782408	0.656588109718007\\
0.382898289522761	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363644794237964	0.6875\\
0.363960266915765	0.686813750286618\\
0.364279127879051	0.686129384035448\\
0.364601377127821	0.685446901246489\\
0.364927014662076	0.684766301919741\\
0.365256040481815	0.684087586055205\\
0.365588454587038	0.68341075365288\\
0.365924256977745	0.682735804712766\\
0.366263447653937	0.682062739234863\\
0.366606026615612	0.681391557219172\\
0.366951993862773	0.680722258665692\\
0.367301349395417	0.680054843574423\\
0.367654093213546	0.679389311945365\\
0.368010225317158	0.678725663778519\\
0.368369745706256	0.678063899073884\\
0.368732654380837	0.677404017831461\\
0.369098951340903	0.676746020051248\\
0.369468636586453	0.676089905733247\\
0.369841710117487	0.675435674877457\\
0.370218171934005	0.674783327483879\\
0.370598022036008	0.674132863552511\\
0.370981260423495	0.673484283083355\\
0.371367887096466	0.672837586076411\\
0.371757902054922	0.672192772531677\\
0.372151305298862	0.671549842449155\\
0.372548096828286	0.670908795828844\\
0.372948276643194	0.670269632670745\\
0.373351844743587	0.669632352974856\\
0.373758801129464	0.668996956741179\\
0.374169145800825	0.668363443969714\\
0.37458287875767	0.667731814660459\\
0.375	0.667102068813416\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353297307467033	0.71875\\
0.35352231877726	0.717705575542937\\
0.353754598228219	0.716663575081936\\
0.353994145819913	0.715623998616997\\
0.35424096155234	0.714586846148121\\
0.3544950454255	0.713552117675307\\
0.354756397439394	0.712519813198555\\
0.355025017594021	0.711489932717866\\
0.355300905889382	0.710462476233238\\
0.355584062325477	0.709437443744673\\
0.355874486902305	0.708414835252171\\
0.356172179619867	0.70739465075573\\
0.356477140478162	0.706376890255352\\
0.35678936947719	0.705361553751036\\
0.357108866616952	0.704348641242783\\
0.357435631897448	0.703338152730591\\
0.357769665318677	0.702330088214462\\
0.35811096688064	0.701324447694396\\
0.358459536583336	0.700321231170391\\
0.358815374426766	0.699320438642449\\
0.359178480410929	0.698322070110569\\
0.359548854535826	0.697326125574751\\
0.359926496801457	0.696332605034996\\
0.36031140720782	0.695341508491303\\
0.360703585754918	0.694352835943672\\
0.361103032442749	0.693366587392103\\
0.361509747271313	0.692382762836597\\
0.361923730240611	0.691401362277153\\
0.362344981350643	0.690422385713771\\
0.362773500601408	0.689445833146452\\
0.363209287992906	0.688471704575195\\
0.363652343525139	0.6875\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_exampleplvira_tdx2_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.04in,
height=4.04in,
at={(0.678in,1.004in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.59270852	0.453125\\
0.59393522	0.43986248\\
0.60381854	0.41922159\\
0.62097757	0.40362802\\
0.640625	0.39640975\\
0.671875	0.39839641\\
0.69127681	0.40452829\\
0.70777983	0.41271152\\
0.7289459	0.42852676\\
0.74434677	0.4440187\\
0.75605533	0.45997532\\
0.77050189	0.484375\\
0.77958486	0.50438806\\
0.7850978	0.5199123\\
0.79283508	0.546875\\
0.79902139	0.578125\\
0.80266721	0.609375\\
0.80401583	0.640625\\
0.80313316	0.671875\\
0.7999091	0.703125\\
0.79403874	0.734375\\
0.78578069	0.76328593\\
0.78019641	0.77850993\\
0.77164311	0.796875\\
0.75663418	0.82185641\\
0.74432994	0.83736853\\
0.72908268	0.85287206\\
0.70813855	0.8686343\\
0.69329352	0.87772778\\
0.671875	0.88389382\\
0.6456562	0.88035865\\
0.63093264	0.86726874\\
0.62305801	0.849427\\
0.62468896	0.8360464\\
0.62550256	0.82327217\\
0.63093655	0.796875\\
0.63752492	0.765625\\
0.64316119	0.734375\\
0.64693144	0.703125\\
0.64828146	0.671875\\
0.64686564	0.640625\\
0.64245736	0.609375\\
0.63483397	0.578125\\
0.62747294	0.55565631\\
0.62160694	0.54009978\\
0.61137563	0.515625\\
0.59878238	0.484375\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.593681744232203	0.46875\\
0.593543557855943	0.46797463999634\\
0.593414730691365	0.467199744218665\\
0.593295262738468	0.466425312666973\\
0.593185153997252	0.465651345341266\\
0.593084404467718	0.464877842241543\\
0.592993014149866	0.464104803367805\\
0.592910983043694	0.46333222872005\\
0.592838311149204	0.46256011829828\\
0.592774998466396	0.461788472102494\\
0.592721044995269	0.461017290132692\\
0.592676450735823	0.460246572388875\\
0.592641215688059	0.459476318871042\\
0.592615339851976	0.458706529579193\\
0.592598823227574	0.457937204513328\\
0.592591665814854	0.457168343673447\\
0.592593867613815	0.456399947059551\\
0.592605428624458	0.455632014671638\\
0.592626348846782	0.454864546509711\\
0.592656628280787	0.454097542573767\\
0.592696266926474	0.453331002863807\\
0.592745264783842	0.452564927379832\\
0.592803621852892	0.451799316121841\\
0.592871338133623	0.451034169089834\\
0.592948413626035	0.450269486283812\\
0.593034848330129	0.449505267703773\\
0.593130642245904	0.448741513349719\\
0.59323579537336	0.447978223221649\\
0.593350307712498	0.447215397319563\\
0.593474179263317	0.446453035643462\\
0.593607410025818	0.445691138193345\\
0.59375	0.444929704969212\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.440554106530732\\
0.593775943570755	0.440455398867437\\
0.593802047086979	0.440356703743994\\
0.593828310548673	0.440258021160403\\
0.593854733955835	0.440159351116665\\
0.593881317308466	0.44006069361278\\
0.593908060606567	0.439962048648747\\
0.593934963850136	0.439863416224567\\
0.593962027039175	0.439764796340239\\
0.593989250173682	0.439666188995764\\
0.594016633253659	0.439567594191141\\
0.594044176279105	0.439469011926371\\
0.594071879250019	0.439370442201454\\
0.594099742166403	0.439271885016388\\
0.594127765028256	0.439173340371176\\
0.594155947835578	0.439074808265816\\
0.594184290588369	0.438976288700308\\
0.594212793286629	0.438877781674653\\
0.594241455930358	0.438779287188851\\
0.594270278519556	0.438680805242901\\
0.594299261054223	0.438582335836804\\
0.59432840353436	0.438483878970559\\
0.594357705959965	0.438385434644167\\
0.594387168331039	0.438287002857627\\
0.594416790647583	0.43818858361094\\
0.594446572909595	0.438090176904105\\
0.594476515117077	0.437991782737123\\
0.594506617270028	0.437893401109993\\
0.594536879368447	0.437795032022716\\
0.594567301412336	0.437696675475292\\
0.594597883401694	0.437598331467719\\
0.594628625336521	0.4375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.595002885487694	0.4375\\
0.595380541447121	0.436222344093042\\
0.595781352234474	0.434962660945472\\
0.596205317849755	0.433720950557291\\
0.596652438292962	0.432497212928499\\
0.597122713564096	0.431291448059095\\
0.597616143663157	0.43010365594908\\
0.598132728590145	0.428933836598453\\
0.598672468345059	0.427781990007216\\
0.5992353629279	0.426648116175366\\
0.599821412338669	0.425532215102906\\
0.600430616577364	0.424434286789833\\
0.601062975643985	0.42335433123615\\
0.601718489538534	0.422292348441855\\
0.602397158261009	0.421248338406949\\
0.603098981811411	0.420222301131431\\
0.60382396018974	0.419214236615302\\
0.604572093395995	0.418224144858562\\
0.605343381430178	0.41725202586121\\
0.606137824292287	0.416297879623247\\
0.606955421982323	0.415361706144672\\
0.607796174500286	0.414443505425486\\
0.608660081846176	0.413543277465689\\
0.609547144019992	0.41266102226528\\
0.610457361021736	0.41179673982426\\
0.611390732851406	0.410950430142628\\
0.612347259509002	0.410122093220385\\
0.613326940994526	0.409311729057531\\
0.614329777307977	0.408519337654065\\
0.615355768449354	0.407744919009988\\
0.616404914418658	0.4069884731253\\
0.617477215215889	0.40625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616912884277538	0.40625\\
0.617156238666187	0.406073780882021\\
0.61740076107564	0.405899353645769\\
0.617646451505899	0.405726718291246\\
0.617893309956963	0.405555874818451\\
0.618141336428832	0.405386823227385\\
0.618390530921505	0.405219563518046\\
0.618640893434984	0.405054095690435\\
0.618892423969268	0.404890419744553\\
0.619145122524357	0.404728535680399\\
0.619398989100252	0.404568443497973\\
0.619654023696951	0.404410143197275\\
0.619910226314455	0.404253634778305\\
0.620167596952764	0.404098918241063\\
0.620426135611879	0.403945993585549\\
0.620685842291798	0.403794860811764\\
0.620946716992523	0.403645519919707\\
0.621208759714053	0.403497970909377\\
0.621471970456387	0.403352213780776\\
0.621736349219527	0.403208248533903\\
0.622001896003472	0.403066075168759\\
0.622268610808222	0.402925693685342\\
0.622536493633777	0.402787104083653\\
0.622805544480137	0.402650306363693\\
0.623075763347302	0.402515300525461\\
0.623347150235272	0.402382086568957\\
0.623619705144048	0.402250664494181\\
0.623893428073628	0.402121034301133\\
0.624168319024013	0.401993195989813\\
0.624444377995204	0.401867149560221\\
0.624721604987199	0.401742895012358\\
0.625	0.401620432346223\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.401674246135938\\
0.62597168517341	0.401265003338954\\
0.626945795636334	0.400866013191238\\
0.627922331388774	0.400477275692791\\
0.628901292430727	0.400098790843612\\
0.629882678762196	0.399730558643702\\
0.630866490383179	0.39937257909306\\
0.631852727293676	0.399024852191687\\
0.632841389493688	0.398687377939581\\
0.633832476983215	0.398360156336745\\
0.634825989762256	0.398043187383176\\
0.635821927830812	0.397736471078876\\
0.636820291188883	0.397440007423845\\
0.637821079836468	0.397153796418082\\
0.638824293773568	0.396877838061587\\
0.639829933000183	0.39661213235436\\
0.640837997516312	0.396356679296403\\
0.641848487321955	0.396111478887713\\
0.642861402417113	0.395876531128292\\
0.643876742801786	0.395651836018139\\
0.644894508475974	0.395437393557255\\
0.645914699439676	0.395233203745639\\
0.646937315692892	0.395039266583291\\
0.647962357235624	0.394855582070212\\
0.64898982406787	0.394682150206401\\
0.65001971618963	0.394518970991859\\
0.651052033600905	0.394366044426585\\
0.652086776301695	0.39422337051058\\
0.653123944291999	0.394090949243842\\
0.654163537571818	0.393968780626374\\
0.655205556141152	0.393856864658173\\
0.65625	0.393755201339242\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65625	0.396335935950305\\
0.657286370813893	0.396401147936383\\
0.658320854541268	0.396476122099538\\
0.659353451182125	0.39656085843977\\
0.660384160736465	0.396655356957079\\
0.661412983204287	0.396759617651465\\
0.662439918585592	0.396873640522927\\
0.663464966880379	0.396997425571467\\
0.664488128088649	0.397130972797083\\
0.665509402210401	0.397274282199776\\
0.666528789245636	0.397427353779546\\
0.667546289194352	0.397590187536393\\
0.668561902056552	0.397762783470317\\
0.669575627832234	0.397945141581318\\
0.670587466521398	0.398137261869396\\
0.671597418124044	0.398339144334551\\
0.672605482640173	0.398550788976782\\
0.673611660069785	0.39877219579609\\
0.674615950412879	0.399003364792476\\
0.675618353669455	0.399244295965938\\
0.676618869839514	0.399494989316477\\
0.677617498923055	0.399755444844093\\
0.678614240920078	0.400025662548786\\
0.679609095830584	0.400305642430555\\
0.680602063654573	0.400595384489402\\
0.681593144392044	0.400894888725325\\
0.682582338042997	0.401204155138326\\
0.683569644607433	0.401523183728403\\
0.684555064085351	0.401851974495557\\
0.685538596476752	0.402190527439788\\
0.686520241781635	0.402538842561096\\
0.6875	0.402896919859481\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.6875	0.403056167845042\\
0.687754984579984	0.403151177294677\\
0.688009725504906	0.40324672123725\\
0.688264222774766	0.403342799672762\\
0.688518476389563	0.403439412601211\\
0.688772486349299	0.403536560022599\\
0.689026252653973	0.403634241936925\\
0.689279775303585	0.40373245834419\\
0.689533054298134	0.403831209244392\\
0.689786089637622	0.403930494637533\\
0.690038881322048	0.404030314523612\\
0.690291429351411	0.404130668902629\\
0.690543733725713	0.404231557774584\\
0.690795794444953	0.404332981139478\\
0.69104761150913	0.40443493899731\\
0.691299184918246	0.40453743134808\\
0.691550514672299	0.404640458191788\\
0.691801600771291	0.404744019528435\\
0.692052443215221	0.40484811535802\\
0.692303042004088	0.404952745680543\\
0.692553397137894	0.405057910496004\\
0.692803508616637	0.405163609804403\\
0.693053376440319	0.405269843605741\\
0.693303000608938	0.405376611900017\\
0.693552381122496	0.405483914687231\\
0.693801517980991	0.405591751967383\\
0.694050411184424	0.405700123740474\\
0.694299060732796	0.405809030006503\\
0.694547466626105	0.40591847076547\\
0.694795628864352	0.406028446017375\\
0.695043547447538	0.406138955762218\\
0.695291222375661	0.40625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.695077278872819	0.40625\\
0.695888056654698	0.406609929752342\\
0.696695691662144	0.406975195209957\\
0.697500183895158	0.407345796372845\\
0.69830153335374	0.407721733241007\\
0.699099740037889	0.408103005814442\\
0.699894803947606	0.408489614093151\\
0.70068672508289	0.408881558077133\\
0.701475503443742	0.409278837766389\\
0.702261139030162	0.409681453160918\\
0.703043631842149	0.41008940426072\\
0.703822981879704	0.410502691065796\\
0.704599189142827	0.410921313576145\\
0.705372253631517	0.411345271791768\\
0.706142175345775	0.411774565712664\\
0.7069089542856	0.412209195338833\\
0.707672590450993	0.412649160670276\\
0.708433083841953	0.413094461706992\\
0.709190434458482	0.413545098448982\\
0.709944642300577	0.414001070896245\\
0.710695707368241	0.414462379048782\\
0.711443629661472	0.414929022906592\\
0.71218840918027	0.415401002469675\\
0.712930045924636	0.415878317738032\\
0.71366853989457	0.416360968711663\\
0.714403891090072	0.416848955390566\\
0.715136099511141	0.417342277774743\\
0.715865165157777	0.417840935864194\\
0.716591088029982	0.418344929658918\\
0.717313868127753	0.418854259158915\\
0.718033505451093	0.419368924364186\\
0.71875	0.41988892527473\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.71875	0.420242908722845\\
0.719424948925256	0.420749280919962\\
0.720096946159746	0.421259006994857\\
0.720765991703471	0.421772086947529\\
0.72143208555643	0.422288520777978\\
0.722095227718624	0.422808308486205\\
0.722755418190053	0.423331450072209\\
0.723412656970717	0.423857945535991\\
0.724066944060615	0.42438779487755\\
0.724718279459748	0.424920998096887\\
0.725366663168115	0.425457555194002\\
0.726012095185717	0.425997466168893\\
0.726654575512554	0.426540731021563\\
0.727294104148625	0.427087349752009\\
0.727930681093932	0.427637322360234\\
0.728564306348472	0.428190648846235\\
0.729194979912248	0.428747329210014\\
0.729822701785258	0.429307363451571\\
0.730447471967503	0.429870751570905\\
0.731069290458983	0.430437493568017\\
0.731688157259697	0.431007589442906\\
0.732304072369645	0.431581039195573\\
0.732917035788829	0.432157842826017\\
0.733527047517247	0.432738000334238\\
0.7341341075549	0.433321511720237\\
0.734738215901787	0.433908376984014\\
0.73533937255791	0.434498596125568\\
0.735937577523266	0.435092169144899\\
0.736532830797858	0.435689096042008\\
0.737125132381684	0.436289376816895\\
0.737714482274745	0.436893011469559\\
0.73830088047704	0.4375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.738373852535836	0.4375\\
0.738770089857624	0.437912411148078\\
0.739164913825624	0.438326048002678\\
0.739558324439836	0.438740910563798\\
0.739950321700261	0.43915699883144\\
0.740340905606898	0.439574312805602\\
0.740730076159747	0.439992852486286\\
0.741117833358809	0.440412617873491\\
0.741504177204083	0.440833608967217\\
0.74188910769557	0.441255825767465\\
0.742272624833269	0.441679268274233\\
0.74265472861718	0.442103936487522\\
0.743035419047303	0.442529830407333\\
0.743414696123639	0.442956950033665\\
0.743792559846188	0.443385295366518\\
0.744169010214948	0.443814866405892\\
0.744544047229921	0.444245663151787\\
0.744917670891107	0.444677685604203\\
0.745289881198504	0.44511093376314\\
0.745660678152114	0.445545407628599\\
0.746030061751937	0.445981107200578\\
0.746398031997972	0.446418032479079\\
0.746764588890219	0.446856183464101\\
0.747129732428679	0.447295560155644\\
0.74749346261335	0.447736162553708\\
0.747855779444235	0.448177990658293\\
0.748216682921331	0.448621044469399\\
0.74857617304464	0.449065323987026\\
0.748934249814162	0.449510829211175\\
0.749290913229895	0.449957560141845\\
0.749646163291842	0.450405516779035\\
0.75	0.450854699122747\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.75	0.451709284860577\\
0.750409454089613	0.452237243756651\\
0.750816807821206	0.452766652092211\\
0.751222061194777	0.453297509867257\\
0.751625214210326	0.45382981708179\\
0.752026266867855	0.454363573735808\\
0.752425219167362	0.454898779829314\\
0.752822071108848	0.455435435362305\\
0.753216822692313	0.455973540334783\\
0.753609473917756	0.456513094746747\\
0.754000024785178	0.457054098598198\\
0.75438847529458	0.457596551889135\\
0.754774825445959	0.458140454619558\\
0.755159075239318	0.458685806789467\\
0.755541224674655	0.459232608398863\\
0.755921273751971	0.459780859447745\\
0.756299222471266	0.460330559936114\\
0.75667507083254	0.460881709863969\\
0.757048818835792	0.46143430923131\\
0.757420466481023	0.461988358038137\\
0.757790013768233	0.462543856284451\\
0.758157460697422	0.463100803970251\\
0.758522807268589	0.463659201095538\\
0.758886053481735	0.46421904766031\\
0.75924719933686	0.464780343664569\\
0.759606244833964	0.465343089108315\\
0.759963189973046	0.465907283991547\\
0.760318034754107	0.466472928314265\\
0.760670779177147	0.467040022076469\\
0.761021423242166	0.46760856527816\\
0.761369966949163	0.468178557919337\\
0.76171641029814	0.46875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.761733157017847	0.46875\\
0.762324314882878	0.469719421531905\\
0.762910553954518	0.470691419262759\\
0.763491874232766	0.471665993192561\\
0.764068275717622	0.472643143321311\\
0.764639758409086	0.473622869649009\\
0.765206322307159	0.474605172175656\\
0.76576796741184	0.475590050901251\\
0.76632469372313	0.476577505825794\\
0.766876501241027	0.477567536949285\\
0.767423389965533	0.478560144271725\\
0.767965359896648	0.479555327793112\\
0.768502411034371	0.480553087513448\\
0.769034543378702	0.481553423432733\\
0.769561756929641	0.482556335550965\\
0.770084051687189	0.483561823868146\\
0.770601427651344	0.484569888384275\\
0.771113884822109	0.485580529099352\\
0.771621423199481	0.486593746013378\\
0.772124042783462	0.487609539126352\\
0.772621743574051	0.488627908438274\\
0.773114525571249	0.489648853949144\\
0.773602388775055	0.490672375658962\\
0.774085333185469	0.491698473567729\\
0.774563358802491	0.492727147675444\\
0.775036465626122	0.493758397982107\\
0.775504653656361	0.494792224487719\\
0.775967922893208	0.495828627192279\\
0.776426273336664	0.496867606095787\\
0.776879704986728	0.497909161198243\\
0.7773282178434	0.498953292499647\\
0.777771811906681	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.777781164499746	0.5\\
0.777897413504902	0.500276772616823\\
0.778013372437671	0.500553655307327\\
0.778129041298054	0.500830648071511\\
0.778244420086051	0.501107750909377\\
0.778359508801662	0.501384963820923\\
0.778474307444887	0.50166228680615\\
0.778588816015725	0.501939719865058\\
0.778703034514178	0.502217262997648\\
0.778816962940244	0.502494916203917\\
0.778930601293924	0.502772679483868\\
0.779043949575217	0.5030505528375\\
0.779157007784125	0.503328536264812\\
0.779269775920647	0.503606629765806\\
0.779382253984782	0.50388483334048\\
0.779494441976531	0.504163146988835\\
0.779606339895894	0.504441570710871\\
0.779717947742871	0.504720104506588\\
0.779829265517462	0.504998748375986\\
0.779940293219666	0.505277502319065\\
0.780051030849485	0.505556366335824\\
0.780161478406917	0.505835340426264\\
0.780271635891963	0.506114424590386\\
0.780381503304623	0.506393618828188\\
0.780491080644897	0.506672923139671\\
0.780600367912784	0.506952337524835\\
0.780709365108285	0.50723186198368\\
0.780818072231401	0.507511496516205\\
0.78092648928213	0.507791241122412\\
0.781034616260473	0.508071095802299\\
0.781142453166429	0.508351060555868\\
0.78125	0.508631135383117\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78125	0.509232015406754\\
0.781517075955891	0.509932936684105\\
0.781782317926071	0.5106344803808\\
0.782045725910539	0.511336646496841\\
0.782307299909295	0.512039435032226\\
0.78256703992234	0.512742845986956\\
0.782824945949673	0.513446879361031\\
0.783081017991294	0.514151535154451\\
0.783335256047204	0.514856813367216\\
0.783587660117402	0.515562713999326\\
0.783838230201888	0.516269237050781\\
0.784086966300663	0.516976382521581\\
0.784333868413726	0.517684150411725\\
0.784578936541077	0.518392540721214\\
0.784822170682717	0.519101553450049\\
0.785063570838644	0.519811188598228\\
0.785303137008861	0.520521446165752\\
0.785540869193365	0.521232326152621\\
0.785776767392158	0.521943828558835\\
0.786010831605239	0.522655953384393\\
0.786243061832609	0.523368700629297\\
0.786473458074266	0.524082070293546\\
0.786702020330213	0.524796062377139\\
0.786928748600447	0.525510676880077\\
0.78715364288497	0.526225913802361\\
0.787376703183781	0.526941773143989\\
0.78759792949688	0.527658254904962\\
0.787817321824268	0.52837535908528\\
0.788034880165944	0.529093085684942\\
0.788250604521909	0.52981143470395\\
0.788464494892161	0.530530406142303\\
0.788676551276702	0.53125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78862103350544	0.53125\\
0.788912946702628	0.532247324874936\\
0.789201907957978	0.533245365725952\\
0.78948791727149	0.534244122553047\\
0.789770974643164	0.535243595356221\\
0.790051080073002	0.536243784135475\\
0.790328233561001	0.537244688890809\\
0.790602435107163	0.538246309622222\\
0.790873684711487	0.539248646329715\\
0.791141982373974	0.540251699013287\\
0.791407328094624	0.541255467672939\\
0.791669721873435	0.542259952308671\\
0.791929163710409	0.543265152920481\\
0.792185653605546	0.544271069508372\\
0.792439191558845	0.545277702072342\\
0.792689777570307	0.546285050612391\\
0.792937411639931	0.54729311512852\\
0.793182093767717	0.548301895620729\\
0.793423823953666	0.549311392089017\\
0.793662602197777	0.550321604533385\\
0.793898428500051	0.551332532953832\\
0.794131302860487	0.552344177350358\\
0.794361225279085	0.553356537722965\\
0.794588195755846	0.554369614071651\\
0.79481221429077	0.555383406396416\\
0.795033280883855	0.556397914697261\\
0.795251395535104	0.557413138974185\\
0.795466558244515	0.558429079227189\\
0.795678769012088	0.559445735456272\\
0.795888027837823	0.560463107661435\\
0.796094334721721	0.561481195842678\\
0.796297689663782	0.5625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.796245066090142	0.5625\\
0.796442455895084	0.563501927624793\\
0.796637256646299	0.564504264375675\\
0.796829468343786	0.565507010252646\\
0.797019090987547	0.566510165255707\\
0.79720612457758	0.567513729384856\\
0.797390569113886	0.568517702640094\\
0.797572424596465	0.569522085021422\\
0.797751691025317	0.570526876528838\\
0.797928368400442	0.571532077162344\\
0.79810245672184	0.572537686921938\\
0.798273955989511	0.573543705807622\\
0.798442866203454	0.574550133819395\\
0.798609187363671	0.575556970957257\\
0.79877291947016	0.576564217221208\\
0.798934062522922	0.577571872611248\\
0.799092616521957	0.578579937127377\\
0.799248581467265	0.579588410769595\\
0.799401957358846	0.580597293537902\\
0.799552744196699	0.581606585432298\\
0.799700941980826	0.582616286452783\\
0.799846550711225	0.583626396599358\\
0.799989570387898	0.584636915872021\\
0.800130001010843	0.585647844270774\\
0.800267842580061	0.586659181795615\\
0.800403095095552	0.587670928446546\\
0.800535758557316	0.588683084223566\\
0.800665832965353	0.589695649126674\\
0.800793318319662	0.590708623155872\\
0.800918214620245	0.591722006311159\\
0.8010405218671	0.592735798592535\\
0.801160240060228	0.59375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.801130708425638	0.59375\\
0.801246990162066	0.594755171870054\\
0.801360889556654	0.59576053658318\\
0.8014724066094	0.596766094139377\\
0.801581541320306	0.597771844538646\\
0.801688293689371	0.598777787780987\\
0.801792663716595	0.5997839238664\\
0.801894651401978	0.600790252794884\\
0.80199425674552	0.601796774566439\\
0.802091479747222	0.602803489181067\\
0.802186320407082	0.603810396638766\\
0.802278778725102	0.604817496939537\\
0.80236885470128	0.605824790083379\\
0.802456548335618	0.606832276070293\\
0.802541859628116	0.607839954900279\\
0.802624788578772	0.608847826573336\\
0.802705335187587	0.609855891089465\\
0.802783499454562	0.610864148448666\\
0.802859281379695	0.611872598650938\\
0.802932680962988	0.612881241696282\\
0.80300369820444	0.613890077584698\\
0.803072333104051	0.614899106316185\\
0.803138585661821	0.615908327890744\\
0.80320245587775	0.616917742308375\\
0.803263943751839	0.617927349569077\\
0.803323049284086	0.618937149672851\\
0.803379772474493	0.619947142619697\\
0.803434113323059	0.620957328409614\\
0.803486071829784	0.621967707042603\\
0.803535647994668	0.622978278518664\\
0.803582841817711	0.623989042837796\\
0.803627653298914	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.803620214283382	0.625\\
0.80366262782113	0.626007801528059\\
0.803702711572776	0.627015620588657\\
0.803740465538319	0.628023457181792\\
0.80377588971776	0.629031311307465\\
0.803808984111098	0.630039182965677\\
0.803839748718333	0.631047072156426\\
0.803868183539466	0.632054978879713\\
0.803894288574497	0.633062903135538\\
0.803918063823424	0.634070844923901\\
0.80393950928625	0.635078804244803\\
0.803958624962972	0.636086781098242\\
0.803975410853592	0.637094775484219\\
0.80398986695811	0.638102787402734\\
0.804001993276525	0.639110816853787\\
0.804011789808837	0.640118863837378\\
0.804019256555047	0.641126928353507\\
0.804024393515155	0.642135010402174\\
0.804027200689159	0.643143109983379\\
0.804027678077062	0.644151227097122\\
0.804025825678861	0.645159361743403\\
0.804021643494558	0.646167513922222\\
0.804015131524153	0.647175683633579\\
0.804006289767645	0.648183870877474\\
0.803995118225034	0.649192075653907\\
0.803981616896321	0.650200297962877\\
0.803965785781505	0.651208537804386\\
0.803947624880587	0.652216795178433\\
0.803927134193566	0.653225070085018\\
0.803904313720443	0.654233362524141\\
0.803879163461217	0.655241672495801\\
0.803851683415888	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.803867390267478	0.65625\\
0.803837584190355	0.657260501138966\\
0.803805344126112	0.658270839836409\\
0.803770670074749	0.65928101609233\\
0.803733562036264	0.660291029906728\\
0.803694020010659	0.661300881279604\\
0.803652043997934	0.662310570210958\\
0.803607633998088	0.663320096700789\\
0.803560790011121	0.664329460749097\\
0.803511512037034	0.665338662355883\\
0.803459800075826	0.666347701521147\\
0.803405654127498	0.667356578244888\\
0.803349074192048	0.668365292527107\\
0.803290060269479	0.669373844367803\\
0.803228612359788	0.670382233766977\\
0.803164730462978	0.671390460724629\\
0.803098414579046	0.672398525240758\\
0.803029664707994	0.673406427315364\\
0.802958480849821	0.674414166948449\\
0.802884863004528	0.67542174414001\\
0.802808811172114	0.67642915889005\\
0.802730325352579	0.677436411198566\\
0.802649405545924	0.678443501065561\\
0.802566051752148	0.679450428491033\\
0.802480263971251	0.680457193474982\\
0.802392042203234	0.681463796017409\\
0.802301386448097	0.682470236118314\\
0.802208296705838	0.683476513777696\\
0.802112772976459	0.684482628995556\\
0.80201481525996	0.685488581771893\\
0.80191442355634	0.686494372106708\\
0.801811597865599	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.801851628816314	0.6875\\
0.801745478255251	0.688514017016372\\
0.80163662129672	0.689527637199394\\
0.80152505794072	0.690540860549067\\
0.801410788187253	0.691553687065391\\
0.801293812036318	0.692566116748365\\
0.801174129487914	0.693578149597989\\
0.801051740542043	0.694589785614264\\
0.800926645198704	0.695601024797189\\
0.800798843457896	0.696611867146765\\
0.800668335319621	0.697622312662991\\
0.800535120783877	0.698632361345868\\
0.800399199850665	0.699642013195395\\
0.800260572519986	0.700651268211572\\
0.800119238791838	0.7016601263944\\
0.799975198666223	0.702668587743879\\
0.799828452143139	0.703676652260008\\
0.799678999222587	0.704684319942788\\
0.799526839904567	0.705691590792218\\
0.799371974189079	0.706698464808298\\
0.799214402076124	0.707704941991029\\
0.7990541235657	0.70871102234041\\
0.798891138657808	0.709716705856442\\
0.798725447352448	0.710721992539124\\
0.79855704964962	0.711726882388457\\
0.798385945549324	0.712731375404441\\
0.79821213505156	0.713735471587074\\
0.798035618156327	0.714739170936359\\
0.797856394863627	0.715742473452293\\
0.797674465173459	0.716745379134878\\
0.797489829085823	0.717747887984114\\
0.797302486600719	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.797366543003878	0.71875\\
0.797173394452345	0.719769274123596\\
0.796977083166962	0.720787800940028\\
0.796777609147732	0.721805580449296\\
0.796574972394653	0.722822612651399\\
0.796369172907725	0.723838897546337\\
0.796160210686949	0.724854435134111\\
0.795948085732325	0.725869225414721\\
0.795732798043852	0.726883268388166\\
0.795514347621531	0.727896564054446\\
0.795292734465361	0.728909112413562\\
0.795067958575343	0.729920913465514\\
0.794840019951476	0.730931967210301\\
0.794608918593761	0.731942273647923\\
0.794374654502198	0.732951832778381\\
0.794137227676786	0.733960644601675\\
0.793896638117526	0.734968709117804\\
0.793652885824417	0.735976026326769\\
0.79340597079746	0.736982596228569\\
0.793155893036654	0.737988418823204\\
0.792902652542001	0.738993494110675\\
0.792646249313498	0.739997822090982\\
0.792386683351147	0.741001402764124\\
0.792123954654948	0.742004236130101\\
0.7918580632249	0.743006322188914\\
0.791589009061004	0.744007660940563\\
0.79131679216326	0.745008252385047\\
0.791041412531666	0.746008096522367\\
0.790762870166225	0.747007193352522\\
0.790481165066935	0.748005542875512\\
0.790196297233797	0.749003145091338\\
0.78990826666681	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.790006889909322	0.75\\
0.789763797856331	0.750833186929491\\
0.789518079918896	0.751665478395547\\
0.789269736097017	0.752496874398167\\
0.789018766390693	0.753327374937353\\
0.788765170799925	0.754156980013103\\
0.788508949324712	0.754985689625419\\
0.788250101965055	0.755813503774299\\
0.787988628720954	0.756640422459744\\
0.787724529592409	0.757466445681754\\
0.787457804579419	0.758291573440329\\
0.787188453681985	0.759115805735469\\
0.786916476900107	0.759939142567173\\
0.786641874233784	0.760761583935443\\
0.786364645683017	0.761583129840277\\
0.786084791247806	0.762403780281677\\
0.785802310928151	0.763223535259641\\
0.785517204724051	0.76404239477417\\
0.785229472635506	0.764860358825264\\
0.784939114662518	0.765677427412923\\
0.784646130805085	0.766493600537147\\
0.784350521063208	0.767308878197935\\
0.784052285436887	0.768123260395289\\
0.783751423926121	0.768936747129207\\
0.783447936530911	0.769749338399691\\
0.783141823251257	0.770561034206739\\
0.782833084087158	0.771371834550352\\
0.782521719038615	0.77218173943053\\
0.782207728105628	0.772990748847273\\
0.781891111288196	0.773798862800581\\
0.78157186858632	0.774606081290454\\
0.78125	0.775412404316891\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.78125	0.775924866239873\\
0.781180673390445	0.776097330994777\\
0.78111122779925	0.776269749999914\\
0.781041663226414	0.776442123255283\\
0.780971979671938	0.776614450760884\\
0.780902177135823	0.776786732516718\\
0.780832255618067	0.776958968522784\\
0.78076221511867	0.777131158779083\\
0.780692055637634	0.777303303285615\\
0.780621777174958	0.777475402042378\\
0.780551379730641	0.777647455049375\\
0.780480863304684	0.777819462306603\\
0.780410227897087	0.777991423814065\\
0.78033947350785	0.778163339571758\\
0.780268600136972	0.778335209579685\\
0.780197607784455	0.778507033837843\\
0.780126496450297	0.778678812346234\\
0.780055266134499	0.778850545104858\\
0.779983916837061	0.779022232113714\\
0.779912448557983	0.779193873372803\\
0.779840861297265	0.779365468882124\\
0.779769155054906	0.779537018641678\\
0.779697329830907	0.779708522651464\\
0.779625385625268	0.779879980911482\\
0.779553322437989	0.780051393421733\\
0.77948114026907	0.780222760182217\\
0.779408839118511	0.780394081192933\\
0.779336418986311	0.780565356453881\\
0.779263879872471	0.780736585965062\\
0.779191221776992	0.780907769726476\\
0.779118444699871	0.781078907738122\\
0.779045548641111	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.77903976391895	0.78125\\
0.778588573469822	0.78229949707758\\
0.778132251156712	0.783346231984396\\
0.777670796979621	0.784390204720448\\
0.777204210938549	0.785431415285738\\
0.776732493033496	0.786469863680264\\
0.776255643264462	0.787505549904026\\
0.775773661631446	0.788538473957026\\
0.77528654813445	0.789568635839262\\
0.774794302773472	0.790596035550734\\
0.774296925548513	0.791620673091444\\
0.773794416459573	0.792642548461389\\
0.773286775506651	0.793661661660572\\
0.772774002689749	0.794678012688991\\
0.772256098008865	0.795691601546647\\
0.771733061464	0.796702428233539\\
0.771204893055154	0.797710492749668\\
0.770671592782327	0.798715795095034\\
0.770133160645518	0.799718335269636\\
0.769589596644729	0.800718113273475\\
0.769040900779958	0.801715129106551\\
0.768487073051206	0.802709382768863\\
0.767928113458473	0.803700874260412\\
0.767364022001759	0.804689603581197\\
0.766794798681064	0.805675570731219\\
0.766220443496387	0.806658775710478\\
0.765640956447729	0.807639218518973\\
0.76505633753509	0.808616899156706\\
0.76446658675847	0.809591817623674\\
0.763871704117869	0.81056397391988\\
0.763271689613287	0.811533368045321\\
0.762666543244723	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.762850816370618	0.8125\\
0.762470784103194	0.813109317674885\\
0.762088451156027	0.813717004049174\\
0.761703817529117	0.814323059122866\\
0.761316883222464	0.814927482895961\\
0.760927648236068	0.81553027536846\\
0.760536112569929	0.816131436540361\\
0.760142276224047	0.816730966411667\\
0.759746139198422	0.817328864982375\\
0.759347701493055	0.817925132252487\\
0.758946963107944	0.818519768222002\\
0.75854392404309	0.819112772890921\\
0.758138584298494	0.819704146259243\\
0.757730943874154	0.820293888326968\\
0.757321002770072	0.820881999094097\\
0.756908760986247	0.821468478560629\\
0.756494218522678	0.822053326726564\\
0.756077375379367	0.822636543591902\\
0.755658231556313	0.823218129156644\\
0.755236787053516	0.823798083420789\\
0.754813041870976	0.824376406384338\\
0.754386996008693	0.82495309804729\\
0.753958649466666	0.825528158409645\\
0.753528002244898	0.826101587471404\\
0.753095054343386	0.826673385232565\\
0.752659805762131	0.827243551693131\\
0.752222256501133	0.827812086853099\\
0.751782406560392	0.828378990712471\\
0.751340255939909	0.828944263271246\\
0.750895804639682	0.829507904529425\\
0.750449052659713	0.830069914487007\\
0.75	0.830630293143992\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.75	0.83067934451305\\
0.749644551276059	0.831119118668777\\
0.749287741479316	0.831557683483986\\
0.748929570609772	0.831995038958679\\
0.748570038667427	0.832431185092853\\
0.748209145652281	0.832866121886511\\
0.747846891564334	0.833299849339651\\
0.747483276403586	0.833732367452274\\
0.747118300170036	0.834163676224379\\
0.746751962863686	0.834593775655967\\
0.746384264484534	0.835022665747037\\
0.746015205032581	0.83545034649759\\
0.745644784507827	0.835876817907626\\
0.745273002910271	0.836302079977144\\
0.744899860239915	0.836726132706145\\
0.744525356496758	0.837148976094629\\
0.744149491680799	0.837570610142595\\
0.743772265792039	0.837991034850044\\
0.743393678830478	0.838410250216975\\
0.743013730796116	0.838828256243389\\
0.742632421688953	0.839245052929286\\
0.742249751508989	0.839660640274665\\
0.741865720256223	0.840075018279527\\
0.741480327930656	0.840488186943871\\
0.741093574532289	0.840900146267698\\
0.74070546006112	0.841310896251008\\
0.74031598451715	0.8417204368938\\
0.739925147900378	0.842128768196075\\
0.739532950210806	0.842535890157832\\
0.739139391448432	0.842941802779072\\
0.738744471613258	0.843346506059795\\
0.738348190705282	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.738626798497965	0.84375\\
0.738027161955041	0.844364784522752\\
0.737424755378424	0.844976431389694\\
0.736819578768113	0.845584940600824\\
0.736211632124109	0.846190312156143\\
0.735600915446413	0.846792546055651\\
0.734987428735023	0.847391642299348\\
0.73437117198994	0.847987600887234\\
0.733752145211163	0.848580421819308\\
0.733130348398694	0.849170105095572\\
0.732505781552531	0.849756650716024\\
0.731878444672676	0.850340058680666\\
0.731248337759127	0.850920328989496\\
0.730615460811885	0.851497461642515\\
0.72997981383095	0.852071456639723\\
0.729341396816321	0.85264231398112\\
0.728700209768	0.853210033666706\\
0.728056252685985	0.853774615696481\\
0.727409525570278	0.854336060070444\\
0.726760028420877	0.854894366788597\\
0.726107761237783	0.855449535850938\\
0.725452724020995	0.856001567257468\\
0.724794916770515	0.856550461008188\\
0.724134339486342	0.857096217103096\\
0.723470992168475	0.857638835542193\\
0.722804874816915	0.858178316325479\\
0.722135987431662	0.858714659452953\\
0.721464330012716	0.859247864924617\\
0.720789902560077	0.859777932740469\\
0.720112705073744	0.860304862900511\\
0.719432737553719	0.860828655404741\\
0.71875	0.86134931025316\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.71875	0.861527715841926\\
0.718059404214701	0.862041814395026\\
0.717365628666316	0.862550612365355\\
0.716668673354845	0.863054109752915\\
0.715968538280288	0.863552306557704\\
0.715265223442645	0.864045202779724\\
0.714558728841916	0.864532798418974\\
0.713849054478101	0.865015093475454\\
0.7131362003512	0.865492087949164\\
0.712420166461212	0.865963781840104\\
0.711700952808139	0.866430175148274\\
0.710978559391979	0.866891267873675\\
0.710252986212734	0.867347060016305\\
0.709524233270402	0.867797551576165\\
0.708792300564984	0.868242742553256\\
0.70805718809648	0.868682632947577\\
0.70731889586489	0.869117222759128\\
0.706577423870214	0.869546511987908\\
0.705832772112452	0.869970500633919\\
0.705084940591604	0.87038918869716\\
0.70433392930767	0.870802576177631\\
0.70357973826065	0.871210663075333\\
0.702822367450543	0.871613449390264\\
0.702061816877351	0.872010935122425\\
0.701298086541072	0.872403120271817\\
0.700531176441708	0.872790004838438\\
0.699761086579257	0.87317158882229\\
0.69898781695372	0.873547872223372\\
0.698211367565097	0.873918855041684\\
0.697431738413388	0.874284537277226\\
0.696648929498593	0.874644918929998\\
0.695862940820712	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.699110975810098	0.875\\
0.698745414171384	0.875182845352318\\
0.698379253468132	0.87536441835188\\
0.698012493700342	0.875544718998687\\
0.697645134868015	0.875723747292739\\
0.697277176971151	0.875901503234035\\
0.696908620009749	0.876077986822576\\
0.69653946398381	0.876253198058362\\
0.696169708893333	0.876427136941393\\
0.695799354738318	0.876599803471668\\
0.695428401518766	0.876771197649188\\
0.695056849234676	0.876941319473952\\
0.694684697886049	0.877110168945961\\
0.694311947472884	0.877277746065215\\
0.693938597995182	0.877444050831714\\
0.693564649452942	0.877609083245458\\
0.693190101846165	0.877772843306446\\
0.69281495517485	0.877935331014678\\
0.692439209438998	0.878096546370156\\
0.692062864638608	0.878256489372878\\
0.69168592077368	0.878415160022845\\
0.691308377844215	0.878572558320057\\
0.690930235850212	0.878728684264513\\
0.690551494791672	0.878883537856214\\
0.690172154668595	0.87903711909516\\
0.689792215480979	0.87918942798135\\
0.689411677228827	0.879340464514785\\
0.689030539912136	0.879490228695465\\
0.688648803530909	0.879638720523389\\
0.688266468085143	0.879785939998558\\
0.68788353357484	0.879931887120972\\
0.6875	0.880076561890631\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.6875	0.880789878321747\\
0.686501750257669	0.881142087995367\\
0.685502846197085	0.881473312899254\\
0.684503287818248	0.881783553033409\\
0.683503075121158	0.882072808397831\\
0.682502208105814	0.88234107899252\\
0.681500686772217	0.882588364817476\\
0.680498511120367	0.8828146658727\\
0.679495681150264	0.883019982158191\\
0.678492196861907	0.883204313673949\\
0.677488058255298	0.883367660419974\\
0.676483265330435	0.883510022396267\\
0.675477818087318	0.883631399602827\\
0.674471716525949	0.883731792039654\\
0.673464960646326	0.883811199706748\\
0.672457550448451	0.88386962260411\\
0.671449485932322	0.883907060731739\\
0.670440767097939	0.883923514089635\\
0.669431393945304	0.883918982677799\\
0.668421366474415	0.883893466496229\\
0.667410684685273	0.883846965544927\\
0.666399348577878	0.883779479823892\\
0.66538735815223	0.883691009333125\\
0.664374713408328	0.883581554072625\\
0.663361414346174	0.883451114042392\\
0.662347460965766	0.883299689242426\\
0.661332853267104	0.883127279672728\\
0.66031759125019	0.882933885333296\\
0.659301674915022	0.882719506224132\\
0.658285104261601	0.882484142345236\\
0.657267879289927	0.882227793696606\\
0.65625	0.881950460278244\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65625	0.883917755884746\\
0.655575074939137	0.883787731817083\\
0.654905465987816	0.883647198050952\\
0.654241173146038	0.883496154586355\\
0.653582196413803	0.883334601423291\\
0.65292853579111	0.88316253856176\\
0.65228019127796	0.882979966001762\\
0.651637162874352	0.882786883743296\\
0.650999450580287	0.882583291786364\\
0.650367054395764	0.882369190130964\\
0.649739974320784	0.882144578777097\\
0.649118210355346	0.881909457724764\\
0.648501762499451	0.881663826973963\\
0.647890630753098	0.881407686524695\\
0.647284815116288	0.88114103637696\\
0.646684315589021	0.880863876530758\\
0.646089132171296	0.880576206986088\\
0.645499264863114	0.880278027742952\\
0.644914713664474	0.879969338801349\\
0.644335478575377	0.879650140161278\\
0.643761559595822	0.879320431822741\\
0.64319295672581	0.878980213785736\\
0.64262966996534	0.878629486050264\\
0.642071699314413	0.878268248616325\\
0.641519044773029	0.87789650148392\\
0.640971706341187	0.877514244653047\\
0.640429684018887	0.877121478123707\\
0.639892977806131	0.876718201895899\\
0.639361587702916	0.876304415969625\\
0.638835513709245	0.875880120344884\\
0.638314755825115	0.875445315021675\\
0.637799314050529	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.639329262128641	0.875\\
0.638663233539262	0.874543226961208\\
0.638010791238361	0.87407602838465\\
0.637371935225937	0.873598404270327\\
0.636746665501991	0.873110354618236\\
0.636134982066523	0.87261187942838\\
0.635536884919532	0.872102978700757\\
0.634952374061019	0.871583652435368\\
0.634381449490984	0.871053900632213\\
0.633824111209426	0.870513723291292\\
0.633280359216346	0.869963120412605\\
0.632750193511743	0.869402091996151\\
0.632233614095618	0.868830638041931\\
0.631730620967971	0.868248758549945\\
0.631241214128802	0.867656453520193\\
0.63076539357811	0.867053722952675\\
0.630303159315896	0.86644056684739\\
0.629854511342159	0.865816985204339\\
0.6294194496569	0.865182978023522\\
0.628997974260119	0.864538545304939\\
0.628590085151815	0.86388368704859\\
0.628195782331989	0.863218403254474\\
0.627815065800641	0.862542693922592\\
0.62744793555777	0.861856559052944\\
0.627094391603377	0.86115999864553\\
0.626754433937462	0.86045301270035\\
0.626428062560024	0.859735601217403\\
0.626115277471064	0.85900776419669\\
0.625816078670581	0.858269501638211\\
0.625530466158577	0.857520813541966\\
0.625258439935049	0.856761699907955\\
0.625	0.855992160736177\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.85577497051107\\
0.62486047638814	0.855402166412793\\
0.624723895201675	0.85502835576943\\
0.624590256440606	0.854653538580983\\
0.624459560104931	0.854277714847451\\
0.624331806194652	0.853900884568834\\
0.624206994709767	0.853523047745132\\
0.624085125650278	0.853144204376345\\
0.623966199016184	0.852764354462473\\
0.623850214807485	0.852383498003517\\
0.623737173024181	0.852001634999475\\
0.623627073666273	0.851618765450349\\
0.623519916733759	0.851234889356138\\
0.623415702226641	0.850850006716842\\
0.623314430144917	0.850464117532461\\
0.623216100488589	0.850077221802995\\
0.623120713257656	0.849689319528444\\
0.623028268452118	0.849300410708809\\
0.622938766071975	0.848910495344088\\
0.622852206117228	0.848519573434283\\
0.622768588587875	0.848127644979393\\
0.622687913483917	0.847734709979418\\
0.622610180805355	0.847340768434358\\
0.622535390552188	0.846945820344213\\
0.622463542724416	0.846549865708984\\
0.622394637322039	0.846152904528669\\
0.622328674345057	0.84575493680327\\
0.62226565379347	0.845355962532786\\
0.622205575667279	0.844955981717217\\
0.622148439966482	0.844554994356563\\
0.622094246691081	0.844153000450824\\
0.622042995841074	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.843185003806544\\
0.624959061216968	0.842589023184354\\
0.624920851686138	0.84199315275865\\
0.62488537140751	0.841397392529431\\
0.624852620381084	0.840801742496699\\
0.62482259860686	0.840206202660452\\
0.624795306084839	0.839610773020691\\
0.62477074281502	0.839015453577415\\
0.624748908797402	0.838420244330626\\
0.624729804031987	0.837825145280322\\
0.624713428518774	0.837230156426505\\
0.624699782257764	0.836635277769173\\
0.624688865248955	0.836040509308327\\
0.624680677492349	0.835445851043966\\
0.624675218987944	0.834851302976092\\
0.624672489735742	0.834256865104703\\
0.624672489735742	0.8336625374298\\
0.624675218987944	0.833068319951383\\
0.624680677492349	0.832474212669452\\
0.624688865248955	0.831880215584006\\
0.624699782257764	0.831286328695047\\
0.624713428518774	0.830692552002573\\
0.624729804031987	0.830098885506585\\
0.624748908797402	0.829505329207083\\
0.62477074281502	0.828911883104066\\
0.624795306084839	0.828318547197536\\
0.62482259860686	0.827725321487491\\
0.624852620381084	0.827132205973932\\
0.62488537140751	0.826539200656859\\
0.624920851686138	0.825946305536272\\
0.624959061216968	0.82535352061217\\
0.625	0.824760845884555\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.62551228652335	0.84375\\
0.62543590700888	0.842736423995044\\
0.625367403211519	0.841723215422677\\
0.625306775131264	0.840710374282898\\
0.625254022768118	0.839697900575707\\
0.625209146122079	0.838685794301105\\
0.625172145193148	0.837674055459091\\
0.625143019981324	0.836662684049666\\
0.625121770486608	0.83565168007283\\
0.625108396709	0.834641043528581\\
0.625102898648499	0.833630774416921\\
0.625105276305107	0.83262087273785\\
0.625115529678821	0.831611338491367\\
0.625133658769644	0.830602171677473\\
0.625159663577574	0.829593372296167\\
0.625193544102612	0.828584940347449\\
0.625235300344757	0.82757687583132\\
0.62528493230401	0.82656917874778\\
0.625342439980371	0.825561849096828\\
0.625407823373839	0.824554886878464\\
0.625481082484415	0.823548292092689\\
0.625562217312099	0.822542064739502\\
0.62565122785689	0.821536204818904\\
0.625748114118789	0.820530712330894\\
0.625852876097796	0.819525587275473\\
0.62596551379391	0.81852082965264\\
0.626086027207132	0.817516439462395\\
0.626214416337461	0.816512416704739\\
0.626350681184899	0.815508761379672\\
0.626494821749444	0.814505473487193\\
0.626646838031096	0.813502553027302\\
0.626806730029857	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.628095352172316	0.8125\\
0.628271071010142	0.811488791875734\\
0.628447878628342	0.810477793325344\\
0.628625775026918	0.80946700434883\\
0.628804760205869	0.808456424946191\\
0.628984834165194	0.807446055117429\\
0.629165996904895	0.806435894862542\\
0.629348248424971	0.80542594418153\\
0.629531588725421	0.804416203074395\\
0.629716017806247	0.803406671541135\\
0.629901535667448	0.802397349581752\\
0.630088142309023	0.801388237196244\\
0.630275837730974	0.800379334384612\\
0.6304646219333	0.799370641146855\\
0.630654494916001	0.798362157482975\\
0.630845456679076	0.79735388339297\\
0.631037507222527	0.796345818876841\\
0.631230646546353	0.795337963934587\\
0.631424874650554	0.79433031856621\\
0.63162019153513	0.793322882771708\\
0.63181659720008	0.792315656551082\\
0.632014091645406	0.791308639904332\\
0.632212674871107	0.790301832831458\\
0.632412346877183	0.78929523533246\\
0.632613107663634	0.788288847407337\\
0.63281495723046	0.78728266905609\\
0.633017895577661	0.786276700278719\\
0.633221922705236	0.785270941075223\\
0.633427038613187	0.784265391445604\\
0.633633243301513	0.78326005138986\\
0.633840536770214	0.782254920907992\\
0.63404891901929	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.634387739218022	0.78125\\
0.634596467016173	0.780244567450517\\
0.634804285546219	0.779238959436591\\
0.635011194808162	0.778233175958221\\
0.635217194802001	0.777227217015409\\
0.635422285527736	0.776221082608154\\
0.635626466985368	0.775214772736455\\
0.635829739174896	0.774208287400314\\
0.63603210209632	0.773201626599729\\
0.636233555749641	0.772194790334702\\
0.636434100134857	0.771187778605231\\
0.63663373525197	0.770180591411317\\
0.63683246110098	0.76917322875296\\
0.637030277681885	0.76816569063016\\
0.637227184994687	0.767157977042918\\
0.637423183039385	0.766150087991232\\
0.637618271815979	0.765142023475103\\
0.63781245132447	0.76413378349453\\
0.638005721564856	0.763125368049515\\
0.63819808253714	0.762116777140057\\
0.638389534241319	0.761108010766156\\
0.638580076677395	0.760099068927812\\
0.638769709845367	0.759089951625024\\
0.638958433745235	0.758080658857794\\
0.639146248376999	0.75707119062612\\
0.63933315374066	0.756061546930004\\
0.639519149836217	0.755051727769444\\
0.63970423666367	0.754041733144441\\
0.63988841422302	0.753031563054996\\
0.640071682514265	0.752021217501107\\
0.640254041537407	0.751010696482775\\
0.640435491292446	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.640598039625214	0.75\\
0.640776729823795	0.748996168965694\\
0.640953536984738	0.747992055699267\\
0.641128461108043	0.746987660200718\\
0.641301502193709	0.745982982470048\\
0.641472660241737	0.744978022507256\\
0.641641935252126	0.743972780312342\\
0.641809327224876	0.742967255885307\\
0.641974836159988	0.741961449226151\\
0.642138462057461	0.740955360334873\\
0.642300204917296	0.739948989211473\\
0.642460064739492	0.738942335855952\\
0.64261804152405	0.737935400268309\\
0.642774135270969	0.736928182448544\\
0.64292834598025	0.735920682396658\\
0.643080673651891	0.734912900112651\\
0.643231118285895	0.733904835596522\\
0.64337967988226	0.732896488848271\\
0.643526358440986	0.731887859867899\\
0.643671153962074	0.730878948655405\\
0.643814066445523	0.72986975521079\\
0.643955095891334	0.728860279534053\\
0.644094242299506	0.727850521625195\\
0.64423150567004	0.726840481484215\\
0.644366886002935	0.725830159111114\\
0.644500383298191	0.724819554505891\\
0.644631997555809	0.723808667668546\\
0.644761728775789	0.72279749859908\\
0.64488957695813	0.721786047297492\\
0.645015542102832	0.720774313763783\\
0.645139624209896	0.719762297997952\\
0.645261823279321	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.645363294281713	0.71875\\
0.64548240330529	0.717745011387508\\
0.64559902031102	0.716739817714774\\
0.645713145298902	0.715734418981798\\
0.645824778268936	0.714728815188579\\
0.645933919221123	0.713723006335117\\
0.646040568155462	0.712716992421413\\
0.646144725071953	0.711710773447466\\
0.646246389970597	0.710704349413277\\
0.646345562851393	0.709697720318846\\
0.646442243714342	0.708690886164172\\
0.646536432559443	0.707683846949255\\
0.646628129386696	0.706676602674096\\
0.646717334196102	0.705669153338694\\
0.64680404698766	0.70466149894305\\
0.64688826776137	0.703653639487164\\
0.646969996517233	0.702645574971035\\
0.647049233255249	0.701637305394663\\
0.647125977975416	0.700628830758049\\
0.647200230677736	0.699620151061193\\
0.647271991362209	0.698611266304094\\
0.647341260028834	0.697602176486752\\
0.647408036677611	0.696592881609168\\
0.64747232130854	0.695583381671342\\
0.647534113921622	0.694573676673273\\
0.647593414516857	0.693563766614961\\
0.647650223094244	0.692553651496407\\
0.647704539653783	0.691543331317611\\
0.647756364195474	0.690532806078572\\
0.647805696719318	0.68952207577929\\
0.647852537225315	0.688511140419766\\
0.647896885713463	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647958705705865	0.6875\\
0.648000362697785	0.686491872250494\\
0.648039146009547	0.685483748716547\\
0.648075055641152	0.684475629398158\\
0.648108091592598	0.683467514295328\\
0.648138253863886	0.682459403408056\\
0.648165542455016	0.681451296736342\\
0.648189957365987	0.680443194280187\\
0.648211498596801	0.679435096039591\\
0.648230166147457	0.678427002014552\\
0.648245960017954	0.677418912205073\\
0.648258880208294	0.676410826611151\\
0.648268926718475	0.675402745232789\\
0.648276099548498	0.674394668069984\\
0.648280398698363	0.673386595122738\\
0.64828182416807	0.672378526391051\\
0.648280375957619	0.671370461874922\\
0.64827605406701	0.670362401574351\\
0.648268858496243	0.669354345489339\\
0.648258789245317	0.668346293619885\\
0.648245846314234	0.66733824596599\\
0.648230029702992	0.666330202527653\\
0.648211339411593	0.665322163304875\\
0.648189775440035	0.664314128297655\\
0.648165337788319	0.663306097505994\\
0.648138026456445	0.662298070929891\\
0.648107841444413	0.661290048569346\\
0.648074782752223	0.66028203042436\\
0.648038850379875	0.659274016494932\\
0.648000044327368	0.658266006781063\\
0.647958364594704	0.657258001282752\\
0.647913811181881	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647945755066792	0.65625\\
0.647898222413561	0.655237552184042\\
0.647847605236315	0.654225396588073\\
0.647793903535053	0.653213533212092\\
0.647737117309776	0.6522019620561\\
0.647677246560483	0.651190683120097\\
0.647614291287174	0.650179696404082\\
0.64754825148985	0.649169001908056\\
0.64747912716851	0.648158599632018\\
0.647406918323155	0.647148489575969\\
0.647331624953784	0.646138671739908\\
0.647253247060398	0.645129146123836\\
0.647171784642996	0.644119912727753\\
0.647087237701578	0.643110971551658\\
0.646999606236145	0.642102322595552\\
0.646908890246696	0.641093965859434\\
0.646815089733232	0.640085901343305\\
0.646718204695752	0.639078129047165\\
0.646618235134256	0.638070648971013\\
0.646515181048745	0.63706346111485\\
0.646409042439219	0.636056565478675\\
0.646299819305676	0.635049962062489\\
0.646187511648118	0.634043650866291\\
0.646072119466545	0.633037631890082\\
0.645953642760956	0.632031905133862\\
0.645832081531352	0.63102647059763\\
0.645707435777731	0.630021328281387\\
0.645579705500096	0.629016478185133\\
0.645448890698444	0.628011920308867\\
0.645314991372777	0.627007654652589\\
0.645178007523095	0.6260036812163\\
0.645037939149397	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.645050696879012	0.625\\
0.644905739637308	0.623982670459329\\
0.644757572572653	0.622965958586961\\
0.644606195685047	0.621949864382896\\
0.644451608974489	0.620934387847134\\
0.644293812440981	0.619919528979674\\
0.644132806084521	0.618905287780518\\
0.64396858990511	0.617891664249664\\
0.643801163902748	0.616878658387112\\
0.643630528077435	0.615866270192864\\
0.643456682429171	0.614854499666918\\
0.643279626957955	0.613843346809275\\
0.643099361663789	0.612832811619935\\
0.642915886546671	0.611822894098898\\
0.642729201606602	0.610813594246163\\
0.642539306843582	0.609804912061731\\
0.642346202257611	0.608796847545602\\
0.642149887848689	0.607789400697776\\
0.641950363616815	0.606782571518253\\
0.641747629561991	0.605776360007032\\
0.641541685684215	0.604770766164114\\
0.641332531983488	0.603765789989499\\
0.64112016845981	0.602761431483186\\
0.640904595113181	0.601757690645177\\
0.640685811943601	0.60075456747547\\
0.640463818951069	0.599752061974066\\
0.640238616135587	0.598750174140965\\
0.640010203497153	0.597748903976166\\
0.639778581035768	0.59674825147967\\
0.639543748751432	0.595748216651478\\
0.639305706644145	0.594748799491587\\
0.639064454713906	0.59375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.638990173988374	0.59375\\
0.638740829732917	0.592729790335687\\
0.638488642081201	0.59171039034792\\
0.638233611033227	0.590691800036698\\
0.637975736588994	0.589674019402022\\
0.637715018748503	0.588657048443891\\
0.637451457511753	0.587640887162306\\
0.637185052878744	0.586625535557267\\
0.636915804849477	0.585610993628773\\
0.636643713423951	0.584597261376825\\
0.636368778602167	0.583584338801422\\
0.636091000384123	0.582572225902565\\
0.635810378769822	0.581560922680254\\
0.635526913759261	0.580550429134488\\
0.635240605352442	0.579540745265268\\
0.634951453549364	0.578531871072593\\
0.634659458350028	0.577523806556464\\
0.634364619754433	0.57651655171688\\
0.634066937762579	0.575510106553843\\
0.633766412374467	0.57450447106735\\
0.633463043590096	0.573499645257404\\
0.633156831409466	0.572495629124003\\
0.632847775832578	0.571492422667147\\
0.632535876859431	0.570490025886837\\
0.632221134490026	0.569488438783073\\
0.631903548724362	0.568487661355854\\
0.631583119562439	0.567487693605181\\
0.631259847004258	0.566488535531054\\
0.630933731049818	0.565490187133472\\
0.630604771699119	0.564492648412436\\
0.630272968952162	0.563495919367945\\
0.629938322808946	0.5625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.629842211511905	0.5625\\
0.629691637659347	0.562056252775174\\
0.629540688705537	0.561612641091775\\
0.629389364650474	0.561169164949803\\
0.629237665494158	0.560725824349259\\
0.629085591236588	0.560282619290142\\
0.628933141877766	0.559839549772453\\
0.628780317417691	0.559396615796191\\
0.628627117856363	0.558953817361356\\
0.628473543193782	0.558511154467949\\
0.628319593429948	0.558068627115969\\
0.628165268564861	0.557626235305417\\
0.628010568598521	0.557183979036291\\
0.627855493530928	0.556741858308593\\
0.627700043362082	0.556299873122323\\
0.627544218091984	0.55585802347748\\
0.627388017720632	0.555416309374064\\
0.627231442248027	0.554974730812076\\
0.627074491674169	0.554533287791515\\
0.626917165999059	0.554091980312381\\
0.626759465222695	0.553650808374675\\
0.626601389345079	0.553209771978396\\
0.626442938366209	0.552768871123544\\
0.626284112286087	0.55232810581012\\
0.626124911104711	0.551887476038123\\
0.625965334822083	0.551446981807554\\
0.625805383438201	0.551006623118412\\
0.625645056953067	0.550566399970697\\
0.62548435536668	0.55012631236441\\
0.625323278679039	0.54968636029955\\
0.625161826890146	0.549246543776117\\
0.625	0.548806862794112\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.549088874722241\\
0.624786774533886	0.548509711280257\\
0.624572902952294	0.54793079556296\\
0.624358385255222	0.547352127570349\\
0.624143221442671	0.546773707302425\\
0.623927411514642	0.546195534759188\\
0.623710955471134	0.545617609940637\\
0.623493853312147	0.545039932846772\\
0.623276105037681	0.544462503477595\\
0.623057710647736	0.543885321833103\\
0.622838670142312	0.543308387913299\\
0.62261898352141	0.542731701718181\\
0.622398650785028	0.542155263247749\\
0.622177671933168	0.541579072502004\\
0.621956046965828	0.541003129480946\\
0.62173377588301	0.540427434184574\\
0.621510858684713	0.539851986612889\\
0.621287295370937	0.539276786765891\\
0.621063085941682	0.538701834643578\\
0.620838230396949	0.538127130245953\\
0.620612728736736	0.537552673573014\\
0.620386580961045	0.536978464624762\\
0.620159787069874	0.536404503401196\\
0.619932347063225	0.535830789902317\\
0.619704260941097	0.535257324128124\\
0.61947552870349	0.534684106078618\\
0.619246150350404	0.534111135753799\\
0.619016125881839	0.533538413153666\\
0.618785455297796	0.532965938278219\\
0.618554138598273	0.53239371112746\\
0.618322175783272	0.531821731701387\\
0.618089566852791	0.53125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.61768939646757	0.53125\\
0.617279751505438	0.530244240024437\\
0.61687049030052	0.529238326412837\\
0.616461612852816	0.528232259165199\\
0.616053119162325	0.527226038281523\\
0.615645009229048	0.526219663761809\\
0.615237283052984	0.525213135606057\\
0.614829940634134	0.524206453814268\\
0.614422981972497	0.523199618386441\\
0.614016407068074	0.522192629322576\\
0.613610215920864	0.521185486622674\\
0.613204408530868	0.520178190286734\\
0.612798984898086	0.519170740314756\\
0.612393945022517	0.51816313670674\\
0.611989288904162	0.517155379462686\\
0.61158501654302	0.516147468582595\\
0.611181127939092	0.515139404066466\\
0.610777623092378	0.514131185914299\\
0.610374502002877	0.513122814126095\\
0.609971764670589	0.512114288701852\\
0.609569411095515	0.511105609641572\\
0.609167441277655	0.510096776945255\\
0.608765855217008	0.509087790612899\\
0.608364652913575	0.508078650644506\\
0.607963834367355	0.507069357040075\\
0.607563399578349	0.506059909799606\\
0.607163348546557	0.505050308923099\\
0.606763681271978	0.504040554410555\\
0.606364397754613	0.503030646261973\\
0.605965497994461	0.502020584477353\\
0.605566981991523	0.501010369056695\\
0.605168849745798	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.604009723421278	0.5\\
0.603630739698562	0.499020422208121\\
0.603258083155186	0.498038945301293\\
0.602891753791151	0.497055569279514\\
0.602531751606457	0.496070294142785\\
0.602178076601104	0.495083119891106\\
0.601830728775091	0.494094046524477\\
0.60148970812842	0.493103074042898\\
0.601155014661088	0.49211020244637\\
0.600826648373098	0.491115431734891\\
0.600504609264449	0.490118761908462\\
0.60018889733514	0.489120192967083\\
0.599879512585172	0.488119724910754\\
0.599576455014545	0.487117357739475\\
0.599279724623258	0.486113091453246\\
0.598989321411312	0.485106926052067\\
0.598705245378707	0.484098861535938\\
0.598427496525443	0.483088897904859\\
0.59815607485152	0.48207703515883\\
0.597890980356937	0.481063273297851\\
0.597632213041695	0.480047612321922\\
0.597379772905794	0.479030052231043\\
0.597133659949234	0.478010593025213\\
0.596893874172014	0.476989234704434\\
0.596660415574135	0.475965977268705\\
0.596433284155597	0.474940820718026\\
0.596212479916399	0.473913765052397\\
0.595998002856543	0.472884810271817\\
0.595789852976027	0.471853956376288\\
0.595588030274852	0.470821203365809\\
0.595392534753018	0.469786551240379\\
0.595203366410524	0.46875\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_exampleplvira_tdx3_N32 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.975in,
height=3.975in,
at={(0.667in,1.036in)},
scale only axis,
unbounded coords=jump,
xmin=0.15,
xmax=0.85,
ymin=0.3,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.35074222	0.765625\\
0.35081736	0.734375\\
0.35744864	0.703125\\
0.36901159	0.67666533\\
0.37868094	0.66145555\\
0.39387588	0.64365252\\
0.4110977	0.62858364\\
0.42609113	0.61842124\\
0.453125	0.60603338\\
0.484375	0.59983637\\
0.515625	0.60125238\\
0.546875	0.60935653\\
0.57123836	0.62023519\\
0.58690479	0.62965765\\
0.60588899	0.64479281\\
0.62098949	0.66156647\\
0.6312253	0.67671387\\
0.64312198	0.703125\\
0.64979017	0.734375\\
0.64963538	0.765625\\
0.6427812	0.796875\\
0.63113226	0.82334618\\
0.621193	0.83852428\\
0.60580324	0.85588942\\
0.58843582	0.87102148\\
0.57340012	0.8814654\\
0.546875	0.89411045\\
0.515625	0.90048049\\
0.484375	0.89892149\\
0.453125	0.89066496\\
0.4285459	0.87978636\\
0.41261576	0.87073702\\
0.39385154	0.85556364\\
0.3787556	0.83864872\\
0.36882199	0.82349868\\
0.3572324	0.796875\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353148277829746	0.78125\\
0.352944272685308	0.780252826518233\\
0.352747073450616	0.779254926967509\\
0.352556680125668	0.778256301347827\\
0.352373092710466	0.777256949659188\\
0.352196311205009	0.776256871901591\\
0.352026335609296	0.775256068075037\\
0.351863165923329	0.774254538179525\\
0.351706802147107	0.773252282215056\\
0.351557244280631	0.77224930018163\\
0.351414492323899	0.771245592079245\\
0.351278546276912	0.770241157907904\\
0.35114940613967	0.769235997667605\\
0.351027071912174	0.768230111358348\\
0.350911543594423	0.767223498980134\\
0.350802821186416	0.766216160532963\\
0.350700904688155	0.765208096016833\\
0.350605794099639	0.764199305431747\\
0.350517489420868	0.763189788777703\\
0.350435990651842	0.762179546054702\\
0.350361297792562	0.761168577262743\\
0.350293410843026	0.760156882401826\\
0.350232329803235	0.759144461471952\\
0.35017805467319	0.758131314473121\\
0.350130585452889	0.757117441405332\\
0.350089922142334	0.756102842268585\\
0.350056064741524	0.755087517062882\\
0.350029013250459	0.75407146578822\\
0.350008767669139	0.753054688444601\\
0.349995327997564	0.752037185032025\\
0.349988694235734	0.751018955550491\\
0.34998886638365	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.349992535915202	0.75\\
0.349997184442478	0.748980609884199\\
0.350008616664328	0.747961974808377\\
0.350026832580753	0.746944094772532\\
0.350051832191753	0.745926969776666\\
0.350083615497328	0.744910599820778\\
0.350122182497477	0.743894984904868\\
0.350167533192201	0.742880125028936\\
0.3502196675815	0.741866020192982\\
0.350278585665374	0.740852670397006\\
0.350344287443822	0.739840075641008\\
0.350416772916845	0.738828235924989\\
0.350496042084443	0.737817151248947\\
0.350582094946616	0.736806821612884\\
0.350674931503363	0.735797247016798\\
0.350774551754685	0.734788427460691\\
0.350880955700582	0.733780362944562\\
0.350994143341054	0.732773053468411\\
0.3511141146761	0.731766499032239\\
0.351240869705721	0.730760699636044\\
0.351374408429917	0.729755655279827\\
0.351514730848687	0.728751365963589\\
0.351661836962033	0.727747831687328\\
0.351815726769953	0.726745052451046\\
0.351976400272447	0.725743028254742\\
0.352143857469517	0.724741759098416\\
0.352318098361161	0.723741244982068\\
0.35249912294738	0.722741485905698\\
0.352686931228174	0.721742481869306\\
0.352881523203542	0.720744232872893\\
0.353082898873485	0.719746738916457\\
0.353291058238003	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.353274548170599	0.71875\\
0.353497453412466	0.717705986802057\\
0.353727596912467	0.716664370182902\\
0.353964978670604	0.715625150142534\\
0.354209598686875	0.714588326680953\\
0.354461456961282	0.713553899798161\\
0.354720553493823	0.712521869494156\\
0.354986888284499	0.711492235768938\\
0.35526046133331	0.710464998622508\\
0.355541272640256	0.709440158054866\\
0.355829322205337	0.708417714066012\\
0.356124610028553	0.707397666655944\\
0.356427136109903	0.706380015824665\\
0.356736900449389	0.705364761572173\\
0.35705390304701	0.704351903898469\\
0.357378143902765	0.703341442803552\\
0.357709623016656	0.702333378287423\\
0.358048340388681	0.701327710350082\\
0.358394296018842	0.700324438991528\\
0.358747489907137	0.699323564211762\\
0.359107922053567	0.698325086010783\\
0.359475592458132	0.697329004388592\\
0.359850501120832	0.696335319345189\\
0.360232648041667	0.695344030880573\\
0.360622033220637	0.694355138994745\\
0.361018656657742	0.693368643687704\\
0.361422518352981	0.692384544959451\\
0.361833618306356	0.691402842809986\\
0.362251956517866	0.690423537239308\\
0.36267753298751	0.689446628247418\\
0.36311034771529	0.688472115834315\\
0.363550400701204	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363547971953616	0.6875\\
0.363865745461957	0.686804754043383\\
0.364186962087046	0.686111411125125\\
0.364511621828884	0.685419971245225\\
0.364839724687469	0.684730434403684\\
0.365171270662802	0.684042800600502\\
0.365506259754883	0.683357069835678\\
0.365844691963713	0.682673242109214\\
0.36618656728929	0.681991317421108\\
0.366531885731615	0.681311295771361\\
0.366880647290688	0.680633177159972\\
0.367232851966509	0.679956961586943\\
0.367588499759078	0.679282649052272\\
0.367947590668395	0.678610239555959\\
0.36831012469446	0.677939733098006\\
0.368676101837272	0.677271129678411\\
0.369045522096833	0.676604429297175\\
0.369418385473142	0.675939631954298\\
0.369794691966199	0.67527673764978\\
0.370174441576003	0.67461574638362\\
0.370557634302556	0.673956658155819\\
0.370944270145857	0.673299472966377\\
0.371334349105905	0.672644190815293\\
0.371727871182702	0.671990811702568\\
0.372124836376246	0.671339335628202\\
0.372525244686538	0.670689762592195\\
0.372929096113579	0.670042092594547\\
0.373336390657367	0.669396325635257\\
0.373747128317903	0.668752461714326\\
0.374161309095188	0.668110500831753\\
0.37457893298922	0.66747044298754\\
0.375	0.666832288181685\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.666784675332566\\
0.375231399972071	0.666434527156194\\
0.375463772902655	0.666085066975811\\
0.37569711879175	0.665736294791417\\
0.375931437639357	0.665388210603012\\
0.376166729445476	0.665040814410597\\
0.376402994210107	0.66469410621417\\
0.37664023193325	0.664348086013733\\
0.376878442614904	0.664002753809286\\
0.377117626255071	0.663658109600827\\
0.377357782853749	0.663314153388357\\
0.377598912410939	0.662970885171877\\
0.377841014926642	0.662628304951386\\
0.378084090400856	0.662286412726884\\
0.378328138833582	0.661945208498371\\
0.37857316022482	0.661604692265848\\
0.378819154574569	0.661264864029313\\
0.379066121882831	0.660925723788768\\
0.379314062149604	0.660587271544212\\
0.37956297537489	0.660249507295645\\
0.379812861558687	0.659912431043068\\
0.380063720700996	0.659576042786479\\
0.380315552801817	0.65924034252588\\
0.38056835786115	0.65890533026127\\
0.380822135878995	0.658571005992649\\
0.381076886855352	0.658237369720017\\
0.381332610790221	0.657904421443375\\
0.381589307683601	0.657572161162721\\
0.381846977535493	0.657240588878057\\
0.382105620345898	0.656909704589382\\
0.382365236114814	0.656579508296697\\
0.382625824842242	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.3826973579086	0.65625\\
0.383380283937459	0.65540193030989\\
0.384068332407602	0.654558892236585\\
0.384761503319027	0.653720885780084\\
0.385459796671736	0.652887910940388\\
0.386163212465729	0.652059967717497\\
0.386871750701005	0.65123705611141\\
0.387585411377564	0.650419176122127\\
0.388304194495407	0.64960632774965\\
0.389028100054533	0.648798510993976\\
0.389757128054942	0.647995725855107\\
0.390491278496635	0.647197972333043\\
0.391230551379611	0.646405250427784\\
0.391974946703871	0.645617560139329\\
0.392724464469414	0.644834901467678\\
0.39347910467624	0.644057274412832\\
0.39423886732435	0.643284678974791\\
0.395003752413743	0.642517115153554\\
0.395773759944419	0.641754582949121\\
0.396548889916379	0.640997082361494\\
0.397329142329622	0.64024461339067\\
0.398114517184149	0.639497176036652\\
0.398905014479959	0.638754770299438\\
0.399700634217052	0.638017396179028\\
0.400501376395429	0.637285053675423\\
0.401307241015089	0.636557742788623\\
0.402118228076032	0.635835463518627\\
0.402934337578259	0.635118215865435\\
0.403755569521769	0.634405999829049\\
0.404581923906563	0.633698815409466\\
0.40541340073264	0.632996662606689\\
0.40625	0.632299541420716\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.632403166547477\\
0.406556822798631	0.632151676182717\\
0.406864270433875	0.631901031054\\
0.407172342905732	0.631651231161326\\
0.407481040214203	0.631402276504696\\
0.407790362359286	0.631154167084109\\
0.408100309340983	0.630906902899565\\
0.408410881159293	0.630660483951064\\
0.408722077814216	0.630414910238606\\
0.409033899305752	0.630170181762192\\
0.409346345633902	0.62992629852182\\
0.409659416798664	0.629683260517492\\
0.40997311280004	0.629441067749207\\
0.410287433638029	0.629199720216966\\
0.410602379312631	0.628959217920767\\
0.410917949823846	0.628719560860612\\
0.411234145171675	0.6284807490365\\
0.411550965356116	0.628242782448431\\
0.411868410377171	0.628005661096405\\
0.412186480234839	0.627769384980422\\
0.41250517492912	0.627533954100483\\
0.412824494460014	0.627299368456587\\
0.413144438827521	0.627065628048734\\
0.413465008031642	0.626832732876924\\
0.413786202072376	0.626600682941157\\
0.414108020949723	0.626369478241434\\
0.414430464663683	0.626139118777754\\
0.414753533214256	0.625909604550116\\
0.415077226601442	0.625680935558523\\
0.415401544825242	0.625453111802972\\
0.415726487885655	0.625226133283464\\
0.41605205578268	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.415818794264168	0.625\\
0.416485358782001	0.624536564907579\\
0.417154111914205	0.624076925308482\\
0.417825053660782	0.623621081202709\\
0.418498184021731	0.62316903259026\\
0.419173502997052	0.622720779471135\\
0.419851010586745	0.622276321845334\\
0.42053070679081	0.621835659712857\\
0.421212591609247	0.621398793073705\\
0.421896665042056	0.620965721927877\\
0.422582927089238	0.620536446275372\\
0.423271377750791	0.620110966116192\\
0.423962017026717	0.619689281450336\\
0.424654844917014	0.619271392277804\\
0.425349861421684	0.618857298598596\\
0.426047066540726	0.618447000412712\\
0.42674646027414	0.618040497720153\\
0.427448042621926	0.617637790520917\\
0.428151813584084	0.617238878815006\\
0.428857773160614	0.616843762602419\\
0.429565921351516	0.616452441883155\\
0.430276258156791	0.616064916657216\\
0.430988783576437	0.615681186924601\\
0.431703497610456	0.615301252685311\\
0.432420400258847	0.614925113939344\\
0.433139491521609	0.614552770686701\\
0.433860771398744	0.614184222927383\\
0.434584239890251	0.613819470661388\\
0.43530989699613	0.613458513888718\\
0.436037742716381	0.613101352609372\\
0.436767777051005	0.61274798682335\\
0.4375	0.612398416530652\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.612268955031708\\
0.438466881485022	0.611814267634298\\
0.439436508505451	0.611367768609201\\
0.440408881061287	0.61092945795642\\
0.44138399915253	0.610499335675952\\
0.442361862779181	0.610077401767799\\
0.443342471941238	0.609663656231961\\
0.444325826638703	0.609258099068437\\
0.445311926871575	0.608860730277228\\
0.446300772639854	0.608471549858333\\
0.44729236394354	0.608090557811753\\
0.448286700782633	0.607717754137487\\
0.449283783157134	0.607353138835536\\
0.450283611067041	0.606996711905899\\
0.451286184512356	0.606648473348577\\
0.452291503493078	0.606308423163569\\
0.453299568009207	0.605976561350876\\
0.454310378060743	0.605652887910497\\
0.455323933647686	0.605337402842433\\
0.456340234770037	0.605030106146683\\
0.457359281427795	0.604730997823248\\
0.458381073620959	0.604440077872127\\
0.459405611349531	0.604157346293321\\
0.46043289461351	0.603882803086829\\
0.461462923412896	0.603616448252651\\
0.46249569774769	0.603358281790789\\
0.46353121761789	0.60310830370124\\
0.464569483023498	0.602866513984007\\
0.465610493964513	0.602632912639087\\
0.466654250440935	0.602407499666483\\
0.467700752452764	0.602190275066192\\
0.46875	0.601981238838217\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.601967793588282\\
0.469748507510237	0.601773502605698\\
0.470747652154201	0.601587094493873\\
0.47174743393189	0.601408569252806\\
0.472747852843306	0.601237926882498\\
0.473748908888448	0.601075167382947\\
0.474750602067316	0.600920290754155\\
0.47575293237991	0.600773296996121\\
0.47675589982623	0.600634186108845\\
0.477759504406276	0.600502958092328\\
0.478763746120049	0.600379612946568\\
0.479768624967547	0.600264150671567\\
0.480774140948772	0.600156571267324\\
0.481780294063722	0.600056874733839\\
0.482787084312399	0.599965061071113\\
0.483794511694802	0.599881130279144\\
0.484802576210931	0.599805082357934\\
0.485811277860786	0.599736917307483\\
0.486820616644368	0.599676635127789\\
0.487830592561675	0.599624235818853\\
0.488841205612708	0.599579719380676\\
0.489852455797468	0.599543085813257\\
0.490864343115954	0.599514335116596\\
0.491876867568166	0.599493467290694\\
0.492890029154103	0.59948048233555\\
0.493903827873768	0.599475380251163\\
0.494918263727158	0.599478161037535\\
0.495933336714274	0.599488824694666\\
0.496949046835116	0.599507371222554\\
0.497965394089685	0.599533800621201\\
0.498982378477979	0.599568112890606\\
0.5	0.599610308030769\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.59977589932539\\
0.501024002641721	0.599822918195757\\
0.502046942741737	0.599876758342573\\
0.503068820300046	0.599937419765836\\
0.504089635316649	0.600004902465547\\
0.505109387791545	0.600079206441707\\
0.506128077724736	0.600160331694314\\
0.50714570511622	0.600248278223369\\
0.508162269965999	0.600343046028872\\
0.509177772274071	0.600444635110823\\
0.510192212040437	0.600553045469222\\
0.511205589265097	0.600668277104068\\
0.51221790394805	0.600790330015363\\
0.513229156089298	0.600919204203106\\
0.514239345688839	0.601054899667296\\
0.515248472746674	0.601197416407935\\
0.516256537262804	0.601346754425021\\
0.517263539237226	0.601502913718555\\
0.518269478669943	0.601665894288538\\
0.519274355560954	0.601835696134968\\
0.520278169910258	0.602012319257846\\
0.521280921717856	0.602195763657172\\
0.522282610983748	0.602386029332946\\
0.523283237707934	0.602583116285168\\
0.524282801890414	0.602787024513837\\
0.525281303531188	0.602997754018955\\
0.526278742630255	0.603215304800521\\
0.527275119187616	0.603439676858534\\
0.528270433203271	0.603670870192996\\
0.529264684677221	0.603908884803905\\
0.530257873609463	0.604153720691262\\
0.53125	0.604405377855068\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.604574239826165\\
0.532291201957931	0.6048441579518\\
0.533330194753075	0.605120249627045\\
0.534366978385433	0.605402514851899\\
0.535401552855003	0.605690953626362\\
0.536433918161787	0.605985565950433\\
0.537464074305784	0.606286351824114\\
0.538492021286994	0.606593311247404\\
0.539517759105418	0.606906444220302\\
0.540541287761055	0.60722575074281\\
0.541562607253904	0.607551230814926\\
0.542581717583967	0.607882884436652\\
0.543598618751244	0.608220711607986\\
0.544613310755733	0.60856471232893\\
0.545625793597436	0.608914886599482\\
0.546636067276352	0.609271234419644\\
0.547644131792481	0.609633755789414\\
0.548649987145823	0.610002450708794\\
0.549653633336378	0.610377319177782\\
0.550655070364147	0.610758361196379\\
0.551654298229129	0.611145576764585\\
0.552651316931324	0.611538965882401\\
0.553646126470732	0.611938528549825\\
0.554638726847353	0.612344264766858\\
0.555629118061188	0.6127561745335\\
0.556617300112236	0.613174257849751\\
0.557603273000497	0.613598514715611\\
0.558587036725971	0.614028945131081\\
0.559568591288659	0.614465549096159\\
0.560547936688559	0.614908326610846\\
0.561525072925673	0.615357277675142\\
0.5625	0.615812402289047\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.61585615973454\\
0.563065365995321	0.61612022006538\\
0.563629608641001	0.616386340546778\\
0.564192727937039	0.616654521178733\\
0.564754723883436	0.616924761961247\\
0.565315596480192	0.617197062894318\\
0.565875345727306	0.617471423977947\\
0.566433971624778	0.617747845212134\\
0.566991474172609	0.61802632659688\\
0.567547853370799	0.618306868132182\\
0.568103109219347	0.618589469818043\\
0.568657241718254	0.618874131654462\\
0.56921025086752	0.619160853641439\\
0.569762136667143	0.619449635778974\\
0.570312899117126	0.619740478067066\\
0.570862538217467	0.620033380505717\\
0.571411053968167	0.620328343094925\\
0.571958446369225	0.620625365834691\\
0.572504715420642	0.620924448725016\\
0.573049861122417	0.621225591765898\\
0.573593883474551	0.621528794957338\\
0.574136782477044	0.621834058299336\\
0.574678558129895	0.622141381791891\\
0.575219210433104	0.622450765435005\\
0.575758739386673	0.622762209228677\\
0.576297144990599	0.623075713172906\\
0.576834427244885	0.623391277267694\\
0.577370586149529	0.623708901513039\\
0.577905621704531	0.624028585908943\\
0.578439533909892	0.624350330455404\\
0.578972322765612	0.624674135152423\\
0.57950398827169	0.625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.579769063564147	0.625\\
0.580235386261249	0.625288604719546\\
0.580700687308514	0.625578710927157\\
0.581164966705941	0.625870318622835\\
0.581628224453531	0.626163427806579\\
0.582090460551284	0.626458038478389\\
0.5825516749992	0.626754150638265\\
0.583011867797278	0.627051764286208\\
0.583471038945519	0.627350879422216\\
0.583929188443923	0.627651496046291\\
0.58438631629249	0.627953614158432\\
0.58484242249122	0.628257233758639\\
0.585297507040112	0.628562354846912\\
0.585751569939168	0.628868977423251\\
0.586204611188386	0.629177101487656\\
0.586656630787767	0.629486727040128\\
0.58710762873731	0.629797854080665\\
0.587557605037017	0.630110482609269\\
0.588006559686886	0.630424612625939\\
0.588454492686918	0.630740244130675\\
0.588901404037113	0.631057377123477\\
0.58934729373747	0.631376011604345\\
0.589792161787991	0.631696147573279\\
0.590236008188674	0.63201778503028\\
0.59067883293952	0.632340923975346\\
0.591120636040529	0.632665564408479\\
0.5915614174917	0.632991706329678\\
0.592001177293035	0.633319349738943\\
0.592439915444532	0.633648494636274\\
0.592877631946192	0.633979141021672\\
0.593314326798014	0.634311288895135\\
0.59375	0.634644938256664\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.634617301984444\\
0.594569016343475	0.635227800400857\\
0.595382537650033	0.63584412085406\\
0.596190563919672	0.636466263344051\\
0.596993095152393	0.637094227870831\\
0.597790131348195	0.6377280144344\\
0.59858167250708	0.638367623034757\\
0.599367718629047	0.639013053671903\\
0.600148269714095	0.639664306345837\\
0.600923325762226	0.64032138105656\\
0.601692886773438	0.640984277804072\\
0.602456952747732	0.641652996588373\\
0.603215523685108	0.642327537409462\\
0.603968599585566	0.643007900267339\\
0.604716180449106	0.643694085162006\\
0.605458266275727	0.644386092093461\\
0.606194857065431	0.645083921061705\\
0.606925952818216	0.645787572066737\\
0.607651553534084	0.646497045108558\\
0.608371659213033	0.647212340187168\\
0.609086269855064	0.647933457302566\\
0.609795385460177	0.648660396454753\\
0.610499006028371	0.649393157643729\\
0.611197131559648	0.650131740869493\\
0.611889762054007	0.650876146132046\\
0.612576897511447	0.651626373431388\\
0.613258537931969	0.652382422767518\\
0.613934683315573	0.653144294140438\\
0.614605333662259	0.653911987550145\\
0.615270488972027	0.654685502996641\\
0.615930149244877	0.655464840479926\\
0.616584314480809	0.65625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616690261452425	0.65625\\
0.61697511433639	0.656586047478968\\
0.617258847433569	0.65692293967572\\
0.617541460743963	0.657260676590257\\
0.617822954267571	0.657599258222577\\
0.618103328004393	0.657938684572682\\
0.61838258195443	0.658278955640572\\
0.618660716117681	0.658620071426246\\
0.618937730494146	0.658962031929704\\
0.619213625083825	0.659304837150946\\
0.619488399886719	0.659648487089973\\
0.619762054902828	0.659992981746784\\
0.62003459013215	0.660338321121379\\
0.620306005574687	0.660684505213759\\
0.620576301230438	0.661031534023923\\
0.620845477099404	0.661379407551871\\
0.621113533181584	0.661728125797604\\
0.621380469476978	0.662077688761121\\
0.621646285985586	0.662428096442422\\
0.621910982707409	0.662779348841508\\
0.622174559642446	0.663131445958378\\
0.622437016790698	0.663484387793032\\
0.622698354152164	0.663838174345471\\
0.622958571726844	0.664192805615693\\
0.623217669514738	0.664548281603701\\
0.623475647515847	0.664904602309492\\
0.62373250573017	0.665261767733068\\
0.623988244157707	0.665619777874428\\
0.624242862798459	0.665978632733573\\
0.624496361652425	0.666338332310501\\
0.624748740719605	0.666698876605214\\
0.625	0.667060265617712\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.666979144157679\\
0.62543842115902	0.667609294923504\\
0.625873167719598	0.668241566511053\\
0.626304239681733	0.668875958920326\\
0.626731637045425	0.669512472151323\\
0.627155359810675	0.670151106204045\\
0.627575407977482	0.67079186107849\\
0.627991781545847	0.67143473677466\\
0.628404480515769	0.672079733292555\\
0.628813504887249	0.672726850632173\\
0.629218854660285	0.673376088793515\\
0.629620529834879	0.674027447776582\\
0.630018530411031	0.674680927581373\\
0.63041285638874	0.675336528207888\\
0.630803507768006	0.675994249656128\\
0.63119048454883	0.676654091926091\\
0.631573786731211	0.677316055017779\\
0.63195341431515	0.677980138931191\\
0.632329367300646	0.678646343666327\\
0.632701645687699	0.679314669223188\\
0.63307024947631	0.679985115601772\\
0.633435178666478	0.680657682802081\\
0.633796433258203	0.681332370824114\\
0.634154013251486	0.682009179667871\\
0.634507918646326	0.682688109333353\\
0.634858149442724	0.683369159820558\\
0.635204705640679	0.684052331129488\\
0.635547587240192	0.684737623260142\\
0.635886794241262	0.68542503621252\\
0.636222326643889	0.686114569986623\\
0.636554184448073	0.686806224582449\\
0.636882367653815	0.6875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.63683160462065	0.6875\\
0.637286176980234	0.688468915558966\\
0.637733089916768	0.68944044104841\\
0.638172343430252	0.690414576468331\\
0.638603937520685	0.69139132181873\\
0.639027872188067	0.692370677099607\\
0.6394441474324	0.69335264231096\\
0.639852763253682	0.694337217452792\\
0.640253719651913	0.695324402525101\\
0.640647016627094	0.696314197527887\\
0.641032654179225	0.697306602461151\\
0.641410632308305	0.698301617324893\\
0.641780951014335	0.699299242119112\\
0.642143610297315	0.700299476843808\\
0.642498610157244	0.701302321498982\\
0.642845950594123	0.702307776084634\\
0.643185631607951	0.703315840600763\\
0.643517653198729	0.704326515047369\\
0.643842015366457	0.705339799424453\\
0.644158718111134	0.706355693732015\\
0.644467761432761	0.707374197970054\\
0.644769145331338	0.708395312138571\\
0.645062869806864	0.709419036237565\\
0.64534893485934	0.710445370267036\\
0.645627340488765	0.711474314226985\\
0.64589808669514	0.712505868117412\\
0.646161173478464	0.713540031938316\\
0.646416600838738	0.714576805689698\\
0.646664368775962	0.715616189371557\\
0.646904477290136	0.716658182983894\\
0.647136926381259	0.717702786526708\\
0.647361716049331	0.71875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647329339160484	0.71875\\
0.647538722238834	0.719746526654537\\
0.647741039210753	0.720743822499846\\
0.647936290076241	0.721741887535929\\
0.648124474835298	0.722740721762784\\
0.648305593487924	0.723740325180412\\
0.648479646034118	0.724740697788813\\
0.648646632473881	0.725741839587987\\
0.648806552807213	0.726743750577933\\
0.648959407034114	0.727746430758652\\
0.649105195154583	0.728749880130145\\
0.649243917168622	0.729754098692409\\
0.649375573076229	0.730759086445447\\
0.649500162877405	0.731764843389258\\
0.649617686572149	0.732771369523841\\
0.649728144160463	0.733778664849197\\
0.649831535642345	0.734786729365327\\
0.649927861017796	0.735795563072228\\
0.650017120286816	0.736805165969903\\
0.650099313449405	0.73781553805835\\
0.650174440505562	0.738826679337571\\
0.650242501455288	0.739838589807564\\
0.650303496298583	0.74085126946833\\
0.650357425035447	0.741864718319869\\
0.65040428766588	0.74287893636218\\
0.650444084189881	0.743893923595265\\
0.650476814607451	0.744909680019122\\
0.65050247891859	0.745926205633752\\
0.650521077123298	0.746943500439155\\
0.650532609221574	0.74796156443533\\
0.65053707521342	0.748980397622279\\
0.650534475098834	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.65051186809725	0.75\\
0.650504804952083	0.751020152608961\\
0.650490821912059	0.752039499345067\\
0.650469918977181	0.753058040208318\\
0.650442096147447	0.754075775198713\\
0.650407353422857	0.755092704316252\\
0.650365690803413	0.756108827560936\\
0.650317108289112	0.757124144932765\\
0.650261605879957	0.758138656431738\\
0.650199183575946	0.759152362057855\\
0.65012984137708	0.760165261811117\\
0.650053579283358	0.761177355691524\\
0.649970397294781	0.762188643699075\\
0.649880295411348	0.76319912583377\\
0.649783273633061	0.76420880209561\\
0.649679331959917	0.765217672484595\\
0.649568470391919	0.766225737000724\\
0.649450688929065	0.767232995643997\\
0.649325987571355	0.768239448414415\\
0.64919436631879	0.769245095311978\\
0.64905582517137	0.770249936336685\\
0.648910364129095	0.771253971488537\\
0.648757983191964	0.772257200767533\\
0.648598682359977	0.773259624173673\\
0.648432461633135	0.774261241706958\\
0.648259321011438	0.775262053367388\\
0.648079260494886	0.776262059154962\\
0.647892280083478	0.777261259069681\\
0.647698379777214	0.778259653111544\\
0.647497559576096	0.779257241280551\\
0.647289819480122	0.780254023576703\\
0.647075159489292	0.78125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.647056866508213	0.78125\\
0.646826778541565	0.782294445323445\\
0.646589512943297	0.783336465259736\\
0.646345069713408	0.784376059808872\\
0.6460934488519	0.785413228970854\\
0.645834650358772	0.786447972745681\\
0.645568674234024	0.787480291133354\\
0.645295520477656	0.788510184133873\\
0.645015189089668	0.789537651747237\\
0.644727680070061	0.790562693973447\\
0.644432993418833	0.791585310812502\\
0.644131129135985	0.792605502264403\\
0.643822087221518	0.79362326832915\\
0.64350586767543	0.794638609006742\\
0.643182470497722	0.79565152429718\\
0.642851895688395	0.796662014200463\\
0.642514143247448	0.797670078716592\\
0.64216921317488	0.798675717845567\\
0.641817105470693	0.799678931587387\\
0.641457820134886	0.800679719942053\\
0.641091357167459	0.801678082909564\\
0.640717716568412	0.802674020489922\\
0.640336898337745	0.803667532683124\\
0.639948902475458	0.804658619489172\\
0.639553728981551	0.805647280908066\\
0.639151377856024	0.806633516939806\\
0.638741849098877	0.807617327584391\\
0.63832514271011	0.808598712841821\\
0.637901258689724	0.809577672712098\\
0.637470197037717	0.81055420719522\\
0.63703195775409	0.811528316291187\\
0.636586540838844	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.636713347611554	0.8125\\
0.636389507721312	0.813196707584093\\
0.636062067162222	0.813891379406221\\
0.635731025934285	0.814584015466384\\
0.6353963840375	0.815274615764582\\
0.635058141471868	0.815963180300814\\
0.634716298237389	0.816649709075082\\
0.634370854334062	0.817334202087385\\
0.634021809761888	0.818016659337723\\
0.633669164520866	0.818697080826096\\
0.633312918610997	0.819375466552504\\
0.632953072032281	0.820051816516946\\
0.632589624784717	0.820726130719424\\
0.632222576868306	0.821398409159937\\
0.631851928283048	0.822068651838485\\
0.631477679028942	0.822736858755067\\
0.631099829105988	0.823403029909685\\
0.630718378514187	0.824067165302338\\
0.630333327253539	0.824729264933025\\
0.629944675324044	0.825389328801748\\
0.629552422725701	0.826047356908506\\
0.629156569458511	0.826703349253298\\
0.628757115522473	0.827357305836126\\
0.628354060917588	0.828009226656989\\
0.627947405643855	0.828659111715886\\
0.627537149701275	0.829306961012819\\
0.627123293089848	0.829952774547786\\
0.626705835809573	0.830596552320789\\
0.626284777860451	0.831238294331826\\
0.625860119242481	0.831878000580899\\
0.625431859955664	0.832515671068006\\
0.625	0.833151305793149\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.625	0.83315309903302\\
0.624761034085417	0.833506245423163\\
0.624521033102458	0.833858637754968\\
0.624279997051122	0.834210276028434\\
0.62403792593141	0.834561160243562\\
0.623794819743322	0.834911290400351\\
0.623550678486857	0.835260666498801\\
0.623305502162016	0.835609288538913\\
0.623059290768799	0.835957156520686\\
0.622812044307205	0.83630427044412\\
0.622563762777235	0.836650630309216\\
0.622314446178888	0.836996236115973\\
0.622064094512165	0.837341087864391\\
0.621812707777066	0.837685185554471\\
0.62156028597359	0.838028529186212\\
0.621306829101738	0.838371118759615\\
0.621052337161509	0.838712954274679\\
0.620796810152904	0.839054035731404\\
0.620540248075923	0.83939436312979\\
0.620282650930566	0.839733936469838\\
0.620024018716832	0.840072755751548\\
0.619764351434721	0.840410820974918\\
0.619503649084235	0.84074813213995\\
0.619241911665371	0.841084689246644\\
0.618979139178132	0.841420492294998\\
0.618715331622516	0.841755541285015\\
0.618450488998524	0.842089836216692\\
0.618184611306155	0.842423377090031\\
0.61791769854541	0.842756163905031\\
0.617649750716289	0.843088196661693\\
0.617380767818791	0.843419475360016\\
0.617110749852917	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.616546867864863	0.84375\\
0.615894167886975	0.844572390993285\\
0.615235955718656	0.845389308930076\\
0.614572231359906	0.846200753810373\\
0.613902994810726	0.847006725634175\\
0.613228246071115	0.847807224401484\\
0.612547985141073	0.848602250112298\\
0.6118622120206	0.849391802766618\\
0.611170926709696	0.850175882364444\\
0.610474129208361	0.850954488905776\\
0.609771819516596	0.851727622390613\\
0.6090639976344	0.852495282818957\\
0.608350663561773	0.853257470190806\\
0.607631817298715	0.854014184506161\\
0.606907458845226	0.854765425765022\\
0.606177588201306	0.855511193967388\\
0.605442205366956	0.856251489113261\\
0.604701310342175	0.856986311202639\\
0.603954903126963	0.857715660235523\\
0.60320298372132	0.858439536211913\\
0.602445552125246	0.859157939131809\\
0.601682608338741	0.859870868995211\\
0.600914152361806	0.860578325802118\\
0.60014018419444	0.861280309552532\\
0.599360703836643	0.861976820246451\\
0.598575711288415	0.862667857883876\\
0.597785206549756	0.863353422464807\\
0.596989189620666	0.864033513989243\\
0.596187660501146	0.864708132457186\\
0.595380619191195	0.865377277868634\\
0.594568065690813	0.866040950223588\\
0.59375	0.866699149522048\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.59375	0.866793580837497\\
0.593413139935113	0.867072749504091\\
0.593075558886878	0.867350955139498\\
0.592737256855294	0.867628197743719\\
0.592398233840361	0.867904477316752\\
0.592058489842079	0.868179793858599\\
0.591718024860448	0.868454147369259\\
0.591376838895469	0.868727537848731\\
0.591034931947141	0.868999965297017\\
0.590692304015463	0.869271429714116\\
0.590348955100438	0.869541931100028\\
0.590004885202063	0.869811469454753\\
0.589660094320339	0.870080044778291\\
0.589314582455267	0.870347657070643\\
0.588968349606846	0.870614306331807\\
0.588621395775075	0.870879992561784\\
0.588273720959957	0.871144715760575\\
0.587925325161489	0.871408475928178\\
0.587576208379672	0.871671273064595\\
0.587226370614507	0.871933107169825\\
0.586875811865993	0.872193978243867\\
0.58652453213413	0.872453886286723\\
0.586172531418918	0.872712831298392\\
0.585819809720358	0.872970813278874\\
0.585466367038448	0.873227832228169\\
0.58511220337319	0.873483888146277\\
0.584757318724583	0.873738981033198\\
0.584401713092627	0.873993110888932\\
0.584045386477322	0.87424627771348\\
0.583688338878669	0.87449848150684\\
0.583330570296666	0.874749722269013\\
0.582972080731315	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.583343875345798	0.875\\
0.582701030200149	0.875450500848543\\
0.582056215859165	0.875897681802097\\
0.581409432322845	0.876341542860663\\
0.580760679591192	0.876782084024239\\
0.580109957664203	0.877219305292826\\
0.57945726654188	0.877653206666425\\
0.578802606224222	0.878083788145034\\
0.578145976711229	0.878511049728654\\
0.577487378002902	0.878934991417286\\
0.576826810099239	0.879355613210928\\
0.576164273000242	0.879772915109582\\
0.57549976670591	0.880186897113247\\
0.574833291216244	0.880597559221923\\
0.574164846531242	0.881004901435609\\
0.573494432650906	0.881408923754307\\
0.572822049575235	0.881809626178016\\
0.572147697304229	0.882207008706736\\
0.571471375837889	0.882601071340467\\
0.570793085176214	0.882991814079209\\
0.570112825319204	0.883379236922962\\
0.569430596266859	0.883763339871726\\
0.56874639801918	0.884144122925501\\
0.568060230576165	0.884521586084287\\
0.567372093937816	0.884895729348084\\
0.566681988104133	0.885266552716893\\
0.565989913075114	0.885634056190712\\
0.565295868850761	0.885998239769542\\
0.564599855431073	0.886359103453384\\
0.56390187281605	0.886716647242236\\
0.563201921005692	0.8870708711361\\
0.5625	0.887421775134974\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5625	0.887642145688966\\
0.561536428934934	0.888113558105295\\
0.560569891639797	0.888576433413148\\
0.55960038811459	0.889030771612525\\
0.558627918359311	0.889476572703426\\
0.557652482373962	0.889913836685851\\
0.556674080158542	0.890342563559801\\
0.55569271171305	0.890762753325274\\
0.554708377037488	0.891174405982271\\
0.553721076131856	0.891577521530792\\
0.552730808996152	0.891972099970838\\
0.551737575630377	0.892358141302407\\
0.550741376034532	0.892735645525501\\
0.549742210208615	0.893104612640118\\
0.548740078152628	0.893465042646259\\
0.54773497986657	0.893816935543925\\
0.546726915350441	0.894160291333115\\
0.545715884604241	0.894495110013828\\
0.54470188762797	0.894821391586066\\
0.543684924421628	0.895139136049828\\
0.542664994985216	0.895448343405113\\
0.541642099318732	0.895749013651923\\
0.540616237422178	0.896041146790257\\
0.539587409295553	0.896324742820115\\
0.538555614938857	0.896599801741497\\
0.53752085435209	0.896866323554403\\
0.536483127535252	0.897124308258833\\
0.535442434488343	0.897373755854787\\
0.534398775211364	0.897614666342265\\
0.533352149704314	0.897847039721267\\
0.532302557967192	0.898070875991793\\
0.53125	0.898286175153843\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.53125	0.898301965173953\\
0.530252003486196	0.898501579337632\\
0.529253335772237	0.898692992434704\\
0.528253996858122	0.898876204465167\\
0.527253986743853	0.899051215429024\\
0.526253305429429	0.899218025326272\\
0.52525195291485	0.899376634156913\\
0.524249929200116	0.899527041920947\\
0.523247234285227	0.899669248618372\\
0.522243868170182	0.89980325424919\\
0.521239830854983	0.899929058813401\\
0.520235122339629	0.900046662311004\\
0.51922974262412	0.900156064741999\\
0.518223691708456	0.900257266106387\\
0.517216969592637	0.900350266404166\\
0.516209576276663	0.900435065635339\\
0.515201511760534	0.900511663799903\\
0.51419277604425	0.90058006089786\\
0.513183369127811	0.90064025692921\\
0.512173291011217	0.900692251893952\\
0.511162541694468	0.900736045792086\\
0.510151121177564	0.900771638623612\\
0.509139029460505	0.900799030388531\\
0.508126266543291	0.900818221086842\\
0.507112832425922	0.900829210718546\\
0.506098727108398	0.900831999283642\\
0.505083950590719	0.90082658678213\\
0.504068502872885	0.900812973214011\\
0.503052383954897	0.900791158579284\\
0.502035593836753	0.900761142877949\\
0.501018132518454	0.900722926110007\\
0.5	0.900676508275457\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.5	0.900461952374038\\
0.498975554193918	0.900410683429485\\
0.497952200473832	0.900352600623255\\
0.496929938839743	0.900287703955349\\
0.495908769291652	0.900215993425765\\
0.494888691829557	0.900137469034505\\
0.493869706453459	0.900052130781568\\
0.492851813163358	0.899959978666955\\
0.491835011959253	0.899861012690665\\
0.490819302841146	0.899755232852697\\
0.489804685809036	0.899642639153053\\
0.488791160862922	0.899523231591733\\
0.487778728002806	0.899397010168735\\
0.486767387228686	0.899263974884061\\
0.485757138540563	0.89912412573771\\
0.484747981938437	0.898977462729682\\
0.483739917422308	0.898823985859978\\
0.482732944992176	0.898663695128596\\
0.481727064648041	0.898496590535538\\
0.480722276389902	0.898322672080803\\
0.479718580217761	0.898141939764392\\
0.478715976131616	0.897954393586303\\
0.477714464131469	0.897760033546538\\
0.476714044217318	0.897558859645096\\
0.475714716389164	0.897350871881977\\
0.474716480647007	0.897136070257182\\
0.473719336990847	0.896914454770709\\
0.472723285420684	0.89668602542256\\
0.471728325936518	0.896450782212734\\
0.470734458538348	0.896208725141232\\
0.469741683226176	0.895959854208052\\
0.46875	0.895704169413196\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.46875	0.895466072932888\\
0.467711250824368	0.895192379922741\\
0.466674547292704	0.894912934477174\\
0.465639889405006	0.894627736596187\\
0.464607277161274	0.894336786279781\\
0.46357671056151	0.894040083527955\\
0.462548189605713	0.89373762834071\\
0.461521714293882	0.893429420718045\\
0.460497284626018	0.89311546065996\\
0.459474900602121	0.892795748166456\\
0.458454562222191	0.892470283237532\\
0.457436269486228	0.892139065873188\\
0.456420022394232	0.891802096073425\\
0.455405820946202	0.891459373838242\\
0.454393665142139	0.891110899167639\\
0.453383554982043	0.890756672061617\\
0.452375490465914	0.890396692520175\\
0.451369471593752	0.890030960543314\\
0.450365498365557	0.889659476131032\\
0.449363570781328	0.889282239283332\\
0.448363688841067	0.888899250000211\\
0.447365852544772	0.888510508281671\\
0.446370061892444	0.888116014127711\\
0.445376316884083	0.887715767538332\\
0.444384617519688	0.887309768513533\\
0.443394963799261	0.886898017053314\\
0.4424073557228	0.886480513157676\\
0.441421793290307	0.886057256826618\\
0.44043827650178	0.885628248060141\\
0.43945680535722	0.885193486858243\\
0.438477379856626	0.884752973220926\\
0.4375	0.88430670714819\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.4375	0.884170266206197\\
0.43692144494955	0.883907380542583\\
0.436344063378704	0.883642299587282\\
0.435767855287463	0.883375023340295\\
0.435192820675827	0.883105551801622\\
0.434618959543796	0.882833884971263\\
0.434046271891369	0.882560022849217\\
0.433474757718548	0.882283965435484\\
0.432904417025331	0.882005712730065\\
0.432335249811719	0.88172526473296\\
0.431767256077711	0.881442621444169\\
0.431200435823308	0.881157782863691\\
0.430634789048511	0.880870748991527\\
0.430070315753318	0.880581519827676\\
0.429507015937729	0.88029009537214\\
0.428944889601746	0.879996475624916\\
0.428383936745367	0.879700660586007\\
0.427824157368593	0.879402650255411\\
0.427265551471424	0.879102444633128\\
0.426708119053859	0.87880004371916\\
0.4261518601159	0.878495447513505\\
0.425596774657545	0.878188656016163\\
0.425042862678795	0.877879669227136\\
0.424490124179649	0.877568487146422\\
0.423938559160109	0.877255109774021\\
0.423388167620173	0.876939537109934\\
0.422838949559842	0.876621769154161\\
0.422290904979116	0.876301805906702\\
0.421744033877994	0.875979647367556\\
0.421198336256477	0.875655293536724\\
0.420653812114565	0.875328744414205\\
0.420110461452258	0.875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.419204255928848	0.875\\
0.418773160589663	0.874734750970937\\
0.418342946324856	0.874468186264067\\
0.417913613134427	0.87420030587939\\
0.417485161018376	0.873931109816905\\
0.417057589976704	0.873660598076614\\
0.41663090000941	0.873388770658516\\
0.416205091116495	0.873115627562611\\
0.415780163297957	0.872841168788899\\
0.415356116553798	0.87256539433738\\
0.414932950884017	0.872288304208054\\
0.414510666288615	0.872009898400921\\
0.41408926276759	0.871730176915981\\
0.413668740320944	0.871449139753234\\
0.413249098948676	0.87116678691268\\
0.412830338650787	0.87088311839432\\
0.412412459427276	0.870598134198152\\
0.411995461278143	0.870311834324177\\
0.411579344203388	0.870024218772395\\
0.411164108203012	0.869735287542806\\
0.410749753277014	0.86944504063541\\
0.410336279425394	0.869153478050207\\
0.409923686648152	0.868860599787198\\
0.409511974945289	0.868566405846381\\
0.409101144316804	0.868270896227757\\
0.408691194762697	0.867974070931326\\
0.408282126282968	0.867675929957089\\
0.407873938877618	0.867376473305044\\
0.407466632546646	0.867075700975192\\
0.407060207290053	0.866773612967534\\
0.406654663107837	0.866470209282068\\
0.40625	0.866165489918795\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.40625	0.866156983112651\\
0.405415487066118	0.865516327096148\\
0.404586192461773	0.864870194420287\\
0.403762116186965	0.86421858508507\\
0.402943258241693	0.863561499090496\\
0.402129618625958	0.862898936436564\\
0.40132119733976	0.862230897123275\\
0.400517994383099	0.86155738115063\\
0.399720009755974	0.860878388518627\\
0.398927243458386	0.860193919227267\\
0.398139695490334	0.85950397327655\\
0.39735736585182	0.858808550666476\\
0.396580254542842	0.858107651397044\\
0.3958083615634	0.857401275468256\\
0.395041686913496	0.856689422880111\\
0.394280230593128	0.855972093632608\\
0.393523992602297	0.855249287725748\\
0.392772972941002	0.854521005159531\\
0.392027171609245	0.853787245933958\\
0.391286588607024	0.853048010049027\\
0.390551223934339	0.852303297504738\\
0.389821077591192	0.851553108301093\\
0.389096149577581	0.850797442438091\\
0.388376439893507	0.850036299915731\\
0.387661948538969	0.849269680734015\\
0.386952675513968	0.848497584892941\\
0.386248620818504	0.84772001239251\\
0.385549784452577	0.846936963232723\\
0.384856166416186	0.846148437413578\\
0.384167766709332	0.845354434935075\\
0.383484585332015	0.844554955797216\\
0.382806622284234	0.84375\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.382790647449375	0.84375\\
0.382523767262141	0.843427714160738\\
0.382257925006853	0.843104664189889\\
0.381993120683511	0.842780850087454\\
0.381729354292116	0.842456271853433\\
0.381466625832666	0.842130929487824\\
0.381204935305162	0.84180482299063\\
0.380944282709604	0.841477952361848\\
0.380684668045992	0.84115031760148\\
0.380426091314326	0.840821918709526\\
0.380168552514606	0.840492755685985\\
0.379912051646832	0.840162828530857\\
0.379656588711003	0.839832137244143\\
0.379402163707121	0.839500681825842\\
0.379148776635185	0.839168462275955\\
0.378896427495195	0.838835478594481\\
0.37864511628715	0.83850173078142\\
0.378394843011052	0.838167218836773\\
0.378145607666899	0.83783194276054\\
0.377897410254693	0.83749590255272\\
0.377650250774432	0.837159098213313\\
0.377404129226118	0.836821529742319\\
0.377159045609749	0.83648319713974\\
0.376914999925327	0.836144100405573\\
0.37667199217285	0.83580423953982\\
0.376430022352319	0.835463614542481\\
0.376189090463734	0.835122225413554\\
0.375949196507096	0.834780072153042\\
0.375710340482403	0.834437154760942\\
0.375472522389656	0.834093473237257\\
0.375235742228855	0.833749027581984\\
0.375	0.833403817795125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.375	0.833372712700863\\
0.374562472844292	0.8327318199086\\
0.374128793557046	0.832088765748292\\
0.373698962138262	0.831443550219939\\
0.37327297858794	0.830796173323542\\
0.372850842906081	0.830146635059101\\
0.372432555092683	0.829494935426615\\
0.372018115147747	0.828841074426084\\
0.371607523071273	0.828185052057509\\
0.371200778863261	0.82752686832089\\
0.370797882523712	0.826866523216226\\
0.370398834052624	0.826204016743517\\
0.370003633449999	0.825539348902764\\
0.369612280715835	0.824872519693967\\
0.369224775850133	0.824203529117125\\
0.368841118852894	0.823532377172238\\
0.368461309724116	0.822859063859307\\
0.368085348463801	0.822183589178332\\
0.367713235071948	0.821505953129312\\
0.367344969548556	0.820826155712247\\
0.366980551893627	0.820144196927138\\
0.36661998210716	0.819460076773984\\
0.366263260189154	0.818773795252786\\
0.365910386139611	0.818085352363543\\
0.36556135995853	0.817394748106256\\
0.365216181645911	0.816701982480925\\
0.364874851201753	0.816007055487548\\
0.364537368626058	0.815309967126128\\
0.364203733918825	0.814610717396663\\
0.363873947080054	0.813909306299153\\
0.363548008109745	0.813205733833599\\
0.363225917007898	0.8125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.363321986992086	0.8125\\
0.362881620612701	0.811528507646595\\
0.362448653076924	0.810554577149008\\
0.362023084384757	0.80957820850724\\
0.361604914536199	0.80859940172129\\
0.361194143531249	0.807618156791159\\
0.360790771369909	0.806634473716846\\
0.360394798052177	0.805648352498351\\
0.360006223578055	0.804659793135675\\
0.359625047947541	0.803668795628817\\
0.359251271160636	0.802675359977778\\
0.358884893217341	0.801679486182557\\
0.358525914117654	0.800681174243154\\
0.358174333861576	0.79968042415957\\
0.357830152449108	0.798677235931804\\
0.357493369880248	0.797671609559857\\
0.357163986154997	0.796663545043728\\
0.356842001273355	0.795653042383417\\
0.356527415235322	0.794640101578925\\
0.356220228040898	0.793624722630251\\
0.355920439690083	0.792606905537396\\
0.355628050182877	0.791586650300359\\
0.355343059519279	0.79056395691914\\
0.355065467699291	0.78953882539374\\
0.354795274722912	0.788511255724158\\
0.354532480590142	0.787481247910394\\
0.35427708530098	0.786448801952449\\
0.354029088855428	0.785413917850323\\
0.353788491253484	0.784376595604014\\
0.35355529249515	0.783336835213524\\
0.353329492580424	0.782294636678853\\
0.353111091509308	0.78125\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_long_curvature_N1024 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\hat{s}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\kappa}R$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N1024-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N1024-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N1024-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N1024-4.tsv};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N1024-5.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_long_curvature_N2048 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\hat{s}$},
ymode=log,
ymin=0.1,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\kappa}R$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N2048-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N2048-2.tsv};
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N2048-3.tsv};
\addlegendentry{ELVIRA}

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N2048-4.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N2048-5.tsv};
\addplot [color=mycolor2, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N2048-6.tsv};
\addlegendentry{PLVIRA}

\addplot [color=black, dotted, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_curvature_N2048-7.tsv};
\addlegendentry{Exact}

\end{axis}
\end{tikzpicture}%

==> tikz/advection_long_legend <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
  hide axis,
  width=2cm,
  height=2cm,
  ymin=0.990,
  ymax=1,
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
  ]

  \addplot [dotted, line width=1.0pt, color=black, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{Exact}
  \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{ELVIRA}
  \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
  \addlegendentry{PLVIRA}

\end{axis}
\end{tikzpicture}%


==> tikz/advection_long_profile_N1024 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-4.tsv};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-5.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_long_profile_N1024_custom <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0.,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-4.tsv};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-5.tsv};
  % \addplot[dashed, line width=1.0pt, black] coordinates {(.894,0.54) (0.902,0.54) (0.902,0.548) (0.894,0.548) (0.894,0.54)};
\end{axis}
\begin{axis}[%
scale only axis,
xmin=0.894,
xmax=0.902,
xlabel style={font=\color{white!15!black}},
ymin=0.54,
ymax=0.548,
ylabel style={font=\color{white!15!black}},
xticklabels={,,},
yticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth*0.3,
height=\tikzHeight*0.3,
at={(18,12)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-2.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-4.tsv};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N1024-5.tsv};
\addplot[line width=1.0pt, black] coordinates {(.894,0.54) (0.902,0.54) (0.902,0.548) (0.894,0.548) (0.894,0.54)};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_long_profile_N2048 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-2.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-4.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-5.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-6.tsv};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-7.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/advection_long_profile_N2048_custom <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0.,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-2.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-4.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-5.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-6.tsv};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-7.tsv};
  % \addplot[dashed, line width=1.0pt, black] coordinates {(.894,0.542) (0.902,0.542) (0.902,0.55) (0.894,0.55) (0.894,0.542)};
\end{axis}
\begin{axis}[%
scale only axis,
xmin=0.894,
xmax=0.902,
xlabel style={font=\color{white!15!black}},
ymin=0.542,
ymax=0.55,
ylabel style={font=\color{white!15!black}},
xticklabels={,,},
yticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth*0.3,
height=\tikzHeight*0.3,
at={(18,12)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-1.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-2.tsv};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-4.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-5.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-6.tsv};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/advection_long_profile_N2048-7.tsv};
\addplot[line width=1.0pt, black] coordinates {(.894,0.542) (0.902,0.542) (0.902,0.55) (0.894,0.55) (0.894,0.542)};
\end{axis}
\end{tikzpicture}%

==> tikz/curvature_lhf_error <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.035in,
height=4.762in,
at={(1.012in,0.643in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Error},
ymin=0.285714285714286,
ymax=0.714285714285714,
ytick={0.285714285714286,0.428571428571429,0.571428571428571,0.714285714285714},
yticklabels={{},{},{},{}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
clip=false
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_error-1.tsv};
\addlegendentry{$H - \bar{H}$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_error-2.tsv};
\addlegendentry{$\bar{H}- \approximate{\bar{H}}$}

\end{axis}
\end{tikzpicture}%

==> tikz/curvature_lhf_error_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Error},
ymin=0.285714285714286,
ymax=0.714285714285714,
ytick={0.285714285714286,0.428571428571429,0.571428571428571,0.714285714285714},
yticklabels={{},{},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
clip=false
]
\addplot [color=darkgray, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_error_grayscale-1.tsv};
\addlegendentry{$H - \bar{H}$}

\addplot [color=darkgray, dashed, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_error_grayscale-2.tsv};
\addlegendentry{$\bar{H}- \approximate{\bar{H}}$}

\end{axis}
\end{tikzpicture}%

==> tikz/curvature_lhf_example <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
axis on top,
xmin=0,
xmax=1,
xtick={0,0.142857142857143,0.285714285714286,0.428571428571429,0.571428571428571,0.714285714285714,0.857142857142857,1},
xticklabels={{},{},{},{},{},{},{},{}},
ymin=0.285714285714286,
ymax=0.714285714285714,
ytick={0.285714285714286,0.428571428571429,0.571428571428571,0.714285714285714},
yticklabels={{},{},{},{},{},{},{},{},{}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
clip=false
]
\addplot [forget plot] graphics [xmin=-1.38777878078145e-17, xmax=1, ymin=0.285714285714286, ymax=0.714285714285714] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-1.png};

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-1.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-2.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-3.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-4.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-5.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-6.tsv}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-7.tsv}--cycle;
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-8.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-9.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-10.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-11.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-12.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-13.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-14.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-15.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-16.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-17.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-18.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-19.tsv};
\addplot [color=mycolor2, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-20.tsv};
\addlegendentry{$x = \approximate{H}(y)$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example-21.tsv};
\addlegendentry{$x = \approximate{\bar{H}}(y)$}

\node[below, align=center]
at (axis cs:7.143e-02,2.857e-01) {$x_{i-3}$};
\node[below, align=center]
at (axis cs:2.143e-01,2.857e-01) {$x_{i-2}$};
\node[below, align=center]
at (axis cs:3.571e-01,2.857e-01) {$x_{i-1}$};
\node[below, align=center]
at (axis cs:5.000e-01,2.857e-01) {$x_{i}$};
\node[below, align=center]
at (axis cs:6.429e-01,2.857e-01) {$x_{i+1}$};
\node[below, align=center]
at (axis cs:7.857e-01,2.857e-01) {$x_{i+2}$};
\node[below, align=center]
at (axis cs:9.286e-01,2.857e-01) {$x_{i+3}$};
\node[above, align=center, rotate=90]
at (axis cs:0.000e+00,3.571e-01) {$y_{j-1}$};
\node[above, align=center, rotate=90]
at (axis cs:0.000e+00,5.000e-01) {$y_{j}$};
\node[above, align=center, rotate=90]
at (axis cs:0.000e+00,6.429e-01) {$y_{j+1}$};
\end{axis}
\end{tikzpicture}%

==> tikz/curvature_lhf_example_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
axis on top,
xmin=0,
xmax=1,
xtick={0,0.142857142857143,0.285714285714286,0.428571428571429,0.571428571428571,0.714285714285714,0.857142857142857,1},
xticklabels={{},{},{},{},{},{},{},{}},
ymin=0.285714285714286,
ymax=0.714285714285714,
ytick={0.285714285714286,0.428571428571429,0.571428571428571,0.714285714285714},
yticklabels={{},{},{},{},{},{},{},{},{}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
clip=false
]
\addplot [forget plot] graphics [xmin=-1.38777878078145e-17, xmax=1, ymin=0.285714285714286, ymax=0.714285714285714] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-1.png};

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-1.tsv}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-2.tsv}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-3.tsv}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-4.tsv}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-5.tsv}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-6.tsv}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-7.tsv}--cycle;
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-8.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-9.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-10.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-11.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-12.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-13.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-14.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-15.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-16.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-17.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-18.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-19.tsv};
\addplot [color=darkgray, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-20.tsv};
\addlegendentry{$x = \approximate{H}(y)$}

\addplot [color=darkgray, dashed, line width=1.0pt]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/curvature_lhf_example_grayscale-21.tsv};
\addlegendentry{$x = \approximate{\bar{H}}(y)$}

\node[below, align=center]
at (axis cs:7.143e-02,2.857e-01) {$x_{i-3}$};
\node[below, align=center]
at (axis cs:2.143e-01,2.857e-01) {$x_{i-2}$};
\node[below, align=center]
at (axis cs:3.571e-01,2.857e-01) {$x_{i-1}$};
\node[below, align=center]
at (axis cs:5.000e-01,2.857e-01) {$x_{i}$};
\node[below, align=center]
at (axis cs:6.429e-01,2.857e-01) {$x_{i+1}$};
\node[below, align=center]
at (axis cs:7.857e-01,2.857e-01) {$x_{i+2}$};
\node[below, align=center]
at (axis cs:9.286e-01,2.857e-01) {$x_{i+3}$};
\node[above, align=center, rotate=90]
at (axis cs:0.000e+00,3.571e-01) {$y_{j-1}$};
\node[above, align=center, rotate=90]
at (axis cs:0.000e+00,5.000e-01) {$y_{j}$};
\node[above, align=center, rotate=90]
at (axis cs:0.000e+00,6.429e-01) {$y_{j+1}$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_L2_costFun <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.1in,
height=10.089in,
at={(1.023in,1.362in)},
scale only axis,
xmin=0,
xmax=2.35619449019234,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234},
xticklabels={{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$},{$\frac{3\pi}{4}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\vartheta$},
ymode=log,
ymin=0.0001,
ymax=1,
ytick={0.0001,   0.01,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost function},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.347920642245339\\
0.00628947478196155	0.346361723977024\\
0.0125789495639231	0.344802784205435\\
0.0188684243458846	0.343243700753427\\
0.0251578991278462	0.341684351417164\\
0.0314473739098077	0.340124613928362\\
0.0377368486917693	0.338564365916516\\
0.0440263234737308	0.337003484871087\\
0.0503157982556924	0.335441848103624\\
0.0566052730376539	0.333879332709797\\
0.0628947478196155	0.332315815531325\\
0.069184222601577	0.330751173117757\\
0.0754736973835386	0.329185281688107\\
0.0817631721655001	0.327618017092293\\
0.0880526469474617	0.326049254772377\\
0.0943421217294232	0.324478869723571\\
0.100631596511385	0.322906735705044\\
0.106921071293346	0.321332725478042\\
0.113210546075308	0.319756712389371\\
0.119500020857269	0.318178569192871\\
0.125789495639231	0.316598167993864\\
0.132078970421193	0.315015380208154\\
0.138368445203154	0.313430076520597\\
0.144657919985116	0.311842126843246\\
0.150947394767077	0.310251400273022\\
0.157236869549039	0.308657765048899\\
0.163526344331	0.307061088508559\\
0.169815819112962	0.305461237044513\\
0.176105293894923	0.303858076059629\\
0.182394768676885	0.302251469922071\\
0.188684243458846	0.300641281919593\\
0.194973718240808	0.299027374213173\\
0.20126319302277	0.297409607789955\\
0.207552667804731	0.295787842415464\\
0.213842142586693	0.294161936585065\\
0.220131617368654	0.292531747474639\\
0.226421092150616	0.290897130890435\\
0.232710566932577	0.289257941218072\\
0.239000041714539	0.287614031370658\\
0.2452895164965	0.285965252735983\\
0.251578991278462	0.284311455122767\\
0.257868466060423	0.282652486705912\\
0.264157940842385	0.280988193970736\\
0.270447415624347	0.279318420439326\\
0.276736890406308	0.277643006741989\\
0.28302636518827	0.275961793761877\\
0.289315839970231	0.27427462049875\\
0.295605314752193	0.272581323960116\\
0.301894789534154	0.270881739098142\\
0.308184264316116	0.269175698745248\\
0.314473739098077	0.267463033548347\\
0.320763213880039	0.265743571901681\\
0.327052688662	0.26401713987822\\
0.333342163443962	0.26228356115957\\
0.339631638225924	0.260542656964359\\
0.345921113007885	0.258794245975039\\
0.352210587789847	0.257038144263081\\
0.358500062571808	0.255274165212497\\
0.36478953735377	0.253502119441661\\
0.371079012135731	0.251721814723371\\
0.377368486917693	0.249933055903123\\
0.383657961699654	0.248135644815532\\
0.389947436481616	0.246329380198875\\
0.396236911263578	0.244514056575051\\
0.402526386045539	0.242689461505924\\
0.408815860827501	0.240855383051069\\
0.415105335609462	0.239011606333488\\
0.421394810391424	0.237157912903288\\
0.427684285173385	0.235294080638752\\
0.433973759955347	0.233419883645168\\
0.440263234737308	0.23153509215136\\
0.44655270951927	0.229639472403898\\
0.452842184301231	0.227732786558954\\
0.459131659083193	0.225814792571774\\
0.465421133865155	0.223885244083751\\
0.471710608647116	0.221943890307084\\
0.478000083429078	0.219990475907008\\
0.484289558211039	0.218024740881609\\
0.490579032993001	0.216046420186873\\
0.496868507774962	0.214055236933081\\
0.503157982556924	0.212050912599316\\
0.509447457338885	0.210033166574163\\
0.515736932120847	0.208001712895529\\
0.522026406902809	0.205956260112935\\
0.52831588168477	0.203896511147427\\
0.534605356466732	0.201822163149206\\
0.540894831248693	0.199732907353099\\
0.547184306030655	0.197628428932023\\
0.553473780812616	0.195508406848625\\
0.559763255594578	0.193372513705307\\
0.566052730376539	0.191220414728155\\
0.572342205158501	0.189051756752644\\
0.578631679940462	0.186866187263354\\
0.584921154722424	0.184663350554623\\
0.591210629504386	0.182442883692131\\
0.597500104286347	0.180204416351319\\
0.603789579068309	0.177947570656365\\
0.61007905385027	0.175671961020385\\
0.616368528632232	0.173377193987643\\
0.622658003414193	0.171062868078674\\
0.628947478196155	0.168728563317105\\
0.635236952978116	0.166373844039126\\
0.641526427760078	0.163998281275461\\
0.647815902542039	0.161601437463501\\
0.654105377324001	0.159182866102603\\
0.660394852105963	0.156742111622289\\
0.666684326887924	0.154278709262441\\
0.672973801669886	0.151792184073281\\
0.679263276451847	0.149282025439354\\
0.685552751233809	0.146747724938992\\
0.69184222601577	0.144188776141585\\
0.698131700797732	0.141604662710816\\
0.704421175579693	0.138994858380529\\
0.710710650361655	0.136358826965064\\
0.717000125143616	0.133696000709694\\
0.723289599925578	0.13100578494278\\
0.72957907470754	0.128287607483634\\
0.735868549489501	0.125540886570204\\
0.742158024271463	0.122765030582685\\
0.748447499053424	0.11995942778296\\
0.754736973835386	0.117123405221091\\
0.761026448617347	0.114256325768812\\
0.767315923399309	0.111363526902236\\
0.77360539818127	0.108466856071562\\
0.779894872963232	0.105568003039119\\
0.786184347745193	0.102666509910483\\
0.792473822527155	0.0997619729321111\\
0.798763297309117	0.0968539874932613\\
0.805052772091078	0.0939421398988824\\
0.81134224687304	0.0910346467711291\\
0.817631721655001	0.0881638046557729\\
0.823921196436963	0.0853321890425199\\
0.830210671218924	0.0825392612110429\\
0.836500146000886	0.0797844556083243\\
0.842789620782847	0.0770672819410057\\
0.849079095564809	0.0743873483396179\\
0.855368570346771	0.0717443025007248\\
0.861658045128732	0.0691377397946568\\
0.867947519910694	0.0665674082599707\\
0.874236994692655	0.0640331379450078\\
0.880526469474617	0.0615346827950799\\
0.886815944256578	0.0590719459743869\\
0.89310541903854	0.056644942252674\\
0.899394893820501	0.0542535848878924\\
0.905684368602463	0.0518980165769896\\
0.911973843384424	0.0495991027395747\\
0.918263318166386	0.0474368810873812\\
0.924552792948348	0.0454157691576921\\
0.930842267730309	0.0435313487187579\\
0.937131742512271	0.0417796632747235\\
0.943421217294232	0.0401567145868611\\
0.949710692076194	0.0386587617603072\\
0.956000166858155	0.037282063990248\\
0.962289641640117	0.036023345035298\\
0.968579116422078	0.0348792602174253\\
0.97486859120404	0.033846717483333\\
0.981158065986001	0.0329229691363128\\
0.987447540767963	0.0321053852179947\\
0.993737015549925	0.0313915960210442\\
1.00002649033189	0.0307795500495267\\
1.00631596511385	0.0302673695313313\\
1.01260543989581	0.0298534694459938\\
1.01889491467777	0.0295365663071095\\
1.02518438945973	0.0293157004813499\\
1.03147386424169	0.029190171373908\\
1.03776333902366	0.0291595714997004\\
1.04405281380562	0.0292237984865292\\
1.05034228858758	0.0293830549042143\\
1.05663176336954	0.0296378478951937\\
1.0629212381515	0.0299889886075391\\
1.06921071293346	0.0304375908285463\\
1.07550018771542	0.0309850099823006\\
1.08178966249739	0.0316328937816272\\
1.08807913727935	0.0323832138246938\\
1.09436861206131	0.0332381950955458\\
1.10065808684327	0.0342001792863461\\
1.10694756162523	0.0352718816325842\\
1.11323703640719	0.0364562886317418\\
1.11952651118916	0.0377564490896828\\
1.12581598597112	0.0391757292513188\\
1.13210546075308	0.0407175507487197\\
1.13839493553504	0.042355454812831\\
1.144684410317	0.0440029137200955\\
1.15097388509896	0.0456536156598694\\
1.15726335988092	0.0473067969534989\\
1.16355283466289	0.0489618584969018\\
1.16984230944485	0.0506181163238773\\
1.17613178422681	0.0522751378904707\\
1.18242125900877	0.0539323415148665\\
1.18871073379073	0.0555893470402414\\
1.19500020857269	0.0572457740375172\\
1.20128968335466	0.0589012015498782\\
1.20757915813662	0.060555398381412\\
1.21386863291858	0.0622080727999241\\
1.22015810770054	0.0638589269091485\\
1.2264475824825	0.0655077995671176\\
1.23273705726446	0.0671545181232731\\
1.23902653204642	0.0687988793940424\\
1.24531600682839	0.0704407275954011\\
1.25160548161035	0.0720800057587909\\
1.25789495639231	0.0737165976396758\\
1.26418443117427	0.0753503952536992\\
1.27047390595623	0.0769813163259641\\
1.27676338073819	0.0786093547310658\\
1.28305285552016	0.0802344723506869\\
1.28934233030212	0.0818566248917977\\
1.29563180508408	0.0834757826701023\\
1.30192127986604	0.0850919333500155\\
1.308210754648	0.0867051165533377\\
1.31450022942996	0.0883153445269684\\
1.32078970421193	0.089922626361817\\
1.32707917899389	0.0915269802490475\\
1.33336865377585	0.0931284325622968\\
1.33965812855781	0.0947270210694042\\
1.34594760333977	0.0963228169270249\\
1.35223707812173	0.0979158696594234\\
1.35852655290369	0.0995062273740257\\
1.36481602768566	0.101093943431471\\
1.37110550246762	0.102679075944391\\
1.37739497724958	0.104261687328976\\
1.38368445203154	0.105841844190647\\
1.3899739268135	0.107419633438645\\
1.39626340159546	0.108995136432581\\
1.40255287637743	0.110568426960886\\
1.40884235115939	0.112139581677694\\
1.41513182594135	0.113708679850283\\
1.42142130072331	0.115275803132379\\
1.42771077550527	0.116841035360639\\
1.43400025028723	0.118404462371973\\
1.44028972506919	0.119966171839609\\
1.44657919985116	0.121526260844461\\
1.45286867463312	0.123084828693605\\
1.45915814941508	0.124641966540625\\
1.46544762419704	0.126197766950942\\
1.471737098979	0.127752323817366\\
1.47802657376096	0.129305732268573\\
1.48431604854293	0.130858088587607\\
1.49060552332489	0.132409490139538\\
1.49689499810685	0.133960035307418\\
1.50318447288881	0.135509823435828\\
1.50947394767077	0.137058954781351\\
1.51576342245273	0.138607530470778\\
1.52205289723469	0.140155657498661\\
1.52834237201666	0.141703442904966\\
1.53463184679862	0.143250989616862\\
1.54092132158058	0.144798401351915\\
1.54721079636254	0.146345782596452\\
1.5535002711445	0.147893238588004\\
1.55978974592646	0.149440875301542\\
1.56607922070843	0.150988799439208\\
1.57236869549039	0.152537118423294\\
1.57865817027235	0.154085940392238\\
1.58494764505431	0.155635374199429\\
1.59123711983627	0.157185529414647\\
1.59752659461823	0.158736516327944\\
1.60381606940019	0.16028844595584\\
1.61010554418216	0.161841430049683\\
1.61639501896412	0.163395581106046\\
1.62268449374608	0.164951014853888\\
1.62897396852804	0.166507847907925\\
1.63526344331	0.168066194817913\\
1.64155291809196	0.169626170951952\\
1.64784239287393	0.17118789251686\\
1.65413186765589	0.172751476577949\\
1.66042134243785	0.174317041080349\\
1.66671081721981	0.175884704871805\\
1.67300029200177	0.177454587726916\\
1.67928976678373	0.179026810372765\\
1.68557924156569	0.180601494515905\\
1.69186871634766	0.182178762870682\\
1.69815819112962	0.183758739188847\\
1.70444766591158	0.185341548290463\\
1.71073714069354	0.186927316096069\\
1.7170266154755	0.188516169660099\\
1.72331609025746	0.190108237205552\\
1.72960556503943	0.191703648159896\\
1.73589503982139	0.193302533192213\\
1.74218451460335	0.194905024251589\\
1.74847398938531	0.196511254606747\\
1.75476346416727	0.198121358886942\\
1.76105293894923	0.199735473676125\\
1.76734241373119	0.201353738338665\\
1.77363188851316	0.2029762919085\\
1.77992136329512	0.204603274791846\\
1.78621083807708	0.206234828983926\\
1.79250031285904	0.207871098117485\\
1.798789787641	0.209512227512717\\
1.80507926242296	0.211158364228624\\
1.81136873720493	0.212809657115846\\
1.81765821198689	0.214466256870995\\
1.82394768676885	0.216128316092523\\
1.83023716155081	0.217795989338176\\
1.83652663633277	0.219469433184066\\
1.84281611111473	0.22114880628541\\
1.8491055858967	0.222834269438979\\
1.85539506067866	0.224525985647322\\
1.86168453546062	0.226224120184792\\
1.86797401024258	0.227928840665458\\
1.87426348502454	0.229640317112941\\
1.8805529598065	0.231358722032249\\
1.88684243458846	0.233084230483669\\
1.89313190937043	0.234817020158779\\
1.89942138415239	0.236557271458672\\
1.90571085893435	0.23830516757444\\
1.91200033371631	0.240060894570016\\
1.91828980849827	0.241824641467446\\
1.92457928328023	0.243596600334682\\
1.9308687580622	0.24537696637598\\
1.93715823284416	0.247165938025002\\
1.94344770762612	0.248963717040715\\
1.94973718240808	0.250770508606196\\
1.95602665719004	0.252586521430441\\
1.962316131972	0.254411968295206\\
1.96860560675396	0.256247066099054\\
1.97489508153593	0.258092034756968\\
1.98118455631789	0.259947098130484\\
1.98747403109985	0.261812484166602\\
1.99376350588181	0.26368842502012\\
2.00005298066377	0.265575157179882\\
2.00634245544573	0.267472921599077\\
2.0126319302277	0.269381963829748\\
2.01892140500966	0.271302534161702\\
2.02521087979162	0.273234887765952\\
2.03150035457358	0.275179284842911\\
2.03778982935554	0.277135990775512\\
2.0440793041375	0.279105276287442\\
2.05036877891946	0.281087417606722\\
2.05665825370143	0.283082696634828\\
2.06294772848339	0.285091401121594\\
2.06923720326535	0.287113824846133\\
2.07552667804731	0.289150267804019\\
2.08181615282927	0.291201036401\\
2.08810562761123	0.293266443653517\\
2.0943951023932	0.295346809396303\\
2.10068457717516	0.297442460497384\\
2.10697405195712	0.299553731080774\\
2.11326352673908	0.301680962757223\\
2.11955300152104	0.303824504863339\\
2.125842476303	0.305984714709468\\
2.13213195108496	0.308161957836705\\
2.13842142586693	0.310356608283444\\
2.14471090064889	0.31256904886189\\
2.15100037543085	0.31479967144497\\
2.15728985021281	0.317048877264117\\
2.16357932499477	0.319317077218425\\
2.16986879977673	0.321604692195666\\
2.1761582745587	0.323912153405748\\
2.18244774934066	0.326239902727152\\
2.18873722412262	0.328588393066976\\
2.19502669890458	0.330958088735206\\
2.20131617368654	0.33334946583388\\
2.2076056484685	0.335763012661869\\
2.21389512325046	0.338199230135986\\
2.22018459803243	0.340658632229235\\
2.22647407281439	0.34314174642701\\
2.23276354759635	0.345649114202113\\
2.23905302237831	0.348181291527294\\
2.24534249716027	0.350738849831897\\
2.25163197194223	0.353322375809064\\
2.2579214467242	0.355932472031698\\
2.26421092150616	0.358569757752035\\
2.27050039628812	0.361234869510843\\
2.27678987107008	0.363928461773118\\
2.28307934585204	0.36665120759159\\
2.289368820634	0.369403799299518\\
2.29565829541597	0.372186949234269\\
2.30194777019793	0.375001390493325\\
2.30823724497989	0.377847877724397\\
2.31452671976185	0.380727187951509\\
2.32081619454381	0.383640121438936\\
2.32710566932577	0.386587502595081\\
2.33339514410773	0.389570180918445\\
2.3396846188897	0.392573703690504\\
2.34597409367166	0.395574274323951\\
2.35226356845362	0.398571837231943\\
2.35855304323558	0.401566641886733\\
2.36484251801754	0.404558937630465\\
2.3711319927995	0.407548973753923\\
2.37742146758147	0.410536999576469\\
2.38371094236343	0.413510176958642\\
2.39000041714539	0.416448210518839\\
2.39628989192735	0.419351680723825\\
2.40257936670931	0.422221416611852\\
2.40886884149127	0.425058222876433\\
2.41515831627323	0.427862880780006\\
2.4214477910552	0.430636149027155\\
2.42773726583716	0.433378764599488\\
2.43402674061912	0.436091443554114\\
2.44031621540108	0.438774881787567\\
2.44660569018304	0.441429755766936\\
2.452895164965	0.4440567232298\\
2.45918463974697	0.446656423854565\\
2.46547411452893	0.449229479902618\\
2.47176358931089	0.451776496833708\\
2.47805306409285	0.45429806396841\\
2.48434253887481	0.456794756339192\\
2.49063201365677	0.459267132992331\\
2.49692148843873	0.46171573783421\\
2.5032109632207	0.464141100688544\\
2.50950043800266	0.466543737776032\\
2.51578991278462	0.468924152174981\\
2.52207938756658	0.471282834263776\\
2.52836886234854	0.473620262146061\\
2.5346583371305	0.475936902059377\\
2.54094781191247	0.478233208768064\\
2.54723728669443	0.480509625941092\\
2.55352676147639	0.482766586515533\\
2.55981623625835	0.485004513046301\\
2.56610571104031	0.487223818042762\\
2.57239518582227	0.489424904292825\\
2.57868466060423	0.491608165175019\\
2.5849741353862	0.493773984959126\\
2.59126361016816	0.495922739095832\\
2.59755308495012	0.498054794495889\\
2.60384255973208	0.500170509799234\\
2.61013203451404	0.502270235634494\\
2.616421509296	0.504354314869274\\
2.62271098407797	0.506423082851639\\
2.62900045885993	0.508476867643142\\
2.63528993364189	0.510515990243757\\
2.64157940842385	0.51254076480905\\
2.64786888320581	0.514551498859918\\
2.65415835798777	0.516548493485193\\
2.66044783276973	0.5185320435374\\
2.6667373075517	0.520502437821964\\
2.67302678233366	0.522459959792492\\
2.67931625711562	0.52440488811725\\
2.68560573189758	0.526337494620366\\
2.69189520667954	0.528258045694253\\
2.6981846814615	0.530166802541344\\
2.70447415624347	0.532064021329106\\
2.71076363102543	0.53394995334013\\
2.71705310580739	0.535824845117475\\
2.72334258058935	0.537688938605466\\
2.72963205537131	0.539542471286104\\
2.73592153015327	0.54138567631129\\
2.74221100493523	0.543218782630985\\
2.7485004797172	0.5450420151175\\
2.75478995449916	0.546855594686034\\
2.76107942928112	0.548659738411629\\
2.76736890406308	0.550454659642661\\
2.77365837884504	0.552240568111002\\
2.779947853627	0.554017670038991\\
2.78623732840897	0.555786168243317\\
2.79252680319093	0.557546262235947\\
2.79881627797289	0.559298148322199\\
2.80510575275485	0.561042019696069\\
2.81139522753681	0.562778066532922\\
2.81768470231877	0.564506476079641\\
2.82397417710074	0.566227432742323\\
2.8302636518827	0.567941118171629\\
2.83655312666466	0.569647711345857\\
2.84284260144662	0.571347388651843\\
2.84913207622858	0.573040323963748\\
2.85542155101054	0.574726688719834\\
2.8617110257925	0.576406652663607\\
2.86800050057447	0.578080384111545\\
2.87428997535643	0.579748047715784\\
2.88057945013839	0.581409805923239\\
2.88686892492035	0.583065819101935\\
2.89315839970231	0.584716245607149\\
2.89944787448427	0.586361241846015\\
2.90573734926624	0.588000962340638\\
2.9120268240482	0.589635559789767\\
2.91831629883016	0.591265185129103\\
2.92460577361212	0.592889987590278\\
2.93089524839408	0.594510114758554\\
2.93718472317604	0.59612571262931\\
2.943474197958	0.59773692566334\\
2.94976367273997	0.599343896841033\\
2.95605314752193	0.600946767715457\\
2.96234262230389	0.60254567846441\\
2.96863209708585	0.604140767941463\\
2.97492157186781	0.605732173726054\\
2.98121104664977	0.607320032172657\\
2.98750052143174	0.608904478459064\\
2.9937899962137	0.610485646633839\\
3.00007947099566	0.612063669662953\\
3.00636894577762	0.613638679475649\\
3.01265842055958	0.615210807009573\\
3.01894789534154	0.616780182255198\\
3.0252373701235	0.618346934299579\\
3.03152684490547	0.61991119145525\\
3.03781631968743	0.621473083068524\\
3.04410579446939	0.623032736609632\\
3.05039526925135	0.624590278025141\\
3.05668474403331	0.626145832569702\\
3.06297421881527	0.627699524846474\\
3.06926369359724	0.629251478847073\\
3.0755531683792	0.630801817991097\\
3.08184264316116	0.632350665165238\\
3.08813211794312	0.633898142762007\\
3.09442159272508	0.635444372718105\\
3.10071106750704	0.636989476552465\\
3.107000542289	0.638533575403977\\
3.11329001707097	0.640076790068938\\
3.11957949185293	0.641619241038235\\
3.12586896663489	0.643161048534297\\
3.13215844141685	0.644702332547827\\
3.13844791619881	0.646243212874352\\
3.14473739098077	0.647783809150596\\
3.15102686576274	0.649324240890711\\
3.1573163405447	0.650864627522384\\
3.16360581532666	0.652405088422842\\
3.16989529010862	0.653945742954771\\
3.17618476489058	0.655486710502181\\
3.18247423967254	0.657028110559917\\
3.1887637144545	0.658570065120095\\
3.19505318923647	0.660112695244897\\
3.20134266401843	0.661656120854994\\
3.20763213880039	0.663200462075034\\
3.21392161358235	0.66474583926972\\
3.22021108836431	0.666292373079979\\
3.22650056314627	0.66784018445925\\
3.23279003792824	0.669389394709897\\
3.2390795127102	0.670940125519777\\
3.24536898749216	0.672492498998986\\
3.25165846227412	0.674046637716796\\
3.25794793705608	0.675602664738803\\
3.26423741183804	0.677160703664318\\
3.27052688662	0.678720878664009\\
3.27681636140197	0.680283314517818\\
3.28310583618393	0.681848136653176\\
3.28939531096589	0.683415471183538\\
3.29568478574785	0.68498544494725\\
3.30197426052981	0.686558185546775\\
3.30826373531177	0.688133821388305\\
3.31455321009374	0.689712483221899\\
3.3208426848757	0.691294305026225\\
3.32713215965766	0.692879418208657\\
3.33342163443962	0.69446795497145\\
3.33971110922158	0.696060048532402\\
3.34600058400354	0.697655833167499\\
3.3522900587855	0.699255444254119\\
3.35857953356747	0.700859018314775\\
3.36486900834943	0.702466693061467\\
3.37115848313139	0.704078607440619\\
3.37744795791335	0.705694901678662\\
3.38373743269531	0.707315717328244\\
3.39002690747727	0.708941197315135\\
3.39631638225924	0.710571485985804\\
3.4026058570412	0.712206729155715\\
3.40889533182316	0.713847074158357\\
3.41518480660512	0.715492669895028\\
3.42147428138708	0.717143668646521\\
3.42776375616904	0.718800228401882\\
3.43405323095101	0.720462503796354\\
3.44034270573297	0.722130650830981\\
3.44663218051493	0.723804827350298\\
3.45292165529689	0.725485193097814\\
3.45921113007885	0.727171909772424\\
3.46550060486081	0.728865141085767\\
3.47179007964277	0.730565052820544\\
3.47807955442474	0.732271812889818\\
3.4843690292067	0.733985591397307\\
3.49065850398866	0.735706560698672\\
3.49694797877062	0.737434895463838\\
3.50323745355258	0.739170772740321\\
3.50952692833454	0.740914373137143\\
3.51581640311651	0.742665887253284\\
3.52210587789847	0.744425501878311\\
3.52839535268043	0.746193404759568\\
3.53468482746239	0.74796978638239\\
3.54097430224435	0.749754840041314\\
3.54726377702631	0.751548761912401\\
3.55355325180827	0.753351751126667\\
3.55984272659024	0.755164009844599\\
3.5661322013722	0.756985743331746\\
3.57242167615416	0.758817160035339\\
3.57871115093612	0.76065847166192\\
3.58500062571808	0.762509895687404\\
3.59129010050004	0.764371662927003\\
3.59757957528201	0.766243997785031\\
3.60386905006397	0.768127126689901\\
3.61015852484593	0.770021279782886\\
3.61644799962789	0.771926691003949\\
3.62273747440985	0.773843598178288\\
3.62902694919181	0.775772243103487\\
3.63531642397377	0.777712871637141\\
3.64160589875574	0.779665733784792\\
3.6478953735377	0.781631086897057\\
3.65418484831966	0.783609206899045\\
3.66047432310162	0.785600360582311\\
3.66676379788358	0.787604816839205\\
3.67305327266554	0.789622849239371\\
3.67934274744751	0.791654736121731\\
3.68563222222947	0.793700760685486\\
3.69192169701143	0.795761211079762\\
3.69821117179339	0.797836380491473\\
3.70450064657535	0.799926582790765\\
3.71079012135731	0.80203213843805\\
3.71707959613927	0.804153358335646\\
3.72336907092124	0.806290558895343\\
3.7296585457032	0.808444062120762\\
3.73594802048516	0.810614195685028\\
3.74223749526712	0.812801293002889\\
3.74852697004908	0.815005702742358\\
3.75481644483104	0.817227801334672\\
3.76110591961301	0.819467944993175\\
3.76739539439497	0.821726493946368\\
3.77368486917693	0.824003814655097\\
3.77997434395889	0.826300279847567\\
3.78626381874085	0.828616271273504\\
3.79255329352281	0.830952214454373\\
3.79884276830477	0.83330851763799\\
3.80513224308674	0.8356855832656\\
3.8114217178687	0.838083820352027\\
3.81771119265066	0.840503644437546\\
3.82400066743262	0.842945497457944\\
3.83029014221458	0.845409859816022\\
3.83657961699654	0.847897174403709\\
3.84286909177851	0.850407888469328\\
3.84915856656047	0.852942455649407\\
3.85544804134243	0.855501366729025\\
3.86173751612439	0.858085150439437\\
3.86802699090635	0.860694287832309\\
3.87431646568831	0.863329264555839\\
3.88060594047027	0.865990582570476\\
3.88689541525224	0.868678825785553\\
3.8931848900342	0.871394523155206\\
3.89947436481616	0.874138191199668\\
3.90576383959812	0.876909983021998\\
3.91205331438008	0.879680734929126\\
3.91834278916204	0.882431467345041\\
3.92463226394401	0.885161461667921\\
3.93092173872597	0.887870022179271\\
3.93721121350793	0.89055637300825\\
3.94350068828989	0.893219559947252\\
3.94979016307185	0.895858484684656\\
3.95607963785381	0.89845758900837\\
3.96236911263578	0.901007518523595\\
3.96865858741774	0.903508567746108\\
3.9749480621997	0.905960793809503\\
3.98123753698166	0.908364277824059\\
3.98752701176362	0.91071906605437\\
3.99381648654558	0.913025015750941\\
4.00010596132754	0.915282111724588\\
4.00639543610951	0.917490044633267\\
4.01268491089147	0.919648676775344\\
4.01897438567343	0.921757557824706\\
4.02526386045539	0.923816408719504\\
4.03155333523735	0.925824633672683\\
4.03784281001931	0.927781805131789\\
4.04413228480128	0.929687180734172\\
4.05042175958324	0.931540151969454\\
4.0567112343652	0.933339872687369\\
4.06300070914716	0.935085475583276\\
4.06929018392912	0.936776072003393\\
4.07557965871108	0.938410516258014\\
4.08186913349304	0.939987748297442\\
4.08815860827501	0.94150655785607\\
4.09444808305697	0.942965551451893\\
4.10073755783893	0.944363372548781\\
4.10702703262089	0.945696443510838\\
4.11331650740285	0.946909915359937\\
4.11960598218481	0.947981523903551\\
4.12589545696678	0.948912750824039\\
4.13218493174874	0.949704888410115\\
4.1384744065307	0.950359005471054\\
4.14476388131266	0.950875993811249\\
4.15105335609462	0.951256590781128\\
4.15734283087658	0.951501339264893\\
4.16363230565854	0.951610587337093\\
4.16992178044051	0.951584488052096\\
4.17621125522247	0.95142299936663\\
4.18250073000443	0.951125885686272\\
4.18879020478639	0.95069274426819\\
4.19507967956835	0.95012297280673\\
4.20136915435031	0.949415769605706\\
4.20765862913228	0.94857043702361\\
4.21394810391424	0.947645429121555\\
4.2202375786962	0.946686791331146\\
4.22652705347816	0.94569647923043\\
4.23281652826012	0.944676288269766\\
4.23910600304208	0.943627912621324\\
4.24539547782405	0.942553042301876\\
4.25168495260601	0.941453294332654\\
4.25797442738797	0.94033010168471\\
4.26426390216993	0.93918491396967\\
4.27055337695189	0.938019136196583\\
4.27684285173385	0.936833958404383\\
4.28313232651581	0.935630693623637\\
4.28942180129777	0.934410442620662\\
4.29571127607974	0.933174285254205\\
4.3020007508617	0.931923308694227\\
4.30829022564366	0.930658397389533\\
4.31457970042562	0.929380572432828\\
4.32086917520758	0.92809058601694\\
4.32715864998954	0.926789364382051\\
4.33344812477151	0.925477561506718\\
4.33973759955347	0.92415599901535\\
4.34602707433543	0.922825264510727\\
4.35231654911739	0.921486048501317\\
4.35860602389935	0.920138934085495\\
4.36489549868131	0.918784439239596\\
4.37118497346328	0.917423168929961\\
4.37747444824524	0.916055503483471\\
4.3837639230272	0.91468198267981\\
4.39005339780916	0.913303007383252\\
4.39634287259112	0.91191893134564\\
4.40263234737308	0.910530207780398\\
4.40892182215505	0.909137110458056\\
4.41521129693701	0.90773996182471\\
4.42150077171897	0.906339123913918\\
4.42779024650093	0.904934807838424\\
4.43407972128289	0.903527265584789\\
4.44036919606485	0.902116787552867\\
4.44665867084681	0.900703570582555\\
4.45294814562878	0.899287769875325\\
4.45923762041074	0.897869614321791\\
4.4655270951927	0.896449303018247\\
4.47181656997466	0.895026928129355\\
4.47810604475662	0.893602639912525\\
4.48439551953858	0.892176599720564\\
4.49068499432054	0.890748941352431\\
4.49697446910251	0.889319713943606\\
4.50326394388447	0.887889022827655\\
4.50955341866643	0.886456977277944\\
4.51584289344839	0.885023672940468\\
4.52213236823035	0.883589140457324\\
4.52842184301231	0.882153423331822\\
4.53471131779428	0.880716590596553\\
4.54100079257624	0.879278701125493\\
4.5472902673582	0.87783980080301\\
4.55357974214016	0.876399879760498\\
4.55986921692212	0.874958957914659\\
4.56615869170408	0.873517064813412\\
4.57244816648605	0.872074222500916\\
4.57873764126801	0.870630446009989\\
4.58502711604997	0.869185719253414\\
4.59131659083193	0.8677400148944\\
4.59760606561389	0.866293333023406\\
4.60389554039585	0.864845668206647\\
4.61018501517781	0.863397009689987\\
4.61647448995978	0.861947341716755\\
4.62276396474174	0.860496627476269\\
4.6290534395237	0.859044816126795\\
4.63534291430566	0.857591880794287\\
4.64163238908762	0.856137790916966\\
4.64792186386958	0.854682512017081\\
4.65421133865155	0.85322600590769\\
4.66050081343351	0.851768230883179\\
4.66679028821547	0.850309126405435\\
4.67307976299743	0.848848627056166\\
4.67936923777939	0.847386683425461\\
4.68565871256135	0.845923243125515\\
4.69194818734332	0.84445825088946\\
4.69823766212528	0.842991648694548\\
4.70452713690724	0.841523375875244\\
4.7108166116892	0.840053369204024\\
4.71710608647116	0.838581549187833\\
4.72339556125312	0.837107837000397\\
4.72968503603508	0.835632163657066\\
4.73597451081705	0.834154457892556\\
4.74226398559901	0.832674646231359\\
4.74855346038097	0.831192653051599\\
4.75484293516293	0.829708400642767\\
4.76113240994489	0.828221809257692\\
4.76742188472685	0.826732797159116\\
4.77371135950882	0.825241272925757\\
4.78000083429078	0.823747140221353\\
4.78629030907274	0.822250312350719\\
4.7925797838547	0.820750700818072\\
4.79886925863666	0.819248215255554\\
4.80515873341862	0.817742763445864\\
4.81144820820058	0.816234251341066\\
4.81773768298255	0.814722583077773\\
4.82402715776451	0.81320766098888\\
4.83031663254647	0.811689385611997\\
4.83660610732843	0.810167655224541\\
4.84289558211039	0.808642357155902\\
4.84918505689235	0.807113383211771\\
4.85547453167431	0.805580627335606\\
4.86176400645628	0.804043981645409\\
4.86805348123824	0.802503336426468\\
4.8743429560202	0.800958580121474\\
4.88063243080216	0.799409599318106\\
4.88692190558412	0.797856278734142\\
4.89321138036608	0.796298501200166\\
4.89950085514805	0.794736147639907\\
4.90579032993001	0.793169097048288\\
4.91207980471197	0.791597226467201\\
4.91836927949393	0.790020407741518\\
4.92465875427589	0.788438507354298\\
4.93094822905785	0.786851396466144\\
4.93723770383982	0.785258944368672\\
4.94352717862178	0.783661018230936\\
4.94981665340374	0.782057483062883\\
4.9561061281857	0.780448201676637\\
4.96239560296766	0.7788330346456\\
4.96868507774962	0.777211840261362\\
4.97497455253158	0.775584474488423\\
4.98126402731355	0.773950790916705\\
4.98755350209551	0.772310640711845\\
4.99384297687747	0.77066387256323\\
5.00013245165943	0.769010332629768\\
5.00642192644139	0.767349864406246\\
5.01271140122335	0.76568230423351\\
5.01900087600531	0.764007487805537\\
5.02529035078728	0.76232525079022\\
5.03157982556924	0.760635426009612\\
5.0378693003512	0.758937843371649\\
5.04415877513316	0.757232329799286\\
5.05044824991512	0.755518709156966\\
5.05673772469708	0.753796802174387\\
5.06302719947905	0.752066426367468\\
5.06931667426101	0.750327395956458\\
5.07560614904297	0.748579521781112\\
5.08189562382493	0.746822611212844\\
5.08818509860689	0.745056468063765\\
5.09447457338885	0.743280892492533\\
5.10076404817082	0.741495680906896\\
5.10705352295278	0.739700625862834\\
5.11334299773474	0.737895515960186\\
5.1196324725167	0.736080133361996\\
5.12592194729866	0.734254255512932\\
5.13221142208062	0.732417658602557\\
5.13850089686258	0.730570114414552\\
5.14479037164455	0.728711390193019\\
5.15107984642651	0.726841248514586\\
5.15736932120847	0.724959447156048\\
5.16365879599043	0.723065738957391\\
5.16994827077239	0.721159871680018\\
5.17623774555435	0.719241587860007\\
5.18252722033631	0.717310624656199\\
5.18881669511828	0.715366713692931\\
5.19510616990024	0.713409580897211\\
5.2013956446822	0.711438946330095\\
5.20768511946416	0.709454524012065\\
5.21397459424612	0.707456021742149\\
5.22026406902808	0.705443140910549\\
5.22655354381005	0.703415576304488\\
5.23284301859201	0.701373015907034\\
5.23913249337397	0.699315140688576\\
5.24542196815593	0.69724162278178\\
5.25171144293789	0.695152126124611\\
5.25800091771985	0.693046309372436\\
5.26429039250182	0.69092382327447\\
5.27057986728378	0.688784310400905\\
5.27686934206574	0.686627404883531\\
5.2831588168477	0.684452732146516\\
5.28944829162966	0.68225990862695\\
5.29573776641162	0.680048541484677\\
5.30202724119358	0.677818228300956\\
5.30831671597555	0.675568556765431\\
5.31460619075751	0.673299104350906\\
5.32089566553947	0.671009437975343\\
5.32718514032143	0.668699113650524\\
5.33347461510339	0.666367676116742\\
5.33976408988535	0.664014658462889\\
5.34605356466732	0.661639581731235\\
5.35234303944928	0.659241954506203\\
5.35863251423124	0.656821272486357\\
5.3649219890132	0.654377018038821\\
5.37121146379516	0.65190865973526\\
5.37750093857712	0.649415651868551\\
5.38379041335909	0.646897433949187\\
5.39007988814105	0.644353428722501\\
5.39636936292301	0.641783042861691\\
5.40265883770497	0.639185668327992\\
5.40894831248693	0.636560680063443\\
5.41523778726889	0.633907435367351\\
5.42152726205085	0.631225273248094\\
5.42781673683282	0.628513513746349\\
5.43410621161478	0.625771457228266\\
5.44039568639674	0.622998383647015\\
5.4466851611787	0.620193551771061\\
5.45297463596066	0.617356198377371\\
5.45926411074262	0.614485537407716\\
5.46555358552459	0.611580759086052\\
5.47184306030655	0.608641028994883\\
5.47813253508851	0.6056678976589\\
5.48442200987047	0.602685742024476\\
5.49071148465243	0.59970093878953\\
5.49700095943439	0.59671326900192\\
5.50329043421635	0.593722511296577\\
5.50957990899832	0.590728441844725\\
5.51586938378028	0.587730834299148\\
5.52215885856224	0.584732260826531\\
5.5284483333442	0.581761694154034\\
5.53473780812616	0.5788261587965\\
5.54102728290812	0.575924811822085\\
5.54731675769009	0.573056835130881\\
5.55360623247205	0.570221434519706\\
5.55989570725401	0.567417838788417\\
5.56618518203597	0.564645298885615\\
5.57247465681793	0.561903087091723\\
5.57876413159989	0.55919049623752\\
5.58505360638185	0.556506838596845\\
5.59134308116382	0.553851445400926\\
5.59763255594578	0.551223666772813\\
5.60392203072774	0.548622870583039\\
5.6102115055097	0.546048441817672\\
5.61650098029166	0.543499781975404\\
5.62279045507362	0.540976308489512\\
5.62907992985559	0.538477454173476\\
5.63536940463755	0.536002666689147\\
5.64165887941951	0.533551408036368\\
5.64794835420147	0.531123154063057\\
5.65423782898343	0.528717393994779\\
5.66052730376539	0.526333629982907\\
5.66681677854735	0.523971376670508\\
5.67310625332932	0.521630160775144\\
5.67939572811128	0.519309520687805\\
5.68568520289324	0.517009006087251\\
5.6919746776752	0.514728177569068\\
5.69826415245716	0.512466606288762\\
5.70455362723912	0.510223873618296\\
5.71084310202109	0.507999570815436\\
5.71713257680305	0.505793298705373\\
5.72342205158501	0.50360466737407\\
5.72971152636697	0.501433295872818\\
5.73600100114893	0.49927881193353\\
5.74229047593089	0.497140851694298\\
5.74857995071285	0.495019059434781\\
5.75486942549482	0.492913087321001\\
5.76115890027678	0.490822595159152\\
5.76744837505874	0.488747250158038\\
5.7737378498407	0.486686726699788\\
5.78002732462266	0.484640706118485\\
5.78631679940462	0.4826088764864\\
5.79260627418659	0.480590932407511\\
5.79889574896855	0.478586574818001\\
5.80518522375051	0.476595510793452\\
5.81147469853247	0.474617453362478\\
5.81776417331443	0.472652121326513\\
5.82405364809639	0.470699239085521\\
5.83034312287835	0.468758536469387\\
5.83663259766032	0.466829748574766\\
5.84292207244228	0.464912615607159\\
5.84921154722424	0.463006882728032\\
5.8555010220062	0.461112299906758\\
5.86179049678816	0.459228621777203\\
5.86807997157012	0.457355607498774\\
5.87436944635209	0.455493020621751\\
5.88065892113405	0.453640628894308\\
5.88694839591601	0.451798203631425\\
5.89323787069797	0.449965520621318\\
5.89952734547993	0.448142359705969\\
5.90581682026189	0.446328504503313\\
5.91210629504385	0.444523742295023\\
5.91839576982582	0.442727863917555\\
5.92468524460778	0.440940663656327\\
5.93097471938974	0.439161939142914\\
5.9372641941717	0.437391491255133\\
5.94355366895366	0.435629124019937\\
5.94984314373562	0.433874644518974\\
5.95613261851759	0.432127862796743\\
5.96242209329955	0.430388591771234\\
5.96871156808151	0.428656647146955\\
5.97500104286347	0.426931847330269\\
5.98129051764543	0.425214013346945\\
5.98757999242739	0.423502968761839\\
5.99386946720936	0.421798539600627\\
6.00015894199132	0.420100554273523\\
6.00644841677328	0.418408843500883\\
6.01273789155524	0.416723240240645\\
6.0190273663372	0.415043579617532\\
6.02531684111916	0.413369698853942\\
6.03160631590112	0.411701437202464\\
6.03789579068309	0.410038635879969\\
6.04418526546505	0.408381138003195\\
6.05047474024701	0.406728788525794\\
6.05676421502897	0.405081434176755\\
6.06305368981093	0.403438923400174\\
6.06934316459289	0.40180110629631\\
6.07563263937485	0.400167834563866\\
6.08192211415682	0.398538961443466\\
6.08821158893878	0.396914341662256\\
6.09450106372074	0.395293831379613\\
6.1007905385027	0.393677288133883\\
6.10708001328466	0.392064570790132\\
6.11336948806662	0.390455539488859\\
6.11965896284859	0.388850055595619\\
6.12594843763055	0.387247981651534\\
6.13223791241251	0.385649181324644\\
6.13852738719447	0.384053519362061\\
6.14481686197643	0.382460861542888\\
6.15110633675839	0.380871074631873\\
6.15739581154036	0.379284026202079\\
6.16368528632232	0.377699583970451\\
6.16997476110428	0.376117617207121\\
6.17626423588624	0.37453799614872\\
6.1825537106682	0.372960591794824\\
6.18884318545016	0.371385275865268\\
6.19513266023212	0.369811920757961\\
6.20142213501409	0.36824039950718\\
6.20771160979605	0.366670585742306\\
6.21400108457801	0.365102353646972\\
6.22029055935997	0.363535577918609\\
6.22658003414193	0.361970133728338\\
6.23286950892389	0.36040589668121\\
6.23915898370586	0.358842742776745\\
6.24544845848782	0.357280548369746\\
6.25173793326978	0.35571919013138\\
6.25802740805174	0.354158545010476\\
6.2643168828337	0.35259849019503\\
6.27060635761566	0.351038903073892\\
6.27689583239763	0.349479661198598\\
6.28318530717959	0.347920642245339\\
};
\addlegendentry{$f_{L^2}(Q_1)$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.346111459016386\\
0.00628947478196155	0.344554130815587\\
0.0125789495639231	0.342996549008387\\
0.0188684243458846	0.341438586179575\\
0.0251578991278462	0.339880114766234\\
0.0314473739098077	0.33832100701254\\
0.0377368486917693	0.336761134924412\\
0.0440263234737308	0.335200370223964\\
0.0503157982556924	0.333638584303733\\
0.0566052730376539	0.332075648180639\\
0.0628947478196155	0.330511432449631\\
0.069184222601577	0.328945807236997\\
0.0754736973835386	0.327378642153284\\
0.0817631721655001	0.325809806245792\\
0.0880526469474617	0.324239167950607\\
0.0943421217294232	0.322666595044121\\
0.100631596511385	0.321091954594006\\
0.106921071293346	0.319515112909596\\
0.113210546075308	0.317935935491633\\
0.119500020857269	0.316354286981332\\
0.125789495639231	0.314770031108721\\
0.132078970421193	0.31318303064021\\
0.138368445203154	0.311593147235563\\
0.144657919985116	0.310000240517247\\
0.150947394767077	0.308404169692386\\
0.157236869549039	0.306804793076168\\
0.163526344331	0.305201967740406\\
0.169815819112962	0.303595549455179\\
0.176105293894923	0.301985392629338\\
0.182394768676885	0.300371350249779\\
0.188684243458846	0.298753273819462\\
0.194973718240808	0.297131013294083\\
0.20126319302277	0.295504417017348\\
0.207552667804731	0.293873331654784\\
0.213842142586693	0.292237602126002\\
0.220131617368654	0.290597071535364\\
0.226421092150616	0.288951581100953\\
0.232710566932577	0.287300970081793\\
0.239000041714539	0.285645075703222\\
0.2452895164965	0.283983733080346\\
0.251578991278462	0.282316775139479\\
0.257868466060423	0.280644032537487\\
0.264157940842385	0.278965333412207\\
0.270447415624347	0.277280503472333\\
0.276736890406308	0.275589366080035\\
0.28302636518827	0.273891741983156\\
0.289315839970231	0.272187449222623\\
0.295605314752193	0.270476302941616\\
0.301894789534154	0.268758113442093\\
0.308184264316116	0.267032689094478\\
0.314473739098077	0.265299835923938\\
0.320763213880039	0.26355935672663\\
0.327052688662	0.261811050957819\\
0.333342163443962	0.260054714616423\\
0.339631638225924	0.258290140125837\\
0.345921113007885	0.256517116210885\\
0.352210587789847	0.254735427770726\\
0.358500062571808	0.252944855747556\\
0.36478953735377	0.251145176990933\\
0.371079012135731	0.249336164117525\\
0.377368486917693	0.247517585366128\\
0.383657961699654	0.245689204447734\\
0.389947436481616	0.243850780390467\\
0.396236911263578	0.242002067379183\\
0.402526386045539	0.240142814589529\\
0.408815860827501	0.238272766016245\\
0.415105335609462	0.236391657771035\\
0.421394810391424	0.234499218874195\\
0.427684285173385	0.232595176053656\\
0.433973759955347	0.230679250085782\\
0.440263234737308	0.228751155553042\\
0.44655270951927	0.226810600627398\\
0.452842184301231	0.224857286845824\\
0.459131659083193	0.222890908877693\\
0.465421133865155	0.220911154283763\\
0.471710608647116	0.218917703266526\\
0.478000083429078	0.21691022841167\\
0.484289558211039	0.214888394420439\\
0.490579032993001	0.212851857832701\\
0.496868507774962	0.210800265930044\\
0.503157982556924	0.208733248374502\\
0.509447457338885	0.206650431479828\\
0.515736932120847	0.204551434566583\\
0.522026406902809	0.202435867090986\\
0.52831588168477	0.200303328290672\\
0.534605356466732	0.19815340681887\\
0.540894831248693	0.195985680367169\\
0.547184306030655	0.193799715277141\\
0.553473780812616	0.191595066141281\\
0.559763255594578	0.18937127532323\\
0.566052730376539	0.18712785845598\\
0.572342205158501	0.184864319458275\\
0.578631679940462	0.182580158188933\\
0.584921154722424	0.180274861245063\\
0.591210629504386	0.177947900370798\\
0.597500104286347	0.175598731522969\\
0.603789579068309	0.173226794941128\\
0.61007905385027	0.170831514616832\\
0.616368528632232	0.168412273564327\\
0.622658003414193	0.165968436929883\\
0.628947478196155	0.163499369858938\\
0.635236952978116	0.161004418454244\\
0.641526427760078	0.158482909268309\\
0.647815902542039	0.155934148838928\\
0.654105377324001	0.153357410145093\\
0.660394852105963	0.150751898873372\\
0.666684326887924	0.148116840333498\\
0.672973801669886	0.145456975712432\\
0.679263276451847	0.142796897991465\\
0.685552751233809	0.140139470630198\\
0.69184222601577	0.137484494055733\\
0.698131700797732	0.134831773739232\\
0.704421175579693	0.132181112219326\\
0.710710650361655	0.129532331671867\\
0.717000125143616	0.126885235658232\\
0.723289599925578	0.124239625242128\\
0.72957907470754	0.121595302297113\\
0.735868549489501	0.118952069472014\\
0.742158024271463	0.116309730159448\\
0.748447499053424	0.113668088467752\\
0.754736973835386	0.11102694919666\\
0.761026448617347	0.108386134776306\\
0.767315923399309	0.105745473511032\\
0.77360539818127	0.103104773734683\\
0.779894872963232	0.100463846278653\\
0.786184347745193	0.0978225047616131\\
0.792473822527155	0.0951805593766527\\
0.798763297309117	0.0925378210027641\\
0.805052772091078	0.0898941035489755\\
0.81134224687304	0.0872492555791127\\
0.817631721655001	0.0846031060651209\\
0.823921196436963	0.0819554733497673\\
0.830210671218924	0.0793061774840722\\
0.836500146000886	0.0766550404406752\\
0.842789620782847	0.0740018863695453\\
0.849079095564809	0.0713465627220749\\
0.855368570346771	0.0686889520748648\\
0.861658045128732	0.0660288964559978\\
0.867947519910694	0.0633662407235369\\
0.874236994692655	0.0607008354861507\\
0.880526469474617	0.0580325475505112\\
0.886815944256578	0.055361330966552\\
0.89310541903854	0.0526870955316678\\
0.899394893820501	0.0500097464992767\\
0.905684368602463	0.0473373967463089\\
0.911973843384424	0.0446950273264283\\
0.918263318166386	0.0420835273999481\\
0.924552792948348	0.0395019804171047\\
0.930842267730309	0.0369495186010311\\
0.937131742512271	0.0344253115495985\\
0.943421217294232	0.0319285637887022\\
0.949710692076194	0.0294585133986163\\
0.956000166858155	0.0270144311409314\\
0.962289641640117	0.0245956203243447\\
0.968579116422078	0.022201417885479\\
0.97486859120404	0.0198311952158902\\
0.981158065986001	0.0174843329146504\\
0.987447540767963	0.0151602706025464\\
0.993737015549925	0.0128585217844401\\
1.00002649033189	0.0105787288689818\\
1.00631596511385	0.00832078502908086\\
1.01260543989581	0.00608505478273415\\
1.01889491467777	0.00387415535954326\\
1.02518438945973	0.0017057275559003\\
1.03147386424169	0.000816312083266174\\
1.03776333902366	0.00274205321156358\\
1.04405281380562	0.00486885784234147\\
1.05034228858758	0.00699026980849285\\
1.05663176336954	0.00909807585108021\\
1.0629212381515	0.0111906443514738\\
1.06921071293346	0.0132677807370039\\
1.07550018771542	0.0153295183947376\\
1.08178966249739	0.0173760740658287\\
1.08807913727935	0.0194077606646163\\
1.09436861206131	0.0214248852421525\\
1.10065808684327	0.0234277626183071\\
1.10694756162523	0.0254167120746755\\
1.11323703640719	0.0273920522570212\\
1.11952651118916	0.0293540984968463\\
1.12581598597112	0.031303161373083\\
1.13210546075308	0.0332395459456042\\
1.13839493553504	0.0351635513689474\\
1.144684410317	0.0370754707286545\\
1.15097388509896	0.038975593422178\\
1.15726335988092	0.040864203975669\\
1.16355283466289	0.0427415766819386\\
1.16984230944485	0.0446079801044917\\
1.17613178422681	0.0464636772608517\\
1.18242125900877	0.0483089257553191\\
1.18871073379073	0.0501439779244788\\
1.19500020857269	0.0519690809896566\\
1.20128968335466	0.0537844772124805\\
1.20757915813662	0.0555904040509752\\
1.21386863291858	0.0573870943144728\\
1.22015810770054	0.0591747763161952\\
1.2264475824825	0.0609536740227615\\
1.23273705726446	0.0627240072001398\\
1.23902653204642	0.0644859915557572\\
1.24531600682839	0.0662398388766123\\
1.25160548161035	0.0679857572021206\\
1.25789495639231	0.0697239512231754\\
1.26418443117427	0.0714546218310728\\
1.27047390595623	0.0731779664244132\\
1.27676338073819	0.0748941791106998\\
1.28305285552016	0.0766034508211472\\
1.28934233030212	0.0783059694218418\\
1.29563180508408	0.0800019207350166\\
1.30192127986604	0.081691488022525\\
1.308210754648	0.0833748505135788\\
1.31450022942996	0.0850521847814485\\
1.32078970421193	0.0867236648457674\\
1.32707917899389	0.0883894622641609\\
1.33336865377585	0.0900497462212327\\
1.33965812855781	0.0917046836150205\\
1.34594760333977	0.093354439141028\\
1.35223707812173	0.0949991753739381\\
1.35852655290369	0.0966390528471092\\
1.36481602768566	0.0982742301299529\\
1.37110550246762	0.0999048639032886\\
1.37739497724958	0.101531109032768\\
1.38368445203154	0.103153118640456\\
1.3899739268135	0.104771044174657\\
1.39626340159546	0.106385035478068\\
1.40255287637743	0.107995240854335\\
1.40884235115939	0.1096018071331\\
1.41513182594135	0.111204879733595\\
1.42142130072331	0.112804602726874\\
1.42771077550527	0.114401118896742\\
1.43400025028723	0.115994569799445\\
1.44028972506919	0.117585095822193\\
1.44657919985116	0.119172836240576\\
1.45286867463312	0.120757929274929\\
1.45915814941508	0.12234051214571\\
1.46544762419704	0.123920721127947\\
1.471737098979	0.125498691604807\\
1.47802657376096	0.127074558120337\\
1.48431604854293	0.128648454431441\\
1.49060552332489	0.130220513559128\\
1.49689499810685	0.131790867839093\\
1.50318447288881	0.133359648971676\\
1.50947394767077	0.134926988477626\\
1.51576342245273	0.136493017760631\\
1.52205289723469	0.138057866917329\\
1.52834237201666	0.139621665579311\\
1.53463184679862	0.141184542985898\\
1.54092132158058	0.142746628031272\\
1.54721079636254	0.144308049311295\\
1.5535002711445	0.145868935170067\\
1.55978974592646	0.147429413746252\\
1.56607922070843	0.14898961301921\\
1.57236869549039	0.150549660854999\\
1.57865817027235	0.152109685052252\\
1.58494764505431	0.153669813388001\\
1.59123711983627	0.15523017366346\\
1.59752659461823	0.156790893749839\\
1.60381606940019	0.158352101641423\\
1.61010554418216	0.159913925739583\\
1.61639501896412	0.161476494531506\\
1.62268449374608	0.163039936636095\\
1.62897396852804	0.164604380973605\\
1.63526344331	0.166169956812392\\
1.64155291809196	0.167736793815954\\
1.64784239287393	0.169305022090314\\
1.65413186765589	0.170874772231781\\
1.66042134243785	0.172446175375136\\
1.66671081721981	0.174019363242291\\
1.67300029200177	0.175594468191456\\
1.67928976678373	0.177171623266867\\
1.68557924156569	0.178750962249117\\
1.69186871634766	0.180332619706146\\
1.69815819112962	0.181916731044931\\
1.70444766591158	0.183503432563922\\
1.71073714069354	0.185092861506296\\
1.7170266154755	0.186685156114052\\
1.72331609025746	0.188280455683032\\
1.72960556503943	0.189878900618904\\
1.73589503982139	0.191480632494171\\
1.74218451460335	0.193085794106267\\
1.74847398938531	0.194694529536808\\
1.75476346416727	0.196306984212049\\
1.76105293894923	0.197923305055101\\
1.76734241373119	0.199543641208878\\
1.77363188851316	0.201168142719946\\
1.77992136329512	0.202796961031601\\
1.78621083807708	0.204430249255522\\
1.79250031285904	0.206068162241036\\
1.798789787641	0.207710856646118\\
1.80507926242296	0.209358491010223\\
1.81136873720493	0.211011225829057\\
1.81765821198689	0.21266922363135\\
1.82394768676885	0.214332649057772\\
1.83023716155081	0.216001668942063\\
1.83652663633277	0.217676452394516\\
1.84281611111473	0.219357170887911\\
1.8491055858967	0.221043998346035\\
1.85539506067866	0.22273711123491\\
1.86168453546062	0.224436688656862\\
1.86797401024258	0.226142912447582\\
1.87426348502454	0.227855967276327\\
1.8805529598065	0.229576040749408\\
1.88684243458846	0.231303323547598\\
1.89313190937043	0.233038010240687\\
1.89942138415239	0.234780298289335\\
1.90571085893435	0.236530388232497\\
1.91200033371631	0.238288484124841\\
1.91828980849827	0.240054793664257\\
1.92457928328023	0.241829528324063\\
1.9308687580622	0.243612903490184\\
1.93715823284416	0.245405138603537\\
1.94344770762612	0.247206457307923\\
1.94973718240808	0.249017087603715\\
1.95602665719004	0.250837262007664\\
1.962316131972	0.252667217719145\\
1.96860560675396	0.254507196793215\\
1.97489508153593	0.256357446320864\\
1.98118455631789	0.258218218616851\\
1.98747403109985	0.260089771415571\\
1.99376350588181	0.261972368075421\\
2.00005298066377	0.263866278047915\\
2.00634245544573	0.265771777834239\\
2.0126319302277	0.267689149186789\\
2.01892140500966	0.269618680237637\\
2.02521087979162	0.271560665913146\\
2.03150035457358	0.273515408201146\\
2.03778982935554	0.275483216430887\\
2.0440793041375	0.277464407566632\\
2.05036877891946	0.279459306515728\\
2.05665825370143	0.281468246452109\\
2.06294772848339	0.283491569602507\\
2.06923720326535	0.285529629534078\\
2.07552667804731	0.287582787123835\\
2.08181615282927	0.289651412578358\\
2.08810562761123	0.291735886293292\\
2.0943951023932	0.293836599297197\\
2.10068457717516	0.295953953720302\\
2.10697405195712	0.298088363289982\\
2.11326352673908	0.300240253854953\\
2.11955300152104	0.302410063940315\\
2.125842476303	0.304598245335925\\
2.13213195108496	0.306805263720553\\
2.13842142586693	0.309031599324772\\
2.14471090064889	0.311277747635676\\
2.15100037543085	0.313544220146865\\
2.15728985021281	0.315831545157481\\
2.16357932499477	0.318140268624482\\
2.16986879977673	0.320470955072766\\
2.1761582745587	0.322824189829512\\
2.18244774934066	0.325200585877383\\
2.18873722412262	0.327600774435009\\
2.19502669890458	0.330025406680612\\
2.20131617368654	0.332475157782052\\
2.2076056484685	0.334950728671976\\
2.21389512325046	0.337452847566328\\
2.22018459803243	0.339982271605456\\
2.22647407281439	0.342539788630705\\
2.23276354759635	0.345126219111144\\
2.23905302237831	0.347742418236961\\
2.24534249716027	0.350378407465339\\
2.25163197194223	0.353013846367766\\
2.2579214467242	0.355648364829061\\
2.26421092150616	0.35828210140337\\
2.27050039628812	0.360915182414557\\
2.27678987107008	0.363547678489052\\
2.28307934585204	0.366179719877295\\
2.289368820634	0.368811447744968\\
2.29565829541597	0.371443003685196\\
2.30194777019793	0.374074526659845\\
2.30823724497989	0.376706097407686\\
2.31452671976185	0.379337835309768\\
2.32081619454381	0.381969884564246\\
2.32710566932577	0.384602389862018\\
2.33339514410773	0.387235496415092\\
2.3396846188897	0.389869312143515\\
2.34597409367166	0.392503935168167\\
2.35226356845362	0.395139513276978\\
2.35855304323558	0.397776194345542\\
2.36484251801754	0.400414126836104\\
2.3711319927995	0.403053447159991\\
2.37742146758147	0.405694241563408\\
2.38371094236343	0.408336652066312\\
2.39000041714539	0.410980830158414\\
2.39628989192735	0.41362692805601\\
2.40257936670931	0.416275098280113\\
2.40886884149127	0.418925444897414\\
2.41515831627323	0.421578089005099\\
2.4214477910552	0.424233186140466\\
2.42773726583716	0.426890892691855\\
2.43402674061912	0.429551365936723\\
2.44031621540108	0.432214748411493\\
2.44660569018304	0.434881138165416\\
2.452895164965	0.437550689125529\\
2.45918463974697	0.440223562361499\\
2.46547411452893	0.442899919976031\\
2.47176358931089	0.445579924849061\\
2.47805306409285	0.448248121665743\\
2.48434253887481	0.4508848224137\\
2.49063201365677	0.453490846954252\\
2.49692148843873	0.456067064453499\\
2.5032109632207	0.458614309665466\\
2.50950043800266	0.46113338490694\\
2.51578991278462	0.46362506188484\\
2.52207938756658	0.466090083400474\\
2.52836886234854	0.468529181322753\\
2.5346583371305	0.470943057997971\\
2.54094781191247	0.47333237568309\\
2.54723728669443	0.475697773643688\\
2.55352676147639	0.478039869308974\\
2.55981623625835	0.480359259352027\\
2.56610571104031	0.482656520701247\\
2.57239518582227	0.484932211488422\\
2.57868466060423	0.48718687203368\\
2.5849741353862	0.489421037582829\\
2.59126361016816	0.491635222252892\\
2.59755308495012	0.493829915808399\\
2.60384255973208	0.496005593297233\\
2.61013203451404	0.498162715695682\\
2.616421509296	0.500301730517696\\
2.62271098407797	0.50242307239078\\
2.62900045885993	0.504527163600831\\
2.63528993364189	0.50661441460796\\
2.64157940842385	0.508685224535241\\
2.64786888320581	0.510739986259915\\
2.65415835798777	0.512779086247146\\
2.66044783276973	0.514802891660786\\
2.6667373075517	0.516811759859884\\
2.67302678233366	0.518806039024571\\
2.67931625711562	0.520786068510237\\
2.68560573189758	0.522752179184929\\
2.69189520667954	0.524704693750963\\
2.6981846814615	0.526643927051681\\
2.70447415624347	0.528570186364206\\
2.71076363102543	0.530483771678986\\
2.71705310580739	0.532384976026337\\
2.72334258058935	0.534274091445168\\
2.72963205537131	0.536151401122437\\
2.73592153015327	0.538017177979064\\
2.74221100493523	0.539871688907739\\
2.7485004797172	0.541715194985051\\
2.75478995449916	0.543547951674882\\
2.76107942928112	0.545370209023546\\
2.76736890406308	0.54718221184706\\
2.77365837884504	0.54898419991099\\
2.779947853627	0.550776408103219\\
2.78623732840897	0.552559066599997\\
2.79252680319093	0.554332401025621\\
2.79881627797289	0.556096632611868\\
2.80510575275485	0.557851982244482\\
2.81139522753681	0.559598665950323\\
2.81768470231877	0.561336892366188\\
2.82397417710074	0.563066866308473\\
2.8302636518827	0.564788788899569\\
2.83655312666466	0.566502857689813\\
2.84284260144662	0.568209266863751\\
2.84913207622858	0.569908208223691\\
2.85542155101054	0.571599869645652\\
2.8617110257925	0.573284435591721\\
2.86800050057447	0.574962087502589\\
2.87428997535643	0.576633003896821\\
2.88057945013839	0.578297360466917\\
2.88686892492035	0.579955330172299\\
2.89315839970231	0.581607085276073\\
2.89944787448427	0.583252797253508\\
2.90573734926624	0.584892631361544\\
2.9120268240482	0.586526750380216\\
2.91831629883016	0.588155314790452\\
2.92460577361212	0.589778482850821\\
2.93089524839408	0.591396410672063\\
2.93718472317604	0.593009252289469\\
2.943474197958	0.594617159733239\\
2.94976367273997	0.59622028309686\\
2.95605314752193	0.597818770603623\\
2.96234262230389	0.599412768671326\\
2.96863209708585	0.601002421975264\\
2.97492157186781	0.602587873509556\\
2.98121104664977	0.604169264646892\\
2.98750052143174	0.605746737175879\\
2.9937899962137	0.607320432553698\\
3.00007947099566	0.608890487631285\\
3.00636894577762	0.610457037827799\\
3.01265842055958	0.612020217225958\\
3.01894789534154	0.613580158623403\\
3.0252373701235	0.615136993582917\\
3.03152684490547	0.616690852487113\\
3.03781631968743	0.618241866195257\\
3.04410579446939	0.619790164201716\\
3.05039526925135	0.621335873713962\\
3.05668474403331	0.622879120942493\\
3.06297421881527	0.624420031145086\\
3.06926369359724	0.625958728670165\\
3.0755531683792	0.627495336999343\\
3.08184264316116	0.629029980322086\\
3.08813211794312	0.630562783985475\\
3.09442159272508	0.632093869275012\\
3.10071106750704	0.63362335664761\\
3.107000542289	0.635151365902326\\
3.11329001707097	0.636678016218619\\
3.11957949185293	0.638203426193999\\
3.12586896663489	0.639727713881088\\
3.13215844141685	0.641250996824116\\
3.13844791619881	0.6427733920949\\
3.14473739098077	0.644295016328245\\
3.15102686576274	0.645815985756923\\
3.1573163405447	0.64733641624614\\
3.16360581532666	0.648856423327503\\
3.16989529010862	0.650376122258909\\
3.17618476489058	0.651895631859369\\
3.18247423967254	0.65341507283548\\
3.1887637144545	0.654934560639361\\
3.19505318923647	0.656454209926468\\
3.20134266401843	0.65797413523046\\
3.20763213880039	0.659494450995043\\
3.21392161358235	0.661015271605519\\
3.22021108836431	0.662536711420031\\
3.22650056314627	0.664058884800517\\
3.23279003792824	0.665581906143396\\
3.2390795127102	0.667105889909971\\
3.24536898749216	0.668630950656573\\
3.25165846227412	0.67015720306445\\
3.25794793705608	0.671684762171053\\
3.26423741183804	0.673213747589692\\
3.27052688662	0.674744276609353\\
3.27681636140197	0.676276464911848\\
3.28310583618393	0.677810428464052\\
3.28939531096589	0.679346284478432\\
3.29568478574785	0.680884155143527\\
3.30197426052981	0.682424158629187\\
3.30826373531177	0.683966412642465\\
3.31455321009374	0.685511035331502\\
3.3208426848757	0.687058145314075\\
3.32713215965766	0.688607861705933\\
3.33342163443962	0.690160304148896\\
3.33971110922158	0.691715593890664\\
3.34600058400354	0.693273858044506\\
3.3522900587855	0.694835219340691\\
3.35857953356747	0.696399800161692\\
3.36486900834943	0.697967723576241\\
3.37115848313139	0.69953911336698\\
3.37744795791335	0.701114094057804\\
3.38373743269531	0.702692794572965\\
3.39002690747727	0.7042753482098\\
3.39631638225924	0.705861882539167\\
3.4026058570412	0.707452525834627\\
3.40889533182316	0.709047407266428\\
3.41518480660512	0.710646661751687\\
3.42147428138708	0.712250426616854\\
3.42776375616904	0.713858834456566\\
3.43405323095101	0.715472018885406\\
3.44034270573297	0.717090114579422\\
3.44663218051493	0.71871325730142\\
3.45292165529689	0.72034158392552\\
3.45921113007885	0.721975235007751\\
3.46550060486081	0.723614361329181\\
3.47179007964277	0.725259105328037\\
3.47807955442474	0.726909611400936\\
3.4843690292067	0.728566034063395\\
3.49065850398866	0.730228520552739\\
3.49694797877062	0.731897217989896\\
3.50323745355258	0.73357227487978\\
3.50952692833454	0.735253841131622\\
3.51581640311651	0.736942068077685\\
3.52210587789847	0.738637108917528\\
3.52839535268043	0.74033913190043\\
3.53468482746239	0.742048300667094\\
3.54097430224435	0.743764786024946\\
3.54726377702631	0.745488755197214\\
3.55355325180827	0.747220371044147\\
3.55984272659024	0.748959798096919\\
3.5661322013722	0.750707202567692\\
3.57242167615416	0.752462752356448\\
3.57871115093612	0.754226618178692\\
3.58500062571808	0.755998991377316\\
3.59129010050004	0.75778006116494\\
3.59757957528201	0.75957002184239\\
3.60386905006397	0.761369054175932\\
3.61015852484593	0.763177340235689\\
3.61644799962789	0.764995063996285\\
3.62273747440985	0.766822411323326\\
3.62902694919181	0.768659574941932\\
3.63531642397377	0.770506773391506\\
3.64160589875574	0.772364226597765\\
3.6478953735377	0.774232143473287\\
3.65418484831966	0.776110724585493\\
3.66047432310162	0.778000172580298\\
3.66676379788358	0.779900692138983\\
3.67305327266554	0.781812501166693\\
3.67934274744751	0.78373584556723\\
3.68563222222947	0.785670973359057\\
3.69192169701143	0.787618114023782\\
3.69821117179339	0.789577489502427\\
3.70450064657535	0.791549323897838\\
3.71079012135731	0.79353385473512\\
3.71707959613927	0.795531355607984\\
3.72336907092124	0.797542097307777\\
3.7296585457032	0.799566345537356\\
3.73594802048516	0.801604344524868\\
3.74223749526712	0.803656341850117\\
3.74852697004908	0.805722633973422\\
3.75481644483104	0.807803504997518\\
3.76110591961301	0.809899268338688\\
3.76739539439497	0.812010207130576\\
3.77368486917693	0.814136594621742\\
3.77997434395889	0.816278766152073\\
3.78626381874085	0.818437027155826\\
3.79255329352281	0.820611717674599\\
3.79884276830477	0.822803171520142\\
3.80513224308674	0.825011720900963\\
3.8114217178687	0.82723768410108\\
3.81771119265066	0.829469061443016\\
3.82400066743262	0.831696777484697\\
3.83029014221458	0.833920988333675\\
3.83657961699654	0.836141909816977\\
3.84286909177851	0.838359679334421\\
3.84915856656047	0.840574424626683\\
3.85544804134243	0.842786292296006\\
3.86173751612439	0.844995496439317\\
3.86802699090635	0.84720217204213\\
3.87431646568831	0.849406441042509\\
3.88060594047027	0.851608446177847\\
3.88689541525224	0.85380839852373\\
3.8931848900342	0.856006425602283\\
3.89947436481616	0.85820264323238\\
3.90576383959812	0.86039719696062\\
3.91205331438008	0.862590292663319\\
3.91834278916204	0.86478204860645\\
3.92463226394401	0.866972574959817\\
3.93092173872597	0.869162030894504\\
3.93721121350793	0.871350608542685\\
3.94350068828989	0.873538416088249\\
3.94979016307185	0.87572555906804\\
3.95607963785381	0.877912225719372\\
3.96236911263578	0.880098575880128\\
3.96865858741774	0.882284711171563\\
3.9749480621997	0.884470744878329\\
3.98123753698166	0.886656886863759\\
3.98752701176362	0.88884325965474\\
3.99381648654558	0.891029959532451\\
4.00010596132754	0.89321316390918\\
4.00639543610951	0.895360337191761\\
4.01268491089147	0.897464856242004\\
4.01897438567343	0.899527155416998\\
4.02526386045539	0.901547649610082\\
4.03155333523735	0.903527046328036\\
4.03784281001931	0.905465590954716\\
4.04413228480128	0.907362990869557\\
4.05042175958324	0.909187554144795\\
4.0567112343652	0.910923624014538\\
4.06300070914716	0.912573130321174\\
4.06929018392912	0.914137519443171\\
4.07557965871108	0.915618419341894\\
4.08186913349304	0.917017106030155\\
4.08815860827501	0.918335105626238\\
4.09444808305697	0.919573606142423\\
4.10073755783893	0.920733789080546\\
4.10702703262089	0.921816929038354\\
4.11331650740285	0.922823965051653\\
4.11960598218481	0.923755988728514\\
4.12589545696678	0.924613941931852\\
4.13218493174874	0.92539866534409\\
4.1384744065307	0.926111057617195\\
4.14476388131266	0.92675181536259\\
4.15105335609462	0.927321682473179\\
4.15734283087658	0.927821326379392\\
4.16363230565854	0.928251229124159\\
4.16992178044051	0.928612166774555\\
4.17621125522247	0.928904305917493\\
4.18250073000443	0.929128391953524\\
4.18879020478639	0.929284568563385\\
4.19507967956835	0.929373246021961\\
4.20136915435031	0.929394769235899\\
4.20765862913228	0.929349227491967\\
4.21394810391424	0.929236917411068\\
4.2202375786962	0.929057868586532\\
4.22652705347816	0.928812279047462\\
4.23281652826012	0.928500033457706\\
4.23910600304208	0.928121267032473\\
4.24539547782405	0.927675805837346\\
4.25168495260601	0.927163680916177\\
4.25797442738797	0.926584507006306\\
4.26426390216993	0.925938405185162\\
4.27055337695189	0.925224905147229\\
4.27684285173385	0.924443820851566\\
4.28313232651581	0.923594858637022\\
4.28942180129777	0.92267758572636\\
4.29571127607974	0.92169170236078\\
4.3020007508617	0.920636749012387\\
4.30829022564366	0.919512182510209\\
4.31457970042562	0.918323283177061\\
4.32086917520758	0.917116177923997\\
4.32715864998954	0.91590125701497\\
4.33344812477151	0.914678968521826\\
4.33973759955347	0.913449548077951\\
4.34602707433543	0.912213247973479\\
4.35231654911739	0.910970461229158\\
4.35860602389935	0.909721408668971\\
4.36489549868131	0.908466289028297\\
4.37118497346328	0.907205442701005\\
4.37747444824524	0.905939107351625\\
4.3837639230272	0.90466741325627\\
4.39005339780916	0.903390640318835\\
4.39634287259112	0.902109048035014\\
4.40263234737308	0.900822738307443\\
4.40892182215505	0.899531899224246\\
4.41521129693701	0.898236776083633\\
4.42150077171897	0.89693753106984\\
4.42779024650093	0.89563423610133\\
4.43407972128289	0.894327084734968\\
4.44036919606485	0.893016273025463\\
4.44665867084681	0.891701899713907\\
4.45294814562878	0.890384027232515\\
4.45923762041074	0.889062818416523\\
4.4655270951927	0.887738428204267\\
4.47181656997466	0.886410939069029\\
4.47810604475662	0.88508037607364\\
4.48439551953858	0.88374686668631\\
4.49068499432054	0.882410530910257\\
4.49697446910251	0.88107146060597\\
4.50326394388447	0.87972964492029\\
4.50955341866643	0.87838516175388\\
4.51584289344839	0.877038101479131\\
4.52213236823035	0.875688544761309\\
4.52842184301231	0.874336517777823\\
4.53471131779428	0.872982015013421\\
4.54100079257624	0.871625093704981\\
4.5472902673582	0.870265811270998\\
4.55357974214016	0.868904211703027\\
4.55986921692212	0.867540299977883\\
4.56615869170408	0.866174069477332\\
4.57244816648605	0.864805537604506\\
4.57873764126801	0.863434734894143\\
4.58502711604997	0.862061679698519\\
4.59131659083193	0.860686358692883\\
4.59760606561389	0.859308779919111\\
4.60389554039585	0.857928919110466\\
4.61018501517781	0.856546773413206\\
4.61647448995978	0.855162345063524\\
4.62276396474174	0.85377560675848\\
4.6290534395237	0.852386542989085\\
4.63534291430566	0.850995145234346\\
4.64163238908762	0.849601388032132\\
4.64792186386958	0.848205230107175\\
4.65421133865155	0.846806646381776\\
4.66050081343351	0.845405590066717\\
4.66679028821547	0.844002033455521\\
4.67307976299743	0.842595948126107\\
4.67936923777939	0.841187302123859\\
4.68565871256135	0.839776056529438\\
4.69194818734332	0.838362146104774\\
4.69823766212528	0.836945504986841\\
4.70452713690724	0.835526087770149\\
4.7108166116892	0.834103849154057\\
4.71710608647116	0.832678740807489\\
4.72339556125312	0.831250711459766\\
4.72968503603508	0.829819706930492\\
4.73597451081705	0.828385655845685\\
4.74226398559901	0.82694847294976\\
4.74855346038097	0.825508089764246\\
4.75484293516293	0.824064443367189\\
4.76113240994489	0.822617468189183\\
4.76742188472685	0.821167096067423\\
4.77371135950882	0.819713256019826\\
4.78000083429078	0.818255860773799\\
4.78629030907274	0.816794827194473\\
4.7925797838547	0.815330077748943\\
4.79886925863666	0.813861528807536\\
4.80515873341862	0.812389085482598\\
4.81144820820058	0.810912662704637\\
4.81773768298255	0.809432174135177\\
4.82402715776451	0.80794752489254\\
4.83031663254647	0.806458610619145\\
4.83660610732843	0.804965337734502\\
4.84289558211039	0.803467610729582\\
4.84918505689235	0.801965331691523\\
4.85547453167431	0.800458400303813\\
4.86176400645628	0.79894671384301\\
4.86805348123824	0.797430165663782\\
4.8743429560202	0.795908630802169\\
4.88063243080216	0.79438198818104\\
4.88692190558412	0.792850126118622\\
4.89321138036608	0.791312930433347\\
4.89950085514805	0.789770284393645\\
4.90579032993001	0.788222068693863\\
4.91207980471197	0.786668161426971\\
4.91836927949393	0.785108438054075\\
4.92465875427589	0.783542767297564\\
4.93094822905785	0.78197100711891\\
4.93723770383982	0.780393024125175\\
4.94352717862178	0.778808682924541\\
4.94981665340374	0.777217845137706\\
4.9561061281857	0.775620364133234\\
4.96239560296766	0.774016093158982\\
4.96868507774962	0.772404885460213\\
4.97497455253158	0.770786591156752\\
4.98126402731355	0.769161047999278\\
4.98755350209551	0.767528092401477\\
4.99384297687747	0.765887564753956\\
5.00013245165943	0.764239302049851\\
5.00642192644139	0.76258313780679\\
5.01271140122335	0.760918901984803\\
5.01900087600531	0.759246420900082\\
5.02529035078728	0.757565517134455\\
5.03157982556924	0.755876009232643\\
5.0378693003512	0.754177701472837\\
5.04415877513316	0.752470398573339\\
5.05044824991512	0.750753906925217\\
5.05673772469708	0.749028027593642\\
5.06302719947905	0.747292554495595\\
5.06931667426101	0.745547280668537\\
5.07560614904297	0.743791994852129\\
5.08189562382493	0.742026480972213\\
5.08818509860689	0.740250517865442\\
5.09447457338885	0.738463868650677\\
5.10076404817082	0.73666629479831\\
5.10705352295278	0.734857559010256\\
5.11334299773474	0.733037418342118\\
5.1196324725167	0.731205624021143\\
5.12592194729866	0.729361921255715\\
5.13221142208062	0.727506049035966\\
5.13850089686258	0.725637739925051\\
5.14479037164455	0.72375671971651\\
5.15107984642651	0.721862695670988\\
5.15736932120847	0.719955371480569\\
5.16365879599043	0.718034450953596\\
5.16994827077239	0.716099630205316\\
5.17623774555435	0.714150597377575\\
5.18252722033631	0.712187032344599\\
5.18881669511828	0.710208606404062\\
5.19510616990024	0.708214981906014\\
5.2013956446822	0.706205809422008\\
5.20768511946416	0.70418071536084\\
5.21397459424612	0.702139326887604\\
5.22026406902808	0.700081266153526\\
5.22655354381005	0.698006144411573\\
5.23284301859201	0.695913561567992\\
5.23913249337397	0.693803105709099\\
5.24542196815593	0.691674352601671\\
5.25171144293789	0.689526865165096\\
5.25800091771985	0.68736018198183\\
5.26429039250182	0.685173820364211\\
5.27057986728378	0.682967299146395\\
5.27686934206574	0.680740121917054\\
5.2831588168477	0.678491776097734\\
5.28944829162966	0.676221732180735\\
5.29573776641162	0.673929442918796\\
5.30202724119358	0.671614342462801\\
5.30831671597555	0.669275828437655\\
5.31460619075751	0.666913273616065\\
5.32089566553947	0.664526047546868\\
5.32718514032143	0.662113496843761\\
5.33347461510339	0.659674943936867\\
5.33976408988535	0.657209685758691\\
5.34605356466732	0.654716992333584\\
5.35234303944928	0.65219609460882\\
5.35863251423124	0.649646166858121\\
5.3649219890132	0.647066381320263\\
5.37121146379516	0.644455878690979\\
5.37750093857712	0.641813763310552\\
5.38379041335909	0.639141056589439\\
5.39007988814105	0.636464310746325\\
5.39636936292301	0.633792062329546\\
5.40265883770497	0.631124144381505\\
5.40894831248693	0.628460390828572\\
5.41523778726889	0.625800666680431\\
5.42152726205085	0.623144856254359\\
5.42781673683282	0.620492795970337\\
5.43410621161478	0.617844322336193\\
5.44039568639674	0.615199272591967\\
5.4466851611787	0.612557486835075\\
5.45297463596066	0.60991885670972\\
5.45926411074262	0.607283243880955\\
5.46555358552459	0.604650487727161\\
5.47184306030655	0.602020428209173\\
5.47813253508851	0.599392905231096\\
5.48442200987047	0.596767770344705\\
5.49071148465243	0.594144921944541\\
5.49700095943439	0.591524209255328\\
5.50329043421635	0.588905474180075\\
5.50957990899832	0.586288559011569\\
5.51586938378028	0.583673306393096\\
5.52215885856224	0.581059584535558\\
5.5284483333442	0.57844728563762\\
5.53473780812616	0.57583625435935\\
5.54102728290812	0.573226334350822\\
5.54731675769009	0.570617369467852\\
5.55360623247205	0.56800920382749\\
5.55989570725401	0.565401722662376\\
5.56618518203597	0.562794804122201\\
5.57247465681793	0.560188292629288\\
5.57876413159989	0.557582032668537\\
5.58505360638185	0.554975868749072\\
5.59134308116382	0.552369647814506\\
5.59763255594578	0.549763266089988\\
5.60392203072774	0.547156588924658\\
5.6102115055097	0.544549460854736\\
5.61650098029166	0.541944510797908\\
5.62279045507362	0.539364069432476\\
5.62907992985559	0.536812334383259\\
5.63536940463755	0.534288495481262\\
5.64165887941951	0.531791774862841\\
5.64794835420147	0.529321424850113\\
5.65423782898343	0.526876726204078\\
5.66052730376539	0.524456986278701\\
5.66681677854735	0.522061528471167\\
5.67310625332932	0.519689705858523\\
5.67939572811128	0.517340899484239\\
5.68568520289324	0.515014511711626\\
5.6919746776752	0.512709965129554\\
5.69826415245716	0.510426701531593\\
5.70455362723912	0.508164180962399\\
5.71084310202109	0.505921880825766\\
5.71713257680305	0.503699295049355\\
5.72342205158501	0.501495933301551\\
5.72971152636697	0.499311320256363\\
5.73600100114893	0.497144994902642\\
5.74229047593089	0.49499650989427\\
5.74857995071285	0.492865430732369\\
5.75486942549482	0.490751330518583\\
5.76115890027678	0.488653795674111\\
5.76744837505874	0.486572428065224\\
5.7737378498407	0.484506840795323\\
5.78002732462266	0.482456657388887\\
5.78631679940462	0.480421511360391\\
5.79260627418659	0.478401045805546\\
5.79889574896855	0.476394913013416\\
5.80518522375051	0.474402774098037\\
5.81147469853247	0.472424298648304\\
5.81776417331443	0.47045916439496\\
5.82405364809639	0.468507056893632\\
5.83034312287835	0.466567669222913\\
5.83663259766032	0.464640701696591\\
5.84292207244228	0.462725861589155\\
5.84921154722424	0.460822862873806\\
5.8555010220062	0.458931425972233\\
5.86179049678816	0.457051277515471\\
5.86807997157012	0.45518214971991\\
5.87436944635209	0.453323778667194\\
5.88065892113405	0.451475908084089\\
5.88694839591601	0.449638287438253\\
5.89323787069797	0.447810671342287\\
5.89952734547993	0.445992819370144\\
5.90581682026189	0.444184495880879\\
5.91210629504385	0.442385469849366\\
5.91839576982582	0.440595514703601\\
5.92468524460778	0.438814408168259\\
5.93097471938974	0.43704193211418\\
5.9372641941717	0.435277872413468\\
5.94355366895366	0.433522018198057\\
5.94984314373562	0.431774162023062\\
5.95613261851759	0.430034100977391\\
5.96242209329955	0.428301635631441\\
5.96871156808151	0.426576569905801\\
5.97500104286347	0.424858710954711\\
5.98129051764543	0.423147869053454\\
5.98757999242739	0.421443857489481\\
5.99386946720936	0.4197464924571\\
6.00015894199132	0.418055592955557\\
6.00644841677328	0.416370980690334\\
6.01273789155524	0.414692479977524\\
6.0190273663372	0.413019917651135\\
6.02531684111916	0.411353122940586\\
6.03160631590112	0.409691926449909\\
6.03789579068309	0.408036161609625\\
6.04418526546505	0.406385664506552\\
6.05047474024701	0.404740273317184\\
6.05676421502897	0.403099828230064\\
6.06305368981093	0.401464171370224\\
6.06934316459289	0.399833146725601\\
6.07563263937485	0.398206600075326\\
6.08192211415682	0.396584378919805\\
6.08821158893878	0.394966332412502\\
6.09450106372074	0.393352311293344\\
6.1007905385027	0.391742167823666\\
6.10708001328466	0.390135755722622\\
6.11336948806662	0.388532930104991\\
6.11965896284859	0.386933547420303\\
6.12594843763055	0.385337465393227\\
6.13223791241251	0.383744542965143\\
6.13852738719447	0.382154640236851\\
6.14481686197643	0.380567618412337\\
6.15110633675839	0.378983339743563\\
6.15739581154036	0.3774016674762\\
6.16368528632232	0.375822465796266\\
6.16997476110428	0.374245599777605\\
6.17626423588624	0.372670935330169\\
6.1825537106682	0.371098339149035\\
6.18884318545016	0.369527678664129\\
6.19513266023212	0.3679588219001\\
6.20142213501409	0.366391636967733\\
6.20771160979605	0.364825993093978\\
6.21400108457801	0.363261760172973\\
6.22029055935997	0.36169880859087\\
6.22658003414193	0.360137008881236\\
6.23286950892389	0.35857623153695\\
6.23915898370586	0.357016348106324\\
6.24544845848782	0.355457230476374\\
6.25173793326978	0.353898750792461\\
6.25802740805174	0.352340781412796\\
6.2643168828337	0.350783194863114\\
6.27060635761566	0.34922586379151\\
6.27689583239763	0.347668660923371\\
6.28318530717959	0.346111459016386\\
};
\addlegendentry{$f_{L^2}(Q^\kappa_2)$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.42736075818037\\
0.00628947478196155	0.425732696566827\\
0.0125789495639231	0.424118985649992\\
0.0188684243458846	0.422519668831338\\
0.0251578991278462	0.420934795233488\\
0.0314473739098077	0.419364419761762\\
0.0377368486917693	0.417808603168495\\
0.0440263234737308	0.4162674121201\\
0.0503157982556924	0.41474091926687\\
0.0566052730376539	0.413229203315511\\
0.0628947478196155	0.411732349104373\\
0.069184222601577	0.410250447681394\\
0.0754736973835386	0.408783596384697\\
0.0817631721655001	0.407331898925863\\
0.0880526469474617	0.405895465475817\\
0.0943421217294232	0.404474412753337\\
0.100631596511385	0.403068864116123\\
0.106921071293346	0.401678949654428\\
0.113210546075308	0.400304806287191\\
0.119500020857269	0.398946577860642\\
0.125789495639231	0.397604415249347\\
0.132078970421193	0.39627847645963\\
0.138368445203154	0.394968926735342\\
0.144657919985116	0.393675938665902\\
0.150947394767077	0.392399692296572\\
0.157236869549039	0.391140375240891\\
0.163526344331	0.389898182795207\\
0.169815819112962	0.38867331805523\\
0.176105293894923	0.387465992034527\\
0.182394768676885	0.386276423784888\\
0.188684243458846	0.385104840518465\\
0.194973718240808	0.38395147773158\\
0.20126319302277	0.382816579330136\\
0.207552667804731	0.381700397756483\\
0.213842142586693	0.380603194117667\\
0.220131617368654	0.379525238314917\\
0.226421092150616	0.378466809174267\\
0.232710566932577	0.377428194578166\\
0.239000041714539	0.376409691597967\\
0.2452895164965	0.375411606627131\\
0.251578991278462	0.374434255515016\\
0.257868466060423	0.373477963701096\\
0.264157940842385	0.372543066349457\\
0.270447415624347	0.371629908483413\\
0.276736890406308	0.370738845120067\\
0.28302636518827	0.369870241404674\\
0.289315839970231	0.369024472744605\\
0.295605314752193	0.368201924942768\\
0.301894789534154	0.367402994330292\\
0.308184264316116	0.36662808789831\\
0.314473739098077	0.365871402075838\\
0.320763213880039	0.365123773111988\\
0.327052688662	0.364384467043624\\
0.333342163443962	0.363653023389807\\
0.339631638225924	0.362903526449903\\
0.345921113007885	0.362082988996564\\
0.352210587789847	0.361190987077128\\
0.358500062571808	0.360228847083657\\
0.36478953735377	0.35919793735271\\
0.371079012135731	0.35809965124947\\
0.377368486917693	0.356935393587213\\
0.383657961699654	0.355706569807009\\
0.389947436481616	0.354414577444177\\
0.396236911263578	0.353060799491344\\
0.402526386045539	0.351646599336303\\
0.408815860827501	0.350173317009115\\
0.415105335609462	0.3486422665193\\
0.421394810391424	0.34705473410222\\
0.427684285173385	0.345411977225533\\
0.433973759955347	0.343715224232877\\
0.440263234737308	0.341965674523873\\
0.44655270951927	0.340164499187822\\
0.452842184301231	0.338312842023735\\
0.459131659083193	0.336411820892214\\
0.465421133865155	0.33446252935551\\
0.471710608647116	0.332466038571276\\
0.478000083429078	0.33042339941333\\
0.484289558211039	0.328335644799441\\
0.490579032993001	0.326203792211964\\
0.496868507774962	0.324028846402139\\
0.503157982556924	0.321811802273356\\
0.509447457338885	0.319553647942624\\
0.515736932120847	0.317255367983044\\
0.522026406902809	0.314917946853382\\
0.52831588168477	0.312542372523867\\
0.534605356466732	0.310129640310218\\
0.540894831248693	0.307680756930699\\
0.547184306030655	0.305196744803642\\
0.553473780812616	0.302678646605594\\
0.559763255594578	0.300127530112876\\
0.566052730376539	0.297544493352016\\
0.572342205158501	0.294930670087271\\
0.578631679940462	0.292287235676204\\
0.584921154722424	0.28961541332712\\
0.591210629504386	0.286916480795088\\
0.597500104286347	0.284191777556177\\
0.603789579068309	0.281442712502526\\
0.61007905385027	0.27867077220382\\
0.616368528632232	0.275877529783607\\
0.622658003414193	0.273064654461687\\
0.628947478196155	0.270233921816258\\
0.635236952978116	0.267387224821709\\
0.641526427760078	0.264526585719544\\
0.647815902542039	0.261654168780796\\
0.654105377324001	0.258772294018179\\
0.660394852105963	0.25588345190477\\
0.666684326887924	0.252990319152806\\
0.672973801669886	0.250095775600762\\
0.679263276451847	0.247202922248636\\
0.685552751233809	0.24431510046958\\
0.69184222601577	0.241435912409878\\
0.698131700797732	0.238569242567803\\
0.704421175579693	0.235719280513994\\
0.710710650361655	0.232890544680441\\
0.717000125143616	0.230087907100612\\
0.723289599925578	0.227316618928366\\
0.72957907470754	0.224582336496548\\
0.735868549489501	0.22189114759645\\
0.742158024271463	0.219249597565491\\
0.748447499053424	0.216664714662129\\
0.754736973835386	0.214144034084313\\
0.761026448617347	0.21169561985224\\
0.767315923399309	0.209330173313473\\
0.77360539818127	0.207064757548488\\
0.779894872963232	0.204908385694257\\
0.786184347745193	0.20284092816873\\
0.792473822527155	0.200854753284744\\
0.798763297309117	0.198997911271459\\
0.805052772091078	0.197321070828315\\
0.81134224687304	0.195819039680094\\
0.817631721655001	0.194480497357686\\
0.823921196436963	0.193300434200755\\
0.830210671218924	0.192274351405046\\
0.836500146000886	0.191397560796635\\
0.842789620782847	0.19066520205786\\
0.849079095564809	0.190072262077015\\
0.855368570346771	0.189613595982705\\
0.861658045128732	0.189283949401066\\
0.867947519910694	0.189077981467946\\
0.874236994692655	0.188990288137905\\
0.880526469474617	0.189015425355811\\
0.886815944256578	0.189147931692744\\
0.89310541903854	0.189382350093225\\
0.899394893820501	0.189713248432617\\
0.905684368602463	0.1901352386391\\
0.911973843384424	0.190642994191278\\
0.918263318166386	0.19123126585792\\
0.924552792948348	0.191894895598612\\
0.930842267730309	0.192628828591822\\
0.937131742512271	0.193428123398923\\
0.943421217294232	0.194287960308611\\
0.949710692076194	0.19520364793556\\
0.956000166858155	0.196170628170293\\
0.962289641640117	0.197184479594331\\
0.968579116422078	0.198240919486381\\
0.97486859120404	0.199335804552117\\
0.981158065986001	0.200465130512837\\
0.987447540767963	0.201625030687546\\
0.993737015549925	0.202811773699581\\
1.00002649033189	0.204021760433357\\
1.00631596511385	0.205251520359803\\
1.01260543989581	0.206497707341038\\
1.01889491467777	0.207757095016295\\
1.02518438945973	0.209026571862396\\
1.03147386424169	0.210303136013446\\
1.03776333902366	0.211583889916245\\
1.04405281380562	0.212866034890204\\
1.05034228858758	0.21414686565362\\
1.05663176336954	0.215423764871994\\
1.0629212381515	0.216694197778832\\
1.06921071293346	0.217955706915061\\
1.07550018771542	0.219205907029926\\
1.08178966249739	0.220442480183962\\
1.08807913727935	0.221663171093565\\
1.09436861206131	0.222865782756689\\
1.10065808684327	0.224048172400471\\
1.10694756162523	0.225208247794202\\
1.11323703640719	0.226343963975074\\
1.11952651118916	0.227453320439742\\
1.12581598597112	0.228534358862146\\
1.13210546075308	0.229585161407383\\
1.13839493553504	0.230603849723145\\
1.144684410317	0.231588584704528\\
1.15097388509896	0.232537567145483\\
1.15726335988092	0.233449039411241\\
1.16355283466289	0.23432128829146\\
1.16984230944485	0.235152649224358\\
1.17613178422681	0.23594151211877\\
1.18242125900877	0.236686329045038\\
1.18871073379073	0.2373856241185\\
1.19500020857269	0.238038005962685\\
1.20128968335466	0.238642183215589\\
1.20757915813662	0.239196983633951\\
1.21386863291858	0.23970137746071\\
1.22015810770054	0.24015450585352\\
1.2264475824825	0.240555715332107\\
1.23273705726446	0.240904599394909\\
1.23902653204642	0.241209142905628\\
1.24531600682839	0.241528489766648\\
1.25160548161035	0.241875209276086\\
1.25789495639231	0.242250474395307\\
1.26418443117427	0.242656415548057\\
1.27047390595623	0.24310140955424\\
1.27676338073819	0.243587128038231\\
1.28305285552016	0.244112879056016\\
1.28934233030212	0.24467797518661\\
1.29563180508408	0.245281734169988\\
1.30192127986604	0.245923479522781\\
1.308210754648	0.246602541129966\\
1.31450022942996	0.247318255811018\\
1.32078970421193	0.248069967859277\\
1.32707917899389	0.248857029553497\\
1.33336865377585	0.249678801640775\\
1.33965812855781	0.250534653790302\\
1.34594760333977	0.251423965017569\\
1.35223707812173	0.252346124078856\\
1.35852655290369	0.25330052983602\\
1.36481602768566	0.254286591591764\\
1.37110550246762	0.255303729395723\\
1.37739497724958	0.256351374321839\\
1.38368445203154	0.257428968717613\\
1.3899739268135	0.258535966425944\\
1.39626340159546	0.259671832980359\\
1.40255287637743	0.260836045774508\\
1.40884235115939	0.262028094206872\\
1.41513182594135	0.263247479801701\\
1.42142130072331	0.26449371630722\\
1.42771077550527	0.265766329772207\\
1.43400025028723	0.267064858602032\\
1.44028972506919	0.268388853595307\\
1.44657919985116	0.269737877962257\\
1.45286867463312	0.271111507325968\\
1.45915814941508	0.272509329707623\\
1.46544762419704	0.27393094549684\\
1.471737098979	0.275375967408224\\
1.47802657376096	0.27684402042518\\
1.48431604854293	0.278334741732053\\
1.49060552332489	0.279847780635606\\
1.49689499810685	0.28138279847681\\
1.50318447288881	0.282939468533911\\
1.50947394767077	0.28451747591767\\
1.51576342245273	0.28611651745966\\
1.52205289723469	0.287736301594453\\
1.52834237201666	0.289376548236491\\
1.53463184679862	0.291036988652404\\
1.54092132158058	0.292717365329477\\
1.54721079636254	0.294417431840975\\
1.5535002711445	0.296136952708926\\
1.55978974592646	0.297875703265002\\
1.56607922070843	0.29963346951004\\
1.57236869549039	0.301410047972747\\
1.57865817027235	0.30320524556807\\
1.58494764505431	0.305018879455714\\
1.59123711983627	0.30685077689922\\
1.59752659461823	0.308700775126013\\
1.60381606940019	0.31056872118879\\
1.61010554418216	0.312454471828587\\
1.61639501896412	0.314357893339845\\
1.62268449374608	0.316278861437766\\
1.62897396852804	0.318217261128232\\
1.63526344331	0.320172986580516\\
1.64155291809196	0.32214594100304\\
1.64784239287393	0.324136036522351\\
1.65413186765589	0.326143194065537\\
1.66042134243785	0.328167343246222\\
1.66671081721981	0.330208422254326\\
1.67300029200177	0.3322663777497\\
1.67928976678373	0.334341164759793\\
1.68557924156569	0.336432746581446\\
1.69186871634766	0.33854109468692\\
1.69815819112962	0.340666188634268\\
1.70444766591158	0.342808015982109\\
1.71073714069354	0.344966572208909\\
1.7170266154755	0.347141860636814\\
1.72331609025746	0.349333892360113\\
1.72960556503943	0.351542686178384\\
1.73589503982139	0.353768268534369\\
1.74218451460335	0.356010673456636\\
1.74847398938531	0.358269942507057\\
1.75476346416727	0.360546124733159\\
1.76105293894923	0.362839276625376\\
1.76734241373119	0.365149462079237\\
1.77363188851316	0.367476752362535\\
1.77992136329512	0.369821226087496\\
1.78621083807708	0.372182969187998\\
1.79250031285904	0.374562074901863\\
1.798789787641	0.37695864375826\\
1.80507926242296	0.379372783570255\\
1.81136873720493	0.381804609432541\\
1.81765821198689	0.384254243724396\\
1.82394768676885	0.386721816117898\\
1.83023716155081	0.389207463591449\\
1.83652663633277	0.391711330448652\\
1.84281611111473	0.394233568342587\\
1.8491055858967	0.396774336305545\\
1.85539506067866	0.399333800784275\\
1.86168453546062	0.401912135680798\\
1.86797401024258	0.404509522398867\\
1.87426348502454	0.407126149896131\\
1.8805529598065	0.409761266284458\\
1.88684243458846	0.412367490273723\\
1.89313190937043	0.414920999087531\\
1.89942138415239	0.417425399717132\\
1.90571085893435	0.419884097719887\\
1.91200033371631	0.422272915500596\\
1.91828980849827	0.424573100022183\\
1.92457928328023	0.426789183703626\\
1.9308687580622	0.428925538064437\\
1.93715823284416	0.430986374896721\\
1.94344770762612	0.432975749129259\\
1.94973718240808	0.434897562932365\\
1.95602665719004	0.436755570711916\\
1.962316131972	0.438553384719234\\
1.96860560675396	0.440294481064931\\
1.97489508153593	0.441982205973279\\
1.98118455631789	0.443619782151666\\
1.98747403109985	0.44521031517976\\
1.99376350588181	0.446756799846536\\
2.00005298066377	0.44826212638192\\
2.00634245544573	0.449729086544366\\
2.0126319302277	0.451160379537114\\
2.01892140500966	0.452558617734804\\
2.02521087979162	0.453926332209065\\
2.03150035457358	0.45526597804709\\
2.03778982935554	0.456579939461338\\
2.0440793041375	0.457870534691656\\
2.05036877891946	0.45914002070349\\
2.05665825370143	0.460390597687595\\
2.06294772848339	0.461624413367946\\
2.06923720326535	0.462843567125405\\
2.07552667804731	0.464050113945324\\
2.08181615282927	0.465246068197578\\
2.08810562761123	0.46643340725772\\
2.0943951023932	0.467614074977982\\
2.10068457717516	0.468789985016758\\
2.10697405195712	0.469963024035081\\
2.11326352673908	0.471135054768378\\
2.11955300152104	0.472307918981561\\
2.125842476303	0.473483440315223\\
2.13213195108496	0.474663427030438\\
2.13842142586693	0.475849674659354\\
2.14471090064889	0.477043968568475\\
2.15100037543085	0.478248086441241\\
2.15728985021281	0.479463800686227\\
2.16357932499477	0.480692880777003\\
2.16986879977673	0.481937095529428\\
2.1761582745587	0.483198215321939\\
2.18244774934066	0.484478014264105\\
2.18873722412262	0.485778272318557\\
2.19502669890458	0.487100777381177\\
2.20131617368654	0.488447327324249\\
2.2076056484685	0.48981973200713\\
2.21389512325046	0.491219815258821\\
2.22018459803243	0.49264941683675\\
2.22647407281439	0.494110394365892\\
2.23276354759635	0.495604625262339\\
2.23905302237831	0.497134008645315\\
2.24534249716027	0.498700467241587\\
2.25163197194223	0.50030594928621\\
2.2579214467242	0.501952430423506\\
2.26421092150616	0.50364191561219\\
2.27050039628812	0.505376441038599\\
2.27678987107008	0.507158076041991\\
2.28307934585204	0.508988925055974\\
2.289368820634	0.510871129570207\\
2.29565829541597	0.512806870116599\\
2.30194777019793	0.514798368284408\\
2.30823724497989	0.516847888768731\\
2.31452671976185	0.518957741457118\\
2.32081619454381	0.521130283559185\\
2.32710566932577	0.52336792178436\\
2.33339514410773	0.525673114573146\\
2.3396846188897	0.528050009429739\\
2.34597409367166	0.530503602427082\\
2.35226356845362	0.533030908224693\\
2.35855304323558	0.535604899401052\\
2.36484251801754	0.538220622612057\\
2.3711319927995	0.540853337447851\\
2.37742146758147	0.543490353778352\\
2.38371094236343	0.546130594344592\\
2.39000041714539	0.548773304922203\\
2.39628989192735	0.551416670956071\\
2.40257936670931	0.554058967852914\\
2.40886884149127	0.556698568679234\\
2.41515831627323	0.559333937638395\\
2.4214477910552	0.561963623896038\\
2.42773726583716	0.564586255735763\\
2.43402674061912	0.567200535027372\\
2.44031621540108	0.569805231990278\\
2.44660569018304	0.572399180235201\\
2.452895164965	0.574981272067711\\
2.45918463974697	0.577550454037756\\
2.46547411452893	0.580105722719842\\
2.47176358931089	0.582646120709118\\
2.47805306409285	0.585170732819195\\
2.48434253887481	0.587678682468074\\
2.49063201365677	0.590169128239181\\
2.49692148843873	0.592641260604984\\
2.5032109632207	0.595094298801279\\
2.50950043800266	0.597527487840683\\
2.51578991278462	0.599940095654428\\
2.52207938756658	0.602331410351966\\
2.52836886234854	0.6047007375884\\
2.5346583371305	0.607047398030139\\
2.54094781191247	0.609370724909596\\
2.54723728669443	0.611670061660126\\
2.55352676147639	0.613944759622755\\
2.55981623625835	0.616194175816569\\
2.56610571104031	0.618417670764955\\
2.57239518582227	0.620614606370175\\
2.57868466060423	0.622784343829021\\
2.5849741353862	0.624926241582551\\
2.59126361016816	0.627039653293136\\
2.59755308495012	0.629123925842321\\
2.60384255973208	0.631178397343154\\
2.61013203451404	0.633202395160909\\
2.616421509296	0.635195233936323\\
2.62271098407797	0.637156213605681\\
2.62900045885993	0.639084617412327\\
2.63528993364189	0.640979709904423\\
2.64157940842385	0.642840734914054\\
2.64786888320581	0.64466691351309\\
2.65415835798777	0.646457441941593\\
2.66044783276973	0.648211489504954\\
2.6667373075517	0.649928196436509\\
2.67302678233366	0.651606671722932\\
2.67931625711562	0.653245990890513\\
2.68560573189758	0.654845193751286\\
2.69189520667954	0.656403282109123\\
2.6981846814615	0.657919217427217\\
2.70447415624347	0.65939191846009\\
2.71076363102543	0.660820258855248\\
2.71705310580739	0.662203064732109\\
2.72334258058935	0.663539112248896\\
2.72963205537131	0.664827125171891\\
2.73592153015327	0.666065772466031\\
2.74221100493523	0.667253665931467\\
2.7485004797172	0.668389357917513\\
2.75478995449916	0.669471339153914\\
2.76107942928112	0.670498036749658\\
2.76736890406308	0.671467812422262\\
2.77365837884504	0.672378961036085\\
2.779947853627	0.67322970954741\\
2.78623732840897	0.67401821647768\\
2.79252680319093	0.67474257206544\\
2.79881627797289	0.675400799283588\\
2.80510575275485	0.675990855953083\\
2.81139522753681	0.676521500354509\\
2.81768470231877	0.67702207254936\\
2.82397417710074	0.677493155779662\\
2.8302636518827	0.677933389106662\\
2.83655312666466	0.678349614498726\\
2.84284260144662	0.678775717402666\\
2.84913207622858	0.679215391291119\\
2.85542155101054	0.679668476750338\\
2.8617110257925	0.680134820235975\\
2.86800050057447	0.680614273942976\\
2.87428997535643	0.68110669568006\\
2.88057945013839	0.681611948748631\\
2.88686892492035	0.682129901826005\\
2.89315839970231	0.682660428852827\\
2.89944787448427	0.683203408924546\\
2.90573734926624	0.683758726186841\\
2.9120268240482	0.684326269734884\\
2.91831629883016	0.684905933516331\\
2.92460577361212	0.685497616237945\\
2.93089524839408	0.68610122127574\\
2.93718472317604	0.686716656588561\\
2.943474197958	0.687343834635009\\
2.94976367273997	0.68798267229362\\
2.95605314752193	0.68863309078621\\
2.96234262230389	0.689295015604319\\
2.96863209708585	0.689968376438664\\
2.97492157186781	0.690653107111532\\
2.98121104664977	0.691349145512051\\
2.98750052143174	0.692056433534252\\
2.9937899962137	0.692774917017879\\
3.00007947099566	0.693504545691869\\
3.00636894577762	0.694245273120459\\
3.01265842055958	0.694997056651839\\
3.01894789534154	0.695759857369334\\
3.0252373701235	0.696533640045023\\
3.03152684490547	0.697318373095784\\
3.03781631968743	0.698114028541692\\
3.04410579446939	0.698920581966738\\
3.05039526925135	0.699738012481831\\
3.05668474403331	0.700566302690034\\
3.06297421881527	0.701405438654007\\
3.06926369359724	0.702255409865615\\
3.0755531683792	0.703116209217668\\
3.08184264316116	0.70398783297778\\
3.08813211794312	0.704870280764283\\
3.09442159272508	0.705763555524214\\
3.10071106750704	0.70666766351331\\
3.107000542289	0.707582614278016\\
3.11329001707097	0.708508420639474\\
3.11957949185293	0.709445098679477\\
3.12586896663489	0.710392667728363\\
3.13215844141685	0.711351150354854\\
3.13844791619881	0.712320572357808\\
3.14473739098077	0.713300962759873\\
3.15102686576274	0.714292353803053\\
3.1573163405447	0.71529478094615\\
3.16360581532666	0.716308282864107\\
3.16989529010862	0.717332901449215\\
3.17618476489058	0.718368681814212\\
3.18247423967254	0.719415672297251\\
3.1887637144545	0.720473924468752\\
3.19505318923647	0.721543493140133\\
3.20134266401843	0.722624436374432\\
3.20763213880039	0.723716815498812\\
3.21392161358235	0.724820695118981\\
3.22021108836431	0.725936143135514\\
3.22650056314627	0.727063230762101\\
3.23279003792824	0.728202032545735\\
3.2390795127102	0.729352626388849\\
3.24536898749216	0.730515093573426\\
3.25165846227412	0.731689518787103\\
3.25794793705608	0.732875990151278\\
3.26423741183804	0.734074599251262\\
3.27052688662	0.735285441168486\\
3.27681636140197	0.7365086145148\\
3.28310583618393	0.737744221468888\\
3.28939531096589	0.738992367814833\\
3.29568478574785	0.740253162982871\\
3.30197426052981	0.741526720092362\\
3.30826373531177	0.742813155997022\\
3.31455321009374	0.744112591332453\\
3.3208426848757	0.745425150566024\\
3.32713215965766	0.746750962049135\\
3.33342163443962	0.748090158071927\\
3.33971110922158	0.749442874920474\\
3.34600058400354	0.750809252936531\\
3.3522900587855	0.752189436579874\\
3.35857953356747	0.753583574493305\\
3.36486900834943	0.754991819570384\\
3.37115848313139	0.756414329025945\\
3.37744795791335	0.757851264469478\\
3.38373743269531	0.759302791981443\\
3.39002690747727	0.760769082192586\\
3.39631638225924	0.762250310366351\\
3.4026058570412	0.763746656484461\\
3.40889533182316	0.765258305335757\\
3.41518480660512	0.766785446608386\\
3.42147428138708	0.76832827498544\\
3.42776375616904	0.769886990244138\\
3.43405323095101	0.771461797358655\\
3.44034270573297	0.773052906606719\\
3.44663218051493	0.77466053368007\\
3.45292165529689	0.776281529794029\\
3.45921113007885	0.777886487268664\\
3.46550060486081	0.779469809804297\\
3.47179007964277	0.781033072900874\\
3.47807955442474	0.782574770413773\\
3.4843690292067	0.784048027577062\\
3.49065850398866	0.785439532501458\\
3.49694797877062	0.786753171992246\\
3.50323745355258	0.787992641931008\\
3.50952692833454	0.789161457645786\\
3.51581640311651	0.790262964002361\\
3.52210587789847	0.791300345155472\\
3.52839535268043	0.792276633920215\\
3.53468482746239	0.79319472074021\\
3.54097430224435	0.794057362241355\\
3.54726377702631	0.794867189369162\\
3.55355325180827	0.795626715114438\\
3.55984272659024	0.796338341836966\\
3.5661322013722	0.797004368200309\\
3.57242167615416	0.797626995733241\\
3.57871115093612	0.798208335034838\\
3.58500062571808	0.798750411641133\\
3.59129010050004	0.799255171571677\\
3.59757957528201	0.79972448657437\\
3.60386905006397	0.800160159086717\\
3.61015852484593	0.800563926931264\\
3.61644799962789	0.800937467762404\\
3.62273747440985	0.801282403281136\\
3.62902694919181	0.80160030323365\\
3.63531642397377	0.801892689208903\\
3.64160589875574	0.802161038249616\\
3.6478953735377	0.802406786290401\\
3.65418484831966	0.802631331436007\\
3.66047432310162	0.802836037091997\\
3.66676379788358	0.803022234959487\\
3.67305327266554	0.803191227904985\\
3.67934274744751	0.803344292715716\\
3.68563222222947	0.803482682750333\\
3.69192169701143	0.803607630494302\\
3.69821117179339	0.803720350028848\\
3.70450064657535	0.803822039421827\\
3.71079012135731	0.803913883048506\\
3.71707959613927	0.803997053849826\\
3.72336907092124	0.804072715535391\\
3.7296585457032	0.804142024738072\\
3.73594802048516	0.804206133126851\\
3.74223749526712	0.804266189484224\\
3.74852697004908	0.80432334175429\\
3.75481644483104	0.804378739067391\\
3.76110591961301	0.804433533747004\\
3.76739539439497	0.804488883304415\\
3.77368486917693	0.804545952426536\\
3.77997434395889	0.804605914962144\\
3.78626381874085	0.804669955911664\\
3.79255329352281	0.804739273425574\\
3.79884276830477	0.80481508081641\\
3.80513224308674	0.804898608589328\\
3.8114217178687	0.804991106496121\\
3.81771119265066	0.80509384561758\\
3.82400066743262	0.805208120479096\\
3.83029014221458	0.805335251204413\\
3.83657961699654	0.805476585712447\\
3.84286909177851	0.80563350196217\\
3.84915856656047	0.805807410250592\\
3.85544804134243	0.805999755568949\\
3.86173751612439	0.806212020022313\\
3.86802699090635	0.806445725317913\\
3.87431646568831	0.806702435327614\\
3.88060594047027	0.806983758730087\\
3.88689541525224	0.807291351738403\\
3.8931848900342	0.807626920918901\\
3.89947436481616	0.807992226107392\\
3.90576383959812	0.808389101242839\\
3.91205331438008	0.808820777721225\\
3.91834278916204	0.809289994752719\\
3.92463226394401	0.80979100691267\\
3.93092173872597	0.810307889057047\\
3.93721121350793	0.810841213492546\\
3.94350068828989	0.811397660665519\\
3.94979016307185	0.811976955051799\\
3.95607963785381	0.812575865054591\\
3.96236911263578	0.813191756907178\\
3.96865858741774	0.813823038131484\\
3.9749480621997	0.814468171588252\\
3.98123753698166	0.815125672150756\\
3.98752701176362	0.815794103506428\\
3.99381648654558	0.816472075078535\\
4.00010596132754	0.817158239060324\\
4.00639543610951	0.817851287554256\\
4.01268491089147	0.818549949809177\\
4.01897438567343	0.819252989548502\\
4.02526386045539	0.819959202382623\\
4.03155333523735	0.820667413298985\\
4.03784281001931	0.821376474223377\\
4.04413228480128	0.822085261646138\\
4.05042175958324	0.822792674307123\\
4.0567112343652	0.823497630933322\\
4.06300070914716	0.824199068023167\\
4.06929018392912	0.824895937671587\\
4.07557965871108	0.825587205429925\\
4.08186913349304	0.826271848194881\\
4.08815860827501	0.826948852120624\\
4.09444808305697	0.827617210548211\\
4.10073755783893	0.828275921946421\\
4.10702703262089	0.828923987858061\\
4.11331650740285	0.829560410845685\\
4.11960598218481	0.830184192430619\\
4.12589545696678	0.83079433101899\\
4.13218493174874	0.831389819808349\\
4.1384744065307	0.83196964466827\\
4.14476388131266	0.832532781988079\\
4.15105335609462	0.833078196484647\\
4.15734283087658	0.833604838962873\\
4.16363230565854	0.834111644021176\\
4.16992178044051	0.834597527693951\\
4.17621125522247	0.835061385022569\\
4.18250073000443	0.835502087546018\\
4.18879020478639	0.835918480701841\\
4.19507967956835	0.836309381127468\\
4.20136915435031	0.836673573851445\\
4.20765862913228	0.837009809363455\\
4.21394810391424	0.837316800551274\\
4.2202375786962	0.837593219492095\\
4.22652705347816	0.837837694084799\\
4.23281652826012	0.83804880450885\\
4.23910600304208	0.838225079494565\\
4.24539547782405	0.838364992388424\\
4.25168495260601	0.838466956996018\\
4.25797442738797	0.838529323184036\\
4.26426390216993	0.838550372221423\\
4.27055337695189	0.838528311838551\\
4.27684285173385	0.838461270981831\\
4.28313232651581	0.838347294239784\\
4.28942180129777	0.838184335915116\\
4.29571127607974	0.837970253715858\\
4.3020007508617	0.837702802037188\\
4.30829022564366	0.837379624804161\\
4.31457970042562	0.836998247844296\\
4.32086917520758	0.836556070757928\\
4.32715864998954	0.83605035825348\\
4.33344812477151	0.835478230914505\\
4.33973759955347	0.834836655365705\\
4.34602707433543	0.834122433806342\\
4.35231654911739	0.833332192881897\\
4.35860602389935	0.83246237186883\\
4.36489549868131	0.831509210153524\\
4.37118497346328	0.830468733995533\\
4.37747444824524	0.829336742578133\\
4.3837639230272	0.828140540090171\\
4.39005339780916	0.826915192571526\\
4.39634287259112	0.825658744971516\\
4.40263234737308	0.824369080075655\\
4.40892182215505	0.823062615113237\\
4.41521129693701	0.821771452521414\\
4.42150077171897	0.820496027580448\\
4.42779024650093	0.819236138678348\\
4.43407972128289	0.817991589454623\\
4.44036919606485	0.816762188691374\\
4.44665867084681	0.815547750208195\\
4.45294814562878	0.814348092760758\\
4.45923762041074	0.813163039942987\\
4.4655270951927	0.811992420092702\\
4.47181656997466	0.810836066200641\\
4.47810604475662	0.80969381582277\\
4.48439551953858	0.808565510995777\\
4.49068499432054	0.807450998155667\\
4.49697446910251	0.806350128059386\\
4.50326394388447	0.805262755709373\\
4.50955341866643	0.804188740280981\\
4.51584289344839	0.803127945052687\\
4.52213236823035	0.802080237339021\\
4.52842184301231	0.801045488426152\\
4.53471131779428	0.800023573510059\\
4.54100079257624	0.799014371637233\\
4.5472902673582	0.798017765647858\\
4.55357974214016	0.797033642121403\\
4.55986921692212	0.796061891324576\\
4.56615869170408	0.795102407161608\\
4.57244816648605	0.79415508712679\\
4.57873764126801	0.793219832259245\\
4.58502711604997	0.79229654709988\\
4.59131659083193	0.791385139650482\\
4.59760606561389	0.790485521334913\\
4.60389554039585	0.789597606962388\\
4.61018501517781	0.788721314692776\\
4.61647448995978	0.787856566003918\\
4.62276396474174	0.787003285660917\\
4.6290534395237	0.786161401687379\\
4.63534291430566	0.785330845338583\\
4.64163238908762	0.784511551076546\\
4.64792186386958	0.783703456546979\\
4.65421133865155	0.782906502558095\\
4.66050081343351	0.782120633061272\\
4.66679028821547	0.781345795133537\\
4.67307976299743	0.780581938961872\\
4.67936923777939	0.779829017829316\\
4.68565871256135	0.779086988102866\\
4.69194818734332	0.778355809223166\\
4.69823766212528	0.777635443695961\\
4.70452713690724	0.776925857085339\\
4.7108166116892	0.776227018008732\\
4.71710608647116	0.775538898133691\\
4.72339556125312	0.774861472176423\\
4.72968503603508	0.774194717902107\\
4.73597451081705	0.773538616126971\\
4.74226398559901	0.772893150722158\\
4.74855346038097	0.772258308619372\\
4.75484293516293	0.771634079818317\\
4.76113240994489	0.771020457395943\\
4.76742188472685	0.770417437517505\\
4.77371135950882	0.769825019449457\\
4.78000083429078	0.769243205574184\\
4.78629030907274	0.768672001406605\\
4.7925797838547	0.76811141561265\\
4.79886925863666	0.767561460029647\\
4.80515873341862	0.767022149688633\\
4.81144820820058	0.766493502838615\\
4.81773768298255	0.765975540972809\\
4.82402715776451	0.765468288856888\\
4.83031663254647	0.764971774559266\\
4.83660610732843	0.764486029483454\\
4.84289558211039	0.764011088402516\\
4.84918505689235	0.763546989495681\\
4.85547453167431	0.763093774387122\\
4.86176400645628	0.762651488186969\\
4.86805348123824	0.762220179534589\\
4.8743429560202	0.761799900644178\\
4.88063243080216	0.76139070735272\\
4.88692190558412	0.760992659170359\\
4.89321138036608	0.760605819333241\\
4.89950085514805	0.760230254858887\\
4.90579032993001	0.759866036604144\\
4.91207980471197	0.759513239325793\\
4.91836927949393	0.759171941743865\\
4.92465875427589	0.758842226607747\\
4.93094822905785	0.758524180765133\\
4.93723770383982	0.758217895233916\\
4.94352717862178	0.757923465277082\\
4.94981665340374	0.757640990480695\\
4.9561061281857	0.757370574835057\\
4.96239560296766	0.757112326819143\\
4.96868507774962	0.756866359488383\\
4.97497455253158	0.756632790565907\\
4.98126402731355	0.756411742537347\\
4.98755350209551	0.75620334274931\\
4.99384297687747	0.756007723511614\\
5.00013245165943	0.755825022203428\\
5.00642192644139	0.755655381383411\\
5.01271140122335	0.755498948904003\\
5.01900087600531	0.755355878029969\\
5.02529035078728	0.755214920943975\\
5.03157982556924	0.755038756359274\\
5.0378693003512	0.754826093267728\\
5.04415877513316	0.754578697616517\\
5.05044824991512	0.754292402176805\\
5.05673772469708	0.753939778582843\\
5.06302719947905	0.753519125881616\\
5.06931667426101	0.753032726900789\\
5.07560614904297	0.752482775303347\\
5.08189562382493	0.75187137659165\\
5.08818509860689	0.751200549772184\\
5.09447457338885	0.750472229515547\\
5.10076404817082	0.749688268680032\\
5.10705352295278	0.748850441094357\\
5.11334299773474	0.747960444516865\\
5.1196324725167	0.747019903706125\\
5.12592194729866	0.746030373551914\\
5.13221142208062	0.744993342227005\\
5.13850089686258	0.74391023432926\\
5.14479037164455	0.742782413990957\\
5.15107984642651	0.74161118793815\\
5.15736932120847	0.740397808487644\\
5.16365879599043	0.739143476472991\\
5.16994827077239	0.737849344093935\\
5.17623774555435	0.736516517686221\\
5.18252722033631	0.735146060410577\\
5.18881669511828	0.733738994861268\\
5.19510616990024	0.732296305595803\\
5.2013956446822	0.730818941588358\\
5.20768511946416	0.729307818610205\\
5.21397459424612	0.727763821541039\\
5.22026406902808	0.726187806615528\\
5.22655354381005	0.724580603609754\\
5.23284301859201	0.722943017972471\\
5.23913249337397	0.721275832906311\\
5.24542196815593	0.71957981140419\\
5.25171144293789	0.717855698246296\\
5.25800091771985	0.716104221963105\\
5.26429039250182	0.714326096769949\\
5.27057986728378	0.712522024478692\\
5.27686934206574	0.71069269639213\\
5.2831588168477	0.708838795186773\\
5.28944829162966	0.706960996789698\\
5.29573776641162	0.705059972255236\\
5.30202724119358	0.703136389647302\\
5.30831671597555	0.701190915933253\\
5.31460619075751	0.699224218895238\\
5.32089566553947	0.69723696906511\\
5.32718514032143	0.69522984168907\\
5.33347461510339	0.693203518728362\\
5.33976408988535	0.691158690902451\\
5.34605356466732	0.689096059781324\\
5.35234303944928	0.687016339933695\\
5.35863251423124	0.68492026113812\\
5.3649219890132	0.682808570664254\\
5.37121146379516	0.680682035631693\\
5.37750093857712	0.678541445454148\\
5.38379041335909	0.676387614376938\\
5.39007988814105	0.674221384116115\\
5.39636936292301	0.67204362660785\\
5.40265883770497	0.66985524687704\\
5.40894831248693	0.667657186034451\\
5.41523778726889	0.66545042441211\\
5.42152726205085	0.663235984847014\\
5.42781673683282	0.661014936123657\\
5.43410621161478	0.658788396586278\\
5.44039568639674	0.656557537932157\\
5.4466851611787	0.654323589197734\\
5.45297463596066	0.652087840949732\\
5.45926411074262	0.649851649693933\\
5.46555358552459	0.647616442514644\\
5.47184306030655	0.645383721958337\\
5.47813253508851	0.643154959667316\\
5.48442200987047	0.640930575625372\\
5.49071148465243	0.638711761290639\\
5.49700095943439	0.63651582705514\\
5.50329043421635	0.634357098433115\\
5.50957990899832	0.632243428145406\\
5.51586938378028	0.630195391429379\\
5.52215885856224	0.628211754085461\\
5.5284483333442	0.62628764362793\\
5.53473780812616	0.624420059268751\\
5.54102728290812	0.622606748088468\\
5.54731675769009	0.620845511939161\\
5.55360623247205	0.619134204934347\\
5.55989570725401	0.617470731003684\\
5.56618518203597	0.615853041507675\\
5.57247465681793	0.614279132907704\\
5.57876413159989	0.612747044486953\\
5.58505360638185	0.611254856117857\\
5.59134308116382	0.609800686071868\\
5.59763255594578	0.608382688867443\\
5.60392203072774	0.606999053152204\\
5.6102115055097	0.60564799961533\\
5.61650098029166	0.604327778926257\\
5.62279045507362	0.603036669695826\\
5.62907992985559	0.601772976456003\\
5.63536940463755	0.600535027654338\\
5.64165887941951	0.599321173659278\\
5.64794835420147	0.598129784772456\\
5.65423782898343	0.596959249244006\\
5.66052730376539	0.595807971286917\\
5.66681677854735	0.594674369086359\\
5.67310625332932	0.593556872799829\\
5.67939572811128	0.592453922543858\\
5.68568520289324	0.591363966362906\\
5.6919746776752	0.590285458175953\\
5.69826415245716	0.589216855696116\\
5.70455362723912	0.588156618318489\\
5.71084310202109	0.587103204971209\\
5.71713257680305	0.586055071924568\\
5.72342205158501	0.585010670552768\\
5.72971152636697	0.583968445042715\\
5.73600100114893	0.582926830043981\\
5.74229047593089	0.581884248253861\\
5.74857995071285	0.580839107931126\\
5.75486942549482	0.579789800331873\\
5.76115890027678	0.578734697060532\\
5.76744837505874	0.57767214732886\\
5.7737378498407	0.576600475115437\\
5.78002732462266	0.57551797621791\\
5.78631679940462	0.574422915189998\\
5.79260627418659	0.573313522154982\\
5.79889574896855	0.572187989487256\\
5.80518522375051	0.57104446835333\\
5.81147469853247	0.569881065103591\\
5.81776417331443	0.568695837506165\\
5.82405364809639	0.56748679081433\\
5.83034312287835	0.566251873659238\\
5.83663259766032	0.564988973760213\\
5.84292207244228	0.563695913445656\\
5.84921154722424	0.5623704449787\\
5.8555010220062	0.561010245683333\\
5.86179049678816	0.559612912868782\\
5.86807997157012	0.558175958552768\\
5.87436944635209	0.556696803987917\\
5.88065892113405	0.555172774000427\\
5.88694839591601	0.553601091156234\\
5.89323787069797	0.551978869777922\\
5.89952734547993	0.550303109845763\\
5.90581682026189	0.548570690829231\\
5.91210629504385	0.546778365511823\\
5.91839576982582	0.54492275389296\\
5.92468524460778	0.54300033727725\\
5.93097471938974	0.541007452695089\\
5.9372641941717	0.538940287841188\\
5.94355366895366	0.536794876771791\\
5.94984314373562	0.534568244597034\\
5.95613261851759	0.532293206697632\\
5.96242209329955	0.529984622984059\\
5.96871156808151	0.527639933386149\\
5.97500104286347	0.525256748748774\\
5.98129051764543	0.522868043733586\\
5.98757999242739	0.520498063740938\\
5.99386946720936	0.518146586838971\\
6.00015894199132	0.515813397460285\\
6.00644841677328	0.513498286304871\\
6.01273789155524	0.511201050247511\\
6.0190273663372	0.508921492249545\\
6.02531684111916	0.5066594212749\\
6.03160631590112	0.504414652210282\\
6.03789579068309	0.502187005789449\\
6.04418526546505	0.499976308521479\\
6.05047474024701	0.497782392622942\\
6.05676421502897	0.495605095953909\\
6.06305368981093	0.493444261957719\\
6.06934316459289	0.491299739604447\\
6.07563263937485	0.489171383337978\\
6.08192211415682	0.487059053026669\\
6.08821158893878	0.484962613917501\\
6.09450106372074	0.48288193659369\\
6.1007905385027	0.480816896935695\\
6.10708001328466	0.47876737608558\\
6.11336948806662	0.476733260414679\\
6.11965896284859	0.474714441494529\\
6.12594843763055	0.472710816071022\\
6.13223791241251	0.470722286041747\\
6.13852738719447	0.468748758436481\\
6.14481686197643	0.4667901454008\\
6.15110633675839	0.464846364182784\\
6.15739581154036	0.462917337122773\\
6.16368528632232	0.461002991646173\\
6.16997476110428	0.459103260259259\\
6.17626423588624	0.457218080547981\\
6.1825537106682	0.455347395179734\\
6.18884318545016	0.45349115190808\\
6.19513266023212	0.451649303580408\\
6.20142213501409	0.44982180814851\\
6.20771160979605	0.448008628682069\\
6.21400108457801	0.446209733385032\\
6.22029055935997	0.444425095614872\\
6.22658003414193	0.442654693904722\\
6.23286950892389	0.440898511988361\\
6.23915898370586	0.439156538828068\\
6.24544845848782	0.43742876864531\\
6.25173793326978	0.435715200954271\\
6.25802740805174	0.434015840598219\\
6.2643168828337	0.432330697788688\\
6.27060635761566	0.430659788147484\\
6.27689583239763	0.429003132751507\\
6.28318530717959	0.42736075818037\\
};
\addlegendentry{$f_{\symmdiff}(Q_1)$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.874236994692655	0.188990288137905\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.442493965899415\\
0.00628947478196155	0.440625443193737\\
0.0125789495639231	0.438708741937556\\
0.0188684243458846	0.436742993381124\\
0.0251578991278462	0.434727362978901\\
0.0314473739098077	0.432661050419483\\
0.0377368486917693	0.430543289955426\\
0.0440263234737308	0.428375814530063\\
0.0503157982556924	0.426182867788294\\
0.0566052730376539	0.423970181808887\\
0.0628947478196155	0.421736992419494\\
0.069184222601577	0.419482544172266\\
0.0754736973835386	0.417206088466302\\
0.0817631721655001	0.41490688169952\\
0.0880526469474617	0.412584183444632\\
0.0943421217294232	0.410237254643904\\
0.100631596511385	0.40786535581726\\
0.106921071293346	0.40546774527829\\
0.113210546075308	0.403043677352569\\
0.119500020857269	0.400592400592576\\
0.125789495639231	0.398113155983383\\
0.132078970421193	0.395605175133081\\
0.138368445203154	0.393067678441703\\
0.144657919985116	0.390499873242194\\
0.150947394767077	0.387900951906686\\
0.157236869549039	0.385270089911035\\
0.163526344331	0.382606443850251\\
0.169815819112962	0.379909149397037\\
0.176105293894923	0.377177319195269\\
0.182394768676885	0.374410040679739\\
0.188684243458846	0.371606373812987\\
0.194973718240808	0.368765348729471\\
0.20126319302277	0.365885963276696\\
0.207552667804731	0.362967180442258\\
0.213842142586693	0.360007925655028\\
0.220131617368654	0.357007083947881\\
0.226421092150616	0.353963496968616\\
0.232710566932577	0.350875959824745\\
0.239000041714539	0.347743217746967\\
0.2452895164965	0.344563962555191\\
0.251578991278462	0.341336828910022\\
0.257868466060423	0.338060390331706\\
0.264157940842385	0.334733154967706\\
0.270447415624347	0.331353561089365\\
0.276736890406308	0.327919972297628\\
0.28302636518827	0.324430672417636\\
0.289315839970231	0.320883860062388\\
0.295605314752193	0.317277642846714\\
0.301894789534154	0.313610031234967\\
0.308184264316116	0.309878932009401\\
0.314473739098077	0.306082141351861\\
0.320763213880039	0.302218167813814\\
0.327052688662	0.298349643343867\\
0.333342163443962	0.294516605359711\\
0.339631638225924	0.290718840125632\\
0.345921113007885	0.286956152804897\\
0.352210587789847	0.283228367857991\\
0.358500062571808	0.279535329473129\\
0.36478953735377	0.275876902030151\\
0.371079012135731	0.272252970598893\\
0.377368486917693	0.268663441473179\\
0.383657961699654	0.265108242741548\\
0.389947436481616	0.261587324895864\\
0.396236911263578	0.258100661478883\\
0.402526386045539	0.254648249771886\\
0.408815860827501	0.251230111523357\\
0.415105335609462	0.247846293719686\\
0.421394810391424	0.244496869398705\\
0.427684285173385	0.241181938506814\\
0.433973759955347	0.237901628800215\\
0.440263234737308	0.234656096790624\\
0.44655270951927	0.231445528735579\\
0.452842184301231	0.228270141673139\\
0.459131659083193	0.225130184500456\\
0.465421133865155	0.222025939095244\\
0.471710608647116	0.218957721478724\\
0.478000083429078	0.215925883017994\\
0.484289558211039	0.212930811665164\\
0.490579032993001	0.209972933229794\\
0.496868507774962	0.207052712680288\\
0.503157982556924	0.20417065546893\\
0.509447457338885	0.201327308874052\\
0.515736932120847	0.198523263351607\\
0.522026406902809	0.195759153886897\\
0.52831588168477	0.193035661335693\\
0.534605356466732	0.190353513742107\\
0.540894831248693	0.187713487618698\\
0.547184306030655	0.185116409172149\\
0.553473780812616	0.18256315545543\\
0.559763255594578	0.180054655425098\\
0.566052730376539	0.177591890879544\\
0.572342205158501	0.175175897251364\\
0.578631679940462	0.172807764224168\\
0.584921154722424	0.170488636141233\\
0.591210629504386	0.1682197121706\\
0.597500104286347	0.166002246188415\\
0.603789579068309	0.163837546339825\\
0.61007905385027	0.161726974234484\\
0.616368528632232	0.159671943732037\\
0.622658003414193	0.157673919271769\\
0.628947478196155	0.155734413700393\\
0.635236952978116	0.153854985552627\\
0.641526427760078	0.15203723574118\\
0.647815902542039	0.150282803616194\\
0.654105377324001	0.148593362359275\\
0.660394852105963	0.146970613684172\\
0.666684326887924	0.145416281825245\\
0.672973801669886	0.143931525866963\\
0.679263276451847	0.142515103984928\\
0.685552751233809	0.140801675807861\\
0.69184222601577	0.138914800035015\\
0.698131700797732	0.136945180556616\\
0.704421175579693	0.134921068872521\\
0.710710650361655	0.132857939877268\\
0.717000125143616	0.130765843399722\\
0.723289599925578	0.128651942201103\\
0.72957907470754	0.126521652003955\\
0.735868549489501	0.124379236041216\\
0.742158024271463	0.122228146626675\\
0.748447499053424	0.120071234695394\\
0.754736973835386	0.117910884018016\\
0.761026448617347	0.115749099169157\\
0.767315923399309	0.113587563155703\\
0.77360539818127	0.111427673777349\\
0.779894872963232	0.109270563970767\\
0.786184347745193	0.107117109079463\\
0.792473822527155	0.104967922457265\\
0.798763297309117	0.102823339656328\\
0.805052772091078	0.100683390423684\\
0.81134224687304	0.098547756641901\\
0.817631721655001	0.0964157130006281\\
0.823921196436963	0.0942860453075079\\
0.830210671218924	0.0921569385061371\\
0.836500146000886	0.090025821891098\\
0.842789620782847	0.0878891512025309\\
0.849079095564809	0.0857420931569892\\
0.855368570346771	0.0835780506192726\\
0.861658045128732	0.0813879090495585\\
0.867947519910694	0.0791587498537012\\
0.874236994692655	0.0768714089550519\\
0.880526469474617	0.0744950100329694\\
0.886815944256578	0.0719702739659309\\
0.89310541903854	0.0690531198804459\\
0.899394893820501	0.0658018112052592\\
0.905684368602463	0.062558870475634\\
0.911973843384424	0.0593336413153317\\
0.918263318166386	0.0561304050571814\\
0.924552792948348	0.0529540029228375\\
0.930842267730309	0.0498105736891128\\
0.937131742512271	0.0467079547174363\\
0.943421217294232	0.0436562258516124\\
0.949710692076194	0.0406684486867439\\
0.956000166858155	0.0377616681250644\\
0.962289641640117	0.0349582521812684\\
0.968579116422078	0.0322876319972541\\
0.97486859120404	0.0297884250917059\\
0.981158065986001	0.0275106961075916\\
0.987447540767963	0.0255175977564579\\
0.993737015549925	0.0238847495093882\\
1.00002649033189	0.0226947633705354\\
1.00631596511385	0.0220246490564866\\
1.01260543989581	0.0219274970069123\\
1.01889491467777	0.0224162539543354\\
1.02518438945973	0.0234598081058861\\
1.03147386424169	0.0249941277791001\\
1.03776333902366	0.0269406805447355\\
1.04405281380562	0.0292221860540391\\
1.05034228858758	0.0317713389547001\\
1.05663176336954	0.0345334861537638\\
1.0629212381515	0.0374659231419571\\
1.06921071293346	0.0405359075434909\\
1.07550018771542	0.0437185106227342\\
1.08178966249739	0.0469947517830349\\
1.08807913727935	0.0503501210088096\\
1.09436861206131	0.0537734583927721\\
1.10065808684327	0.0572561213635135\\
1.10694756162523	0.0607913703582812\\
1.11323703640719	0.0643739157823348\\
1.11952651118916	0.0679995826220276\\
1.12581598597112	0.0716650606004404\\
1.13210546075308	0.0753677166401957\\
1.13839493553504	0.0791054529273892\\
1.144684410317	0.0828765985689957\\
1.15097388509896	0.0866798261850432\\
1.15726335988092	0.0905140871578523\\
1.16355283466289	0.0943785609565319\\
1.16984230944485	0.0982726151677598\\
1.17613178422681	0.102195773736522\\
1.18242125900877	0.106147691552399\\
1.18871073379073	0.110128133978039\\
1.19500020857269	0.114136960255274\\
1.20128968335466	0.118174109975256\\
1.20757915813662	0.122239591986288\\
1.21386863291858	0.126333475253631\\
1.22015810770054	0.130455881292262\\
1.2264475824825	0.134606977874708\\
1.23273705726446	0.13878697377848\\
1.23902653204642	0.142996114385836\\
1.24531600682839	0.147234677986041\\
1.25160548161035	0.151502024621121\\
1.25789495639231	0.155725177634897\\
1.26418443117427	0.15986119102795\\
1.27047390595623	0.163913952648841\\
1.27676338073819	0.167887086023225\\
1.28305285552016	0.171783975062029\\
1.28934233030212	0.175607786060179\\
1.29563180508408	0.179361487330476\\
1.30192127986604	0.1830478667713\\
1.308210754648	0.186669547626598\\
1.31450022942996	0.19022900266173\\
1.32078970421193	0.19372856694869\\
1.32707917899389	0.197170449428392\\
1.33336865377585	0.200556743395576\\
1.33965812855781	0.203889436032888\\
1.34594760333977	0.207170417104406\\
1.35223707812173	0.210401486904973\\
1.35852655290369	0.213584363549616\\
1.36481602768566	0.21672068967711\\
1.37110550246762	0.219812038632758\\
1.37739497724958	0.222859920187882\\
1.38368445203154	0.225865785846797\\
1.3899739268135	0.22883103378636\\
1.39626340159546	0.231757013468162\\
1.40255287637743	0.234645029959087\\
1.40884235115939	0.237496347992256\\
1.41513182594135	0.240312195796948\\
1.42142130072331	0.24309376872336\\
1.42771077550527	0.245842232685424\\
1.43400025028723	0.248558727442785\\
1.44028972506919	0.251244369741021\\
1.44657919985116	0.253900256327548\\
1.45286867463312	0.256527466859114\\
1.45915814941508	0.259127066715487\\
1.46544762419704	0.261700109732747\\
1.471737098979	0.26424764086859\\
1.47802657376096	0.266770698811144\\
1.48431604854293	0.269270318541934\\
1.49060552332489	0.271747533863016\\
1.49689499810685	0.274203379897565\\
1.50318447288881	0.276638895572726\\
1.50947394767077	0.279055126092949\\
1.51576342245273	0.281453125411692\\
1.52205289723469	0.283833958708827\\
1.52834237201666	0.286198704880903\\
1.53463184679862	0.288535364269204\\
1.54092132158058	0.29082363030564\\
1.54721079636254	0.293064149773463\\
1.5535002711445	0.295257932742769\\
1.55978974592646	0.297406053468776\\
1.56607922070843	0.299509648912013\\
1.57236869549039	0.301569917811374\\
1.57865817027235	0.303588120270241\\
1.58494764505431	0.30556557782121\\
1.59123711983627	0.307503673939543\\
1.59752659461823	0.30940385497957\\
1.60381606940019	0.311267631511745\\
1.61010554418216	0.313096580041189\\
1.61639501896412	0.314897664087264\\
1.62268449374608	0.316691489469668\\
1.62897396852804	0.318480136718225\\
1.63526344331	0.320263880779593\\
1.64155291809196	0.322043041650429\\
1.64784239287393	0.32381798221959\\
1.65413186765589	0.325589106361251\\
1.66042134243785	0.327356857267082\\
1.66671081721981	0.329121716007048\\
1.67300029200177	0.330884200309695\\
1.67928976678373	0.332644863554154\\
1.68557924156569	0.334404293967388\\
1.69186871634766	0.336163114021525\\
1.69815819112962	0.337921980027414\\
1.70444766591158	0.339681581921887\\
1.71073714069354	0.341442643247532\\
1.7170266154755	0.343205921325198\\
1.72331609025746	0.344972207620854\\
1.72960556503943	0.346742328309988\\
1.73589503982139	0.348517145044276\\
1.74218451460335	0.350297555927018\\
1.74847398938531	0.352084496705643\\
1.75476346416727	0.35387894219165\\
1.76105293894923	0.355681907920522\\
1.76734241373119	0.357494452066657\\
1.77363188851316	0.359317677631077\\
1.77992136329512	0.361152734922773\\
1.78621083807708	0.363000824358052\\
1.79250031285904	0.364863199606228\\
1.798789787641	0.366741171114548\\
1.80507926242296	0.368636110050536\\
1.81136873720493	0.370549452705976\\
1.81765821198689	0.372482705413854\\
1.82394768676885	0.374437450037863\\
1.83023716155081	0.376415350103742\\
1.83652663633277	0.378418157653246\\
1.84281611111473	0.38044772091509\\
1.8491055858967	0.382505992903451\\
1.85539506067866	0.38459504107398\\
1.86168453546062	0.386717058190694\\
1.86797401024258	0.388874374585332\\
1.87426348502454	0.391069472025237\\
1.8805529598065	0.393304999447934\\
1.88684243458846	0.395583790872494\\
1.89313190937043	0.397906530588047\\
1.89942138415239	0.400250568117394\\
1.90571085893435	0.402608809585453\\
1.91200033371631	0.404980462519873\\
1.91828980849827	0.407364771759654\\
1.92457928328023	0.409761018061795\\
1.9308687580622	0.412168516745341\\
1.93715823284416	0.414586616373606\\
1.94344770762612	0.417014697475071\\
1.94973718240808	0.419452171303232\\
1.95602665719004	0.421898478635465\\
1.962316131972	0.424353088610778\\
1.96860560675396	0.426815497606182\\
1.97489508153593	0.429285228151271\\
1.98118455631789	0.431761827880468\\
1.98747403109985	0.434244868522316\\
1.99376350588181	0.4367339449251\\
2.00005298066377	0.439228674117998\\
2.00634245544573	0.441728694406937\\
2.0126319302277	0.444233664504244\\
2.01892140500966	0.446743262691167\\
2.02521087979162	0.44925718601232\\
2.03150035457358	0.451775149501044\\
2.03778982935554	0.454296885434717\\
2.0440793041375	0.456822142618992\\
2.05036877891946	0.459350685699955\\
2.05665825370143	0.461882294503196\\
2.06294772848339	0.464416763398791\\
2.06923720326535	0.466953900691183\\
2.07552667804731	0.46949352803298\\
2.08181615282927	0.472035479861672\\
2.08810562761123	0.474579602858313\\
2.0943951023932	0.477125755427194\\
2.10068457717516	0.479673807195554\\
2.10697405195712	0.482223638532403\\
2.11326352673908	0.484775140085527\\
2.11955300152104	0.487328212335742\\
2.125842476303	0.489882765167519\\
2.13213195108496	0.492438717455054\\
2.13842142586693	0.4949959966629\\
2.14471090064889	0.497554538460271\\
2.15100037543085	0.500114286348116\\
2.15728985021281	0.502675191298077\\
2.16357932499477	0.505237211402432\\
2.16986879977673	0.507800311534087\\
2.1761582745587	0.510364463015719\\
2.18244774934066	0.512929643297079\\
2.18873722412262	0.515495835639504\\
2.19502669890458	0.518063028806586\\
2.20131617368654	0.520631216759939\\
2.2076056484685	0.523200398358938\\
2.21389512325046	0.525770577063219\\
2.22018459803243	0.528341760636646\\
2.22647407281439	0.530913960851362\\
2.23276354759635	0.533487193190387\\
2.23905302237831	0.536061476547098\\
2.24534249716027	0.53863653840721\\
2.25163197194223	0.541161873932311\\
2.2579214467242	0.543314898676077\\
2.26421092150616	0.545304605281179\\
2.27050039628812	0.547192721755889\\
2.27678987107008	0.549005187920907\\
2.28307934585204	0.550757127341419\\
2.289368820634	0.552458602846149\\
2.29565829541597	0.554116822301836\\
2.30194777019793	0.555737192948456\\
2.30823724497989	0.557323896378933\\
2.31452671976185	0.558880231080289\\
2.32081619454381	0.560408829697569\\
2.32710566932577	0.561911803204291\\
2.33339514410773	0.563390839630126\\
2.3396846188897	0.564847272956381\\
2.34597409367166	0.566282131412457\\
2.35226356845362	0.567696170798939\\
2.35855304323558	0.569089896288922\\
2.36484251801754	0.570463574752241\\
2.3711319927995	0.571817238647555\\
2.37742146758147	0.57315068171805\\
2.38371094236343	0.574463445952108\\
2.39000041714539	0.575754798384663\\
2.39628989192735	0.577023695134253\\
2.40257936670931	0.578268728307572\\
2.40886884149127	0.579488048541516\\
2.41515831627323	0.580679250978818\\
2.4214477910552	0.58183920323555\\
2.42773726583716	0.582963775445195\\
2.43402674061912	0.584047392044879\\
2.44031621540108	0.585082225554228\\
2.44660569018304	0.586056564739228\\
2.452895164965	0.586950816816056\\
2.45918463974697	0.587723070285738\\
2.46547411452893	0.588189483491756\\
2.47176358931089	0.588547408053631\\
2.47805306409285	0.588922751605603\\
2.48434253887481	0.589319128911\\
2.49063201365677	0.589736633110927\\
2.49692148843873	0.590175349196114\\
2.5032109632207	0.590635368674986\\
2.50950043800266	0.591116789513643\\
2.51578991278462	0.59161971608461\\
2.52207938756658	0.592144259123628\\
2.52836886234854	0.592690535693867\\
2.5346583371305	0.59325866915697\\
2.54094781191247	0.593848789150474\\
2.54723728669443	0.594461031571136\\
2.55352676147639	0.5950955385638\\
2.55981623625835	0.59575245851546\\
2.56610571104031	0.596431946054203\\
2.57239518582227	0.59713416205279\\
2.57868466060423	0.597859273636603\\
2.5849741353862	0.598607454195785\\
2.59126361016816	0.599378883401349\\
2.59755308495012	0.600173747225117\\
2.60384255973208	0.60099223796333\\
2.61013203451404	0.60183455426381\\
2.616421509296	0.602700901156533\\
2.62271098407797	0.603591490087571\\
2.62900045885993	0.604506538956248\\
2.63528993364189	0.605446272155488\\
2.64157940842385	0.606410920615266\\
2.64786888320581	0.607400721849122\\
2.65415835798777	0.608415920003687\\
2.66044783276973	0.609456765911183\\
2.6667373075517	0.610523517144886\\
2.67302678233366	0.611616438077514\\
2.67931625711562	0.612735799942545\\
2.68560573189758	0.613881880898441\\
2.69189520667954	0.615054966095808\\
2.6981846814615	0.616255347747467\\
2.70447415624347	0.617483325201476\\
2.71076363102543	0.618739205017116\\
2.71705310580739	0.620023301043857\\
2.72334258058935	0.621335934503349\\
2.72963205537131	0.622677434074474\\
2.73592153015327	0.624048135981487\\
2.74221100493523	0.625448384085316\\
2.7485004797172	0.626878529978054\\
2.75478995449916	0.628338933080722\\
2.76107942928112	0.629829960744343\\
2.76736890406308	0.631351988354421\\
2.77365837884504	0.632905399438888\\
2.779947853627	0.634490585779595\\
2.78623732840897	0.636107947527447\\
2.79252680319093	0.637757893321262\\
2.79881627797289	0.639440840410462\\
2.80510575275485	0.641157214781683\\
2.81139522753681	0.642907451289439\\
2.81768470231877	0.644691993790932\\
2.82397417710074	0.64650780519343\\
2.8302636518827	0.64831872712607\\
2.83655312666466	0.650115120135747\\
2.84284260144662	0.651897041192935\\
2.84913207622858	0.653664560725459\\
2.85542155101054	0.655417760646859\\
2.8617110257925	0.657156732685911\\
2.86800050057447	0.65888157697319\\
2.87428997535643	0.66059240084796\\
2.88057945013839	0.662289317854698\\
2.88686892492035	0.663972446903558\\
2.89315839970231	0.665641911573165\\
2.89944787448427	0.66729783953755\\
2.90573734926624	0.668940362101874\\
2.9120268240482	0.67056961383395\\
2.91831629883016	0.672185732280597\\
2.92460577361212	0.673788857759518\\
2.93089524839408	0.675379133218839\\
2.93718472317604	0.676956704157645\\
2.943474197958	0.678521718601909\\
2.94976367273997	0.680074327131069\\
2.95605314752193	0.6816146829513\\
2.96234262230389	0.683142942012178\\
2.96863209708585	0.684659263164005\\
2.97492157186781	0.686163808353595\\
2.98121104664977	0.687656742856714\\
2.98750052143174	0.689138235545813\\
2.9937899962137	0.690608459191994\\
3.00007947099566	0.692067590800494\\
3.00636894577762	0.69351581197923\\
3.01265842055958	0.694953309340215\\
3.01894789534154	0.696380274933874\\
3.0252373701235	0.697796906716533\\
3.03152684490547	0.699203409051511\\
3.03781631968743	0.700599993244475\\
3.04410579446939	0.701986878113869\\
3.05039526925135	0.703364290597414\\
3.05668474403331	0.70473246639583\\
3.06297421881527	0.706091650655112\\
3.06926369359724	0.707442098688811\\
3.0755531683792	0.708784076741981\\
3.08184264316116	0.710117862798566\\
3.08813211794312	0.711443747434171\\
3.09442159272508	0.71276203471634\\
3.10071106750704	0.714072756583556\\
3.107000542289	0.715351773813207\\
3.11329001707097	0.7165838026501\\
3.11957949185293	0.717769305950253\\
3.12586896663489	0.718908763283109\\
3.13215844141685	0.720002670832145\\
3.13844791619881	0.721051541446972\\
3.14473739098077	0.722055904844016\\
3.15102686576274	0.723016307953705\\
3.1573163405447	0.7239333154127\\
3.16360581532666	0.724807510200439\\
3.16989529010862	0.725639494419943\\
3.17618476489058	0.726429890223435\\
3.18247423967254	0.727179340884003\\
3.1887637144545	0.727896239698055\\
3.19505318923647	0.728593062824822\\
3.20134266401843	0.729270221187259\\
3.20763213880039	0.729927990449367\\
3.21392161358235	0.730566652349451\\
3.22021108836431	0.731186494220859\\
3.22650056314627	0.731787808568301\\
3.23279003792824	0.73237089269775\\
3.2390795127102	0.732936048398203\\
3.24536898749216	0.733483581673873\\
3.25165846227412	0.734013802525661\\
3.25794793705608	0.734527024781046\\
3.26423741183804	0.735023565971817\\
3.27052688662	0.735503747259371\\
3.27681636140197	0.735967893407636\\
3.28310583618393	0.736416332803952\\
3.28939531096589	0.736849397528641\\
3.29568478574785	0.737267423474328\\
3.30197426052981	0.737670750516498\\
3.30826373531177	0.738059722737172\\
3.31455321009374	0.738434688704078\\
3.3208426848757	0.738796001808212\\
3.32713215965766	0.739144020663235\\
3.33342163443962	0.739479109570827\\
3.33971110922158	0.739801639056801\\
3.34600058400354	0.740111986483642\\
3.3522900587855	0.740410536746015\\
3.35857953356747	0.740697683056882\\
3.36486900834943	0.740973827833058\\
3.37115848313139	0.741239383690449\\
3.37744795791335	0.741494774560821\\
3.38373743269531	0.741740436943845\\
3.39002690747727	0.741976821310358\\
3.39631638225924	0.742204393675341\\
3.4026058570412	0.742423637362174\\
3.40889533182316	0.742635054983287\\
3.41518480660512	0.742839170666615\\
3.42147428138708	0.743036532562315\\
3.42776375616904	0.74322771567031\\
3.43405323095101	0.743413325036553\\
3.44034270573297	0.743593999374779\\
3.44663218051493	0.743770415181295\\
3.45292165529689	0.743943291423598\\
3.45921113007885	0.74411339489982\\
3.46550060486081	0.744286324008931\\
3.47179007964277	0.744480326501128\\
3.47807955442474	0.744696733800201\\
3.4843690292067	0.744935140248452\\
3.49065850398866	0.745195150818236\\
3.49694797877062	0.745476380893911\\
3.50323745355258	0.745778456058463\\
3.50952692833454	0.746101011884727\\
3.51581640311651	0.746443693731108\\
3.52210587789847	0.746806156541698\\
3.52839535268043	0.747188064650715\\
3.53468482746239	0.747589091591164\\
3.54097430224435	0.748008919907632\\
3.54726377702631	0.748447240973124\\
3.55355325180827	0.748903754809879\\
3.55984272659024	0.749378169914036\\
3.5661322013722	0.749870203084098\\
3.57242167615416	0.750379579253104\\
3.57871115093612	0.750906031324408\\
3.58500062571808	0.75144930001099\\
3.59129010050004	0.752009133678217\\
3.59757957528201	0.752585288189965\\
3.60386905006397	0.753177526758014\\
3.61015852484593	0.753785619794633\\
3.61644799962789	0.754409344768263\\
3.62273747440985	0.755048486062228\\
3.62902694919181	0.755702834836356\\
3.63531642397377	0.756372188891448\\
3.64160589875574	0.757056352536483\\
3.6478953735377	0.757755136458482\\
3.65418484831966	0.758468357594926\\
3.66047432310162	0.75919583900862\\
3.66676379788358	0.759937409764927\\
3.67305327266554	0.760692904811244\\
3.67934274744751	0.761462164858612\\
3.68563222222947	0.762245036265383\\
3.69192169701143	0.76304137092274\\
3.69821117179339	0.763851026142053\\
3.70450064657535	0.764673864543847\\
3.71079012135731	0.765509753948306\\
3.71707959613927	0.76635856726711\\
3.72336907092124	0.76722018239648\\
3.7296585457032	0.768094482111254\\
3.73594802048516	0.768981353959787\\
3.74223749526712	0.769880690159496\\
3.74852697004908	0.77079238749281\\
3.75481644483104	0.771716347203305\\
3.76110591961301	0.772652474891724\\
3.76739539439497	0.773600680411629\\
3.77368486917693	0.77456087776432\\
3.77997434395889	0.775532984992685\\
3.78626381874085	0.776516924073552\\
3.79255329352281	0.777512620808101\\
3.79884276830477	0.778520004709802\\
3.80513224308674	0.77953900888931\\
3.8114217178687	0.780569561729613\\
3.81771119265066	0.781609617549131\\
3.82400066743262	0.782565122758955\\
3.83029014221458	0.783288719328746\\
3.83657961699654	0.783919417401395\\
3.84286909177851	0.78448914463428\\
3.84915856656047	0.785012932672476\\
3.85544804134243	0.785499822690616\\
3.86173751612439	0.785955892717165\\
3.86802699090635	0.786385496075366\\
3.87431646568831	0.786791874500198\\
3.88060594047027	0.78717749962686\\
3.88689541525224	0.787544278981754\\
3.8931848900342	0.787893687386286\\
3.89947436481616	0.788226854067167\\
3.90576383959812	0.788544621756479\\
3.91205331438008	0.788847587048015\\
3.91834278916204	0.789136127490174\\
3.92463226394401	0.789410418709122\\
3.93092173872597	0.789670443499574\\
3.93721121350793	0.789915993901078\\
3.94350068828989	0.79014666657373\\
3.94979016307185	0.790361851154355\\
3.95607963785381	0.790560710593382\\
3.96236911263578	0.79074215161167\\
3.96865858741774	0.790904782186573\\
3.9749480621997	0.79104685105917\\
3.98123753698166	0.791166161056959\\
3.98752701176362	0.791259942355829\\
3.99381648654558	0.791324661075808\\
4.00010596132754	0.791355716703931\\
4.00639543610951	0.79134693267927\\
4.01268491089147	0.791289619323635\\
4.01897438567343	0.791170606997133\\
4.02526386045539	0.790967096865633\\
4.03155333523735	0.790624237707637\\
4.03784281001931	0.789955056454129\\
4.04413228480128	0.789251974758283\\
4.05042175958324	0.788562821021686\\
4.0567112343652	0.787889038531503\\
4.06300070914716	0.787230687820145\\
4.06929018392912	0.786587834398249\\
4.07557965871108	0.785960548771868\\
4.08186913349304	0.785348906463766\\
4.08815860827501	0.78475298803861\\
4.09444808305697	0.784172879131842\\
4.10073755783893	0.783608670482103\\
4.10702703262089	0.783060457967018\\
4.11331650740285	0.782528342642263\\
4.11960598218481	0.782012430783769\\
4.12589545696678	0.781512833932987\\
4.13218493174874	0.78102966894514\\
4.1384744065307	0.780563058040375\\
4.14476388131266	0.78011312885777\\
4.15105335609462	0.779680014512149\\
4.15734283087658	0.779263853653653\\
4.16363230565854	0.778864790530046\\
4.16992178044051	0.778482975051727\\
4.17621125522247	0.778118562859426\\
4.18250073000443	0.777771715394542\\
4.18879020478639	0.77744259997221\\
4.19507967956835	0.777131389856958\\
4.20136915435031	0.776838264341049\\
4.20765862913228	0.776563408825487\\
4.21394810391424	0.776307014903687\\
4.2202375786962	0.776069280447828\\
4.22652705347816	0.775850409697908\\
4.23281652826012	0.775650613353506\\
4.23910600304208	0.775470108668292\\
4.24539547782405	0.77530911954729\\
4.25168495260601	0.77516787664694\\
4.25797442738797	0.775046617477977\\
4.26426390216993	0.774945586511163\\
4.27055337695189	0.774865035285912\\
4.27684285173385	0.774805222521845\\
4.28313232651581	0.774766414233319\\
4.28942180129777	0.774748883846965\\
4.29571127607974	0.774752912322294\\
4.3020007508617	0.774778788275419\\
4.30829022564366	0.774826808105931\\
4.31457970042562	0.774897276127014\\
4.32086917520758	0.774990504698819\\
4.32715864998954	0.775106814365196\\
4.33344812477151	0.775246533993822\\
4.33973759955347	0.7754100009198\\
4.34602707433543	0.775597561092808\\
4.35231654911739	0.775809569227856\\
4.35860602389935	0.776046388959741\\
4.36489549868131	0.776308393001275\\
4.37118497346328	0.77659596330537\\
4.37747444824524	0.776909491231064\\
4.3837639230272	0.777249377713597\\
4.39005339780916	0.7776160334386\\
4.39634287259112	0.778001808287602\\
4.40263234737308	0.778376482631387\\
4.40892182215505	0.778736954744181\\
4.41521129693701	0.779083027927302\\
4.42150077171897	0.779414514102717\\
4.42779024650093	0.779731232215537\\
4.43407972128289	0.780033006854893\\
4.44036919606485	0.780319667061589\\
4.44665867084681	0.780591045296218\\
4.45294814562878	0.780846976545672\\
4.45923762041074	0.781087297549547\\
4.4655270951927	0.781311846130874\\
4.47181656997466	0.781520460617986\\
4.47810604475662	0.781712979346459\\
4.48439551953858	0.781889240231664\\
4.49068499432054	0.782049080403981\\
4.49697446910251	0.782192335899909\\
4.50326394388447	0.782318841403332\\
4.50955341866643	0.782428430032108\\
4.51584289344839	0.782520933165892\\
4.52213236823035	0.782596180311741\\
4.52842184301231	0.782653999004649\\
4.53471131779428	0.782694214740623\\
4.54100079257624	0.782716650940359\\
4.5472902673582	0.782721128941954\\
4.55357974214016	0.782707468021424\\
4.55986921692212	0.782675485440115\\
4.56615869170408	0.782624996518346\\
4.57244816648605	0.782555814734904\\
4.57873764126801	0.782467751852194\\
4.58502711604997	0.782360618067121\\
4.59131659083193	0.78223422218791\\
4.59760606561389	0.78208837183733\\
4.60389554039585	0.781922873682896\\
4.61018501517781	0.781737533694879\\
4.61647448995978	0.781532157433041\\
4.62276396474174	0.78130655036325\\
4.6290534395237	0.781060518205264\\
4.63534291430566	0.780793867313148\\
4.64163238908762	0.78050640508996\\
4.64792186386958	0.780197940438532\\
4.65421133865155	0.779868284250333\\
4.66050081343351	0.779517249934605\\
4.66679028821547	0.779144653990145\\
4.67307976299743	0.778749028535625\\
4.67936923777939	0.778316218054962\\
4.68565871256135	0.777841957227542\\
4.69194818734332	0.777325743639316\\
4.69823766212528	0.776767092937528\\
4.70452713690724	0.776165537957199\\
4.7108166116892	0.775520627980748\\
4.71710608647116	0.774831928129578\\
4.72339556125312	0.774099018887034\\
4.72968503603508	0.77332149575269\\
4.73597451081705	0.772498969028561\\
4.74226398559901	0.771631063738372\\
4.74855346038097	0.770717419681686\\
4.75484293516293	0.769758031567039\\
4.76113240994489	0.76877688798395\\
4.76742188472685	0.767788673010744\\
4.77371135950882	0.766793142713748\\
4.78000083429078	0.765790066348509\\
4.78629030907274	0.764779225499643\\
4.7925797838547	0.763760413267787\\
4.79886925863666	0.762733433501501\\
4.80515873341862	0.761698100072118\\
4.81144820820058	0.76065423618969\\
4.81773768298255	0.759601673758345\\
4.82402715776451	0.758540252769506\\
4.83031663254647	0.757469820731566\\
4.83660610732843	0.75639023213479\\
4.84289558211039	0.75530134795034\\
4.84918505689235	0.754203035162479\\
4.85547453167431	0.753095166333189\\
4.86176400645628	0.751977619198582\\
4.86805348123824	0.750850276296678\\
4.8743429560202	0.749713024626279\\
4.88063243080216	0.748565755336914\\
4.88692190558412	0.747408363450003\\
4.89321138036608	0.746240747611631\\
4.89950085514805	0.745062809877598\\
4.90579032993001	0.74387445553168\\
4.91207980471197	0.74267559293834\\
4.91836927949393	0.741466133431519\\
4.92465875427589	0.740245991241497\\
4.93094822905785	0.739015083462303\\
4.93723770383982	0.737773330062657\\
4.94352717862178	0.736520653944032\\
4.94981665340374	0.735256981050115\\
4.9561061281857	0.733982240532742\\
4.96239560296766	0.732696364980343\\
4.96868507774962	0.731399290715986\\
4.97497455253158	0.730090958173434\\
4.98126402731355	0.728771312361134\\
4.98755350209551	0.727440303425854\\
4.99384297687747	0.726097887329833\\
5.00013245165943	0.724744026657872\\
5.00642192644139	0.723378691573869\\
5.01271140122335	0.722001860950019\\
5.01900087600531	0.720613523696374\\
5.02529035078728	0.719213680323967\\
5.03157982556924	0.717802344781367\\
5.0378693003512	0.716396594173296\\
5.04415877513316	0.715023294926239\\
5.05044824991512	0.713682341127397\\
5.05673772469708	0.712373288294963\\
5.06302719947905	0.711095701350091\\
5.06931667426101	0.709849154474815\\
5.07560614904297	0.708633230973936\\
5.08189562382493	0.707447523140799\\
5.08818509860689	0.706291632126852\\
5.09447457338885	0.705165167814917\\
5.10076404817082	0.704067748696081\\
5.10705352295278	0.702999001750144\\
5.11334299773474	0.701958562329542\\
5.1196324725167	0.7009460740467\\
5.12592194729866	0.699961188664735\\
5.13221142208062	0.699003565991479\\
5.13850089686258	0.69807287377676\\
5.14479037164455	0.697168787612905\\
5.15107984642651	0.696290990838428\\
5.15736932120847	0.695439174444874\\
5.16365879599043	0.69461303698679\\
5.16994827077239	0.693812284494807\\
5.17623774555435	0.693036630391821\\
5.18252722033631	0.692285795412254\\
5.18881669511828	0.69155950752441\\
5.19510616990024	0.690857501855916\\
5.2013956446822	0.690179520622268\\
5.20768511946416	0.689525313058494\\
5.21397459424612	0.688894635353967\\
5.22026406902808	0.68828725059039\\
5.22655354381005	0.687702928683005\\
5.23284301859201	0.687141446325073\\
5.23913249337397	0.68660258693568\\
5.24542196815593	0.686086140610946\\
5.25171144293789	0.685591904078708\\
5.25800091771985	0.685119680656799\\
5.26429039250182	0.684669280214966\\
5.27057986728378	0.684240519140632\\
5.27686934206574	0.68383322030857\\
5.2831588168477	0.683447213054683\\
5.28944829162966	0.683082333154045\\
5.29573776641162	0.682738422803401\\
5.30202724119358	0.682415330608366\\
5.30831671597555	0.682112911575537\\
5.31460619075751	0.68183102710983\\
5.32089566553947	0.681569545017331\\
5.32718514032143	0.681328339514029\\
5.33347461510339	0.681107291240822\\
5.33976408988535	0.680906287285234\\
5.34605356466732	0.680725221210375\\
5.35234303944928	0.680563993091679\\
5.35863251423124	0.680422509562104\\
5.3649219890132	0.680300683866502\\
5.37121146379516	0.680198435926015\\
5.37750093857712	0.680115692413433\\
5.38379041335909	0.680052067586868\\
5.39007988814105	0.680002918174975\\
5.39636936292301	0.679735242728677\\
5.40265883770497	0.679195509335517\\
5.40894831248693	0.678540321150113\\
5.41523778726889	0.677805538961047\\
5.42152726205085	0.677009499358909\\
5.42781673683282	0.676163591171591\\
5.43410621161478	0.675275607180446\\
5.44039568639674	0.67435119572767\\
5.4466851611787	0.673394603800889\\
5.45297463596066	0.672409100307288\\
5.45926411074262	0.671397235687696\\
5.46555358552459	0.670361009818602\\
5.47184306030655	0.66930198477001\\
5.47813253508851	0.668221362414845\\
5.48442200987047	0.667120038438784\\
5.49071148465243	0.665998639681991\\
5.49700095943439	0.664857549055378\\
5.50329043421635	0.66369692060232\\
5.50957990899832	0.662516686151171\\
5.51586938378028	0.661316554158256\\
5.52215885856224	0.660096000602986\\
5.5284483333442	0.658854251027762\\
5.53473780812616	0.657590251865479\\
5.54102728290812	0.656302627855414\\
5.54731675769009	0.654989620258744\\
5.55360623247205	0.653648997079904\\
5.55989570725401	0.652277920217988\\
5.56618518203597	0.650872742406896\\
5.57247465681793	0.649428681678707\\
5.57876413159989	0.647939263163201\\
5.58505360638185	0.646395264929242\\
5.59134308116382	0.644782410547443\\
5.59763255594578	0.643074820735354\\
5.60392203072774	0.641192288393527\\
5.6102115055097	0.639016412706232\\
5.61650098029166	0.636842214958563\\
5.62279045507362	0.634670378448129\\
5.62907992985559	0.632501034359095\\
5.63536940463755	0.630334193769551\\
5.64165887941951	0.62816986976144\\
5.64794835420147	0.626008077698934\\
5.65423782898343	0.623848835496758\\
5.66052730376539	0.621692163880283\\
5.66681677854735	0.619538086638974\\
5.67310625332932	0.617386630874647\\
5.67939572811128	0.615237827245777\\
5.68568520289324	0.613091710209063\\
5.6919746776752	0.610948318259256\\
5.69826415245716	0.608807694168238\\
5.70455362723912	0.606669885224225\\
5.71084310202109	0.604534943471897\\
5.71713257680305	0.602402925954232\\
5.72342205158501	0.600273894956722\\
5.72971152636697	0.598147918254671\\
5.73600100114893	0.596025069364163\\
5.74229047593089	0.593905427797331\\
5.74857995071285	0.591789079322474\\
5.75486942549482	0.589676116229576\\
5.76115890027678	0.587566637601762\\
5.76744837505874	0.585460749593189\\
5.7737378498407	0.58335856571388\\
5.78002732462266	0.581260207121973\\
5.78631679940462	0.579165802923885\\
5.79260627418659	0.577075490482826\\
5.79889574896855	0.574989415736148\\
5.80518522375051	0.572907733521976\\
5.81147469853247	0.570830607915558\\
5.81776417331443	0.568758212575796\\
5.82405364809639	0.566690731102393\\
5.83034312287835	0.564628357404035\\
5.83663259766032	0.562571296078076\\
5.84292207244228	0.560519762802115\\
5.84921154722424	0.55847398473792\\
5.8555010220062	0.556434200948106\\
5.86179049678816	0.554400662825987\\
5.86807997157012	0.552373634539002\\
5.87436944635209	0.550353393486136\\
5.88065892113405	0.548340230769709\\
5.88694839591601	0.546334451681939\\
5.89323787069797	0.544336376206634\\
5.89952734547993	0.542346339536387\\
5.90581682026189	0.540364692605621\\
5.91210629504385	0.538391802639802\\
5.91839576982582	0.53642805372114\\
5.92468524460778	0.534473847371062\\
5.93097471938974	0.532529603149718\\
5.9372641941717	0.530595759272751\\
5.94355366895366	0.528672773245536\\
5.94984314373562	0.52676112251504\\
5.95613261851759	0.524861305139443\\
5.96242209329955	0.522973840475571\\
5.96871156808151	0.521108477048938\\
5.97500104286347	0.519278563361275\\
5.98129051764543	0.517481784009784\\
5.98757999242739	0.515715796915263\\
5.99386946720936	0.513978413421927\\
6.00015894199132	0.512267583387846\\
6.00644841677328	0.510581382074147\\
6.01273789155524	0.508917998577835\\
6.0190273663372	0.507275725595385\\
6.02531684111916	0.505652950338782\\
6.03160631590112	0.504048146453768\\
6.03789579068309	0.502459866813304\\
6.04418526546505	0.500886737078374\\
6.05047474024701	0.499327449934205\\
6.05676421502897	0.497780759923293\\
6.06305368981093	0.496245478807787\\
6.06934316459289	0.494720471403218\\
6.07563263937485	0.493204651833525\\
6.08192211415682	0.491696980164137\\
6.08821158893878	0.490196459375655\\
6.09450106372074	0.488702132645672\\
6.1007905385027	0.487213080910545\\
6.10708001328466	0.485728420682646\\
6.11336948806662	0.484247302101867\\
6.11965896284859	0.482768907202934\\
6.12594843763055	0.481292448382592\\
6.13223791241251	0.479817167052894\\
6.13852738719447	0.478342332468737\\
6.14481686197643	0.476867240719541\\
6.15110633675839	0.475391213876491\\
6.15739581154036	0.473913599288165\\
6.16368528632232	0.472433769018611\\
6.16997476110428	0.470951119423141\\
6.17626423588624	0.469465070858113\\
6.1825537106682	0.467975067522025\\
6.18884318545016	0.466480577426118\\
6.19513266023212	0.464981092493605\\
6.20142213501409	0.463476128787447\\
6.20771160979605	0.461965226867428\\
6.21400108457801	0.460447952278025\\
6.22029055935997	0.458923896169382\\
6.22658003414193	0.45739267605439\\
6.23286950892389	0.455853936705683\\
6.23915898370586	0.454307351197056\\
6.24544845848782	0.452746434611612\\
6.25173793326978	0.451146757215573\\
6.25802740805174	0.449504865501207\\
6.2643168828337	0.447819670621795\\
6.27060635761566	0.446090123503482\\
6.27689583239763	0.444315213266319\\
6.28318530717959	0.442493965899415\\
};
\addlegendentry{$f_{\symmdiff}(Q^\kappa_2)$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.01260543989581	0.0219274970069123\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_L2_costfun_example_difference <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.332in,
height=2.332in,
at={(0.391in,1.857in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=0.5,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\node[align=center]
at (axis cs:-3.333e-01,-3.333e-01) {0.00};
\node[align=center]
at (axis cs:-3.333e-01,-2.776e-17) {-0.23};
\node[align=center]
at (axis cs:-3.333e-01,3.333e-01) {-0.36};
\node[align=center]
at (axis cs:-2.776e-17,-3.333e-01) {0.00};
\node[align=center]
at (axis cs:-2.776e-17,-2.776e-17) {0.00};
\node[align=center]
at (axis cs:-2.776e-17,3.333e-01) {0.00};
\node[align=center]
at (axis cs:3.333e-01,-3.333e-01) {-0.38};
\node[align=center]
at (axis cs:3.333e-01,-2.776e-17) {0.00};
\node[align=center]
at (axis cs:3.333e-01,3.333e-01) {0.00};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_L2_costfun_example_difference_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=0.5,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\node[align=center]
at (axis cs:-3.333e-01,-3.333e-01) {0.00};
\node[align=center]
at (axis cs:-3.333e-01,-2.776e-17) {-0.23};
\node[align=center]
at (axis cs:-3.333e-01,3.333e-01) {-0.36};
\node[align=center]
at (axis cs:-2.776e-17,-3.333e-01) {0.00};
\node[align=center]
at (axis cs:-2.776e-17,-2.776e-17) {0.00};
\node[align=center]
at (axis cs:-2.776e-17,3.333e-01) {0.00};
\node[align=center]
at (axis cs:3.333e-01,-3.333e-01) {-0.38};
\node[align=center]
at (axis cs:3.333e-01,-2.776e-17) {0.00};
\node[align=center]
at (axis cs:3.333e-01,3.333e-01) {0.00};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_L2_costfun_example_exact <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.397in,
height=2.397in,
at={(0.402in,1.825in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=0.5,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
-0.5	-0.5\\
0.3	-0.5\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
};
\node[align=center]
at (axis cs:-3.333e-01,-3.333e-01) {1.00};
\node[align=center]
at (axis cs:-3.333e-01,-2.776e-17) {0.77};
\node[align=center]
at (axis cs:-3.333e-01,3.333e-01) {0.00};
\node[align=center]
at (axis cs:-2.776e-17,-3.333e-01) {1.00};
\node[align=center]
at (axis cs:-2.776e-17,-2.776e-17) {0.52};
\node[align=center]
at (axis cs:-2.776e-17,3.333e-01) {0.00};
\node[align=center]
at (axis cs:3.333e-01,-3.333e-01) {0.30};
\node[align=center]
at (axis cs:3.333e-01,-2.776e-17) {0.01};
\node[align=center]
at (axis cs:3.333e-01,3.333e-01) {0.00};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_L2_costfun_example_exact_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=0.5,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]

\addplot[area legend, draw=black, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
-0.5	-0.5\\
0.3	-0.5\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
};
\node[align=center]
at (axis cs:-3.333e-01,-3.333e-01) {1.00};
\node[align=center]
at (axis cs:-3.333e-01,-2.776e-17) {0.77};
\node[align=center]
at (axis cs:-3.333e-01,3.333e-01) {0.00};
\node[align=center]
at (axis cs:-2.776e-17,-3.333e-01) {1.00};
\node[align=center]
at (axis cs:-2.776e-17,-2.776e-17) {0.52};
\node[align=center]
at (axis cs:-2.776e-17,3.333e-01) {0.00};
\node[align=center]
at (axis cs:3.333e-01,-3.333e-01) {0.30};
\node[align=center]
at (axis cs:3.333e-01,-2.776e-17) {0.01};
\node[align=center]
at (axis cs:3.333e-01,3.333e-01) {0.00};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_L2_costfun_example_reconstruction <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.397in,
height=2.397in,
at={(0.402in,1.825in)},
scale only axis,
axis on top,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=0.5,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [forget plot] graphics [xmin=-0.833333333333333, xmax=0.833333333333333, ymin=-0.833333333333333, ymax=0.833333333333333] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/int_reconstruction_L2_costfun_example_reconstruction-1.png};

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.166666666666667	-0.5\\
0.5	-0.5\\
0.5	-0.41102896140324\\
0.207848673591588	-0.166666666666667\\
0.166666666666667	-0.166666666666667\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	-0.166666666666667\\
-0.166666666666667	-0.166666666666667\\
-0.166666666666667	0.146586841659395\\
-0.190673428905614	0.166666666666667\\
-0.5	0.166666666666667\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.166666666666667	-0.166666666666667\\
0.166666666666667	-0.166666666666667\\
0.166666666666667	-0.132221059871907\\
-0.166666666666667	0.146586841659426\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.166666666666667	-0.166666666666667\\
0.207848673591591	-0.166666666666667\\
0.166666666666667	-0.132221059871908\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	0.166666666666667\\
-0.190673428905653	0.166666666666667\\
-0.5	0.42539474319076\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.41102896140324\\
0.207848673591588	-0.166666666666667\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	0.146586841659395\\
-0.190673428905614	0.166666666666667\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.132221059871907\\
-0.166666666666667	0.146586841659426\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.207848673591591	-0.166666666666667\\
0.166666666666667	-0.132221059871908\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.190673428905653	0.166666666666667\\
-0.5	0.42539474319076\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.132221059871907\\
-0.166666666666667	0.146586841659426\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.411028961403241\\
-0.5	0.42539474319076\\
};
\node[align=center]
at (axis cs:-3.333e-01,-3.333e-01) {1.00};
\node[align=center]
at (axis cs:-3.333e-01,-2.776e-17) {1.00};
\node[align=center]
at (axis cs:-3.333e-01,3.333e-01) {0.36};
\node[align=center]
at (axis cs:-2.776e-17,-3.333e-01) {1.00};
\node[align=center]
at (axis cs:-2.776e-17,-2.776e-17) {0.52};
\node[align=center]
at (axis cs:-2.776e-17,3.333e-01) {0.00};
\node[align=center]
at (axis cs:3.333e-01,-3.333e-01) {0.68};
\node[align=center]
at (axis cs:3.333e-01,-2.776e-17) {0.01};
\node[align=center]
at (axis cs:3.333e-01,3.333e-01) {0.00};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_L2_costfun_example_reconstruction_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
axis on top,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=0.5,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [forget plot] graphics [xmin=-0.833333333333333, xmax=0.833333333333333, ymin=-0.833333333333333, ymax=0.833333333333333] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/int_reconstruction_L2_costfun_example_reconstruction_grayscale-1.png};

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.166666666666667	-0.5\\
0.5	-0.5\\
0.5	-0.41102896140324\\
0.207848673591588	-0.166666666666667\\
0.166666666666667	-0.166666666666667\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	-0.166666666666667\\
-0.166666666666667	-0.166666666666667\\
-0.166666666666667	0.146586841659395\\
-0.190673428905614	0.166666666666667\\
-0.5	0.166666666666667\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.166666666666667	-0.166666666666667\\
0.166666666666667	-0.166666666666667\\
0.166666666666667	-0.132221059871907\\
-0.166666666666667	0.146586841659426\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.166666666666667	-0.166666666666667\\
0.207848673591591	-0.166666666666667\\
0.166666666666667	-0.132221059871908\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	0.166666666666667\\
-0.190673428905653	0.166666666666667\\
-0.5	0.42539474319076\\
}--cycle;
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.41102896140324\\
0.207848673591588	-0.166666666666667\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	0.146586841659395\\
-0.190673428905614	0.166666666666667\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.132221059871907\\
-0.166666666666667	0.146586841659426\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.207848673591591	-0.166666666666667\\
0.166666666666667	-0.132221059871908\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.190673428905653	0.166666666666667\\
-0.5	0.42539474319076\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.132221059871907\\
-0.166666666666667	0.146586841659426\\
};
\addplot [color=darkgray, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.411028961403241\\
-0.5	0.42539474319076\\
};
\node[align=center]
at (axis cs:-3.333e-01,-3.333e-01) {1.00};
\node[align=center]
at (axis cs:-3.333e-01,-2.776e-17) {1.00};
\node[align=center]
at (axis cs:-3.333e-01,3.333e-01) {0.36};
\node[align=center]
at (axis cs:-2.776e-17,-3.333e-01) {1.00};
\node[align=center]
at (axis cs:-2.776e-17,-2.776e-17) {0.52};
\node[align=center]
at (axis cs:-2.776e-17,3.333e-01) {0.00};
\node[align=center]
at (axis cs:3.333e-01,-3.333e-01) {0.68};
\node[align=center]
at (axis cs:3.333e-01,-2.776e-17) {0.01};
\node[align=center]
at (axis cs:3.333e-01,3.333e-01) {0.00};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_L2_showRecon <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=-0.166666666666667,
xmax=0.166666666666667,
xtick={-0.166666666666667,0,0.166666666666667},
xticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.166666666666667,
ymax=0.166666666666667,
ytick={-0.166666666666667,0,0.166666666666667},
yticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.131085043758764\\
-0.166666666666667	0.145450825546284\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.166666666666667	-0.127552740102114\\
0.158100872838481	-0.117065570201181\\
0.149389286054037	-0.106810776269286\\
0.140531906313337	-0.0967883583064281\\
0.13152873361638	-0.0869983163126084\\
0.122379767963165	-0.0774406502878266\\
0.113085009353693	-0.0681153602320826\\
0.103644457787964	-0.0590224461453764\\
0.0940581132659785	-0.0501619080277081\\
0.0843259757877354	-0.0415337458790776\\
0.0744480453532352	-0.033137959699485\\
0.0644243219624778	-0.0249745494889301\\
0.0542548056154633	-0.0170435152474132\\
0.0439394963121917	-0.00934485697493398\\
0.033478394052663	-0.00187857467149265\\
0.0228714988368771	0.00535533166291084\\
0.0121188106648341	0.0123568620282765\\
0.00122032953653393	0.0191260164246043\\
-0.00982394454802334	0.0256627948518943\\
-0.0210140115888377	0.0319671973101465\\
-0.0323498715859093	0.0380392237993608\\
-0.043831524539238	0.0438788743195374\\
-0.0554589704488238	0.049486148870676\\
-0.0672322093146666	0.0548610474527769\\
-0.0791512411367667	0.0600035700658399\\
-0.0912160659151239	0.064913716709865\\
-0.103426683649738	0.0695914873848524\\
-0.11578309434061	0.0740368820908019\\
-0.128285297987738	0.0782499008277136\\
-0.140933294591124	0.0822305435955874\\
-0.153727084150767	0.0859788103944234\\
-0.166666666666667	0.0894947012242216\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_L2_showRecon_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=-0.166666666666667,
xmax=0.166666666666667,
xtick={-0.166666666666667,0,0.166666666666667},
xticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.166666666666667,
ymax=0.166666666666667,
ytick={-0.166666666666667,0,0.166666666666667},
yticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.131085043758764\\
-0.166666666666667	0.145450825546284\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.166666666666667	-0.127552740102114\\
0.158100872838481	-0.117065570201181\\
0.149389286054037	-0.106810776269286\\
0.140531906313337	-0.0967883583064281\\
0.13152873361638	-0.0869983163126084\\
0.122379767963165	-0.0774406502878266\\
0.113085009353693	-0.0681153602320826\\
0.103644457787964	-0.0590224461453764\\
0.0940581132659785	-0.0501619080277081\\
0.0843259757877354	-0.0415337458790776\\
0.0744480453532352	-0.033137959699485\\
0.0644243219624778	-0.0249745494889301\\
0.0542548056154633	-0.0170435152474132\\
0.0439394963121917	-0.00934485697493398\\
0.033478394052663	-0.00187857467149265\\
0.0228714988368771	0.00535533166291084\\
0.0121188106648341	0.0123568620282765\\
0.00122032953653393	0.0191260164246043\\
-0.00982394454802334	0.0256627948518943\\
-0.0210140115888377	0.0319671973101465\\
-0.0323498715859093	0.0380392237993608\\
-0.043831524539238	0.0438788743195374\\
-0.0554589704488238	0.049486148870676\\
-0.0672322093146666	0.0548610474527769\\
-0.0791512411367667	0.0600035700658399\\
-0.0912160659151239	0.064913716709865\\
-0.103426683649738	0.0695914873848524\\
-0.11578309434061	0.0740368820908019\\
-0.128285297987738	0.0782499008277136\\
-0.140933294591124	0.0822305435955874\\
-0.153727084150767	0.0859788103944234\\
-0.166666666666667	0.0894947012242216\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_M1_showRecon <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=-0.166666666666667,
xmax=0.166666666666667,
xtick={-0.166666666666667,0,0.166666666666667},
xticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.166666666666667,
ymax=0.166666666666667,
ytick={-0.166666666666667,0,0.166666666666667},
yticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.0941224907813798\\
-0.166666666666667	0.108488272568899\\
};
\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.032160211689007	-0.0696577209360408\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.0323732590333098	-0.0699031317991407\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.166666666666667	-0.121815521043007\\
0.157980744570356	-0.111683383235796\\
0.149157038068996	-0.101780357470866\\
0.140195547162587	-0.0921064437482175\\
0.13109627185113	-0.0826616420678492\\
0.121859212134623	-0.0734459524297617\\
0.112484368013068	-0.0644593748339549\\
0.102971739486464	-0.0557019092804289\\
0.0933213265548117	-0.0471735557691836\\
0.0835331292181103	-0.0388743143002191\\
0.0736071474763601	-0.0308041848735354\\
0.063543381329561	-0.0229631674891323\\
0.0533418307777132	-0.0153512621470101\\
0.0430024958208166	-0.00796846884716853\\
0.0325253764588712	-0.000814787589607782\\
0.021910472691877	0.00610978162567224\\
0.0111577845198339	0.0128052387986715\\
0.000267311942742137	0.01927158392939\\
-0.0107609450393985	0.0255088170178278\\
-0.0219269864265878	0.0315169380639848\\
-0.033230812218826	0.0372959470678611\\
-0.0446724224161131	0.0428458440294566\\
-0.0562518170184488	0.0481666289487714\\
-0.0679689960258334	0.0532583018258054\\
-0.0798239594382668	0.0581208626605587\\
-0.0918167072557489	0.0627543114530312\\
-0.10394723947828	0.067158648203223\\
-0.11621555610586	0.071333872911134\\
-0.128621657138488	0.0752799855767642\\
-0.141165542576166	0.0789969862001138\\
-0.153847212418892	0.0824848747811825\\
-0.166666666666667	0.0857436513199706\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.0322035349576141	-0.0696488566079046\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_M1_showRecon_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=-0.166666666666667,
xmax=0.166666666666667,
xtick={-0.166666666666667,0,0.166666666666667},
xticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.166666666666667,
ymax=0.166666666666667,
ytick={-0.166666666666667,0,0.166666666666667},
yticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.0941224907813798\\
-0.166666666666667	0.108488272568899\\
};
\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.032160211689007	-0.0696577209360408\\
};
\addplot [color=gray, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
-0.0323732590333098	-0.0699031317991407\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.166666666666667	-0.121815521043007\\
0.157980744570356	-0.111683383235796\\
0.149157038068996	-0.101780357470866\\
0.140195547162587	-0.0921064437482175\\
0.13109627185113	-0.0826616420678492\\
0.121859212134623	-0.0734459524297617\\
0.112484368013068	-0.0644593748339549\\
0.102971739486464	-0.0557019092804289\\
0.0933213265548117	-0.0471735557691836\\
0.0835331292181103	-0.0388743143002191\\
0.0736071474763601	-0.0308041848735354\\
0.063543381329561	-0.0229631674891323\\
0.0533418307777132	-0.0153512621470101\\
0.0430024958208166	-0.00796846884716853\\
0.0325253764588712	-0.000814787589607782\\
0.021910472691877	0.00610978162567224\\
0.0111577845198339	0.0128052387986715\\
0.000267311942742137	0.01927158392939\\
-0.0107609450393985	0.0255088170178278\\
-0.0219269864265878	0.0315169380639848\\
-0.033230812218826	0.0372959470678611\\
-0.0446724224161131	0.0428458440294566\\
-0.0562518170184488	0.0481666289487714\\
-0.0679689960258334	0.0532583018258054\\
-0.0798239594382668	0.0581208626605587\\
-0.0918167072557489	0.0627543114530312\\
-0.10394723947828	0.067158648203223\\
-0.11621555610586	0.071333872911134\\
-0.128621657138488	0.0752799855767642\\
-0.141165542576166	0.0789969862001138\\
-0.153847212418892	0.0824848747811825\\
-0.166666666666667	0.0857436513199706\\
};
\addplot [color=gray, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
-0.0322035349576141	-0.0696488566079046\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_SD_showRecon <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=-0.166666666666667,
xmax=0.166666666666667,
xtick={-0.166666666666667,0,0.166666666666667},
xticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.166666666666667,
ymax=0.166666666666667,
ytick={-0.166666666666667,0,0.166666666666667},
yticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.0909166983306772\\
-0.166666666666667	0.105282480118196\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.166666666666667	-0.121815521043007\\
0.157980744570356	-0.111683383235796\\
0.149157038068996	-0.101780357470866\\
0.140195547162587	-0.0921064437482175\\
0.13109627185113	-0.0826616420678492\\
0.121859212134623	-0.0734459524297617\\
0.112484368013068	-0.0644593748339549\\
0.102971739486464	-0.0557019092804289\\
0.0933213265548117	-0.0471735557691836\\
0.0835331292181103	-0.0388743143002191\\
0.0736071474763601	-0.0308041848735354\\
0.063543381329561	-0.0229631674891323\\
0.0533418307777132	-0.0153512621470101\\
0.0430024958208166	-0.00796846884716853\\
0.0325253764588712	-0.000814787589607782\\
0.021910472691877	0.00610978162567224\\
0.0111577845198339	0.0128052387986715\\
0.000267311942742137	0.01927158392939\\
-0.0107609450393985	0.0255088170178278\\
-0.0219269864265878	0.0315169380639848\\
-0.033230812218826	0.0372959470678611\\
-0.0446724224161131	0.0428458440294566\\
-0.0562518170184488	0.0481666289487714\\
-0.0679689960258334	0.0532583018258054\\
-0.0798239594382668	0.0581208626605587\\
-0.0918167072557489	0.0627543114530312\\
-0.10394723947828	0.067158648203223\\
-0.11621555610586	0.071333872911134\\
-0.128621657138488	0.0752799855767642\\
-0.141165542576166	0.0789969862001138\\
-0.153847212418892	0.0824848747811825\\
-0.166666666666667	0.0857436513199706\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_SD_showRecon_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=-0.166666666666667,
xmax=0.166666666666667,
xtick={-0.166666666666667,0,0.166666666666667},
xticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.166666666666667,
ymax=0.166666666666667,
ytick={-0.166666666666667,0,0.166666666666667},
yticklabels={{$-\frac{1}{6}$},{$0$},{$\frac{1}{6}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.0909166983306772\\
-0.166666666666667	0.105282480118196\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.166666666666667	-0.121815521043007\\
0.157980744570356	-0.111683383235796\\
0.149157038068996	-0.101780357470866\\
0.140195547162587	-0.0921064437482175\\
0.13109627185113	-0.0826616420678492\\
0.121859212134623	-0.0734459524297617\\
0.112484368013068	-0.0644593748339549\\
0.102971739486464	-0.0557019092804289\\
0.0933213265548117	-0.0471735557691836\\
0.0835331292181103	-0.0388743143002191\\
0.0736071474763601	-0.0308041848735354\\
0.063543381329561	-0.0229631674891323\\
0.0533418307777132	-0.0153512621470101\\
0.0430024958208166	-0.00796846884716853\\
0.0325253764588712	-0.000814787589607782\\
0.021910472691877	0.00610978162567224\\
0.0111577845198339	0.0128052387986715\\
0.000267311942742137	0.01927158392939\\
-0.0107609450393985	0.0255088170178278\\
-0.0219269864265878	0.0315169380639848\\
-0.033230812218826	0.0372959470678611\\
-0.0446724224161131	0.0428458440294566\\
-0.0562518170184488	0.0481666289487714\\
-0.0679689960258334	0.0532583018258054\\
-0.0798239594382668	0.0581208626605587\\
-0.0918167072557489	0.0627543114530312\\
-0.10394723947828	0.067158648203223\\
-0.11621555610586	0.071333872911134\\
-0.128621657138488	0.0752799855767642\\
-0.141165542576166	0.0789969862001138\\
-0.153847212418892	0.0824848747811825\\
-0.166666666666667	0.0857436513199706\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_costFun <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=2.35619449019234,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234},
xticklabels={{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$},{$\frac{3\pi}{4}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\vartheta$},
ymode=log,
ymin=8e-05,
ymax=1,
ytick={0.0001,   0.01,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost function},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.42736075818037\\
0.00472183264567604	0.42613714736586\\
0.00944366529135208	0.424921619288421\\
0.0141654979370281	0.423714191413167\\
0.0188873305827042	0.422514883013199\\
0.0236091632283802	0.42132371518388\\
0.0283309958740563	0.420140710857592\\
0.0330528285197323	0.418965894819003\\
0.0377746611654083	0.417799293720812\\
0.0424964938110844	0.416640936099995\\
0.0472183264567604	0.415490852394541\\
0.0519401591024365	0.414349074960669\\
0.0566619917481125	0.413215638090535\\
0.0613838243937885	0.412090578030428\\
0.0661056570394646	0.410973932999437\\
0.0708274896851406	0.409865743208607\\
0.0755493223308167	0.408766050880563\\
0.0802711549764927	0.407674900269617\\
0.0849929876221688	0.406592337682331\\
0.0897148202678448	0.405518411498565\\
0.0944366529135208	0.404453172192969\\
0.0991584855591969	0.403396672356947\\
0.103880318204873	0.402348966721071\\
0.108602150850549	0.401310112177942\\
0.113323983496225	0.400280167805499\\
0.118045816141901	0.399259194890769\\
0.122767648787577	0.398247256954042\\
0.127489481433253	0.397244419773483\\
0.132211314078929	0.39625075141016\\
0.136933146724605	0.395266322233483\\
0.141654979370281	0.394291204947057\\
0.146376812015957	0.393325474614923\\
0.151098644661633	0.392369208688199\\
0.155820477307309	0.391422487032095\\
0.160542309952985	0.390485391953305\\
0.165264142598661	0.389558008227755\\
0.169985975244338	0.388640423128708\\
0.174707807890014	0.387732726455209\\
0.17942964053569	0.386835010560857\\
0.184151473181366	0.385947370382894\\
0.188873305827042	0.385069903471606\\
0.193595138472718	0.384202710020005\\
0.198316971118394	0.383345892893796\\
0.20303880376407	0.382499557661609\\
0.207760636409746	0.381663812625476\\
0.212482469055422	0.380838768851543\\
0.217204301701098	0.380024540201002\\
0.221926134346774	0.379221243361218\\
0.22664796699245	0.378428997877051\\
0.231369799638126	0.377647926182332\\
0.236091632283802	0.376878153631493\\
0.240813464929478	0.376119808531329\\
0.245535297575154	0.375373022172864\\
0.25025713022083	0.374637928863309\\
0.254978962866506	0.37391466595809\\
0.259700795512182	0.373203373892924\\
0.264422628157858	0.372504196215922\\
0.269144460803534	0.371817279619697\\
0.27386629344921	0.371142773973458\\
0.278588126094886	0.370480832355061\\
0.283309958740563	0.369831611082997\\
0.288031791386239	0.3691952697483\\
0.292753624031915	0.368571971246343\\
0.297475456677591	0.367961881808502\\
0.302197289323267	0.367365171033662\\
0.306919121968943	0.366782011919553\\
0.311640954614619	0.36621102383119\\
0.316362787260295	0.36564594115234\\
0.321084619905971	0.365085795882327\\
0.325806452551647	0.364530321354339\\
0.330528285197323	0.363979317256641\\
0.335250117842999	0.363432240000494\\
0.339971950488675	0.362860978735185\\
0.344693783134351	0.362248761590583\\
0.349415615780027	0.361596121547819\\
0.354137448425703	0.360903612922075\\
0.358859281071379	0.360171806036885\\
0.363581113717055	0.359401282681688\\
0.368302946362731	0.358592632248036\\
0.373024779008407	0.357746448454175\\
0.377746611654083	0.356863326580053\\
0.382468444299759	0.355943861145411\\
0.387190276945435	0.354988643972735\\
0.391912109591111	0.353998262584691\\
0.396633942236788	0.352973298892471\\
0.401355774882464	0.351914328137298\\
0.40607760752814	0.350821918052437\\
0.410799440173816	0.349696628217412\\
0.415521272819492	0.348539009579947\\
0.420243105465168	0.347349604124433\\
0.424964938110844	0.346128944668605\\
0.42968677075652	0.344877554772582\\
0.434408603402196	0.343595948746618\\
0.439130436047872	0.342284631745798\\
0.443852268693548	0.340944099941568\\
0.448574101339224	0.339574840761457\\
0.4532959339849	0.338177333189596\\
0.458017766630576	0.33675204812179\\
0.462739599276252	0.335299448769864\\
0.467461431921928	0.333819991110898\\
0.472183264567604	0.33231412437773\\
0.47690509721328	0.330782291587784\\
0.481626929858956	0.329224930107953\\
0.486348762504632	0.327642472253733\\
0.491070595150308	0.326035345921403\\
0.495792427795984	0.324403975252421\\
0.50051426044166	0.322748781329676\\
0.505236093087336	0.321070182905593\\
0.509957925733012	0.319368597162454\\
0.514679758378689	0.317644440505632\\
0.519401591024365	0.31589812939075\\
0.524123423670041	0.314130081186071\\
0.528845256315717	0.312340715071722\\
0.533567088961393	0.310530452977636\\
0.538288921607069	0.308699720562358\\
0.543010754252745	0.306848948235147\\
0.547732586898421	0.304978572224059\\
0.552454419544097	0.303089035692974\\
0.557176252189773	0.301180789910797\\
0.561898084835449	0.299254295476334\\
0.566619917481125	0.297310023602611\\
0.571341750126801	0.295348457464706\\
0.576063582772477	0.293370093615411\\
0.580785415418153	0.291375443473375\\
0.585507248063829	0.289365034888633\\
0.590229080709505	0.287339413790735\\
0.594950913355181	0.285299145925004\\
0.599672746000857	0.283244818682722\\
0.604394578646533	0.281177043031378\\
0.609116411292209	0.27909645555136\\
0.613838243937885	0.277003720585804\\
0.618560076583561	0.274899532510563\\
0.623281909229238	0.272784618131498\\
0.628003741874913	0.270659739216557\\
0.63272557452059	0.26852569517026\\
0.637447407166266	0.266383325858373\\
0.642169239811942	0.264233514590632\\
0.646891072457618	0.262077191269387\\
0.651612905103294	0.259915335711957\\
0.65633473774897	0.257748981154274\\
0.661056570394646	0.255579217943087\\
0.665778403040322	0.253407197423468\\
0.670500235685998	0.251234136027667\\
0.675222068331674	0.249061319570434\\
0.67994390097735	0.246890107754705\\
0.684665733623026	0.244721938889978\\
0.689387566268702	0.242558334823829\\
0.694109398914378	0.240400906084593\\
0.698831231560054	0.238251357230402\\
0.70355306420573	0.236111492396303\\
0.708274896851406	0.233983221027072\\
0.712996729497082	0.231868563778527\\
0.717718562142758	0.22976965856445\\
0.722440394788434	0.227688766719753\\
0.727162227434111	0.225628279242945\\
0.731884060079786	0.223590723072476\\
0.736605892725463	0.221578767341871\\
0.741327725371139	0.219595229547836\\
0.746049558016815	0.217643081553689\\
0.750771390662491	0.215725455337539\\
0.755493223308167	0.213845648380775\\
0.760215055953843	0.212007128577802\\
0.764936888599519	0.210213865282018\\
0.769658721245195	0.208474024373731\\
0.774380553890871	0.206793005358372\\
0.779102386536547	0.205174554647335\\
0.783824219182223	0.203607324254315\\
0.788546051827899	0.202085476064514\\
0.793267884473575	0.200610328874237\\
0.797989717119251	0.199216528272994\\
0.802711549764927	0.197924427423202\\
0.807433382410603	0.196732687610256\\
0.812155215056279	0.195636950402908\\
0.816877047701955	0.194632655334062\\
0.821598880347631	0.193717984424685\\
0.826320712993307	0.192891054298436\\
0.831042545638983	0.192149919534953\\
0.835764378284659	0.191492576500274\\
0.840486210930335	0.190916967603791\\
0.845208043576012	0.190420985926119\\
0.849929876221687	0.19000248015857\\
0.854651708867364	0.189659259792367\\
0.85937354151304	0.189389100494572\\
0.864095374158716	0.18918974960769\\
0.868817206804392	0.189058931711164\\
0.873539039450068	0.188994354185221\\
0.878260872095744	0.188993712720842\\
0.88298270474142	0.189054696723632\\
0.887704537387096	0.189174994564151\\
0.892426370032772	0.189352298632418\\
0.897148202678448	0.1895843101599\\
0.901870035324124	0.189868743777976\\
0.9065918679698	0.190203331787629\\
0.911313700615476	0.19058582812077\\
0.916035533261152	0.191014011979018\\
0.920757365906828	0.191485691140898\\
0.925479198552504	0.191998704933174\\
0.93020103119818	0.192550926866342\\
0.934922863843856	0.193140266938159\\
0.939644696489532	0.193764673612468\\
0.944366529135208	0.194422135483408\\
0.949088361780884	0.195110682637551\\
0.95381019442656	0.195828387728366\\
0.958532027072237	0.196573366778967\\
0.963253859717913	0.197343779730136\\
0.967975692363588	0.198137830751384\\
0.972697525009265	0.198953768333168\\
0.977419357654941	0.199789885178534\\
0.982141190300617	0.200644517912305\\
0.986863022946293	0.201516046625603\\
0.991584855591969	0.202402894273001\\
0.996306688237645	0.203303525938951\\
1.00102852088332	0.204216447989429\\
1.005750353529	0.205140207123882\\
1.01047218617467	0.206073389341768\\
1.01519401882035	0.207014618837044\\
1.01991585146602	0.207962556833121\\
1.0246376841117	0.208915900369889\\
1.02935951675738	0.209873381053607\\
1.03408134940305	0.210833763779607\\
1.03880318204873	0.211795845437024\\
1.04352501469441	0.212758453604033\\
1.04824684734008	0.213720445241435\\
1.05296867998576	0.214680705391842\\
1.05769051263143	0.215638145891204\\
1.06241234527711	0.21659170409896\\
1.06713417792279	0.217540341652759\\
1.07185601056846	0.21848304325337\\
1.07657784321414	0.219418815485231\\
1.08129967585981	0.220346685677926\\
1.08602150850549	0.221265700813881\\
1.09074334115117	0.222174926487595\\
1.09546517379684	0.223073445921878\\
1.10018700644252	0.223960359046834\\
1.10490883908819	0.224834781647652\\
1.10963067173387	0.225695844587773\\
1.11435250437955	0.226542693114565\\
1.11907433702522	0.227374486255386\\
1.1237961696709	0.228190396312765\\
1.12851800231657	0.228989608468513\\
1.13323983496225	0.229771320507732\\
1.13796166760793	0.23053474267517\\
1.1426835002536	0.231279097677963\\
1.14740533289928	0.232003620850762\\
1.15212716554495	0.232707560501371\\
1.15684899819063	0.233390178457596\\
1.16157083083631	0.234050750838873\\
1.16629266348198	0.234688569079551\\
1.17101449612766	0.235302941234538\\
1.17573632877333	0.235893193602379\\
1.18045816141901	0.236458672705811\\
1.18517999406469	0.236998747675638\\
1.18990182671036	0.2375128130903\\
1.19462365935604	0.238000292331119\\
1.19934549200171	0.238460641521854\\
1.20406732464739	0.238893354131199\\
1.20878915729307	0.2392979663283\\
1.21351098993874	0.239674063194554\\
1.21823282258442	0.240021285910111\\
1.22295465523009	0.240339340050921\\
1.22767648787577	0.24062800515223\\
1.23239832052145	0.240887145717505\\
1.23712015316712	0.241117615590837\\
1.2418419858128	0.241348774442753\\
1.24656381845848	0.24159506878521\\
1.25128565110415	0.241856900451738\\
1.25600748374983	0.24213477538517\\
1.2607293163955	0.242429315289628\\
1.26545114904118	0.242742730035262\\
1.27017298168686	0.24307918535447\\
1.27489481433253	0.243438612761061\\
1.27961664697821	0.24382071914535\\
1.28433847962388	0.244225212773486\\
1.28906031226956	0.244651803441741\\
1.29378214491524	0.245100202626997\\
1.29850397756091	0.245570123633191\\
1.30322581020659	0.246061281733451\\
1.30794764285226	0.24657339430775\\
1.31266947549794	0.247106180975861\\
1.31739130814362	0.24765936372548\\
1.32211314078929	0.248232667035358\\
1.32683497343497	0.248825817993356\\
1.33155680608064	0.249438546409307\\
1.33627863872632	0.250070584922646\\
1.341000471372	0.250721669104738\\
1.34572230401767	0.251391537555888\\
1.35044413666335	0.25207993199703\\
1.35516596930902	0.252786597356096\\
1.3598878019547	0.253511281849089\\
1.36460963460038	0.254253737055923\\
1.36933146724605	0.255013717991054\\
1.37405329989173	0.255790983169002\\
1.3787751325374	0.256585294664826\\
1.38349696518308	0.257396418169651\\
1.38821879782876	0.258224123041356\\
1.39294063047443	0.259068182350519\\
1.39766246312011	0.259928372921758\\
1.40238429576578	0.260804475370578\\
1.40710612841146	0.261696274135867\\
1.41182796105714	0.262603557508174\\
1.41654979370281	0.263526117653911\\
1.42127162634849	0.264463750635632\\
1.42599345899416	0.265416256428521\\
1.43071529163984	0.266383438933257\\
1.43543712428552	0.267365105985402\\
1.44015895693119	0.268361069361455\\
1.44488078957687	0.269371144781738\\
1.44960262222254	0.270395151910261\\
1.45432445486822	0.271432914351712\\
1.4590462875139	0.272484259645735\\
1.46376812015957	0.273549019258626\\
1.46848995280525	0.274627028572614\\
1.47321178545093	0.275718126872854\\
1.4779336180966	0.276822157332284\\
1.48265545074228	0.277938966994473\\
1.48737728338795	0.279068406754614\\
1.49209911603363	0.280210331338767\\
1.49682094867931	0.281364599281509\\
1.50154278132498	0.282531072902094\\
1.50626461397066	0.283709618279249\\
1.51098644661633	0.284900105224734\\
1.51570827926201	0.286102407255763\\
1.52043011190769	0.287316401566403\\
1.52515194455336	0.288541968998061\\
1.52987377719904	0.289778994009147\\
1.53459560984471	0.291027364644024\\
1.53931744249039	0.29228697250133\\
1.54403927513607	0.293557712701759\\
1.54876110778174	0.294839483855401\\
1.55348294042742	0.296132188028698\\
1.55820477307309	0.297435730711123\\
1.56292660571877	0.298750020781632\\
1.56764843836445	0.300074970474975\\
1.57237027101012	0.301410495347919\\
1.5770921036558	0.302756514245467\\
1.58181393630147	0.304112949267114\\
1.58653576894715	0.305479725733207\\
1.59125760159283	0.306856772151462\\
1.5959794342385	0.308244020183689\\
1.60070126688418	0.309641404612772\\
1.60542309952985	0.311048863309952\\
1.61014493217553	0.312466337202455\\
1.61486676482121	0.313893770241501\\
1.61958859746688	0.315331109370746\\
1.62431043011256	0.316778304495171\\
1.62903226275823	0.318235308450469\\
1.63375409540391	0.31970207697296\\
1.63847592804959	0.321178568670046\\
1.64319776069526	0.32266474499126\\
1.64791959334094	0.324160570199914\\
1.65264142598661	0.325666011345372\\
1.65736325863229	0.327181038235984\\
1.66208509127797	0.328705623412683\\
1.66680692392364	0.330239742123282\\
1.67152875656932	0.33178337229747\\
1.67625058921499	0.333336494522543\\
1.68097242186067	0.334899092019867\\
1.68569425450635	0.336471150622102\\
1.69041608715202	0.338052658751194\\
1.6951379197977	0.339643607397139\\
1.69985975244337	0.341243990097551\\
1.70458158508905	0.342853802918021\\
1.70930341773473	0.344473044433288\\
1.7140252503804	0.346101715709241\\
1.71874708302608	0.347739820285735\\
1.72346891567176	0.349387364160252\\
1.72819074831743	0.351044355772405\\
1.73291258096311	0.352710805989286\\
1.73763441360878	0.354386728091679\\
1.74235624625446	0.356072137761127\\
1.74707807890014	0.357767053067873\\
1.75179991154581	0.359471494459669\\
1.75652174419149	0.361185484751469\\
1.76124357683716	0.362909049115998\\
1.76596540948284	0.364642215075214\\
1.77068724212852	0.366385012492661\\
1.77540907477419	0.368137473566718\\
1.78013090741987	0.369899632824754\\
1.78485274006554	0.371671527118178\\
1.78957457271122	0.373453195618414\\
1.7942964053569	0.375244679813782\\
1.79901823800257	0.377046023507298\\
1.80374007064825	0.378857272815409\\
1.80846190329392	0.380678476167644\\
1.8131837359396	0.382509684307213\\
1.81790556858528	0.384350950292538\\
1.82262740123095	0.386202329499734\\
1.82734923387663	0.388063879626042\\
1.8320710665223	0.389935660694223\\
1.83679289916798	0.391817735057908\\
1.84151473181366	0.393710167407933\\
1.84623656445933	0.395613024779648\\
1.85095839710501	0.397526376561207\\
1.85568022975068	0.399450294502863\\
1.86040206239636	0.401384852727265\\
1.86512389504204	0.403330127740762\\
1.86984572768771	0.405286198445737\\
1.87456756033339	0.407253146153971\\
1.87928939297906	0.409231054601047\\
1.88401122562474	0.411201042889342\\
1.88873305827042	0.413140452260272\\
1.89345489091609	0.415050772860819\\
1.89817672356177	0.416933519882562\\
1.90289855620744	0.418790161897982\\
1.90762038885312	0.420619007299088\\
1.9123422214988	0.422400186978442\\
1.91706405414447	0.42413155496384\\
1.92178588679015	0.42581503393\\
1.92650771943583	0.427452495387612\\
1.9312295520815	0.429045759819967\\
1.93595138472718	0.430596597162657\\
1.94067321737285	0.432106727557011\\
1.94539505001853	0.433577822319732\\
1.95011688266421	0.435011505081046\\
1.95483871530988	0.436409353051871\\
1.95956054795556	0.437772898387337\\
1.96428238060123	0.439103629619734\\
1.96900421324691	0.440402993138702\\
1.97372604589259	0.441672394700484\\
1.97844787853826	0.442913200951394\\
1.98316971118394	0.444126740953433\\
1.98789154382961	0.445314307702303\\
1.99261337647529	0.446477159630039\\
1.99733520912097	0.447616522086056\\
2.00205704176664	0.448733588791821\\
2.00677887441232	0.449829523265411\\
2.01150070705799	0.450905460213224\\
2.01622253970367	0.451962506886837\\
2.02094437234935	0.45300174440366\\
2.02566620499502	0.454024229030582\\
2.0303880376407	0.455030993430205\\
2.03510987028637	0.456023047869648\\
2.03983170293205	0.457001381392176\\
2.04455353557773	0.457966962952131\\
2.0492753682234	0.45892074251386\\
2.05399720086908	0.459863652115441\\
2.05871903351475	0.460796606898144\\
2.06344086616043	0.461720506102657\\
2.06816269880611	0.462636234033143\\
2.07288453145178	0.463544660990257\\
2.07760636409746	0.464446644174284\\
2.08232819674313	0.465343028559562\\
2.08705002938881	0.466234647741357\\
2.09177186203449	0.467122324756381\\
2.09649369468016	0.468006872878085\\
2.10121552732584	0.468889096387898\\
2.10593735997151	0.469769791323523\\
2.11065919261719	0.470649746205389\\
2.11538102526287	0.471529742742342\\
2.12010285790854	0.472410556517623\\
2.12482469055422	0.473292957656132\\
2.12954652319989	0.474177711474002\\
2.13426835584557	0.475065579111404\\
2.13899018849125	0.475957318149536\\
2.14371202113692	0.47685368321269\\
2.1484338537826	0.477755426556261\\
2.15315568642828	0.478663298641542\\
2.15787751907395	0.479578048698121\\
2.16259935171963	0.480500425274667\\
2.1673211843653	0.481431176778859\\
2.17204301701098	0.482371052007209\\
2.17676484965666	0.48332080066547\\
2.18148668230233	0.484281173880348\\
2.18620851494801	0.485252924703169\\
2.19093034759368	0.486236808606154\\
2.19565218023936	0.487233583971946\\
2.20037401288504	0.488244012576997\\
2.20509584553071	0.489268860069417\\
2.20981767817639	0.490308896441875\\
2.21453951082206	0.491364896500128\\
2.21926134346774	0.492437640327729\\
2.22398317611342	0.493527913747498\\
2.22870500875909	0.494636508780257\\
2.23342684140477	0.495764224101416\\
2.23814867405044	0.496911865495903\\
2.24287050669612	0.498080246311994\\
2.2475923393418	0.499270187914552\\
2.25231417198747	0.500482520138214\\
2.25703600463315	0.501718081741042\\
2.26175783727882	0.502977720859168\\
2.2664796699245	0.504262295462965\\
2.27120150257018	0.505572673815281\\
2.27592333521585	0.506909734932268\\
2.28064516786153	0.50827436904737\\
2.2853670005072	0.509667478079016\\
2.29008883315288	0.511089976102595\\
2.29481066579856	0.512542789827295\\
2.29953249844423	0.514026859078396\\
2.30425433108991	0.515543137285647\\
2.30897616373558	0.517092591978337\\
2.31369799638126	0.518676205287723\\
2.31841982902694	0.520294974457492\\
2.32314166167261	0.521949912362938\\
2.32786349431829	0.523642048039593\\
2.33258532696396	0.525372427222046\\
2.33730715960964	0.527142645703899\\
2.34202899225532	0.528955481026591\\
2.34675082490099	0.530812051236803\\
2.35147265754667	0.532710239386706\\
2.35619449019234	0.534634662111669\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.878260872095744	0.188993712720842\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.442493965899415\\
0.00472183264567604	0.441095642744735\\
0.00944366529135208	0.439670289170596\\
0.0141654979370281	0.438217532145971\\
0.0188873305827042	0.436737009528778\\
0.0236091632283802	0.435228370029744\\
0.0283309958740563	0.433691273228212\\
0.0330528285197323	0.432125389641633\\
0.0377746611654083	0.430530400850602\\
0.0424964938110844	0.428906321928606\\
0.0472183264567604	0.427265280045566\\
0.0519401591024365	0.425613326594617\\
0.0566619917481125	0.423950135584251\\
0.0613838243937885	0.42227538424307\\
0.0661056570394646	0.420588752565019\\
0.0708274896851406	0.418889922860814\\
0.0755493223308167	0.417178579314874\\
0.0802711549764927	0.415454407547039\\
0.0849929876221688	0.413717094178342\\
0.0897148202678448	0.41196632640015\\
0.0944366529135208	0.410201791545916\\
0.0991584855591969	0.408423176664829\\
0.103880318204873	0.406630168096622\\
0.108602150850549	0.404822451046769\\
0.113323983496225	0.40299970916133\\
0.118045816141901	0.401161624100649\\
0.122767648787577	0.399307875111123\\
0.127489481433253	0.397438138594209\\
0.132211314078929	0.395552087671864\\
0.136933146724605	0.393649391747535\\
0.141654979370281	0.391729716061833\\
0.146376812015957	0.389792721241967\\
0.151098644661633	0.387838062844016\\
0.155820477307309	0.385865390887046\\
0.160542309952985	0.383874349378064\\
0.165264142598661	0.381864575826775\\
0.169985975244338	0.379835700749021\\
0.174707807890014	0.377787347157778\\
0.17942964053569	0.375719130040527\\
0.184151473181366	0.373630655821729\\
0.188873305827042	0.37152152180913\\
0.193595138472718	0.369391315622515\\
0.198316971118394	0.367239614603487\\
0.20303880376407	0.365065985204772\\
0.207760636409746	0.362869982357475\\
0.212482469055422	0.360651148814638\\
0.217204301701098	0.358409014469369\\
0.221926134346774	0.356143095645712\\
0.22664796699245	0.35385289436037\\
0.231369799638126	0.351537897553256\\
0.236091632283802	0.349197576284803\\
0.240813464929478	0.346831384897818\\
0.245535297575154	0.344438760141617\\
0.25025713022083	0.342019120256049\\
0.254978962866506	0.339571864012937\\
0.259700795512182	0.337096369712393\\
0.264422628157858	0.33459199413139\\
0.269144460803534	0.332058071421883\\
0.27386629344921	0.329493911955805\\
0.278588126094886	0.326898801114178\\
0.283309958740563	0.324271998017697\\
0.288031791386239	0.321612734196147\\
0.292753624031915	0.318920212194257\\
0.297475456677591	0.316193604111769\\
0.302197289323267	0.313432050075899\\
0.306919121968943	0.310634656644873\\
0.311640954614619	0.307800495141918\\
0.316362787260295	0.304928599920027\\
0.321084619905971	0.302019613719596\\
0.325806452551647	0.299113350895258\\
0.330528285197323	0.296227113979487\\
0.335250117842999	0.293360809975545\\
0.339971950488675	0.290514351836377\\
0.344693783134351	0.28768765855527\\
0.349415615780027	0.284880655262168\\
0.354137448425703	0.28209327332577\\
0.358859281071379	0.279325450461575\\
0.363581113717055	0.276577130845999\\
0.368302946362731	0.273848265236735\\
0.373024779008407	0.271138811099504\\
0.377746611654083	0.268448732741341\\
0.382468444299759	0.265778001450574\\
0.387190276945435	0.263126595643649\\
0.391912109591111	0.260494501018943\\
0.396633942236788	0.257881710717712\\
0.401355774882464	0.255288225492316\\
0.40607760752814	0.252714053881853\\
0.410799440173816	0.250159212395327\\
0.415521272819492	0.247623725702461\\
0.420243105465168	0.245107626832263\\
0.424964938110844	0.242610957379436\\
0.42968677075652	0.240133767718686\\
0.434408603402196	0.237676117227006\\
0.439130436047872	0.235238074513929\\
0.443852268693548	0.232819717659777\\
0.448574101339224	0.230421134461863\\
0.4532959339849	0.228042422688567\\
0.458017766630576	0.225683690341201\\
0.462739599276252	0.223345055923479\\
0.467461431921928	0.221026648718417\\
0.472183264567604	0.218728609072361\\
0.47690509721328	0.216451088685846\\
0.481626929858956	0.214194250910857\\
0.486348762504632	0.211958271054027\\
0.491070595150308	0.209743336685174\\
0.495792427795984	0.207549647950536\\
0.50051426044166	0.205377417889887\\
0.505236093087336	0.20322687275666\\
0.509957925733012	0.201098252340027\\
0.514679758378689	0.198991810287768\\
0.519401591024365	0.196907814428604\\
0.524123423670041	0.194846547092481\\
0.528845256315717	0.192808305427144\\
0.533567088961393	0.190793401709109\\
0.538288921607069	0.18880216364698\\
0.543010754252745	0.186834934674783\\
0.547732586898421	0.184892074232766\\
0.552454419544097	0.182973958032937\\
0.557176252189773	0.181080978306244\\
0.561898084835449	0.179213544028088\\
0.566619917481125	0.177372081118608\\
0.571341750126801	0.175557032613813\\
0.576063582772477	0.173768858803428\\
0.580785415418153	0.172008037330969\\
0.585507248063829	0.170275063251302\\
0.590229080709505	0.168570449040664\\
0.594950913355181	0.166894724553829\\
0.599672746000857	0.165248436922884\\
0.604394578646533	0.163632150391846\\
0.609116411292209	0.162046446081152\\
0.613838243937885	0.160491921675941\\
0.618560076583561	0.158969191031925\\
0.623281909229238	0.157478883692658\\
0.628003741874913	0.156021644312022\\
0.63272557452059	0.154598131975939\\
0.637447407166266	0.153209019417525\\
0.642169239811942	0.151854992120274\\
0.646891072457618	0.150536747304335\\
0.651612905103294	0.149254992791587\\
0.65633473774897	0.148010445745964\\
0.661056570394646	0.146803831286416\\
0.665778403040322	0.145635880971008\\
0.670500235685998	0.14450727722867\\
0.675222068331674	0.143417342209962\\
0.67994390097735	0.142351088525071\\
0.684665733623026	0.141058081664662\\
0.689387566268702	0.139663412747953\\
0.694109398914378	0.138212441718051\\
0.698831231560054	0.136722395647327\\
0.70355306420573	0.135203045368221\\
0.708274896851406	0.133660844416193\\
0.712996729497082	0.132100438420465\\
0.717718562142758	0.13052536446615\\
0.722440394788434	0.128938424114816\\
0.727162227434111	0.127341902047102\\
0.731884060079786	0.125737703201938\\
0.736605892725463	0.124127443255685\\
0.741327725371139	0.122512510649447\\
0.746049558016815	0.120894110352945\\
0.750771390662491	0.119273295381676\\
0.755493223308167	0.117650989776409\\
0.760215055953843	0.116028005410065\\
0.764936888599519	0.114405054168289\\
0.769658721245195	0.112782756530482\\
0.774380553890871	0.111161647234799\\
0.779102386536547	0.109542178473922\\
0.783824219182223	0.107924720896717\\
0.788546051827899	0.10630956255832\\
0.793267884473575	0.10469690585048\\
0.797989717119251	0.103086862342546\\
0.802711549764927	0.101479445360765\\
0.807433382410603	0.0998745600194842\\
0.812155215056279	0.0982719902806472\\
0.816877047701955	0.0966713824424637\\
0.821598880347631	0.0950722242228124\\
0.826320712993307	0.0934738182752076\\
0.831042545638983	0.091875248503609\\
0.835764378284659	0.0902753368428459\\
0.840486210930335	0.0886725871005714\\
0.845208043576012	0.0870651107607652\\
0.849929876221687	0.0854505268582418\\
0.854651708867364	0.0838258232323731\\
0.85937354151304	0.0821871577576895\\
0.864095374158716	0.0805295612872708\\
0.868817206804392	0.0788464686344551\\
0.873539039450068	0.0771289212276997\\
0.878260872095744	0.0753640616954335\\
0.88298270474142	0.0735317908215072\\
0.887704537387096	0.0715947662469393\\
0.892426370032772	0.0694044127802471\\
0.897148202678448	0.0669626456960649\\
0.901870035324124	0.0645239056375029\\
0.9065918679698	0.0620923051018551\\
0.911313700615476	0.0596712018416752\\
0.916035533261152	0.0572622233614807\\
0.920757365906828	0.0548673048810049\\
0.925479198552504	0.0524887550216235\\
0.93020103119818	0.0501293378895232\\
0.934922863843856	0.0477923760253723\\
0.939644696489532	0.0454818798858005\\
0.944366529135208	0.043202710930927\\
0.949088361780884	0.0409607869235712\\
0.95381019442656	0.0387633394344522\\
0.958532027072237	0.0366192341776467\\
0.963253859717913	0.0345393633927652\\
0.967975692363588	0.0325371135928518\\
0.972697525009265	0.0306288972701377\\
0.977419357654941	0.0288347066889456\\
0.982141190300617	0.0271785925474943\\
0.986863022946293	0.0256888825453006\\
0.991584855591969	0.0243978410201446\\
0.996306688237645	0.0233403753310636\\
1.00102852088332	0.0225514273426701\\
1.005750353529	0.0220620063390079\\
1.01047218617467	0.0218944869066253\\
1.01519401882035	0.0220585442553818\\
1.01991585146602	0.022549308622538\\
1.0246376841117	0.0233485483671573\\
1.02935951675738	0.0244283336151261\\
1.03408134940305	0.0257556833127329\\
1.03880318204873	0.0272967252380834\\
1.04352501469441	0.0290195874073549\\
1.04824684734008	0.0308959503210322\\
1.05296867998576	0.0329015759348567\\
1.05769051263143	0.0350162075514\\
1.06241234527711	0.0372231570295841\\
1.06713417792279	0.039508783141577\\
1.07185601056846	0.0418619725978922\\
1.07657784321414	0.0442736748419599\\
1.08129967585981	0.0467365074170807\\
1.08602150850549	0.0492444315116381\\
1.09074334115117	0.0517924899398965\\
1.09546517379684	0.0543765976083294\\
1.10018700644252	0.0569933747303782\\
1.10490883908819	0.0596400142365949\\
1.10963067173387	0.0623141762669595\\
1.11435250437955	0.0650139040069141\\
1.11907433702522	0.0677375563177177\\
1.1237961696709	0.0704837535893843\\
1.12851800231657	0.0732513340257843\\
1.13323983496225	0.0760393181857495\\
1.13796166760793	0.0788468800824229\\
1.1426835002536	0.0816733235140133\\
1.14740533289928	0.0845180625860815\\
1.15212716554495	0.0873806056076301\\
1.15684899819063	0.0902605417153924\\
1.16157083083631	0.0931575297145954\\
1.16629266348198	0.0960712887287189\\
1.17101449612766	0.0990015903324325\\
1.17573632877333	0.101948251905971\\
1.18045816141901	0.104911130999786\\
1.18517999406469	0.107890120538365\\
1.18990182671036	0.110885144723939\\
1.19462365935604	0.113896155526269\\
1.19934549200171	0.116923129665107\\
1.20406732464739	0.119966066008347\\
1.20878915729307	0.123024983322232\\
1.21351098993874	0.126099918320711\\
1.21823282258442	0.12919092396994\\
1.22295465523009	0.132298068011033\\
1.22767648787577	0.135421431670161\\
1.23239832052145	0.138561108529952\\
1.23712015316712	0.141717203540194\\
1.2418419858128	0.144889832149188\\
1.24656381845848	0.14807911953991\\
1.25128565110415	0.151284866827155\\
1.25600748374983	0.154467144301099\\
1.2607293163955	0.157599624657323\\
1.26545114904118	0.160684003325401\\
1.27017298168686	0.163721887119872\\
1.27489481433253	0.166714800611677\\
1.27961664697821	0.169664191959674\\
1.28433847962388	0.172571438254864\\
1.28906031226956	0.175437850424692\\
1.29378214491524	0.178264677739984\\
1.29850397756091	0.181053111962713\\
1.30322581020659	0.183804291168826\\
1.30794764285226	0.186519303276885\\
1.31266947549794	0.189199189310031\\
1.31739130814362	0.191844946416047\\
1.32211314078929	0.194457530667694\\
1.32683497343497	0.197037859663344\\
1.33155680608064	0.199586814945825\\
1.33627863872632	0.202105244255728\\
1.341000471372	0.204593963633768\\
1.34572230401767	0.207053759385399\\
1.35044413666335	0.209485389919625\\
1.35516596930902	0.211889587472831\\
1.3598878019547	0.214267059727442\\
1.36460963460038	0.216618491334307\\
1.36933146724605	0.218944545346939\\
1.37405329989173	0.221245864574998\\
1.3787751325374	0.223523072863715\\
1.38349696518308	0.225776776305485\\
1.38821879782876	0.228007564389202\\
1.39294063047443	0.230216011092533\\
1.39766246312011	0.232402675921884\\
1.40238429576578	0.234568104904394\\
1.40710612841146	0.236712831536001\\
1.41182796105714	0.238837377689252\\
1.41654979370281	0.240942254484334\\
1.42127162634849	0.243027963126447\\
1.42599345899416	0.245094995712484\\
1.43071529163984	0.24714383600976\\
1.43543712428552	0.249174960209295\\
1.44015895693119	0.251188837656059\\
1.44488078957687	0.253185931558377\\
1.44960262222254	0.255166699678559\\
1.45432445486822	0.257131595006708\\
1.4590462875139	0.259081066419519\\
1.46376812015957	0.261015559325804\\
1.46848995280525	0.262935516300337\\
1.47321178545093	0.264841377707571\\
1.4779336180966	0.266733582316667\\
1.48265545074228	0.268612567909209\\
1.48737728338795	0.2704787718809\\
1.49209911603363	0.272332631838523\\
1.49682094867931	0.274174586193295\\
1.50154278132498	0.276005074751806\\
1.50626461397066	0.277824539305597\\
1.51098644661633	0.279633424220435\\
1.51570827926201	0.281432177026271\\
1.52043011190769	0.283221249008882\\
1.52515194455336	0.2850010958041\\
1.52987377719904	0.286771959072394\\
1.53459560984471	0.288522040171832\\
1.53931744249039	0.29024467365464\\
1.54403927513607	0.291940255217348\\
1.54876110778174	0.293609201792251\\
1.55348294042742	0.29525195099551\\
1.55820477307309	0.296868960686902\\
1.56292660571877	0.298460708634488\\
1.56764843836445	0.300027692278178\\
1.57237027101012	0.301570428586745\\
1.5770921036558	0.303089454003436\\
1.58181393630147	0.304585324475773\\
1.58653576894715	0.306058615565617\\
1.59125760159283	0.30750992263599\\
1.5959794342385	0.308939861111464\\
1.60070126688418	0.310349066809338\\
1.60542309952985	0.31173819633904\\
1.61014493217553	0.313107927567521\\
1.61486676482121	0.314460980977874\\
1.61958859746688	0.315809169178419\\
1.62431043011256	0.317154371295346\\
1.62903226275823	0.318496691467919\\
1.63375409540391	0.319836248702575\\
1.63847592804959	0.32117317630424\\
1.64319776069526	0.322507621354898\\
1.64791959334094	0.323839744237593\\
1.65264142598661	0.325169718204229\\
1.65736325863229	0.326497728985629\\
1.66208509127797	0.327823974442477\\
1.66680692392364	0.329148664255903\\
1.67152875656932	0.330472019656597\\
1.67625058921499	0.331794273191481\\
1.68097242186067	0.333115668527075\\
1.68569425450635	0.334436460288875\\
1.69041608715202	0.335756913936132\\
1.6951379197977	0.337077305671603\\
1.69985975244337	0.338397922385945\\
1.70458158508905	0.339719061636584\\
1.70930341773473	0.341041031661017\\
1.7140252503804	0.342364151424644\\
1.71874708302608	0.343688750703373\\
1.72346891567176	0.345015170201425\\
1.72819074831743	0.34634376170487\\
1.73291258096311	0.347674888271633\\
1.73763441360878	0.349008924458882\\
1.74235624625446	0.350346256588873\\
1.74707807890014	0.351687283054556\\
1.75179991154581	0.353032414666426\\
1.75652174419149	0.354382075042376\\
1.76124357683716	0.355736701042512\\
1.76596540948284	0.357096743251191\\
1.77068724212852	0.358462666508822\\
1.77540907477419	0.359834950496301\\
1.78013090741987	0.361214090375291\\
1.78485274006554	0.362600597487968\\
1.78957457271122	0.363995000120256\\
1.7942964053569	0.365397844333083\\
1.79901823800257	0.366809694866693\\
1.80374007064825	0.368231136123653\\
1.80846190329392	0.369662773236876\\
1.8131837359396	0.371105233229669\\
1.81790556858528	0.372559166275719\\
1.82262740123095	0.374025247067826\\
1.82734923387663	0.37550417630527\\
1.8320710665223	0.376996682310915\\
1.83679289916798	0.378503522790518\\
1.84151473181366	0.380025486748295\\
1.84623656445933	0.381563396574554\\
1.85095839710501	0.383118110323304\\
1.85568022975068	0.38469052420007\\
1.86040206239636	0.386281575282905\\
1.86512389504204	0.387892244502712\\
1.86984572768771	0.389523559912672\\
1.87456756033339	0.391176600280823\\
1.87928939297906	0.392852499044826\\
1.88401122562474	0.394552448673786\\
1.88873305827042	0.396277705488887\\
1.89345489091609	0.398026544293581\\
1.89817672356177	0.399785539858071\\
1.90289855620744	0.401552631312017\\
1.90762038885312	0.40332747813815\\
1.9123422214988	0.405109751872989\\
1.91706405414447	0.406899135769512\\
1.92178588679015	0.408695324466405\\
1.92650771943583	0.410498023664025\\
1.9312295520815	0.412306949807171\\
1.93595138472718	0.414121829774761\\
1.94067321737285	0.415942400576458\\
1.94539505001853	0.417768409056264\\
1.95011688266421	0.419599611603119\\
1.95483871530988	0.421435773868464\\
1.95956054795556	0.423276670490771\\
1.96428238060123	0.425122084826987\\
1.96900421324691	0.426971808690818\\
1.97372604589259	0.428825642097832\\
1.97844787853826	0.430683393017255\\
1.98316971118394	0.432544877130399\\
1.98789154382961	0.434409917595627\\
1.99261337647529	0.436278344819734\\
1.99733520912097	0.438149996235656\\
2.00205704176664	0.440024716086377\\
2.00677887441232	0.441902355214914\\
2.01150070705799	0.443782770860276\\
2.01622253970367	0.445665826459233\\
2.02094437234935	0.447551391453808\\
2.02566620499502	0.449439341104332\\
2.0303880376407	0.451329556307924\\
2.03510987028637	0.4532219234223\\
2.03983170293205	0.455116334094719\\
2.04455353557773	0.457012685095989\\
2.0492753682234	0.458910878159345\\
2.05399720086908	0.460810819824102\\
2.05871903351475	0.462712421283928\\
2.06344086616043	0.464615598239606\\
2.06816269880611	0.466520270756155\\
2.07288453145178	0.468426363124171\\
2.07760636409746	0.470333803725263\\
2.08232819674313	0.472242524901446\\
2.08705002938881	0.474152462828368\\
2.09177186203449	0.476063557392237\\
2.09649369468016	0.477975752070323\\
2.10121552732584	0.479888993814909\\
2.10593735997151	0.481803232940567\\
2.11065919261719	0.483718423014636\\
2.11538102526287	0.485634520750766\\
2.12010285790854	0.487551485905432\\
2.12482469055422	0.489469281177272\\
2.12954652319989	0.491387872109139\\
2.13426835584557	0.493307226992749\\
2.13899018849125	0.495227316775802\\
2.14371202113692	0.497148114971451\\
2.1484338537826	0.499069597570012\\
2.15315568642828	0.500991742952781\\
2.15787751907395	0.502914531807846\\
2.16259935171963	0.504837947047768\\
2.1673211843653	0.506761973729007\\
2.17204301701098	0.508686598972963\\
2.17676484965666	0.510611811888523\\
2.18148668230233	0.51253760349595\\
2.18620851494801	0.514463966652015\\
2.19093034759368	0.516390895976203\\
2.19565218023936	0.51831838777787\\
2.20037401288504	0.520246439984199\\
2.20509584553071	0.522175052068776\\
2.20981767817639	0.524104224980663\\
2.21453951082206	0.526033961073756\\
2.21926134346774	0.527964264036267\\
2.22398317611342	0.529895138820131\\
2.22870500875909	0.531826591570124\\
2.23342684140477	0.53375862955247\\
2.23814867405044	0.535691261082706\\
2.24287050669612	0.53762441920914\\
2.2475923393418	0.53955771070975\\
2.25231417198747	0.541407962924506\\
2.25703600463315	0.543024071412238\\
2.26175783727882	0.544542703408646\\
2.2664796699245	0.5459956994967\\
2.27120150257018	0.547398169900926\\
2.27592333521585	0.548759342813271\\
2.28064516786153	0.550085543751993\\
2.2853670005072	0.551381413310181\\
2.29008883315288	0.552650511531561\\
2.29481066579856	0.553895656291497\\
2.29953249844423	0.555119129187568\\
2.30425433108991	0.556322808702474\\
2.30897616373558	0.557508260435207\\
2.31369799638126	0.55867680050626\\
2.31841982902694	0.559829541409155\\
2.32314166167261	0.560967425922936\\
2.32786349431829	0.562091252628023\\
2.33258532696396	0.563201695336607\\
2.33730715960964	0.564299317986687\\
2.34202899225532	0.565384586059571\\
2.34675082490099	0.566457875255631\\
2.35147265754667	0.567519477939559\\
2.35619449019234	0.568569607706667\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.01047218617467	0.0218944869066253\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0843576552291609\\
0.00472183264567604	0.084149775053279\\
0.00944366529135208	0.0839414511275282\\
0.0141654979370281	0.0837326709060148\\
0.0188873305827042	0.0835234217718799\\
0.0236091632283802	0.0833136910341627\\
0.0283309958740563	0.083103465924639\\
0.0330528285197323	0.082892733594636\\
0.0377746611654083	0.0826814811118184\\
0.0424964938110844	0.0824696954569466\\
0.0472183264567604	0.0822573635206052\\
0.0519401591024365	0.0820444720998984\\
0.0566619917481125	0.0818310078951119\\
0.0613838243937885	0.0816169575063396\\
0.0661056570394646	0.0814023074300728\\
0.0708274896851406	0.08118704405575\\
0.0755493223308167	0.080971153662266\\
0.0802711549764927	0.0807546224144382\\
0.0849929876221688	0.0805374363594281\\
0.0897148202678448	0.080319581423116\\
0.0944366529135208	0.080101043406428\\
0.0991584855591969	0.0798818079816108\\
0.103880318204873	0.0796618606884559\\
0.108602150850549	0.0794411869304677\\
0.113323983496225	0.0792197719709758\\
0.118045816141901	0.0789976009291875\\
0.122767648787577	0.0787746587761806\\
0.127489481433253	0.0785509303308317\\
0.132211314078929	0.0783264002556798\\
0.136933146724605	0.0781010530527218\\
0.141654979370281	0.0778748730591374\\
0.146376812015957	0.0776478444429423\\
0.151098644661633	0.0774199511985654\\
0.155820477307309	0.0771911771423488\\
0.160542309952985	0.0769615059079675\\
0.165264142598661	0.0767309209417659\\
0.169985975244338	0.0764994054980094\\
0.174707807890014	0.0762669426340466\\
0.17942964053569	0.0760335152053808\\
0.184151473181366	0.0757991058606474\\
0.188873305827042	0.0755636970364933\\
0.193595138472718	0.0753272709523566\\
0.198316971118394	0.0750898096051428\\
0.20303880376407	0.0748512947637934\\
0.207760636409746	0.0746117079637456\\
0.212482469055422	0.0743710305012769\\
0.217204301701098	0.0741292434277338\\
0.221926134346774	0.0738863275436391\\
0.22664796699245	0.0736422633926746\\
0.231369799638126	0.0733970312555356\\
0.236091632283802	0.0731506111436529\\
0.240813464929478	0.0729029827927786\\
0.245535297575154	0.0726541256564306\\
0.25025713022083	0.0724040188991927\\
0.254978962866506	0.0721526413898651\\
0.259700795512182	0.0718999716944606\\
0.264422628157858	0.0716459880690422\\
0.269144460803534	0.0713906684523971\\
0.27386629344921	0.071133990458542\\
0.278588126094886	0.0708759313690541\\
0.283309958740563	0.0706164681252232\\
0.288031791386239	0.0703555773200195\\
0.292753624031915	0.0700932351898699\\
0.297475456677591	0.0698294176062389\\
0.302197289323267	0.0695641000670068\\
0.306919121968943	0.0692972576876391\\
0.311640954614619	0.0690288651921414\\
0.316362787260295	0.0687588969037916\\
0.321084619905971	0.0684873267356446\\
0.325806452551647	0.0682141281808004\\
0.330528285197323	0.0679392743024293\\
0.335250117842999	0.0676627377235468\\
0.339971950488675	0.0673844906165296\\
0.344693783134351	0.0671045046923652\\
0.349415615780027	0.066822751189626\\
0.354137448425703	0.0665392008631607\\
0.358859281071379	0.0662538239724918\\
0.363581113717055	0.0659665902699123\\
0.368302946362731	0.0656774689882703\\
0.373024779008407	0.0653864288284325\\
0.377746611654083	0.0650934379464155\\
0.382468444299759	0.0647984639401753\\
0.387190276945435	0.0645014738360439\\
0.391912109591111	0.0642024340747997\\
0.396633942236788	0.0639013104973633\\
0.401355774882464	0.0635980683301034\\
0.40607760752814	0.0632926721697415\\
0.410799440173816	0.062985085967843\\
0.415521272819492	0.0626752730148795\\
0.420243105465168	0.0623631959238493\\
0.424964938110844	0.0620488166134416\\
0.42968677075652	0.0617320962907289\\
0.434408603402196	0.0614129954333718\\
0.439130436047872	0.0610914737713208\\
0.443852268693548	0.060767490267997\\
0.448574101339224	0.0604410031009362\\
0.4532959339849	0.0601119696418754\\
0.458017766630576	0.0597803464362667\\
0.462739599276252	0.059446089182195\\
0.467461431921928	0.0591091527086832\\
0.472183264567604	0.0587694909533608\\
0.47690509721328	0.0584270569394763\\
0.481626929858956	0.0580818027522295\\
0.486348762504632	0.0577336795144011\\
0.491070595150308	0.0573826373612545\\
0.495792427795984	0.0570286254146854\\
0.50051426044166	0.0566715917565921\\
0.505236093087336	0.0563114834014398\\
0.509957925733012	0.0559482462679905\\
0.514679758378689	0.0555818251501688\\
0.519401591024365	0.0552121636870332\\
0.524123423670041	0.0548392043318216\\
0.528845256315717	0.0544628883200371\\
0.533567088961393	0.0540831556365405\\
0.538288921607069	0.0536999449816137\\
0.543010754252745	0.0533131937359569\\
0.547732586898421	0.0529228379245809\\
0.552454419544097	0.0525288121795554\\
0.557176252189773	0.0521310497015701\\
0.561898084835449	0.0517294822202668\\
0.566619917481125	0.0513240399532974\\
0.571341750126801	0.0509146515640597\\
0.576063582772477	0.0505012441180645\\
0.580785415418153	0.0500837430378821\\
0.585507248063829	0.0496620720566161\\
0.590229080709505	0.0492361531698504\\
0.594950913355181	0.0488059065860119\\
0.599672746000857	0.0483712506750917\\
0.604394578646533	0.0479321019156617\\
0.609116411292209	0.0474883748401249\\
0.613838243937885	0.0470399819781327\\
0.618560076583561	0.0465868337981017\\
0.623281909229238	0.0461288386467585\\
0.628003741874913	0.0456659026866397\\
0.63272557452059	0.0451979298314715\\
0.637447407166266	0.0447248216793498\\
0.642169239811942	0.0442464774436403\\
0.646891072457618	0.0437627938815153\\
0.651612905103294	0.0432736652200395\\
0.65633473774897	0.0427789830797189\\
0.661056570394646	0.0422786363954186\\
0.665778403040322	0.0417725113345595\\
0.670500235685998	0.041260491212497\\
0.675222068331674	0.0407424564049858\\
0.67994390097735	0.0402182842576328\\
0.684665733623026	0.039687848992241\\
0.689387566268702	0.0391510216099444\\
0.694109398914378	0.0386076697910385\\
0.698831231560054	0.0380576577914104\\
0.70355306420573	0.0375008463354786\\
0.708274896851406	0.0369370925055552\\
0.712996729497082	0.0363662496275541\\
0.717718562142758	0.0357881671529776\\
0.722440394788434	0.0352026905371294\\
0.727162227434111	0.0346096611135201\\
0.731884060079786	0.0340089159644579\\
0.736605892725463	0.0334002877878491\\
0.741327725371139	0.0327836047602748\\
0.746049558016815	0.0321586903964667\\
0.750771390662491	0.0315253634053723\\
0.755493223308167	0.0308834375430941\\
0.760215055953843	0.030232721463101\\
0.764936888599519	0.029573529928735\\
0.769658721245195	0.0289124670500696\\
0.774380553890871	0.0282515466628278\\
0.779102386536547	0.0275906845251574\\
0.783824219182223	0.0269297965451936\\
0.788546051827899	0.0262687987412152\\
0.793267884473575	0.0256076072034226\\
0.797989717119251	0.0249461380575727\\
0.802711549764927	0.0242843074307744\\
0.807433382410603	0.0236220314706737\\
0.812155215056279	0.0229639345065772\\
0.816877047701955	0.0223145035632814\\
0.821598880347631	0.0216735453792609\\
0.826320712993307	0.0210408720817894\\
0.831042545638983	0.0204163010073074\\
0.835764378284659	0.0197996545292769\\
0.840486210930335	0.0191907598932625\\
0.845208043576012	0.018589449059007\\
0.849929876221687	0.0179955585492972\\
0.854651708867364	0.0174089293054533\\
0.85937354151304	0.0168294065493113\\
0.864095374158716	0.0162568396516101\\
0.868817206804392	0.0156910820067486\\
0.873539039450068	0.0151319909139378\\
0.878260872095744	0.0145794274648492\\
0.88298270474142	0.014033256437952\\
0.887704537387096	0.0134933461998554\\
0.892426370032772	0.0129595686141204\\
0.897148202678448	0.0124317989582086\\
0.901870035324124	0.0119099158495033\\
0.9065918679698	0.0113938011816911\\
0.911313700615476	0.0108833400732844\\
0.916035533261152	0.0103784208307363\\
0.920757365906828	0.00987893492954164\\
0.925479198552504	0.00938477701806138\\
0.93020103119818	0.0088958449507383\\
0.934922863843856	0.00841203986021293\\
0.939644696489532	0.00793326628208518\\
0.944366529135208	0.00745943235251787\\
0.949088361780884	0.00699045010890822\\
0.95381019442656	0.00652623593981028\\
0.958532027072237	0.0060667112563432\\
0.963253859717913	0.00561180350109712\\
0.967975692363588	0.00516144768652514\\
0.972697525009265	0.00471558879162241\\
0.977419357654941	0.00427418560264867\\
0.982141190300617	0.00383721709041525\\
0.986863022946293	0.00340469347500929\\
0.991584855591969	0.00297667649520395\\
0.996306688237645	0.00255331914730015\\
1.00102852088332	0.00213495062783763\\
1.005750353529	0.00172227969236603\\
1.01047218617467	0.00131696309112543\\
1.01519401882035	0.0009235934543198\\
1.01991585146602	0.000559496232292455\\
1.0246376841117	0.000324985634516204\\
1.02935951675738	0.000471428037206359\\
1.03408134940305	0.000809124752735104\\
1.03880318204873	0.00118108503717683\\
1.04352501469441	0.00156056812822909\\
1.04824684734008	0.0019412519249658\\
1.05296867998576	0.0023209925369171\\
1.05769051263143	0.00269889522221462\\
1.06241234527711	0.00307453952847577\\
1.06713417792279	0.0034477160409289\\
1.07185601056846	0.00381832036510493\\
1.07657784321414	0.00418630485123416\\
1.08129967585981	0.00455165447113188\\
1.08602150850549	0.00491437385443873\\
1.09074334115117	0.00527447990271029\\
1.09546517379684	0.00563199737516407\\
1.10018700644252	0.00598695614348643\\
1.10490883908819	0.00633938942671647\\
1.10963067173387	0.00668933262389621\\
1.11435250437955	0.00703682252344861\\
1.11907433702522	0.00738189675685032\\
1.1237961696709	0.0077245934147369\\
1.12851800231657	0.00806495077342428\\
1.13323983496225	0.00840300709797393\\
1.13796166760793	0.00873880049925496\\
1.1426835002536	0.00907236882969551\\
1.14740533289928	0.00940374960714288\\
1.15212716554495	0.0097329799594012\\
1.15684899819063	0.0100600965841469\\
1.16157083083631	0.0103851357203937\\
1.16629266348198	0.0107081331287053\\
1.17101449612766	0.011029124078084\\
1.17573632877333	0.0113481433379825\\
1.18045816141901	0.0116652251742716\\
1.18517999406469	0.0119804033482711\\
1.18990182671036	0.0122937111181593\\
1.19462365935604	0.012605181242232\\
1.19934549200171	0.0129148459835992\\
1.20406732464739	0.0132227371159956\\
1.20878915729307	0.0135288859304509\\
1.21351098993874	0.013833323242618\\
1.21823282258442	0.0141360794005988\\
1.22295465523009	0.0144371842931398\\
1.22767648787577	0.014736667358094\\
1.23239832052145	0.0150345575910686\\
1.23712015316712	0.0153308835541899\\
1.2418419858128	0.0156256733849338\\
1.24656381845848	0.015918954804978\\
1.25128565110415	0.0162107551290417\\
1.25600748374983	0.0165011012736845\\
1.2607293163955	0.0167900197660425\\
1.26545114904118	0.0170775367524835\\
1.27017298168686	0.0173636780071674\\
1.27489481433253	0.017648468940501\\
1.27961664697821	0.0179319346074776\\
1.28433847962388	0.0182140997158957\\
1.28906031226956	0.0184949886344521\\
1.29378214491524	0.0187746254007047\\
1.29850397756091	0.0190530337289044\\
1.30322581020659	0.0193302370176937\\
1.30794764285226	0.0196062583576715\\
1.31266947549794	0.0198811205388247\\
1.31739130814362	0.0201548460578265\\
1.32211314078929	0.0204274571252042\\
1.32683497343497	0.0206989756723752\\
1.33155680608064	0.0209694233585559\\
1.33627863872632	0.0212388215775435\\
1.341000471372	0.0215071914643738\\
1.34572230401767	0.0217745539018576\\
1.35044413666335	0.0220409295269968\\
1.35516596930902	0.0223063387372851\\
1.3598878019547	0.0225708016968937\\
1.36460963460038	0.022834338342746\\
1.36933146724605	0.0230969683904843\\
1.37405329989173	0.0233587113403296\\
1.3787751325374	0.0236195864828395\\
1.38349696518308	0.0238796129045659\\
1.38821879782876	0.0241388094936144\\
1.39294063047443	0.0243971949451101\\
1.39766246312011	0.0246547877665711\\
1.40238429576578	0.0249116062831933\\
1.40710612841146	0.0251676686430483\\
1.41182796105714	0.0254229928221979\\
1.41654979370281	0.0256775966297275\\
1.42127162634849	0.0259314977127014\\
1.42599345899416	0.0261847135610414\\
1.43071529163984	0.026437261512333\\
1.43543712428552	0.0266891587565604\\
1.44015895693119	0.026940422340773\\
1.44488078957687	0.0271910691736863\\
1.44960262222254	0.027441116030219\\
1.45432445486822	0.0276905795559695\\
1.4590462875139	0.0279394762716331\\
1.46376812015957	0.0281878225773626\\
1.46848995280525	0.0284356347570752\\
1.47321178545093	0.0286829289827068\\
1.4779336180966	0.028929721318417\\
1.48265545074228	0.0291760277247461\\
1.48737728338795	0.0294218640627263\\
1.49209911603363	0.0296672460979504\\
1.49682094867931	0.0299121895045981\\
1.50154278132498	0.030156709869424\\
1.50626461397066	0.0304008226957073\\
1.51098644661633	0.0306445434071673\\
1.51570827926201	0.0308878873518451\\
1.52043011190769	0.0311308698059538\\
1.52515194455336	0.0313735059776999\\
1.52987377719904	0.0316158110110768\\
1.53459560984471	0.0318577999896334\\
1.53931744249039	0.0320994879402181\\
1.54403927513607	0.0323408898367022\\
1.54876110778174	0.0325820206036825\\
1.55348294042742	0.0328228951201665\\
1.55820477307309	0.0330635282232411\\
1.56292660571877	0.0333039347117271\\
1.56764843836445	0.0335441293498212\\
1.57237027101012	0.0337841268707274\\
1.5770921036558	0.0340239419802793\\
1.58181393630147	0.0342635893605558\\
1.58653576894715	0.0345030836734912\\
1.59125760159283	0.0347424395644818\\
1.5959794342385	0.0349816716659919\\
1.60070126688418	0.0352207946011582\\
1.60542309952985	0.0354598229873987\\
1.61014493217553	0.0356987714400228\\
1.61486676482121	0.0359376545758498\\
1.61958859746688	0.0361764870168325\\
1.62431043011256	0.0364152833936926\\
1.62903226275823	0.0366540583495653\\
1.63375409540391	0.0368928265436585\\
1.63847592804959	0.0371316026549264\\
1.64319776069526	0.0373704013857606\\
1.64791959334094	0.0376092374656997\\
1.65264142598661	0.0378481256551597\\
1.65736325863229	0.0380870807491877\\
1.66208509127797	0.0383261175812402\\
1.66680692392364	0.0385652510269883\\
1.67152875656932	0.0388044960081516\\
1.67625058921499	0.0390438674963635\\
1.68097242186067	0.0392833805170694\\
1.68569425450635	0.0395230501534596\\
1.69041608715202	0.0397628915504408\\
1.6951379197977	0.0400029199186458\\
1.69985975244337	0.0402431505384865\\
1.70458158508905	0.0404835987642494\\
1.70930341773473	0.0407242800282391\\
1.7140252503804	0.0409652098449699\\
1.71874708302608	0.0412064038154081\\
1.72346891567176	0.0414478776312694\\
1.72819074831743	0.0416896470793716\\
1.73291258096311	0.0419317280460459\\
1.73763441360878	0.0421741365216104\\
1.74235624625446	0.0424168886049072\\
1.74707807890014	0.0426600005079066\\
1.75179991154581	0.042903488560381\\
1.75652174419149	0.043147369214651\\
1.76124357683716	0.0433916590504077\\
1.76596540948284	0.0436363747796132\\
1.77068724212852	0.0438815332514821\\
1.77540907477419	0.0441271514575495\\
1.78013090741987	0.0443732465368251\\
1.78485274006554	0.0446198357810405\\
1.78957457271122	0.0448669366399902\\
1.7942964053569	0.0451145667269714\\
1.79901823800257	0.0453627438243264\\
1.80374007064825	0.0456114858890899\\
1.80846190329392	0.0458608110587465\\
1.8131837359396	0.0461107376571017\\
1.81790556858528	0.0463612842002705\\
1.82262740123095	0.046612469402788\\
1.82734923387663	0.0468643121838458\\
1.8320710665223	0.0471168316736595\\
1.83679289916798	0.0473700472199709\\
1.84151473181366	0.0476239783946903\\
1.84623656445933	0.047878645000684\\
1.85095839710501	0.0481340670787102\\
1.85568022975068	0.0483902649145117\\
1.86040206239636	0.0486472590460673\\
1.86512389504204	0.0489050702710095\\
1.86984572768771	0.0491637196542143\\
1.87456756033339	0.0494232285355669\\
1.87928939297906	0.0496836185379122\\
1.88401122562474	0.049944911575194\\
1.88873305827042	0.0502071298607905\\
1.89345489091609	0.0504702959160527\\
1.89817672356177	0.0507344325790522\\
1.90289855620744	0.0509995630135463\\
1.90762038885312	0.0512657107181665\\
1.9123422214988	0.0515328995358395\\
1.91706405414447	0.0518011536634475\\
1.92178588679015	0.0520704976617364\\
1.92650771943583	0.0523409564654804\\
1.9312295520815	0.0526125553939115\\
1.93595138472718	0.0528853201614234\\
1.94067321737285	0.0531592768885588\\
1.94539505001853	0.0534344521132893\\
1.95011688266421	0.0537108728025994\\
1.95483871530988	0.0539885663643837\\
1.95956054795556	0.0542675606596689\\
1.96428238060123	0.0545478840151705\\
1.96900421324691	0.0548295652361984\\
1.97372604589259	0.05511263361992\\
1.97844787853826	0.0553971189689964\\
1.98316971118394	0.0556830516056023\\
1.98789154382961	0.0559704623858449\\
1.99261337647529	0.0562593827145938\\
1.99733520912097	0.0565498445607382\\
2.00205704176664	0.0568418804728849\\
2.00677887441232	0.0571355235955137\\
2.01150070705799	0.0574308076856058\\
2.01622253970367	0.0577277671297615\\
2.02094437234935	0.0580264369618266\\
2.02566620499502	0.0583268528810424\\
2.0303880376407	0.0586290512707415\\
2.03510987028637	0.058933069217606\\
2.03983170293205	0.0592389445315107\\
2.04455353557773	0.0595467157659707\\
2.0492753682234	0.0598564222392161\\
2.05399720086908	0.0601681040559171\\
2.05871903351475	0.0604818021295816\\
2.06344086616043	0.0607975582056514\\
2.06816269880611	0.0611154148853231\\
2.07288453145178	0.0614354156501177\\
2.07760636409746	0.0617576048872299\\
2.08232819674313	0.062082027915684\\
2.08705002938881	0.0624087310133274\\
2.09177186203449	0.0627377614446921\\
2.09649369468016	0.063069167489758\\
2.10121552732584	0.0634029984736512\\
2.10593735997151	0.0637393047973129\\
2.11065919261719	0.0640781379691761\\
2.11538102526287	0.0644195506378874\\
2.12010285790854	0.0647635966261162\\
2.12482469055422	0.0651103309654905\\
2.12954652319989	0.0654598099327042\\
2.13426835584557	0.0658120910868425\\
2.13899018849125	0.0661672333079691\\
2.14371202113692	0.0665252968370295\\
2.1484338537826	0.0668863433171177\\
2.15315568642828	0.0672504358361624\\
2.15787751907395	0.0676176389710894\\
2.16259935171963	0.0679880188335159\\
2.1673211843653	0.0683616431170421\\
2.17204301701098	0.0687385811462002\\
2.17676484965666	0.0691189039271305\\
2.18148668230233	0.0695026842000529\\
2.18620851494801	0.0698899964936072\\
2.19093034759368	0.0702809171811391\\
2.19565218023936	0.0706755245390103\\
2.20037401288504	0.0710738988070176\\
2.20509584553071	0.0714761222510076\\
2.20981767817639	0.0718822792277782\\
2.21453951082206	0.0722924562523626\\
2.21926134346774	0.0727067420677957\\
2.22398317611342	0.073125227717468\\
2.22870500875909	0.0735480066201756\\
2.23342684140477	0.0739751746479822\\
2.23814867405044	0.0744068302070126\\
2.24287050669612	0.0748430743213042\\
2.2475923393418	0.0752840107198476\\
2.25231417198747	0.0757297459269558\\
2.25703600463315	0.0761803893561064\\
2.26175783727882	0.0766360534074095\\
2.2664796699245	0.0770968535688597\\
2.27120150257018	0.0775629085215416\\
2.27592333521585	0.0780343402489624\\
2.28064516786153	0.0785112741506982\\
2.2853670005072	0.0789938391605457\\
2.29008883315288	0.0794821678693847\\
2.29481066579856	0.0799763966529631\\
2.29953249844423	0.0804766658048305\\
2.30425433108991	0.080983119674656\\
2.30897616373558	0.0814959068121784\\
2.31369799638126	0.0820151801170487\\
2.31841982902694	0.0825410969948411\\
2.32314166167261	0.0830738195195206\\
2.32786349431829	0.0836135146026699\\
2.33258532696396	0.0841603541697979\\
2.33730715960964	0.0847127844024895\\
2.34202899225532	0.085265241819025\\
2.34675082490099	0.0858173465501094\\
2.35147265754667	0.0863691624330379\\
2.35619449019234	0.0869207535674441\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.0246376841117	0.000324985634516204\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.17878590099609\\
0.00472183264567604	0.178345250165513\\
0.00944366529135208	0.177903639195599\\
0.0141654979370281	0.177461040458199\\
0.0188873305827042	0.177017426156656\\
0.0236091632283802	0.176572768318154\\
0.0283309958740563	0.176127038785917\\
0.0330528285197323	0.175680209211369\\
0.0377746611654083	0.175232251046197\\
0.0424964938110844	0.174783135534339\\
0.0472183264567604	0.174332833703874\\
0.0519401591024365	0.173881316358812\\
0.0566619917481125	0.173428554070791\\
0.0613838243937885	0.172974517170657\\
0.0661056570394646	0.172519175739939\\
0.0708274896851406	0.172062499602197\\
0.0755493223308167	0.171604458314249\\
0.0802711549764927	0.171145021157275\\
0.0849929876221688	0.170684157127766\\
0.0897148202678448	0.170221834928351\\
0.0944366529135208	0.169758022958462\\
0.0991584855591969	0.169292689304846\\
0.103880318204873	0.168825801731916\\
0.108602150850549	0.168357327671936\\
0.113323983496225	0.167887234215026\\
0.118045816141901	0.167415488098985\\
0.122767648787577	0.166942055698921\\
0.127489481433253	0.166466903016693\\
0.132211314078929	0.165989995670134\\
0.136933146724605	0.165511298882071\\
0.141654979370281	0.165030777469116\\
0.146376812015957	0.164548395830232\\
0.151098644661633	0.164064117935053\\
0.155820477307309	0.163577907311965\\
0.160542309952985	0.16308972703592\\
0.165264142598661	0.162599539715988\\
0.169985975244338	0.162107307482634\\
0.174707807890014	0.161612991974695\\
0.17942964053569	0.161116554326079\\
0.184151473181366	0.160617955152134\\
0.188873305827042	0.160117154535712\\
0.193595138472718	0.15961411201289\\
0.198316971118394	0.159108786558352\\
0.20303880376407	0.158601136570408\\
0.207760636409746	0.158091119855655\\
0.212482469055422	0.157578693613232\\
0.217204301701098	0.157063814418699\\
0.221926134346774	0.156546438207486\\
0.22664796699245	0.156026520257923\\
0.231369799638126	0.155504015173824\\
0.236091632283802	0.154978876866601\\
0.240813464929478	0.154451058536915\\
0.245535297575154	0.153920512655819\\
0.25025713022083	0.15338719094539\\
0.254978962866506	0.152851044358828\\
0.259700795512182	0.152312023060001\\
0.264422628157858	0.151770076402413\\
0.269144460803534	0.151225152907575\\
0.27386629344921	0.150677200242759\\
0.278588126094886	0.150126165198104\\
0.283309958740563	0.14957199366306\\
0.288031791386239	0.149014630602131\\
0.292753624031915	0.148454020029903\\
0.297475456677591	0.147890104985315\\
0.302197289323267	0.14732282750516\\
0.306919121968943	0.146752128596774\\
0.311640954614619	0.146177948209876\\
0.316362787260295	0.14560022520754\\
0.321084619905971	0.14501889733626\\
0.325806452551647	0.144433901195055\\
0.330528285197323	0.143845172203603\\
0.335250117842999	0.143252644569334\\
0.339971950488675	0.142656251253468\\
0.344693783134351	0.14205592393593\\
0.349415615780027	0.141451592979112\\
0.354137448425703	0.140843187390424\\
0.358859281071379	0.140230634783583\\
0.363581113717055	0.139613861338598\\
0.368302946362731	0.138992791760373\\
0.373024779008407	0.138367349235891\\
0.377746611654083	0.137737455389905\\
0.382468444299759	0.137103030239066\\
0.387190276945435	0.136463992144434\\
0.391912109591111	0.135820257762286\\
0.396633942236788	0.135171741993149\\
0.401355774882464	0.134518357928978\\
0.40607760752814	0.133860016798398\\
0.410799440173816	0.133196627909907\\
0.415521272819492	0.132528098592966\\
0.420243105465168	0.131854334136855\\
0.424964938110844	0.131175237727207\\
0.42968677075652	0.130490710380098\\
0.434408603402196	0.129800650873578\\
0.439130436047872	0.12910495567652\\
0.443852268693548	0.12840351887466\\
0.448574101339224	0.12769623209367\\
0.4532959339849	0.126982984419148\\
0.458017766630576	0.126263662313327\\
0.462739599276252	0.125538149528384\\
0.467461431921928	0.124806327016125\\
0.472183264567604	0.124068072833899\\
0.47690509721328	0.123323262046517\\
0.481626929858956	0.12257176662397\\
0.486348762504632	0.121813455334729\\
0.491070595150308	0.121048193634374\\
0.495792427795984	0.120275843549311\\
0.50051426044166	0.119496263555291\\
0.505236093087336	0.118709308450444\\
0.509957925733012	0.117914829222531\\
0.514679758378689	0.117112672910059\\
0.519401591024365	0.116302682456921\\
0.524123423670041	0.115484696560183\\
0.528845256315717	0.114658549510594\\
0.533567088961393	0.113824071025405\\
0.538288921607069	0.112981086073024\\
0.543010754252745	0.112129414688967\\
0.547732586898421	0.111268871782665\\
0.552454419544097	0.11039926693442\\
0.557176252189773	0.109520404181979\\
0.561898084835449	0.108632081796019\\
0.566619917481125	0.107734092043818\\
0.571341750126801	0.106826220940337\\
0.576063582772477	0.105908247985862\\
0.580785415418153	0.104979945889291\\
0.585507248063829	0.104041080276078\\
0.590229080709505	0.103091409379752\\
0.594950913355181	0.102130683715863\\
0.599672746000857	0.101158645737062\\
0.604394578646533	0.10017502946796\\
0.609116411292209	0.0991795601182532\\
0.613838243937885	0.0981719536724781\\
0.618560076583561	0.0971519164546178\\
0.623281909229238	0.0961191446655934\\
0.628003741874913	0.0950733238915085\\
0.63272557452059	0.0940141285803025\\
0.637447407166266	0.0929412214842298\\
0.642169239811942	0.0918542530653411\\
0.646891072457618	0.090752860860842\\
0.651612905103294	0.0896366688048909\\
0.65633473774897	0.088505286503032\\
0.661056570394646	0.0873583084550607\\
0.665778403040322	0.0861953132216486\\
0.670500235685998	0.0850163703178112\\
0.675222068331674	0.0838336855024603\\
0.67994390097735	0.0826525633207256\\
0.684665733623026	0.0814729264220731\\
0.689387566268702	0.0802946978461797\\
0.694109398914378	0.0791178010035973\\
0.698831231560054	0.0779421596566218\\
0.70355306420573	0.0767676979003632\\
0.708274896851406	0.075594340144017\\
0.712996729497082	0.0744220110923107\\
0.717718562142758	0.0732506357271445\\
0.722440394788434	0.0720801392894075\\
0.727162227434111	0.0709104472609649\\
0.731884060079786	0.0697414853468185\\
0.736605892725463	0.0685731794574353\\
0.741327725371139	0.0674054556912425\\
0.746049558016815	0.0662382403172898\\
0.750771390662491	0.0650714597580788\\
0.755493223308167	0.0639050405725616\\
0.760215055953843	0.0627389094393166\\
0.764936888599519	0.0615729931399019\\
0.769658721245195	0.0604072185424012\\
0.774380553890871	0.0592415125851682\\
0.779102386536547	0.0580758022607891\\
0.783824219182223	0.0569100146002777\\
0.788546051827899	0.0557440766575313\\
0.793267884473575	0.0545779154940719\\
0.797989717119251	0.0534114581641125\\
0.802711549764927	0.0522446316999878\\
0.807433382410603	0.0510773630980104\\
0.812155215056279	0.0499095793048095\\
0.816877047701955	0.0487412072042399\\
0.821598880347631	0.0475721736049559\\
0.826320712993307	0.0464024052287702\\
0.831042545638983	0.0452318286999497\\
0.835764378284659	0.0440603705356247\\
0.840486210930335	0.0428879571375424\\
0.845208043576012	0.041714514785438\\
0.849929876221687	0.0405399696323782\\
0.854651708867364	0.0393642477025044\\
0.85937354151304	0.0381872748917312\\
0.864095374158716	0.0370089769720882\\
0.868817206804392	0.035829279600595\\
0.873539039450068	0.0346481083338023\\
0.878260872095744	0.0334653886494436\\
0.88298270474142	0.0322810459771735\\
0.887704537387096	0.0310950057408221\\
0.892426370032772	0.0299071934155616\\
0.897148202678448	0.0287175346044402\\
0.901870035324124	0.0275260438757392\\
0.9065918679698	0.0263432523383241\\
0.911313700615476	0.0251761320169677\\
0.916035533261152	0.0240242624901516\\
0.920757365906828	0.0228872393675022\\
0.925479198552504	0.0217646734414403\\
0.93020103119818	0.0206561898969219\\
0.934922863843856	0.019561427574423\\
0.939644696489532	0.0184800382818223\\
0.944366529135208	0.0174116861512835\\
0.949088361780884	0.0163560470376573\\
0.95381019442656	0.0153128079553115\\
0.958532027072237	0.0142816665506734\\
0.963253859717913	0.0132623306081836\\
0.967975692363588	0.0122545175877993\\
0.972697525009265	0.0112579541928074\\
0.977419357654941	0.0102723759675703\\
0.982141190300617	0.00929752692632963\\
0.986863022946293	0.00833315921693738\\
0.991584855591969	0.00737903282902705\\
0.996306688237645	0.00643491536871273\\
1.00102852088332	0.00550058195284699\\
1.005750353529	0.00457581536119048\\
1.01047218617467	0.00366040685715381\\
1.01519401882035	0.00275415915016818\\
1.01991585146602	0.00185689858528062\\
1.0246376841117	0.000968555118570742\\
1.02935951675738	9.38416158224813e-05\\
1.03408134940305	0.000784409653867263\\
1.03880318204873	0.00164753573429896\\
1.04352501469441	0.00250288866175356\\
1.04824684734008	0.00335044801263175\\
1.05296867998576	0.00419034376695452\\
1.05769051263143	0.00502272518465614\\
1.06241234527711	0.00584774383225922\\
1.06713417792279	0.0066655496145641\\
1.07185601056846	0.00747628957756808\\
1.07657784321414	0.00828010751866484\\
1.08129967585981	0.00907714388185008\\
1.08602150850549	0.00986753576699332\\
1.09074334115117	0.0106514169884261\\
1.09546517379684	0.0114289181555266\\
1.10018700644252	0.012200166762792\\
1.10490883908819	0.0129652872833006\\
1.10963067173387	0.0137244012624608\\
1.11435250437955	0.0144776274104252\\
1.11907433702522	0.0152250816923179\\
1.1237961696709	0.0159668774158351\\
1.12851800231657	0.0167031253160166\\
1.13323983496225	0.0174339336371167\\
1.13796166760793	0.0181594082115783\\
1.1426835002536	0.0188796525361621\\
1.14740533289928	0.0195947678453039\\
1.15212716554495	0.0203048531817931\\
1.15684899819063	0.021010005464868\\
1.16157083083631	0.0217103195558272\\
1.16629266348198	0.0224058883212598\\
1.17101449612766	0.0230968026939914\\
1.17573632877333	0.0237831517318414\\
1.18045816141901	0.024465022674287\\
1.18517999406469	0.0251425009971216\\
1.18990182671036	0.0258156704651934\\
1.19462365935604	0.0264846131833075\\
1.19934549200171	0.0271494096453693\\
1.20406732464739	0.0278101387818445\\
1.20878915729307	0.0284668780056057\\
1.21351098993874	0.0291197032562372\\
1.21823282258442	0.029768689042859\\
1.22295465523009	0.0304139084855339\\
1.22767648787577	0.0310554333553167\\
1.23239832052145	0.0316933341130023\\
1.23712015316712	0.0323276799466237\\
1.2418419858128	0.0329585388077543\\
1.24656381845848	0.0335859774466605\\
1.25128565110415	0.0342100614463542\\
1.25600748374983	0.0348308552555856\\
1.2607293163955	0.0354484222208223\\
1.26545114904118	0.0360628246172528\\
1.27017298168686	0.0366741236788541\\
1.27489481433253	0.0372823796275606\\
1.27961664697821	0.0378876517015685\\
1.28433847962388	0.0384899981828105\\
1.28906031226956	0.0390894764236322\\
1.29378214491524	0.039686142872701\\
1.29850397756091	0.0402800531001797\\
1.30322581020659	0.0408712618221888\\
1.30794764285226	0.0414598229245886\\
1.31266947549794	0.042045789486103\\
1.31739130814362	0.0426292138008146\\
1.32211314078929	0.0432101474000528\\
1.32683497343497	0.0437886410736943\\
1.33155680608064	0.0443647448909067\\
1.33627863872632	0.0449385082203468\\
1.341000471372	0.0455099797498392\\
1.34572230401767	0.0460792075055554\\
1.35044413666335	0.0466462388707088\\
1.35516596930902	0.0472111206037855\\
1.3598878019547	0.0477738988563282\\
1.36460963460038	0.0483346191902906\\
1.36933146724605	0.0488933265949761\\
1.37405329989173	0.0494500655035782\\
1.3787751325374	0.0500048798093383\\
1.38349696518308	0.0505578128813317\\
1.38821879782876	0.0511089075799012\\
1.39294063047443	0.051658206271745\\
1.39766246312011	0.0522057508446784\\
1.40238429576578	0.052751582722077\\
1.40710612841146	0.0532957428770161\\
1.41182796105714	0.0538382718461169\\
1.41654979370281	0.0543792097431113\\
1.42127162634849	0.0549185962721359\\
1.42599345899416	0.0554564707407645\\
1.43071529163984	0.0559928720727938\\
1.43543712428552	0.0565278388207873\\
1.44015895693119	0.057061409178387\\
1.44488078957687	0.0575936209924089\\
1.44960262222254	0.0581245117747223\\
1.45432445486822	0.0586541187139287\\
1.4590462875139	0.059182478686845\\
1.46376812015957	0.0597096282698023\\
1.46848995280525	0.0602356037497645\\
1.47321178545093	0.0607604411352788\\
1.4779336180966	0.0612841761672635\\
1.48265545074228	0.0618068443296411\\
1.48737728338795	0.0623284808598239\\
1.49209911603363	0.0628491207590599\\
1.49682094867931	0.0633687988026459\\
1.50154278132498	0.0638875495500131\\
1.50626461397066	0.0644054073546946\\
1.51098644661633	0.0649224063741813\\
1.51570827926201	0.0654385805796677\\
1.52043011190769	0.0659539637657021\\
1.52515194455336	0.0664685895597407\\
1.52987377719904	0.0669824914316146\\
1.53459560984471	0.0674957027029165\\
1.53931744249039	0.0680082565563104\\
1.54403927513607	0.0685201860447743\\
1.54876110778174	0.0690315241007768\\
1.55348294042742	0.0695423035453968\\
1.55820477307309	0.0700525570973935\\
1.56292660571877	0.0705623173822237\\
1.56764843836445	0.0710716169410321\\
1.57237027101012	0.0715804882395824\\
1.5770921036558	0.0720889636771856\\
1.58181393630147	0.0725970755955917\\
1.58653576894715	0.0731048562878517\\
1.59125760159283	0.0736123380071956\\
1.5959794342385	0.0741195529758731\\
1.60070126688418	0.074626533394009\\
1.60542309952985	0.0751333114484589\\
1.61014493217553	0.0756399193216728\\
1.61486676482121	0.0761463892005735\\
1.61958859746688	0.0766527532854553\\
1.62431043011256	0.0771590437989105\\
1.62903226275823	0.0776652929947836\\
1.63375409540391	0.078171533167166\\
1.63847592804959	0.0786777966594323\\
1.64319776069526	0.0791841158733242\\
1.64791959334094	0.0796905232780926\\
1.65264142598661	0.0801970514196952\\
1.65736325863229	0.0807037329300638\\
1.66208509127797	0.0812106005364454\\
1.66680692392364	0.0817176870708184\\
1.67152875656932	0.0822250254793965\\
1.67625058921499	0.0827326488322244\\
1.68097242186067	0.0832405903328701\\
1.68569425450635	0.0837488833282226\\
1.69041608715202	0.0842575613184014\\
1.6951379197977	0.0847666579667853\\
1.69985975244337	0.0852762071101647\\
1.70458158508905	0.0857862427690289\\
1.70930341773473	0.0862967991579922\\
1.7140252503804	0.0868079106963684\\
1.71874708302608	0.0873196120189025\\
1.72346891567176	0.0878319379866628\\
1.72819074831743	0.088344923698109\\
1.73291258096311	0.0888586045003381\\
1.73763441360878	0.0893730160005195\\
1.74235624625446	0.0898881940775303\\
1.74707807890014	0.0904041748937951\\
1.75179991154581	0.0909209949073459\\
1.75652174419149	0.0914386908841053\\
1.76124357683716	0.09195729991041\\
1.76596540948284	0.0924768594057782\\
1.77068724212852	0.0929974071359376\\
1.77540907477419	0.0935189812261215\\
1.78013090741987	0.0940416201746466\\
1.78485274006554	0.0945653628667809\\
1.78957457271122	0.0950902485889207\\
1.7942964053569	0.0956163170430827\\
1.79901823800257	0.0961436083617279\\
1.80374007064825	0.096672163122931\\
1.80846190329392	0.0972020223659085\\
1.8131837359396	0.0977332276069208\\
1.81790556858528	0.0982658208555647\\
1.82262740123095	0.0987998446314705\\
1.82734923387663	0.0993353419814215\\
1.8320710665223	0.0998723564969125\\
1.83679289916798	0.100410932332167\\
1.84151473181366	0.10095111422263\\
1.84623656445933	0.101492947503953\\
1.85095839710501	0.102036478131503\\
1.85568022975068	0.102581752700398\\
1.86040206239636	0.103128818466113\\
1.86512389504204	0.103677723365659\\
1.86984572768771	0.104228516039369\\
1.87456756033339	0.104781245853325\\
1.87928939297906	0.105335962922429\\
1.88401122562474	0.105892718134166\\
1.88873305827042	0.106451563173083\\
1.89345489091609	0.107012550546002\\
1.89817672356177	0.107575733608015\\
1.90289855620744	0.108141166589287\\
1.90762038885312	0.108708904622691\\
1.9123422214988	0.109279003772331\\
1.91706405414447	0.109851521062975\\
1.92178588679015	0.110426514510438\\
1.92650771943583	0.111004043152969\\
1.9312295520815	0.111584167083671\\
1.93595138472718	0.112166947484004\\
1.94067321737285	0.112752446658424\\
1.94539505001853	0.113340728070202\\
1.95011688266421	0.113931856378474\\
1.95483871530988	0.114525897476591\\
1.95956054795556	0.115122918531804\\
1.96428238060123	0.115722988026365\\
1.96900421324691	0.116326175800105\\
1.97372604589259	0.11693255309455\\
1.97844787853826	0.117542192598648\\
1.98316971118394	0.118155168496188\\
1.98789154382961	0.118771556514989\\
1.99261337647529	0.119391433977938\\
1.99733520912097	0.120014879855972\\
2.00205704176664	0.120641974823089\\
2.00677887441232	0.121272801313503\\
2.01150070705799	0.121907443581029\\
2.01622253970367	0.122545987760818\\
2.02094437234935	0.123188521933563\\
2.02566620499502	0.123835136192295\\
2.0303880376407	0.124485922711893\\
2.03510987028637	0.125140975821472\\
2.03983170293205	0.125800392079767\\
2.04455353557773	0.126464270353691\\
2.0492753682234	0.127132711900223\\
2.05399720086908	0.127805820451819\\
2.05871903351475	0.12848370230551\\
2.06344086616043	0.129166466415913\\
2.06816269880611	0.129854224492354\\
2.07288453145178	0.130547091100333\\
2.07760636409746	0.131245183767588\\
2.08232819674313	0.131948623094994\\
2.08705002938881	0.132657532872597\\
2.09177186203449	0.133372040201067\\
2.09649369468016	0.134092275618892\\
2.10121552732584	0.134818373235656\\
2.10593735997151	0.13555047087175\\
2.11065919261719	0.136288710204947\\
2.11538102526287	0.137033236924152\\
2.12010285790854	0.137784200890997\\
2.12482469055422	0.138541756309482\\
2.12954652319989	0.139306061904406\\
2.13426835584557	0.140077281109042\\
2.13899018849125	0.140855582262695\\
2.14371202113692	0.141641138818782\\
2.1484338537826	0.142434129564156\\
2.15315568642828	0.143234738850413\\
2.15787751907395	0.144043156838032\\
2.16259935171963	0.144859579754224\\
2.1673211843653	0.145684210165476\\
2.17204301701098	0.146517257265826\\
2.17676484965666	0.147358937182041\\
2.18148668230233	0.148209473296923\\
2.18620851494801	0.149069096592115\\
2.19093034759368	0.149938046011902\\
2.19565218023936	0.150816568849608\\
2.20037401288504	0.151704921158399\\
2.20509584553071	0.152603368188411\\
2.20981767817639	0.153512184852367\\
2.21453951082206	0.154431656222026\\
2.21926134346774	0.155362078058059\\
2.22398317611342	0.156303757376207\\
2.22870500875909	0.157257013052895\\
2.23342684140477	0.15822217647378\\
2.23814867405044	0.159199592229125\\
2.24287050669612	0.160187361302137\\
2.2475923393418	0.161175278905049\\
2.25231417198747	0.162162089811024\\
2.25703600463315	0.163147837158552\\
2.26175783727882	0.164132564604207\\
2.2664796699245	0.165116316302432\\
2.27120150257018	0.166099136886947\\
2.27592333521585	0.167081071453676\\
2.28064516786153	0.168062165545213\\
2.2853670005072	0.169042465136494\\
2.29008883315288	0.170022016621966\\
2.29481066579856	0.171000866803888\\
2.29953249844423	0.171979062881848\\
2.30425433108991	0.172956652443394\\
2.30897616373558	0.173933683455741\\
2.31369799638126	0.17491020425849\\
2.31841982902694	0.17588626355732\\
2.32314166167261	0.176861910418605\\
2.32786349431829	0.177837194264913\\
2.33258532696396	0.178812164871353\\
2.33730715960964	0.179786872362725\\
2.34202899225532	0.180761367211448\\
2.34675082490099	0.181735700236229\\
2.35147265754667	0.182709922601444\\
2.35619449019234	0.183684085817202\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.02935951675738	9.38416158224813e-05\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.347920642245339\\
0.00472183264567604	0.346750279264168\\
0.00944366529135208	0.345579921326736\\
0.0141654979370281	0.344409516735454\\
0.0188873305827042	0.343239013790233\\
0.0236091632283802	0.342068360779483\\
0.0283309958740563	0.3408975059711\\
0.0330528285197323	0.339726397603467\\
0.0377746611654083	0.338554983876434\\
0.0424964938110844	0.337383212942301\\
0.0472183264567604	0.336211032896775\\
0.0519401591024365	0.335038391769927\\
0.0566619917481125	0.333865237517114\\
0.0613838243937885	0.332691518009893\\
0.0661056570394646	0.3315171810269\\
0.0708274896851406	0.330342174244704\\
0.0755493223308167	0.329166445228628\\
0.0802711549764927	0.32798994142354\\
0.0849929876221688	0.326812610144596\\
0.0897148202678448	0.32563439856795\\
0.0944366529135208	0.324455253721416\\
0.0991584855591969	0.323275122073468\\
0.103880318204873	0.322093949627487\\
0.108602150850549	0.320911682874733\\
0.113323983496225	0.31972826813109\\
0.118045816141901	0.318543651515898\\
0.122767648787577	0.317357778942254\\
0.127489481433253	0.316170596107246\\
0.132211314078929	0.314982048482104\\
0.136933146724605	0.313792081302286\\
0.141654979370281	0.312600639557477\\
0.146376812015957	0.311407667981508\\
0.151098644661633	0.310213111042185\\
0.155820477307309	0.309016912931032\\
0.160542309952985	0.307819017552934\\
0.165264142598661	0.306619368515682\\
0.169985975244338	0.305417909119425\\
0.174707807890014	0.304214582346002\\
0.17942964053569	0.303009330848177\\
0.184151473181366	0.30180209693875\\
0.188873305827042	0.300592822579559\\
0.193595138472718	0.299381449370357\\
0.198316971118394	0.298167918537559\\
0.20303880376407	0.296952170922867\\
0.207760636409746	0.295734146971754\\
0.212482469055422	0.294513786721814\\
0.217204301701098	0.293291029790969\\
0.221926134346774	0.292065815365527\\
0.22664796699245	0.29083808218809\\
0.231369799638126	0.289607768545308\\
0.236091632283802	0.288374812255469\\
0.240813464929478	0.287139150655928\\
0.245535297575154	0.285900720590361\\
0.25025713022083	0.284659458395857\\
0.254978962866506	0.283415299889812\\
0.259700795512182	0.282168180356661\\
0.264422628157858	0.280918034534401\\
0.269144460803534	0.279664795914949\\
0.27386629344921	0.278408396819432\\
0.278588126094886	0.27714877017893\\
0.283309958740563	0.27588584834627\\
0.288031791386239	0.274619563055313\\
0.292753624031915	0.273349845406165\\
0.297475456677591	0.272076625850157\\
0.302197289323267	0.270799834174582\\
0.306919121968943	0.269519399487209\\
0.311640954614619	0.268235250200537\\
0.316362787260295	0.266947314015808\\
0.321084619905971	0.265655517906757\\
0.325806452551647	0.264359788103103\\
0.330528285197323	0.26306005007377\\
0.335250117842999	0.261756228509836\\
0.339971950488675	0.260448247307199\\
0.344693783134351	0.259136029548957\\
0.349415615780027	0.257819497487499\\
0.354137448425703	0.256498572526293\\
0.358859281071379	0.255173175201377\\
0.363581113717055	0.253843225162528\\
0.368302946362731	0.25250864115413\\
0.373024779008407	0.251169340995705\\
0.377746611654083	0.249825241562123\\
0.382468444299759	0.248476258763483\\
0.387190276945435	0.247122307524639\\
0.391912109591111	0.245763301764399\\
0.396633942236788	0.244399153102691\\
0.401355774882464	0.243029771133487\\
0.40607760752814	0.24165506645865\\
0.410799440173816	0.240274948617816\\
0.415521272819492	0.238889326029111\\
0.420243105465168	0.237498105965849\\
0.424964938110844	0.236101194532845\\
0.42968677075652	0.234698496642313\\
0.434408603402196	0.233289915989362\\
0.439130436047872	0.231875355027073\\
0.443852268693548	0.230454714941166\\
0.448574101339224	0.229027895624234\\
0.4532959339849	0.22759479564956\\
0.458017766630576	0.226155312244501\\
0.462739599276252	0.224709341263446\\
0.467461431921928	0.223256777160332\\
0.472183264567604	0.221797512960736\\
0.47690509721328	0.220331440233526\\
0.481626929858956	0.218858449062084\\
0.486348762504632	0.217378428015089\\
0.491070595150308	0.215891263652228\\
0.495792427795984	0.214396836968713\\
0.50051426044166	0.212895030476797\\
0.505236093087336	0.21138572609895\\
0.509957925733012	0.209868804076072\\
0.514679758378689	0.208344142934965\\
0.519401591024365	0.206811619455376\\
0.524123423670041	0.205271108636598\\
0.528845256315717	0.203722483663679\\
0.533567088961393	0.20216561587322\\
0.538288921607069	0.2006003747188\\
0.543010754252745	0.19902662773604\\
0.547732586898421	0.197444240507343\\
0.552454419544097	0.19585307662631\\
0.557176252189773	0.194252997661906\\
0.561898084835449	0.192643863122366\\
0.566619917481125	0.191025528991712\\
0.571341750126801	0.189397843131038\\
0.576063582772477	0.187760657136379\\
0.580785415418153	0.186113821351888\\
0.585507248063829	0.184457183846315\\
0.590229080709505	0.182790590374451\\
0.594950913355181	0.181113884338587\\
0.599672746000857	0.179426906750098\\
0.604394578646533	0.177729496191212\\
0.609116411292209	0.17602148877708\\
0.613838243937885	0.174302718118259\\
0.618560076583561	0.172573015283726\\
0.623281909229238	0.170832208764572\\
0.628003741874913	0.169080117379369\\
0.63272557452059	0.167316555714658\\
0.637447407166266	0.165541343346957\\
0.642169239811942	0.163754297085283\\
0.646891072457618	0.161955230927918\\
0.651612905103294	0.160143956029077\\
0.65633473774897	0.158320280667368\\
0.661056570394646	0.156484010216339\\
0.665778403040322	0.154634947117421\\
0.670500235685998	0.152772890855639\\
0.675222068331674	0.150897631457582\\
0.67994390097735	0.149008946336249\\
0.684665733623026	0.147106623769009\\
0.689387566268702	0.145190449532442\\
0.694109398914378	0.143260206257523\\
0.698831231560054	0.141315673421797\\
0.70355306420573	0.139356627347314\\
0.708274896851406	0.13738284120511\\
0.712996729497082	0.135394083519924\\
0.717718562142758	0.133390097830182\\
0.722440394788434	0.131370638066343\\
0.727162227434111	0.12933546236188\\
0.731884060079786	0.127284325641964\\
0.736605892725463	0.125216979669752\\
0.741327725371139	0.123133173105741\\
0.746049558016815	0.12103265086671\\
0.750771390662491	0.118915126342264\\
0.755493223308167	0.116780321355189\\
0.760215055953843	0.114627969099038\\
0.764936888599519	0.11245873488775\\
0.769658721245195	0.110284756907894\\
0.774380553890871	0.108109711141608\\
0.779102386536547	0.105933401340661\\
0.783824219182223	0.103755631764852\\
0.788546051827899	0.101576231972865\\
0.793267884473575	0.09939503108672\\
0.797989717119251	0.0972118577302734\\
0.802711549764927	0.0950265399449841\\
0.807433382410603	0.0928388770552222\\
0.812155215056279	0.0906613383465885\\
0.816877047701955	0.088506194805397\\
0.821598880347631	0.0863731976605504\\
0.826320712993307	0.0842621141608778\\
0.831042545638983	0.0821727231886279\\
0.835764378284659	0.080104771922269\\
0.840486210930335	0.0780580578437312\\
0.845208043576012	0.0760324092860373\\
0.849929876221687	0.0740276727916637\\
0.854651708867364	0.0720437029646013\\
0.85937354151304	0.0700803116235435\\
0.864095374158716	0.0681373826778622\\
0.868817206804392	0.0662148330539931\\
0.873539039450068	0.0643125992688661\\
0.878260872095744	0.0624305610199332\\
0.88298270474142	0.0605686565036787\\
0.887704537387096	0.0587268850899469\\
0.892426370032772	0.0569052592950733\\
0.897148202678448	0.0551037151460132\\
0.901870035324124	0.0533222970367925\\
0.9065918679698	0.0515611049781024\\
0.911313700615476	0.0498343964293236\\
0.916035533261152	0.0481864286624555\\
0.920757365906828	0.0466188175055248\\
0.925479198552504	0.0451297241559097\\
0.93020103119818	0.0437173391130843\\
0.934922863843856	0.0423800200197944\\
0.939644696489532	0.0411160094576585\\
0.944366529135208	0.0399236857113255\\
0.949088361780884	0.0388015251412047\\
0.95381019442656	0.0377478908021726\\
0.958532027072237	0.0367614155090322\\
0.963253859717913	0.0358405912396248\\
0.967975692363588	0.0349841274470747\\
0.972697525009265	0.034190707440531\\
0.977419357654941	0.0334591172980805\\
0.982141190300617	0.0327882254089648\\
0.986863022946293	0.032176947672457\\
0.991584855591969	0.0316243010189934\\
0.996306688237645	0.0311293895451206\\
1.00102852088332	0.0306913037435179\\
1.005750353529	0.0303093831770826\\
1.01047218617467	0.0299828721981236\\
1.01519401882035	0.029711326662733\\
1.01991585146602	0.0294942219298402\\
1.0246376841117	0.0293311054829236\\
1.02935951675738	0.0292217662698929\\
1.03408134940305	0.0291659709049148\\
1.03880318204873	0.0291636400901804\\
1.04352501469441	0.0292147614359151\\
1.04824684734008	0.0293194163546985\\
1.05296867998576	0.0294778114762751\\
1.05769051263143	0.0296901878284843\\
1.06241234527711	0.0299569798715055\\
1.06713417792279	0.0302786675339656\\
1.07185601056846	0.0306557032688691\\
1.07657784321414	0.0310888422333353\\
1.08129967585981	0.0315787610693062\\
1.08602150850549	0.0321263526952669\\
1.09074334115117	0.0327324730447209\\
1.09546517379684	0.0333981220103985\\
1.10018700644252	0.0341243588547918\\
1.10490883908819	0.0349123246528046\\
1.10963067173387	0.0357632178397296\\
1.11435250437955	0.0366783562527301\\
1.11907433702522	0.0376590263622993\\
1.1237961696709	0.0387067334445774\\
1.12851800231657	0.0398228390340729\\
1.13323983496225	0.0410089740411223\\
1.13796166760793	0.0422421077425508\\
1.1426835002536	0.0434783985007198\\
1.14740533289928	0.0447166909049162\\
1.15212716554495	0.0459565781252414\\
1.15684899819063	0.0471978159412775\\
1.16157083083631	0.0484401425996414\\
1.16629266348198	0.0496832345583106\\
1.17101449612766	0.0509268995353055\\
1.17573632877333	0.0521709401583296\\
1.18045816141901	0.0534151012646729\\
1.18517999406469	0.054659190363985\\
1.18990182671036	0.0559030974724952\\
1.19462365935604	0.057146628581854\\
1.19934549200171	0.0583896038151098\\
1.20406732464739	0.0596319165247056\\
1.20878915729307	0.0608734759182665\\
1.21351098993874	0.062114141798195\\
1.21823282258442	0.0633537890570046\\
1.22295465523009	0.0645923319845839\\
1.22767648787577	0.0658297293681404\\
1.23239832052145	0.0670658880120804\\
1.23712015316712	0.0683007230524871\\
1.2418419858128	0.069534159857634\\
1.24656381845848	0.0707661627941043\\
1.25128565110415	0.0719967094871129\\
1.25600748374983	0.0732257450646099\\
1.2607293163955	0.0744532221929024\\
1.26545114904118	0.0756791005820447\\
1.27017298168686	0.0769033494527316\\
1.27489481433253	0.0781259765479272\\
1.27961664697821	0.0793469662066286\\
1.28433847962388	0.0805662969053974\\
1.28906031226956	0.0817839520518497\\
1.29378214491524	0.0829999195844247\\
1.29850397756091	0.0842141916082545\\
1.30322581020659	0.0854267744884695\\
1.30794764285226	0.0866376904407952\\
1.31266947549794	0.08784694044093\\
1.31739130814362	0.0890545276779054\\
1.32211314078929	0.0902604583204814\\
1.32683497343497	0.0914647412875325\\
1.33155680608064	0.0926673880379353\\
1.33627863872632	0.0938684123781311\\
1.341000471372	0.0950678392180412\\
1.34572230401767	0.0962657005386152\\
1.35044413666335	0.0974620147255688\\
1.35516596930902	0.0986568017704089\\
1.3598878019547	0.0998500833807977\\
1.36460963460038	0.101041882855555\\
1.36933146724605	0.102232224969726\\
1.37405329989173	0.103421135868837\\
1.3787751325374	0.104608642971566\\
1.38349696518308	0.105794775059929\\
1.38821879782876	0.106979571613168\\
1.39294063047443	0.108163068207392\\
1.39766246312011	0.109345295550031\\
1.40238429576578	0.110526285304195\\
1.40710612841146	0.111706070024107\\
1.41182796105714	0.112884683095566\\
1.41654979370281	0.114062158681047\\
1.42127162634849	0.115238531669074\\
1.42599345899416	0.116413837627532\\
1.43071529163984	0.117588112760614\\
1.43543712428552	0.118761393869131\\
1.44015895693119	0.119933718313927\\
1.44488078957687	0.121105127978582\\
1.44960262222254	0.122275666492448\\
1.45432445486822	0.123445372208332\\
1.4590462875139	0.124614283912981\\
1.46376812015957	0.125782440839268\\
1.46848995280525	0.12694988264204\\
1.47321178545093	0.128116649375947\\
1.4779336180966	0.129282781475121\\
1.48265545074228	0.130448319734567\\
1.48737728338795	0.131613305293149\\
1.49209911603363	0.132777779618068\\
1.49682094867931	0.133941784490733\\
1.50154278132498	0.135105361993923\\
1.50626461397066	0.136268554500162\\
1.51098644661633	0.137431404661235\\
1.51570827926201	0.138593955399081\\
1.52043011190769	0.139756252719665\\
1.52515194455336	0.140918342581799\\
1.52987377719904	0.142080268408397\\
1.53459560984471	0.143242073877376\\
1.53931744249039	0.144403802915842\\
1.54403927513607	0.145565499695063\\
1.54876110778174	0.146727208626159\\
1.55348294042742	0.147888974356495\\
1.55820477307309	0.149050841766719\\
1.56292660571877	0.150212855968419\\
1.56764843836445	0.151375062302353\\
1.57237027101012	0.152537506337237\\
1.5770921036558	0.153700233869049\\
1.58181393630147	0.154863290920833\\
1.58653576894715	0.156026723742965\\
1.59125760159283	0.157190578813869\\
1.5959794342385	0.158354902841163\\
1.60070126688418	0.159519742763202\\
1.60542309952985	0.160685145751015\\
1.61014493217553	0.161851159210614\\
1.61486676482121	0.16301783078565\\
1.61958859746688	0.164185208967893\\
1.62431043011256	0.165353344012281\\
1.62903226275823	0.16652228437588\\
1.63375409540391	0.167692078574535\\
1.63847592804959	0.16886277538477\\
1.64319776069526	0.170034423848075\\
1.64791959334094	0.171207073275495\\
1.65264142598661	0.172380773252487\\
1.65736325863229	0.173555573644058\\
1.66208509127797	0.17473152460016\\
1.66680692392364	0.175908676561355\\
1.67152875656932	0.177087080264723\\
1.67625058921499	0.178266786750021\\
1.68097242186067	0.179447847366088\\
1.68569425450635	0.180630313777482\\
1.69041608715202	0.18181423797136\\
1.6951379197977	0.182999672264587\\
1.69985975244337	0.184186669311071\\
1.70458158508905	0.185375282109328\\
1.70930341773473	0.186565564010275\\
1.7140252503804	0.187757568725242\\
1.71874708302608	0.188951350334212\\
1.72346891567176	0.190146963294275\\
1.72819074831743	0.191344462448315\\
1.73291258096311	0.19254390303391\\
1.73763441360878	0.193745340692458\\
1.74235624625446	0.194948831478526\\
1.74707807890014	0.196154431869421\\
1.75179991154581	0.197362198774991\\
1.75652174419149	0.198572189547647\\
1.76124357683716	0.199784462597482\\
1.76596540948284	0.200999077048474\\
1.77068724212852	0.202216091606357\\
1.77540907477419	0.20343556545579\\
1.78013090741987	0.204657558279127\\
1.78485274006554	0.205882130267789\\
1.78957457271122	0.207109342133889\\
1.7942964053569	0.208339255122104\\
1.79901823800257	0.209571931021811\\
1.80374007064825	0.210807432179474\\
1.80846190329392	0.212045821511303\\
1.8131837359396	0.213287162516178\\
1.81790556858528	0.214531519288847\\
1.82262740123095	0.215778956533408\\
1.82734923387663	0.217029539577069\\
1.8320710665223	0.218283334384206\\
1.83679289916798	0.219540407570709\\
1.84151473181366	0.220800826418641\\
1.84623656445933	0.222064658891196\\
1.85095839710501	0.223331973647983\\
1.85568022975068	0.224602840060624\\
1.86040206239636	0.225877328228689\\
1.86512389504204	0.227155508995969\\
1.86984572768771	0.228437453967091\\
1.87456756033339	0.229723235524495\\
1.87928939297906	0.231012926845762\\
1.88401122562474	0.232306601921332\\
1.88873305827042	0.233604335572585\\
1.89345489091609	0.234906203470323\\
1.89817672356177	0.236212282153655\\
1.90289855620744	0.237522649049281\\
1.90762038885312	0.238837382491216\\
1.9123422214988	0.240156561740926\\
1.91706405414447	0.241480267007923\\
1.92178588679015	0.242808579470811\\
1.92650771943583	0.2441415812988\\
1.9312295520815	0.245479355673694\\
1.93595138472718	0.246821986812386\\
1.94067321737285	0.248169559989847\\
1.94539505001853	0.249522161562641\\
1.95011688266421	0.250879878992977\\
1.95483871530988	0.252242800873302\\
1.95956054795556	0.253611017048788\\
1.96428238060123	0.254984618994881\\
1.96900421324691	0.256363698920618\\
1.97372604589259	0.257748350182341\\
1.97844787853826	0.259138667398848\\
1.98316971118394	0.260534746479612\\
1.98789154382961	0.261936684653679\\
1.99261337647529	0.263344580499242\\
1.99733520912097	0.264758533973932\\
2.00205704176664	0.26617864644583\\
2.00677887441232	0.267605020725234\\
2.01150070705799	0.269037761097194\\
2.01622253970367	0.270476973354845\\
2.02094437234935	0.271922764833548\\
2.02566620499502	0.273375244445888\\
2.0303880376407	0.274834522717527\\
2.03510987028637	0.276300711823953\\
2.03983170293205	0.277773925628154\\
2.04455353557773	0.279254279719235\\
2.0492753682234	0.28074189145201\\
2.05399720086908	0.282236879987609\\
2.05871903351475	0.283739366335113\\
2.06344086616043	0.285249473394265\\
2.06816269880611	0.286767325999279\\
2.07288453145178	0.288293050963792\\
2.07760636409746	0.289826777126979\\
2.08232819674313	0.291368635400889\\
2.08705002938881	0.292918758819014\\
2.09177186203449	0.294477282586162\\
2.09649369468016	0.296044344129638\\
2.10121552732584	0.297620083151812\\
2.10593735997151	0.299204641684091\\
2.11065919261719	0.300798164142353\\
2.11538102526287	0.30240079738389\\
2.12010285790854	0.304012690765902\\
2.12482469055422	0.305633996205599\\
2.12954652319989	0.307264868241965\\
2.13426835584557	0.308905464099235\\
2.13899018849125	0.310555943752135\\
2.14371202113692	0.312216469992964\\
2.1484338537826	0.313887208500555\\
2.15315568642828	0.315568327911194\\
2.15787751907395	0.317259999891565\\
2.16259935171963	0.318962399213771\\
2.1673211843653	0.320675703832521\\
2.17204301701098	0.322400094964554\\
2.17676484965666	0.324135757170365\\
2.18148668230233	0.325882878438322\\
2.18620851494801	0.327641650271262\\
2.19093034759368	0.329412267775638\\
2.19565218023936	0.331194929753316\\
2.20037401288504	0.332989838796116\\
2.20509584553071	0.334797201383191\\
2.20981767817639	0.336617227981343\\
2.21453951082206	0.338450133148384\\
2.21926134346774	0.340296135639654\\
2.22398317611342	0.342155458517803\\
2.22870500875909	0.344028329265959\\
2.23342684140477	0.34591497990441\\
2.23814867405044	0.347815647113176\\
2.24287050669612	0.34973057258943\\
2.2475923393418	0.351660002858705\\
2.25231417198747	0.353604189327389\\
2.25703600463315	0.355563388579873\\
2.26175783727882	0.35753786251919\\
2.2664796699245	0.35952787851218\\
2.27120150257018	0.361533709539364\\
2.27592333521585	0.363555634349697\\
2.28064516786153	0.365593937620407\\
2.2853670005072	0.367648910122088\\
2.29008883315288	0.369720848889276\\
2.29481066579856	0.371810057396713\\
2.29953249844423	0.373916845741515\\
2.30425433108991	0.376041530831496\\
2.30897616373558	0.378184436579869\\
2.31369799638126	0.380345894106601\\
2.31841982902694	0.382526241946674\\
2.32314166167261	0.384725826265535\\
2.32786349431829	0.386945001082036\\
2.33258532696396	0.389184128499158\\
2.33730715960964	0.391438635059951\\
2.34202899225532	0.393692520303964\\
2.34675082490099	0.395944622060535\\
2.35147265754667	0.398195045953739\\
2.35619449019234	0.40044389754466\\
};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.03880318204873	0.0291636400901804\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.346111459016386\\
0.00472183264567604	0.344942311295257\\
0.00944366529135208	0.343773038526104\\
0.0141654979370281	0.342603586813398\\
0.0188873305827042	0.341433902221828\\
0.0236091632283802	0.340263930765547\\
0.0283309958740563	0.339093618397388\\
0.0330528285197323	0.33792291099805\\
0.0377746611654083	0.336751754365258\\
0.0424964938110844	0.335580094202879\\
0.0472183264567604	0.334407876110002\\
0.0519401591024365	0.333235045569962\\
0.0566619917481125	0.332061547939316\\
0.0613838243937885	0.330887328436761\\
0.0661056570394646	0.329712332131987\\
0.0708274896851406	0.328536503934455\\
0.0755493223308167	0.327359788582117\\
0.0802711549764927	0.326182130630034\\
0.0849929876221688	0.32500347443893\\
0.0897148202678448	0.323823764163638\\
0.0944366529135208	0.322642943741462\\
0.0991584855591969	0.321460956880428\\
0.103880318204873	0.320277747047434\\
0.108602150850549	0.319093257456279\\
0.113323983496225	0.317907431055579\\
0.118045816141901	0.316720210516552\\
0.122767648787577	0.315531538220673\\
0.127489481433253	0.314341356247192\\
0.132211314078929	0.3131496063605\\
0.136933146724605	0.311956229985987\\
0.141654979370281	0.3107611677013\\
0.146376812015957	0.309564359952495\\
0.151098644661633	0.308365747092799\\
0.155820477307309	0.30716526909372\\
0.160542309952985	0.305962865531359\\
0.165264142598661	0.304758475572523\\
0.169985975244338	0.303552037960628\\
0.174707807890014	0.302343491001395\\
0.17942964053569	0.301132772548331\\
0.184151473181366	0.299919819987969\\
0.188873305827042	0.298704570224886\\
0.193595138472718	0.297486959666463\\
0.198316971118394	0.296266924207402\\
0.20303880376407	0.295044399213967\\
0.207760636409746	0.293819319507969\\
0.212482469055422	0.292591619350453\\
0.217204301701098	0.291361232425105\\
0.221926134346774	0.290128091821349\\
0.22664796699245	0.288892130017136\\
0.231369799638126	0.28765327886141\\
0.236091632283802	0.286411469556241\\
0.240813464929478	0.285166632638607\\
0.245535297575154	0.283918697961832\\
0.25025713022083	0.282667594676639\\
0.254978962866506	0.281413251211842\\
0.259700795512182	0.280155595240766\\
0.264422628157858	0.278894553549416\\
0.269144460803534	0.277630052251424\\
0.27386629344921	0.276362016695146\\
0.278588126094886	0.275090371404471\\
0.283309958740563	0.273815040056955\\
0.288031791386239	0.272535945461477\\
0.292753624031915	0.271253009535404\\
0.297475456677591	0.269966152835414\\
0.302197289323267	0.268675294256027\\
0.306919121968943	0.267380352761448\\
0.311640954614619	0.266081246377459\\
0.316362787260295	0.264777892111156\\
0.321084619905971	0.263470205924541\\
0.325806452551647	0.26215810270748\\
0.330528285197323	0.260841496250022\\
0.335250117842999	0.259520299214042\\
0.339971950488675	0.258194423104203\\
0.344693783134351	0.256863778238205\\
0.349415615780027	0.255528273716298\\
0.354137448425703	0.254187817390048\\
0.358859281071379	0.252842315830319\\
0.363581113717055	0.251491674294453\\
0.368302946362731	0.250135796692625\\
0.373024779008407	0.248774585553345\\
0.377746611654083	0.247407941988086\\
0.382468444299759	0.246035765655\\
0.387190276945435	0.244657954721713\\
0.391912109591111	0.243274405827157\\
0.396633942236788	0.241885014042416\\
0.401355774882464	0.240489672830565\\
0.40607760752814	0.239088274005457\\
0.410799440173816	0.237680707552108\\
0.415521272819492	0.236266859353351\\
0.420243105465168	0.234846614901312\\
0.424964938110844	0.233419858726638\\
0.42968677075652	0.231986473470792\\
0.434408603402196	0.230546339836753\\
0.439130436047872	0.229099336538383\\
0.443852268693548	0.22764534024841\\
0.448574101339224	0.226184225545003\\
0.4532959339849	0.224715864856898\\
0.458017766630576	0.223240128407038\\
0.462739599276252	0.221756884154703\\
0.467461431921928	0.220265997736077\\
0.472183264567604	0.21876733240324\\
0.47690509721328	0.217260748961548\\
0.481626929858956	0.215746105705358\\
0.486348762504632	0.214223258352104\\
0.491070595150308	0.212692059974668\\
0.495792427795984	0.211152360713111\\
0.50051426044166	0.209604003110299\\
0.505236093087336	0.20804682932867\\
0.509957925733012	0.206480680506957\\
0.514679758378689	0.204905394723785\\
0.519401591024365	0.203320806915387\\
0.524123423670041	0.201726748791231\\
0.528845256315717	0.200123048747582\\
0.533567088961393	0.198509531778997\\
0.538288921607069	0.196886019387784\\
0.543010754252745	0.195252329491479\\
0.547732586898421	0.193608276328372\\
0.552454419544097	0.191953670361206\\
0.557176252189773	0.19028831817912\\
0.561898084835449	0.18861202029878\\
0.566619917481125	0.1869245645379\\
0.571341750126801	0.185225742570746\\
0.576063582772477	0.183515342976271\\
0.580785415418153	0.181793149990573\\
0.585507248063829	0.180058943794606\\
0.590229080709505	0.178312499310245\\
0.594950913355181	0.176553586545697\\
0.599672746000857	0.174781970540324\\
0.604394578646533	0.172997411248302\\
0.609116411292209	0.171199663423604\\
0.613838243937885	0.169388467415944\\
0.618560076583561	0.167563550265114\\
0.623281909229238	0.165724647261181\\
0.628003741874913	0.163871487997113\\
0.63272557452059	0.162003795999308\\
0.637447407166266	0.160121288606025\\
0.642169239811942	0.158223676853044\\
0.646891072457618	0.156310665368793\\
0.651612905103294	0.154381950818128\\
0.65633473774897	0.152437195158171\\
0.661056570394646	0.150476067609785\\
0.665778403040322	0.148498240513502\\
0.670500235685998	0.146503919397161\\
0.675222068331674	0.144505774001382\\
0.67994390097735	0.142509196431804\\
0.684665733623026	0.140514100213013\\
0.689387566268702	0.138520400246786\\
0.694109398914378	0.136528015950422\\
0.698831231560054	0.134536862345677\\
0.70355306420573	0.132546856414023\\
0.708274896851406	0.130557926158036\\
0.712996729497082	0.128569988885136\\
0.717718562142758	0.126582960235959\\
0.722440394788434	0.124596756115817\\
0.727162227434111	0.122611292685923\\
0.731884060079786	0.120626486355132\\
0.736605892725463	0.118642253772229\\
0.741327725371139	0.116658511818802\\
0.746049558016815	0.11467517760275\\
0.750771390662491	0.112692168452464\\
0.755493223308167	0.110709401982134\\
0.760215055953843	0.108726808342814\\
0.764936888599519	0.106744315021217\\
0.769658721245195	0.104761840801624\\
0.774380553890871	0.102779304720174\\
0.779102386536547	0.100796627306669\\
0.783824219182223	0.0988137300836114\\
0.788546051827899	0.0968305326120175\\
0.793267884473575	0.0948469546815858\\
0.797989717119251	0.0928629163597825\\
0.802711549764927	0.0908783380048862\\
0.807433382410603	0.0888931515144866\\
0.812155215056279	0.0869072953258899\\
0.816877047701955	0.0849206922341883\\
0.821598880347631	0.0829332653712159\\
0.826320712993307	0.0809449384033382\\
0.831042545638983	0.0789556355799818\\
0.835764378284659	0.0769652817892663\\
0.840486210930335	0.0749738026216947\\
0.845208043576012	0.0729811251563879\\
0.849929876221687	0.0709872035165664\\
0.854651708867364	0.0689919815987981\\
0.85937354151304	0.066995391678689\\
0.864095374158716	0.0649973675643237\\
0.868817206804392	0.0629978447853006\\
0.873539039450068	0.0609967608101578\\
0.878260872095744	0.0589940554282707\\
0.88298270474142	0.0569897070890254\\
0.887704537387096	0.054983693604141\\
0.892426370032772	0.0529759702362303\\
0.897148202678448	0.0509664969369698\\
0.901870035324124	0.048955333951069\\
0.9065918679698	0.0469541913917887\\
0.911313700615476	0.0449709040116684\\
0.916035533261152	0.0430050707768942\\
0.920757365906828	0.0410562981919825\\
0.925479198552504	0.0391242104123736\\
0.93020103119818	0.0372084448846127\\
0.934922863843856	0.0353086506118406\\
0.939644696489532	0.0334244877362906\\
0.944366529135208	0.0315556271871972\\
0.949088361780884	0.0297017504073113\\
0.95381019442656	0.0278625491799551\\
0.958532027072237	0.0260377255929492\\
0.963253859717913	0.0242269922002971\\
0.967975692363588	0.0224300724860573\\
0.972697525009265	0.0206467018153773\\
0.977419357654941	0.0188766165751237\\
0.982141190300617	0.0171195624951533\\
0.986863022946293	0.0153753120081678\\
0.991584855591969	0.0136436593624379\\
0.996306688237645	0.0119244313851528\\
1.00102852088332	0.0102175386177837\\
1.005750353529	0.00852294738187414\\
1.01047218617467	0.006840792756565\\
1.01519401882035	0.00517177416662467\\
1.01991585146602	0.00351821930460944\\
1.0246376841117	0.00189064049992793\\
1.02935951675738	0.000712894823541914\\
1.03408134940305	0.00151759021361627\\
1.03880318204873	0.00309294761525214\\
1.04352501469441	0.00469036242009266\\
1.04824684734008	0.00628485112407239\\
1.05296867998576	0.00787228657945048\\
1.05769051263143	0.00945140185012908\\
1.06241234527711	0.011021902851666\\
1.06713417792279	0.0125837026391917\\
1.07185601056846	0.0141367955951723\\
1.07657784321414	0.0156812508787567\\
1.08129967585981	0.0172171735542191\\
1.08602150850549	0.0187447034193842\\
1.09074334115117	0.0202639686765622\\
1.09546517379684	0.021775100779049\\
1.10018700644252	0.0232782340041078\\
1.10490883908819	0.0247735035875162\\
1.10963067173387	0.0262610445963399\\
1.11435250437955	0.0277409912316093\\
1.11907433702522	0.029213476390976\\
1.1237961696709	0.0306786313936853\\
1.12851800231657	0.0321365858096508\\
1.13323983496225	0.0335874673568198\\
1.13796166760793	0.0350314018441876\\
1.1426835002536	0.0364685131457872\\
1.14740533289928	0.0378989234774068\\
1.15212716554495	0.0393227555228223\\
1.15684899819063	0.0407401277458095\\
1.16157083083631	0.0421511560377617\\
1.16629266348198	0.0435559544901153\\
1.17101449612766	0.0449546354198753\\
1.17573632877333	0.0463473093995546\\
1.18045816141901	0.0477340852901297\\
1.18517999406469	0.0491150702760004\\
1.18990182671036	0.0504903699012077\\
1.19462365935604	0.0518600881063674\\
1.19934549200171	0.0532243272659128\\
1.20406732464739	0.0545831882253505\\
1.20878915729307	0.055936770338309\\
1.21351098993874	0.0572851715032144\\
1.21823282258442	0.0586284881994788\\
1.22295465523009	0.0599668155231118\\
1.22767648787577	0.0613002472216966\\
1.23239832052145	0.0626288757286882\\
1.23712015316712	0.0639527921970053\\
1.2418419858128	0.0652720865319033\\
1.24656381845848	0.066586847423118\\
1.25128565110415	0.0678971624059787\\
1.25600748374983	0.069203118030437\\
1.2607293163955	0.0705047995598088\\
1.26545114904118	0.0718022911260007\\
1.27017298168686	0.0730956757949607\\
1.27489481433253	0.0743850355946608\\
1.27961664697821	0.0756704515424078\\
1.28433847962388	0.076952003671498\\
1.28906031226956	0.0782297710572398\\
1.29378214491524	0.0795038322648964\\
1.29850397756091	0.0807742653018692\\
1.30322581020659	0.0820411465022432\\
1.30794764285226	0.083304551323736\\
1.31266947549794	0.0845645543892112\\
1.31739130814362	0.0858212295091296\\
1.32211314078929	0.0870746497035074\\
1.32683497343497	0.0883248872233949\\
1.33155680608064	0.0895720135718932\\
1.33627863872632	0.090816099524719\\
1.341000471372	0.0920572151503383\\
1.34572230401767	0.0932954298296747\\
1.35044413666335	0.0945308122754178\\
1.35516596930902	0.0957634305509317\\
1.3598878019547	0.0969933520887888\\
1.36460963460038	0.0982206437089328\\
1.36933146724605	0.0994453716364905\\
1.37405329989173	0.100667601519239\\
1.3787751325374	0.101887398444745\\
1.38349696518308	0.103104826957181\\
1.38821879782876	0.104319951073842\\
1.39294063047443	0.105532834301355\\
1.39766246312011	0.106743539651615\\
1.40238429576578	0.107952129657435\\
1.40710612841146	0.109158666387937\\
1.41182796105714	0.110363211463688\\
1.41654979370281	0.111565826071582\\
1.42127162634849	0.1127665709795\\
1.42599345899416	0.113965506550729\\
1.43071529163984	0.115162692758172\\
1.43543712428552	0.11635818919834\\
1.44015895693119	0.117552055105152\\
1.44488078957687	0.118744349363532\\
1.44960262222254	0.119935130522831\\
1.45432445486822	0.121124456810064\\
1.4590462875139	0.122312386142978\\
1.46376812015957	0.123498976142965\\
1.46848995280525	0.12468428414781\\
1.47321178545093	0.125868367224299\\
1.4779336180966	0.127051282180685\\
1.48265545074228	0.128233085579016\\
1.48737728338795	0.12941383374734\\
1.49209911603363	0.130593582791792\\
1.49682094867931	0.131772388608558\\
1.50154278132498	0.132950306895741\\
1.50626461397066	0.134127393218726\\
1.51098644661633	0.135303703440186\\
1.51570827926201	0.136479292861732\\
1.52043011190769	0.137654216498634\\
1.52515194455336	0.138828529226338\\
1.52987377719904	0.140002285791803\\
1.53459560984471	0.14117554082477\\
1.53931744249039	0.142348348848974\\
1.54403927513607	0.143520764293305\\
1.54876110778174	0.144692841502912\\
1.55348294042742	0.145864634750275\\
1.55820477307309	0.147036198246234\\
1.56292660571877	0.148207586150985\\
1.56764843836445	0.149378852585055\\
1.57237027101012	0.150550051640249\\
1.5770921036558	0.15172123739059\\
1.58181393630147	0.152892463903244\\
1.58653576894715	0.154063785249433\\
1.59125760159283	0.155235255515367\\
1.5959794342385	0.156406928813162\\
1.60070126688418	0.157578859291784\\
1.60542309952985	0.15875110118675\\
1.61014493217553	0.159923708914457\\
1.61486676482121	0.161096736820573\\
1.61958859746688	0.162270239314609\\
1.62431043011256	0.163444270898208\\
1.62903226275823	0.164618886176267\\
1.63375409540391	0.165794139868116\\
1.63847592804959	0.166970086818741\\
1.64319776069526	0.168146782010077\\
1.64791959334094	0.169324280572365\\
1.65264142598661	0.170502637795574\\
1.65736325863229	0.171681909140915\\
1.66208509127797	0.172862150252425\\
1.66680692392364	0.174043416968651\\
1.67152875656932	0.175225765334424\\
1.67625058921499	0.176409251612737\\
1.68097242186067	0.177593932296735\\
1.68569425450635	0.178779864121813\\
1.69041608715202	0.179967104077842\\
1.6951379197977	0.181155709421519\\
1.69985975244337	0.182345737688854\\
1.70458158508905	0.1835372467078\\
1.70930341773473	0.184730294611025\\
1.7140252503804	0.18592493984885\\
1.71874708302608	0.187121241202345\\
1.72346891567176	0.188319257796593\\
1.72819074831743	0.189519049114142\\
1.73291258096311	0.190720675008633\\
1.73763441360878	0.191924195718631\\
1.74235624625446	0.193129671881654\\
1.74707807890014	0.19433716454842\\
1.75179991154581	0.195546735197304\\
1.75652174419149	0.196758445749039\\
1.76124357683716	0.19797235868637\\
1.76596540948284	0.199188537336732\\
1.77068724212852	0.200407045099509\\
1.77540907477419	0.201627945819633\\
1.78013090741987	0.202851303861887\\
1.78485274006554	0.204077184127183\\
1.78957457271122	0.205305652069146\\
1.7942964053569	0.206536773711005\\
1.79901823800257	0.207770615662808\\
1.80374007064825	0.209007245138982\\
1.80846190329392	0.210246729976233\\
1.8131837359396	0.211489138651817\\
1.81790556858528	0.212734540302177\\
1.82262740123095	0.213983004741982\\
1.82734923387663	0.215234602483561\\
1.8320710665223	0.216489404756765\\
1.83679289916798	0.217747483529256\\
1.84151473181366	0.219008911527259\\
1.84623656445933	0.220273762256768\\
1.85095839710501	0.221542110025252\\
1.85568022975068	0.222814029963857\\
1.86040206239636	0.224089598050134\\
1.86512389504204	0.225368891131308\\
1.86984572768771	0.22665198694811\\
1.87456756033339	0.227938964159195\\
1.87928939297906	0.229229902366165\\
1.88401122562474	0.230524882139218\\
1.88873305827042	0.231823985202278\\
1.89345489091609	0.233127294595744\\
1.89817672356177	0.234434894012216\\
1.90289855620744	0.235746868198872\\
1.90762038885312	0.237063303011801\\
1.9123422214988	0.238384285446057\\
1.91706405414447	0.23970990366654\\
1.92178588679015	0.241040247039727\\
1.92650771943583	0.242375406166298\\
1.9312295520815	0.243715472914682\\
1.93595138472718	0.245060540455572\\
1.94067321737285	0.246410703297431\\
1.94539505001853	0.247766057323049\\
1.95011688266421	0.249126699827173\\
1.95483871530988	0.250492729555274\\
1.95956054795556	0.25186424674348\\
1.96428238060123	0.253241353159737\\
1.96900421324691	0.254624152146238\\
1.97372604589259	0.256012748663182\\
1.97844787853826	0.257407249333918\\
1.98316971118394	0.258807762491526\\
1.98789154382961	0.260214398226904\\
1.99261337647529	0.261627268438428\\
1.99733520912097	0.263046486896165\\
2.00205704176664	0.264472169863518\\
2.00677887441232	0.265904435312153\\
2.01150070705799	0.267343402919486\\
2.01622253970367	0.268789194445515\\
2.02094437234935	0.270241933793502\\
2.02566620499502	0.271701747072775\\
2.0303880376407	0.27316876266377\\
2.03510987028637	0.274643111285409\\
2.03983170293205	0.276124926064922\\
2.04455353557773	0.27761434261024\\
2.0492753682234	0.279111499085071\\
2.05399720086908	0.280616536286796\\
2.05871903351475	0.282129597727326\\
2.06344086616043	0.283650830316255\\
2.06816269880611	0.28518038470134\\
2.07288453145178	0.28671841325726\\
2.07760636409746	0.288265071385919\\
2.08232819674313	0.28982051766852\\
2.08705002938881	0.291384913968325\\
2.09177186203449	0.292958425537662\\
2.09649369468016	0.294541221129417\\
2.10121552732584	0.296133473113253\\
2.10593735997151	0.297735357596805\\
2.11065919261719	0.299347054552159\\
2.11538102526287	0.300968747947842\\
2.12010285790854	0.302600625886769\\
2.12482469055422	0.304242880750336\\
2.12954652319989	0.305895709349124\\
2.13426835584557	0.307559313080576\\
2.13899018849125	0.309233898094053\\
2.14371202113692	0.310919675463737\\
2.1484338537826	0.312616861369853\\
2.15315568642828	0.314325677288727\\
2.15787751907395	0.316046350192252\\
2.16259935171963	0.317779112757345\\
2.1673211843653	0.319524203586064\\
2.17204301701098	0.321281867437073\\
2.17676484965666	0.32305235726685\\
2.18148668230233	0.324835935089715\\
2.18620851494801	0.326632867645723\\
2.19093034759368	0.328443427769228\\
2.19565218023936	0.330267895622808\\
2.20037401288504	0.332106559256504\\
2.20509584553071	0.33395971494897\\
2.20981767817639	0.335827667568683\\
2.21453951082206	0.337710730956752\\
2.21926134346774	0.339609228333009\\
2.22398317611342	0.341523492727198\\
2.22870500875909	0.343453867437304\\
2.23342684140477	0.345400706517215\\
2.23814867405044	0.347364375296164\\
2.24287050669612	0.34934230274993\\
2.2475923393418	0.351321259062825\\
2.25231417198747	0.353299646539719\\
2.25703600463315	0.355277523682156\\
2.26175783727882	0.357254949115359\\
2.2664796699245	0.359231981593142\\
2.27120150257018	0.361208661416324\\
2.27592333521585	0.363185015073525\\
2.28064516786153	0.36516110150473\\
2.2853670005072	0.367136980397098\\
2.29008883315288	0.369112711570574\\
2.29481066579856	0.371088354983713\\
2.29953249844423	0.373063970739623\\
2.30425433108991	0.375039601410033\\
2.30897616373558	0.377015275610322\\
2.31369799638126	0.378991053548398\\
2.31841982902694	0.380966996238819\\
2.32314166167261	0.382943164851487\\
2.32786349431829	0.384919620718387\\
2.33258532696396	0.386896425340406\\
2.33730715960964	0.388873626981177\\
2.34202899225532	0.39085125371067\\
2.34675082490099	0.392829366457582\\
2.35147265754667	0.39480802779531\\
2.35619449019234	0.396787300281739\\
};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.02935951675738	0.000712894823541914\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_costFun_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=2.35619449019234,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234},
xticklabels={{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$},{$\frac{3\pi}{4}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\vartheta$},
ymode=log,
ymin=8e-05,
ymax=1,
ytick={0.0001,   0.01,      1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost function},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.42736075818037\\
0.00472183264567604	0.42613714736586\\
0.00944366529135208	0.424921619288421\\
0.0141654979370281	0.423714191413167\\
0.0188873305827042	0.422514883013199\\
0.0236091632283802	0.42132371518388\\
0.0283309958740563	0.420140710857592\\
0.0330528285197323	0.418965894819003\\
0.0377746611654083	0.417799293720812\\
0.0424964938110844	0.416640936099995\\
0.0472183264567604	0.415490852394541\\
0.0519401591024365	0.414349074960669\\
0.0566619917481125	0.413215638090535\\
0.0613838243937885	0.412090578030428\\
0.0661056570394646	0.410973932999437\\
0.0708274896851406	0.409865743208607\\
0.0755493223308167	0.408766050880563\\
0.0802711549764927	0.407674900269617\\
0.0849929876221688	0.406592337682331\\
0.0897148202678448	0.405518411498565\\
0.0944366529135208	0.404453172192969\\
0.0991584855591969	0.403396672356947\\
0.103880318204873	0.402348966721071\\
0.108602150850549	0.401310112177942\\
0.113323983496225	0.400280167805499\\
0.118045816141901	0.399259194890769\\
0.122767648787577	0.398247256954042\\
0.127489481433253	0.397244419773483\\
0.132211314078929	0.39625075141016\\
0.136933146724605	0.395266322233483\\
0.141654979370281	0.394291204947057\\
0.146376812015957	0.393325474614923\\
0.151098644661633	0.392369208688199\\
0.155820477307309	0.391422487032095\\
0.160542309952985	0.390485391953305\\
0.165264142598661	0.389558008227755\\
0.169985975244338	0.388640423128708\\
0.174707807890014	0.387732726455209\\
0.17942964053569	0.386835010560857\\
0.184151473181366	0.385947370382894\\
0.188873305827042	0.385069903471606\\
0.193595138472718	0.384202710020005\\
0.198316971118394	0.383345892893796\\
0.20303880376407	0.382499557661609\\
0.207760636409746	0.381663812625476\\
0.212482469055422	0.380838768851543\\
0.217204301701098	0.380024540201002\\
0.221926134346774	0.379221243361218\\
0.22664796699245	0.378428997877051\\
0.231369799638126	0.377647926182332\\
0.236091632283802	0.376878153631493\\
0.240813464929478	0.376119808531329\\
0.245535297575154	0.375373022172864\\
0.25025713022083	0.374637928863309\\
0.254978962866506	0.37391466595809\\
0.259700795512182	0.373203373892924\\
0.264422628157858	0.372504196215922\\
0.269144460803534	0.371817279619697\\
0.27386629344921	0.371142773973458\\
0.278588126094886	0.370480832355061\\
0.283309958740563	0.369831611082997\\
0.288031791386239	0.3691952697483\\
0.292753624031915	0.368571971246343\\
0.297475456677591	0.367961881808502\\
0.302197289323267	0.367365171033662\\
0.306919121968943	0.366782011919553\\
0.311640954614619	0.36621102383119\\
0.316362787260295	0.36564594115234\\
0.321084619905971	0.365085795882327\\
0.325806452551647	0.364530321354339\\
0.330528285197323	0.363979317256641\\
0.335250117842999	0.363432240000494\\
0.339971950488675	0.362860978735185\\
0.344693783134351	0.362248761590583\\
0.349415615780027	0.361596121547819\\
0.354137448425703	0.360903612922075\\
0.358859281071379	0.360171806036885\\
0.363581113717055	0.359401282681688\\
0.368302946362731	0.358592632248036\\
0.373024779008407	0.357746448454175\\
0.377746611654083	0.356863326580053\\
0.382468444299759	0.355943861145411\\
0.387190276945435	0.354988643972735\\
0.391912109591111	0.353998262584691\\
0.396633942236788	0.352973298892471\\
0.401355774882464	0.351914328137298\\
0.40607760752814	0.350821918052437\\
0.410799440173816	0.349696628217412\\
0.415521272819492	0.348539009579947\\
0.420243105465168	0.347349604124433\\
0.424964938110844	0.346128944668605\\
0.42968677075652	0.344877554772582\\
0.434408603402196	0.343595948746618\\
0.439130436047872	0.342284631745798\\
0.443852268693548	0.340944099941568\\
0.448574101339224	0.339574840761457\\
0.4532959339849	0.338177333189596\\
0.458017766630576	0.33675204812179\\
0.462739599276252	0.335299448769864\\
0.467461431921928	0.333819991110898\\
0.472183264567604	0.33231412437773\\
0.47690509721328	0.330782291587784\\
0.481626929858956	0.329224930107953\\
0.486348762504632	0.327642472253733\\
0.491070595150308	0.326035345921403\\
0.495792427795984	0.324403975252421\\
0.50051426044166	0.322748781329676\\
0.505236093087336	0.321070182905593\\
0.509957925733012	0.319368597162454\\
0.514679758378689	0.317644440505632\\
0.519401591024365	0.31589812939075\\
0.524123423670041	0.314130081186071\\
0.528845256315717	0.312340715071722\\
0.533567088961393	0.310530452977636\\
0.538288921607069	0.308699720562358\\
0.543010754252745	0.306848948235147\\
0.547732586898421	0.304978572224059\\
0.552454419544097	0.303089035692974\\
0.557176252189773	0.301180789910797\\
0.561898084835449	0.299254295476334\\
0.566619917481125	0.297310023602611\\
0.571341750126801	0.295348457464706\\
0.576063582772477	0.293370093615411\\
0.580785415418153	0.291375443473375\\
0.585507248063829	0.289365034888633\\
0.590229080709505	0.287339413790735\\
0.594950913355181	0.285299145925004\\
0.599672746000857	0.283244818682722\\
0.604394578646533	0.281177043031378\\
0.609116411292209	0.27909645555136\\
0.613838243937885	0.277003720585804\\
0.618560076583561	0.274899532510563\\
0.623281909229238	0.272784618131498\\
0.628003741874913	0.270659739216557\\
0.63272557452059	0.26852569517026\\
0.637447407166266	0.266383325858373\\
0.642169239811942	0.264233514590632\\
0.646891072457618	0.262077191269387\\
0.651612905103294	0.259915335711957\\
0.65633473774897	0.257748981154274\\
0.661056570394646	0.255579217943087\\
0.665778403040322	0.253407197423468\\
0.670500235685998	0.251234136027667\\
0.675222068331674	0.249061319570434\\
0.67994390097735	0.246890107754705\\
0.684665733623026	0.244721938889978\\
0.689387566268702	0.242558334823829\\
0.694109398914378	0.240400906084593\\
0.698831231560054	0.238251357230402\\
0.70355306420573	0.236111492396303\\
0.708274896851406	0.233983221027072\\
0.712996729497082	0.231868563778527\\
0.717718562142758	0.22976965856445\\
0.722440394788434	0.227688766719753\\
0.727162227434111	0.225628279242945\\
0.731884060079786	0.223590723072476\\
0.736605892725463	0.221578767341871\\
0.741327725371139	0.219595229547836\\
0.746049558016815	0.217643081553689\\
0.750771390662491	0.215725455337539\\
0.755493223308167	0.213845648380775\\
0.760215055953843	0.212007128577802\\
0.764936888599519	0.210213865282018\\
0.769658721245195	0.208474024373731\\
0.774380553890871	0.206793005358372\\
0.779102386536547	0.205174554647335\\
0.783824219182223	0.203607324254315\\
0.788546051827899	0.202085476064514\\
0.793267884473575	0.200610328874237\\
0.797989717119251	0.199216528272994\\
0.802711549764927	0.197924427423202\\
0.807433382410603	0.196732687610256\\
0.812155215056279	0.195636950402908\\
0.816877047701955	0.194632655334062\\
0.821598880347631	0.193717984424685\\
0.826320712993307	0.192891054298436\\
0.831042545638983	0.192149919534953\\
0.835764378284659	0.191492576500274\\
0.840486210930335	0.190916967603791\\
0.845208043576012	0.190420985926119\\
0.849929876221687	0.19000248015857\\
0.854651708867364	0.189659259792367\\
0.85937354151304	0.189389100494572\\
0.864095374158716	0.18918974960769\\
0.868817206804392	0.189058931711164\\
0.873539039450068	0.188994354185221\\
0.878260872095744	0.188993712720842\\
0.88298270474142	0.189054696723632\\
0.887704537387096	0.189174994564151\\
0.892426370032772	0.189352298632418\\
0.897148202678448	0.1895843101599\\
0.901870035324124	0.189868743777976\\
0.9065918679698	0.190203331787629\\
0.911313700615476	0.19058582812077\\
0.916035533261152	0.191014011979018\\
0.920757365906828	0.191485691140898\\
0.925479198552504	0.191998704933174\\
0.93020103119818	0.192550926866342\\
0.934922863843856	0.193140266938159\\
0.939644696489532	0.193764673612468\\
0.944366529135208	0.194422135483408\\
0.949088361780884	0.195110682637551\\
0.95381019442656	0.195828387728366\\
0.958532027072237	0.196573366778967\\
0.963253859717913	0.197343779730136\\
0.967975692363588	0.198137830751384\\
0.972697525009265	0.198953768333168\\
0.977419357654941	0.199789885178534\\
0.982141190300617	0.200644517912305\\
0.986863022946293	0.201516046625603\\
0.991584855591969	0.202402894273001\\
0.996306688237645	0.203303525938951\\
1.00102852088332	0.204216447989429\\
1.005750353529	0.205140207123882\\
1.01047218617467	0.206073389341768\\
1.01519401882035	0.207014618837044\\
1.01991585146602	0.207962556833121\\
1.0246376841117	0.208915900369889\\
1.02935951675738	0.209873381053607\\
1.03408134940305	0.210833763779607\\
1.03880318204873	0.211795845437024\\
1.04352501469441	0.212758453604033\\
1.04824684734008	0.213720445241435\\
1.05296867998576	0.214680705391842\\
1.05769051263143	0.215638145891204\\
1.06241234527711	0.21659170409896\\
1.06713417792279	0.217540341652759\\
1.07185601056846	0.21848304325337\\
1.07657784321414	0.219418815485231\\
1.08129967585981	0.220346685677926\\
1.08602150850549	0.221265700813881\\
1.09074334115117	0.222174926487595\\
1.09546517379684	0.223073445921878\\
1.10018700644252	0.223960359046834\\
1.10490883908819	0.224834781647652\\
1.10963067173387	0.225695844587773\\
1.11435250437955	0.226542693114565\\
1.11907433702522	0.227374486255386\\
1.1237961696709	0.228190396312765\\
1.12851800231657	0.228989608468513\\
1.13323983496225	0.229771320507732\\
1.13796166760793	0.23053474267517\\
1.1426835002536	0.231279097677963\\
1.14740533289928	0.232003620850762\\
1.15212716554495	0.232707560501371\\
1.15684899819063	0.233390178457596\\
1.16157083083631	0.234050750838873\\
1.16629266348198	0.234688569079551\\
1.17101449612766	0.235302941234538\\
1.17573632877333	0.235893193602379\\
1.18045816141901	0.236458672705811\\
1.18517999406469	0.236998747675638\\
1.18990182671036	0.2375128130903\\
1.19462365935604	0.238000292331119\\
1.19934549200171	0.238460641521854\\
1.20406732464739	0.238893354131199\\
1.20878915729307	0.2392979663283\\
1.21351098993874	0.239674063194554\\
1.21823282258442	0.240021285910111\\
1.22295465523009	0.240339340050921\\
1.22767648787577	0.24062800515223\\
1.23239832052145	0.240887145717505\\
1.23712015316712	0.241117615590837\\
1.2418419858128	0.241348774442753\\
1.24656381845848	0.24159506878521\\
1.25128565110415	0.241856900451738\\
1.25600748374983	0.24213477538517\\
1.2607293163955	0.242429315289628\\
1.26545114904118	0.242742730035262\\
1.27017298168686	0.24307918535447\\
1.27489481433253	0.243438612761061\\
1.27961664697821	0.24382071914535\\
1.28433847962388	0.244225212773486\\
1.28906031226956	0.244651803441741\\
1.29378214491524	0.245100202626997\\
1.29850397756091	0.245570123633191\\
1.30322581020659	0.246061281733451\\
1.30794764285226	0.24657339430775\\
1.31266947549794	0.247106180975861\\
1.31739130814362	0.24765936372548\\
1.32211314078929	0.248232667035358\\
1.32683497343497	0.248825817993356\\
1.33155680608064	0.249438546409307\\
1.33627863872632	0.250070584922646\\
1.341000471372	0.250721669104738\\
1.34572230401767	0.251391537555888\\
1.35044413666335	0.25207993199703\\
1.35516596930902	0.252786597356096\\
1.3598878019547	0.253511281849089\\
1.36460963460038	0.254253737055923\\
1.36933146724605	0.255013717991054\\
1.37405329989173	0.255790983169002\\
1.3787751325374	0.256585294664826\\
1.38349696518308	0.257396418169651\\
1.38821879782876	0.258224123041356\\
1.39294063047443	0.259068182350519\\
1.39766246312011	0.259928372921758\\
1.40238429576578	0.260804475370578\\
1.40710612841146	0.261696274135867\\
1.41182796105714	0.262603557508174\\
1.41654979370281	0.263526117653911\\
1.42127162634849	0.264463750635632\\
1.42599345899416	0.265416256428521\\
1.43071529163984	0.266383438933257\\
1.43543712428552	0.267365105985402\\
1.44015895693119	0.268361069361455\\
1.44488078957687	0.269371144781738\\
1.44960262222254	0.270395151910261\\
1.45432445486822	0.271432914351712\\
1.4590462875139	0.272484259645735\\
1.46376812015957	0.273549019258626\\
1.46848995280525	0.274627028572614\\
1.47321178545093	0.275718126872854\\
1.4779336180966	0.276822157332284\\
1.48265545074228	0.277938966994473\\
1.48737728338795	0.279068406754614\\
1.49209911603363	0.280210331338767\\
1.49682094867931	0.281364599281509\\
1.50154278132498	0.282531072902094\\
1.50626461397066	0.283709618279249\\
1.51098644661633	0.284900105224734\\
1.51570827926201	0.286102407255763\\
1.52043011190769	0.287316401566403\\
1.52515194455336	0.288541968998061\\
1.52987377719904	0.289778994009147\\
1.53459560984471	0.291027364644024\\
1.53931744249039	0.29228697250133\\
1.54403927513607	0.293557712701759\\
1.54876110778174	0.294839483855401\\
1.55348294042742	0.296132188028698\\
1.55820477307309	0.297435730711123\\
1.56292660571877	0.298750020781632\\
1.56764843836445	0.300074970474975\\
1.57237027101012	0.301410495347919\\
1.5770921036558	0.302756514245467\\
1.58181393630147	0.304112949267114\\
1.58653576894715	0.305479725733207\\
1.59125760159283	0.306856772151462\\
1.5959794342385	0.308244020183689\\
1.60070126688418	0.309641404612772\\
1.60542309952985	0.311048863309952\\
1.61014493217553	0.312466337202455\\
1.61486676482121	0.313893770241501\\
1.61958859746688	0.315331109370746\\
1.62431043011256	0.316778304495171\\
1.62903226275823	0.318235308450469\\
1.63375409540391	0.31970207697296\\
1.63847592804959	0.321178568670046\\
1.64319776069526	0.32266474499126\\
1.64791959334094	0.324160570199914\\
1.65264142598661	0.325666011345372\\
1.65736325863229	0.327181038235984\\
1.66208509127797	0.328705623412683\\
1.66680692392364	0.330239742123282\\
1.67152875656932	0.33178337229747\\
1.67625058921499	0.333336494522543\\
1.68097242186067	0.334899092019867\\
1.68569425450635	0.336471150622102\\
1.69041608715202	0.338052658751194\\
1.6951379197977	0.339643607397139\\
1.69985975244337	0.341243990097551\\
1.70458158508905	0.342853802918021\\
1.70930341773473	0.344473044433288\\
1.7140252503804	0.346101715709241\\
1.71874708302608	0.347739820285735\\
1.72346891567176	0.349387364160252\\
1.72819074831743	0.351044355772405\\
1.73291258096311	0.352710805989286\\
1.73763441360878	0.354386728091679\\
1.74235624625446	0.356072137761127\\
1.74707807890014	0.357767053067873\\
1.75179991154581	0.359471494459669\\
1.75652174419149	0.361185484751469\\
1.76124357683716	0.362909049115998\\
1.76596540948284	0.364642215075214\\
1.77068724212852	0.366385012492661\\
1.77540907477419	0.368137473566718\\
1.78013090741987	0.369899632824754\\
1.78485274006554	0.371671527118178\\
1.78957457271122	0.373453195618414\\
1.7942964053569	0.375244679813782\\
1.79901823800257	0.377046023507298\\
1.80374007064825	0.378857272815409\\
1.80846190329392	0.380678476167644\\
1.8131837359396	0.382509684307213\\
1.81790556858528	0.384350950292538\\
1.82262740123095	0.386202329499734\\
1.82734923387663	0.388063879626042\\
1.8320710665223	0.389935660694223\\
1.83679289916798	0.391817735057908\\
1.84151473181366	0.393710167407933\\
1.84623656445933	0.395613024779648\\
1.85095839710501	0.397526376561207\\
1.85568022975068	0.399450294502863\\
1.86040206239636	0.401384852727265\\
1.86512389504204	0.403330127740762\\
1.86984572768771	0.405286198445737\\
1.87456756033339	0.407253146153971\\
1.87928939297906	0.409231054601047\\
1.88401122562474	0.411201042889342\\
1.88873305827042	0.413140452260272\\
1.89345489091609	0.415050772860819\\
1.89817672356177	0.416933519882562\\
1.90289855620744	0.418790161897982\\
1.90762038885312	0.420619007299088\\
1.9123422214988	0.422400186978442\\
1.91706405414447	0.42413155496384\\
1.92178588679015	0.42581503393\\
1.92650771943583	0.427452495387612\\
1.9312295520815	0.429045759819967\\
1.93595138472718	0.430596597162657\\
1.94067321737285	0.432106727557011\\
1.94539505001853	0.433577822319732\\
1.95011688266421	0.435011505081046\\
1.95483871530988	0.436409353051871\\
1.95956054795556	0.437772898387337\\
1.96428238060123	0.439103629619734\\
1.96900421324691	0.440402993138702\\
1.97372604589259	0.441672394700484\\
1.97844787853826	0.442913200951394\\
1.98316971118394	0.444126740953433\\
1.98789154382961	0.445314307702303\\
1.99261337647529	0.446477159630039\\
1.99733520912097	0.447616522086056\\
2.00205704176664	0.448733588791821\\
2.00677887441232	0.449829523265411\\
2.01150070705799	0.450905460213224\\
2.01622253970367	0.451962506886837\\
2.02094437234935	0.45300174440366\\
2.02566620499502	0.454024229030582\\
2.0303880376407	0.455030993430205\\
2.03510987028637	0.456023047869648\\
2.03983170293205	0.457001381392176\\
2.04455353557773	0.457966962952131\\
2.0492753682234	0.45892074251386\\
2.05399720086908	0.459863652115441\\
2.05871903351475	0.460796606898144\\
2.06344086616043	0.461720506102657\\
2.06816269880611	0.462636234033143\\
2.07288453145178	0.463544660990257\\
2.07760636409746	0.464446644174284\\
2.08232819674313	0.465343028559562\\
2.08705002938881	0.466234647741357\\
2.09177186203449	0.467122324756381\\
2.09649369468016	0.468006872878085\\
2.10121552732584	0.468889096387898\\
2.10593735997151	0.469769791323523\\
2.11065919261719	0.470649746205389\\
2.11538102526287	0.471529742742342\\
2.12010285790854	0.472410556517623\\
2.12482469055422	0.473292957656132\\
2.12954652319989	0.474177711474002\\
2.13426835584557	0.475065579111404\\
2.13899018849125	0.475957318149536\\
2.14371202113692	0.47685368321269\\
2.1484338537826	0.477755426556261\\
2.15315568642828	0.478663298641542\\
2.15787751907395	0.479578048698121\\
2.16259935171963	0.480500425274667\\
2.1673211843653	0.481431176778859\\
2.17204301701098	0.482371052007209\\
2.17676484965666	0.48332080066547\\
2.18148668230233	0.484281173880348\\
2.18620851494801	0.485252924703169\\
2.19093034759368	0.486236808606154\\
2.19565218023936	0.487233583971946\\
2.20037401288504	0.488244012576997\\
2.20509584553071	0.489268860069417\\
2.20981767817639	0.490308896441875\\
2.21453951082206	0.491364896500128\\
2.21926134346774	0.492437640327729\\
2.22398317611342	0.493527913747498\\
2.22870500875909	0.494636508780257\\
2.23342684140477	0.495764224101416\\
2.23814867405044	0.496911865495903\\
2.24287050669612	0.498080246311994\\
2.2475923393418	0.499270187914552\\
2.25231417198747	0.500482520138214\\
2.25703600463315	0.501718081741042\\
2.26175783727882	0.502977720859168\\
2.2664796699245	0.504262295462965\\
2.27120150257018	0.505572673815281\\
2.27592333521585	0.506909734932268\\
2.28064516786153	0.50827436904737\\
2.2853670005072	0.509667478079016\\
2.29008883315288	0.511089976102595\\
2.29481066579856	0.512542789827295\\
2.29953249844423	0.514026859078396\\
2.30425433108991	0.515543137285647\\
2.30897616373558	0.517092591978337\\
2.31369799638126	0.518676205287723\\
2.31841982902694	0.520294974457492\\
2.32314166167261	0.521949912362938\\
2.32786349431829	0.523642048039593\\
2.33258532696396	0.525372427222046\\
2.33730715960964	0.527142645703899\\
2.34202899225532	0.528955481026591\\
2.34675082490099	0.530812051236803\\
2.35147265754667	0.532710239386706\\
2.35619449019234	0.534634662111669\\
};
\addplot [color=gray, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0.878260872095744	0.188993712720842\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.442493965899415\\
0.00472183264567604	0.441095642744735\\
0.00944366529135208	0.439670289170596\\
0.0141654979370281	0.438217532145971\\
0.0188873305827042	0.436737009528778\\
0.0236091632283802	0.435228370029744\\
0.0283309958740563	0.433691273228212\\
0.0330528285197323	0.432125389641633\\
0.0377746611654083	0.430530400850602\\
0.0424964938110844	0.428906321928606\\
0.0472183264567604	0.427265280045566\\
0.0519401591024365	0.425613326594617\\
0.0566619917481125	0.423950135584251\\
0.0613838243937885	0.42227538424307\\
0.0661056570394646	0.420588752565019\\
0.0708274896851406	0.418889922860814\\
0.0755493223308167	0.417178579314874\\
0.0802711549764927	0.415454407547039\\
0.0849929876221688	0.413717094178342\\
0.0897148202678448	0.41196632640015\\
0.0944366529135208	0.410201791545916\\
0.0991584855591969	0.408423176664829\\
0.103880318204873	0.406630168096622\\
0.108602150850549	0.404822451046769\\
0.113323983496225	0.40299970916133\\
0.118045816141901	0.401161624100649\\
0.122767648787577	0.399307875111123\\
0.127489481433253	0.397438138594209\\
0.132211314078929	0.395552087671864\\
0.136933146724605	0.393649391747535\\
0.141654979370281	0.391729716061833\\
0.146376812015957	0.389792721241967\\
0.151098644661633	0.387838062844016\\
0.155820477307309	0.385865390887046\\
0.160542309952985	0.383874349378064\\
0.165264142598661	0.381864575826775\\
0.169985975244338	0.379835700749021\\
0.174707807890014	0.377787347157778\\
0.17942964053569	0.375719130040527\\
0.184151473181366	0.373630655821729\\
0.188873305827042	0.37152152180913\\
0.193595138472718	0.369391315622515\\
0.198316971118394	0.367239614603487\\
0.20303880376407	0.365065985204772\\
0.207760636409746	0.362869982357475\\
0.212482469055422	0.360651148814638\\
0.217204301701098	0.358409014469369\\
0.221926134346774	0.356143095645712\\
0.22664796699245	0.35385289436037\\
0.231369799638126	0.351537897553256\\
0.236091632283802	0.349197576284803\\
0.240813464929478	0.346831384897818\\
0.245535297575154	0.344438760141617\\
0.25025713022083	0.342019120256049\\
0.254978962866506	0.339571864012937\\
0.259700795512182	0.337096369712393\\
0.264422628157858	0.33459199413139\\
0.269144460803534	0.332058071421883\\
0.27386629344921	0.329493911955805\\
0.278588126094886	0.326898801114178\\
0.283309958740563	0.324271998017697\\
0.288031791386239	0.321612734196147\\
0.292753624031915	0.318920212194257\\
0.297475456677591	0.316193604111769\\
0.302197289323267	0.313432050075899\\
0.306919121968943	0.310634656644873\\
0.311640954614619	0.307800495141918\\
0.316362787260295	0.304928599920027\\
0.321084619905971	0.302019613719596\\
0.325806452551647	0.299113350895258\\
0.330528285197323	0.296227113979487\\
0.335250117842999	0.293360809975545\\
0.339971950488675	0.290514351836377\\
0.344693783134351	0.28768765855527\\
0.349415615780027	0.284880655262168\\
0.354137448425703	0.28209327332577\\
0.358859281071379	0.279325450461575\\
0.363581113717055	0.276577130845999\\
0.368302946362731	0.273848265236735\\
0.373024779008407	0.271138811099504\\
0.377746611654083	0.268448732741341\\
0.382468444299759	0.265778001450574\\
0.387190276945435	0.263126595643649\\
0.391912109591111	0.260494501018943\\
0.396633942236788	0.257881710717712\\
0.401355774882464	0.255288225492316\\
0.40607760752814	0.252714053881853\\
0.410799440173816	0.250159212395327\\
0.415521272819492	0.247623725702461\\
0.420243105465168	0.245107626832263\\
0.424964938110844	0.242610957379436\\
0.42968677075652	0.240133767718686\\
0.434408603402196	0.237676117227006\\
0.439130436047872	0.235238074513929\\
0.443852268693548	0.232819717659777\\
0.448574101339224	0.230421134461863\\
0.4532959339849	0.228042422688567\\
0.458017766630576	0.225683690341201\\
0.462739599276252	0.223345055923479\\
0.467461431921928	0.221026648718417\\
0.472183264567604	0.218728609072361\\
0.47690509721328	0.216451088685846\\
0.481626929858956	0.214194250910857\\
0.486348762504632	0.211958271054027\\
0.491070595150308	0.209743336685174\\
0.495792427795984	0.207549647950536\\
0.50051426044166	0.205377417889887\\
0.505236093087336	0.20322687275666\\
0.509957925733012	0.201098252340027\\
0.514679758378689	0.198991810287768\\
0.519401591024365	0.196907814428604\\
0.524123423670041	0.194846547092481\\
0.528845256315717	0.192808305427144\\
0.533567088961393	0.190793401709109\\
0.538288921607069	0.18880216364698\\
0.543010754252745	0.186834934674783\\
0.547732586898421	0.184892074232766\\
0.552454419544097	0.182973958032937\\
0.557176252189773	0.181080978306244\\
0.561898084835449	0.179213544028088\\
0.566619917481125	0.177372081118608\\
0.571341750126801	0.175557032613813\\
0.576063582772477	0.173768858803428\\
0.580785415418153	0.172008037330969\\
0.585507248063829	0.170275063251302\\
0.590229080709505	0.168570449040664\\
0.594950913355181	0.166894724553829\\
0.599672746000857	0.165248436922884\\
0.604394578646533	0.163632150391846\\
0.609116411292209	0.162046446081152\\
0.613838243937885	0.160491921675941\\
0.618560076583561	0.158969191031925\\
0.623281909229238	0.157478883692658\\
0.628003741874913	0.156021644312022\\
0.63272557452059	0.154598131975939\\
0.637447407166266	0.153209019417525\\
0.642169239811942	0.151854992120274\\
0.646891072457618	0.150536747304335\\
0.651612905103294	0.149254992791587\\
0.65633473774897	0.148010445745964\\
0.661056570394646	0.146803831286416\\
0.665778403040322	0.145635880971008\\
0.670500235685998	0.14450727722867\\
0.675222068331674	0.143417342209962\\
0.67994390097735	0.142351088525071\\
0.684665733623026	0.141058081664662\\
0.689387566268702	0.139663412747953\\
0.694109398914378	0.138212441718051\\
0.698831231560054	0.136722395647327\\
0.70355306420573	0.135203045368221\\
0.708274896851406	0.133660844416193\\
0.712996729497082	0.132100438420465\\
0.717718562142758	0.13052536446615\\
0.722440394788434	0.128938424114816\\
0.727162227434111	0.127341902047102\\
0.731884060079786	0.125737703201938\\
0.736605892725463	0.124127443255685\\
0.741327725371139	0.122512510649447\\
0.746049558016815	0.120894110352945\\
0.750771390662491	0.119273295381676\\
0.755493223308167	0.117650989776409\\
0.760215055953843	0.116028005410065\\
0.764936888599519	0.114405054168289\\
0.769658721245195	0.112782756530482\\
0.774380553890871	0.111161647234799\\
0.779102386536547	0.109542178473922\\
0.783824219182223	0.107924720896717\\
0.788546051827899	0.10630956255832\\
0.793267884473575	0.10469690585048\\
0.797989717119251	0.103086862342546\\
0.802711549764927	0.101479445360765\\
0.807433382410603	0.0998745600194842\\
0.812155215056279	0.0982719902806472\\
0.816877047701955	0.0966713824424637\\
0.821598880347631	0.0950722242228124\\
0.826320712993307	0.0934738182752076\\
0.831042545638983	0.091875248503609\\
0.835764378284659	0.0902753368428459\\
0.840486210930335	0.0886725871005714\\
0.845208043576012	0.0870651107607652\\
0.849929876221687	0.0854505268582418\\
0.854651708867364	0.0838258232323731\\
0.85937354151304	0.0821871577576895\\
0.864095374158716	0.0805295612872708\\
0.868817206804392	0.0788464686344551\\
0.873539039450068	0.0771289212276997\\
0.878260872095744	0.0753640616954335\\
0.88298270474142	0.0735317908215072\\
0.887704537387096	0.0715947662469393\\
0.892426370032772	0.0694044127802471\\
0.897148202678448	0.0669626456960649\\
0.901870035324124	0.0645239056375029\\
0.9065918679698	0.0620923051018551\\
0.911313700615476	0.0596712018416752\\
0.916035533261152	0.0572622233614807\\
0.920757365906828	0.0548673048810049\\
0.925479198552504	0.0524887550216235\\
0.93020103119818	0.0501293378895232\\
0.934922863843856	0.0477923760253723\\
0.939644696489532	0.0454818798858005\\
0.944366529135208	0.043202710930927\\
0.949088361780884	0.0409607869235712\\
0.95381019442656	0.0387633394344522\\
0.958532027072237	0.0366192341776467\\
0.963253859717913	0.0345393633927652\\
0.967975692363588	0.0325371135928518\\
0.972697525009265	0.0306288972701377\\
0.977419357654941	0.0288347066889456\\
0.982141190300617	0.0271785925474943\\
0.986863022946293	0.0256888825453006\\
0.991584855591969	0.0243978410201446\\
0.996306688237645	0.0233403753310636\\
1.00102852088332	0.0225514273426701\\
1.005750353529	0.0220620063390079\\
1.01047218617467	0.0218944869066253\\
1.01519401882035	0.0220585442553818\\
1.01991585146602	0.022549308622538\\
1.0246376841117	0.0233485483671573\\
1.02935951675738	0.0244283336151261\\
1.03408134940305	0.0257556833127329\\
1.03880318204873	0.0272967252380834\\
1.04352501469441	0.0290195874073549\\
1.04824684734008	0.0308959503210322\\
1.05296867998576	0.0329015759348567\\
1.05769051263143	0.0350162075514\\
1.06241234527711	0.0372231570295841\\
1.06713417792279	0.039508783141577\\
1.07185601056846	0.0418619725978922\\
1.07657784321414	0.0442736748419599\\
1.08129967585981	0.0467365074170807\\
1.08602150850549	0.0492444315116381\\
1.09074334115117	0.0517924899398965\\
1.09546517379684	0.0543765976083294\\
1.10018700644252	0.0569933747303782\\
1.10490883908819	0.0596400142365949\\
1.10963067173387	0.0623141762669595\\
1.11435250437955	0.0650139040069141\\
1.11907433702522	0.0677375563177177\\
1.1237961696709	0.0704837535893843\\
1.12851800231657	0.0732513340257843\\
1.13323983496225	0.0760393181857495\\
1.13796166760793	0.0788468800824229\\
1.1426835002536	0.0816733235140133\\
1.14740533289928	0.0845180625860815\\
1.15212716554495	0.0873806056076301\\
1.15684899819063	0.0902605417153924\\
1.16157083083631	0.0931575297145954\\
1.16629266348198	0.0960712887287189\\
1.17101449612766	0.0990015903324325\\
1.17573632877333	0.101948251905971\\
1.18045816141901	0.104911130999786\\
1.18517999406469	0.107890120538365\\
1.18990182671036	0.110885144723939\\
1.19462365935604	0.113896155526269\\
1.19934549200171	0.116923129665107\\
1.20406732464739	0.119966066008347\\
1.20878915729307	0.123024983322232\\
1.21351098993874	0.126099918320711\\
1.21823282258442	0.12919092396994\\
1.22295465523009	0.132298068011033\\
1.22767648787577	0.135421431670161\\
1.23239832052145	0.138561108529952\\
1.23712015316712	0.141717203540194\\
1.2418419858128	0.144889832149188\\
1.24656381845848	0.14807911953991\\
1.25128565110415	0.151284866827155\\
1.25600748374983	0.154467144301099\\
1.2607293163955	0.157599624657323\\
1.26545114904118	0.160684003325401\\
1.27017298168686	0.163721887119872\\
1.27489481433253	0.166714800611677\\
1.27961664697821	0.169664191959674\\
1.28433847962388	0.172571438254864\\
1.28906031226956	0.175437850424692\\
1.29378214491524	0.178264677739984\\
1.29850397756091	0.181053111962713\\
1.30322581020659	0.183804291168826\\
1.30794764285226	0.186519303276885\\
1.31266947549794	0.189199189310031\\
1.31739130814362	0.191844946416047\\
1.32211314078929	0.194457530667694\\
1.32683497343497	0.197037859663344\\
1.33155680608064	0.199586814945825\\
1.33627863872632	0.202105244255728\\
1.341000471372	0.204593963633768\\
1.34572230401767	0.207053759385399\\
1.35044413666335	0.209485389919625\\
1.35516596930902	0.211889587472831\\
1.3598878019547	0.214267059727442\\
1.36460963460038	0.216618491334307\\
1.36933146724605	0.218944545346939\\
1.37405329989173	0.221245864574998\\
1.3787751325374	0.223523072863715\\
1.38349696518308	0.225776776305485\\
1.38821879782876	0.228007564389202\\
1.39294063047443	0.230216011092533\\
1.39766246312011	0.232402675921884\\
1.40238429576578	0.234568104904394\\
1.40710612841146	0.236712831536001\\
1.41182796105714	0.238837377689252\\
1.41654979370281	0.240942254484334\\
1.42127162634849	0.243027963126447\\
1.42599345899416	0.245094995712484\\
1.43071529163984	0.24714383600976\\
1.43543712428552	0.249174960209295\\
1.44015895693119	0.251188837656059\\
1.44488078957687	0.253185931558377\\
1.44960262222254	0.255166699678559\\
1.45432445486822	0.257131595006708\\
1.4590462875139	0.259081066419519\\
1.46376812015957	0.261015559325804\\
1.46848995280525	0.262935516300337\\
1.47321178545093	0.264841377707571\\
1.4779336180966	0.266733582316667\\
1.48265545074228	0.268612567909209\\
1.48737728338795	0.2704787718809\\
1.49209911603363	0.272332631838523\\
1.49682094867931	0.274174586193295\\
1.50154278132498	0.276005074751806\\
1.50626461397066	0.277824539305597\\
1.51098644661633	0.279633424220435\\
1.51570827926201	0.281432177026271\\
1.52043011190769	0.283221249008882\\
1.52515194455336	0.2850010958041\\
1.52987377719904	0.286771959072394\\
1.53459560984471	0.288522040171832\\
1.53931744249039	0.29024467365464\\
1.54403927513607	0.291940255217348\\
1.54876110778174	0.293609201792251\\
1.55348294042742	0.29525195099551\\
1.55820477307309	0.296868960686902\\
1.56292660571877	0.298460708634488\\
1.56764843836445	0.300027692278178\\
1.57237027101012	0.301570428586745\\
1.5770921036558	0.303089454003436\\
1.58181393630147	0.304585324475773\\
1.58653576894715	0.306058615565617\\
1.59125760159283	0.30750992263599\\
1.5959794342385	0.308939861111464\\
1.60070126688418	0.310349066809338\\
1.60542309952985	0.31173819633904\\
1.61014493217553	0.313107927567521\\
1.61486676482121	0.314460980977874\\
1.61958859746688	0.315809169178419\\
1.62431043011256	0.317154371295346\\
1.62903226275823	0.318496691467919\\
1.63375409540391	0.319836248702575\\
1.63847592804959	0.32117317630424\\
1.64319776069526	0.322507621354898\\
1.64791959334094	0.323839744237593\\
1.65264142598661	0.325169718204229\\
1.65736325863229	0.326497728985629\\
1.66208509127797	0.327823974442477\\
1.66680692392364	0.329148664255903\\
1.67152875656932	0.330472019656597\\
1.67625058921499	0.331794273191481\\
1.68097242186067	0.333115668527075\\
1.68569425450635	0.334436460288875\\
1.69041608715202	0.335756913936132\\
1.6951379197977	0.337077305671603\\
1.69985975244337	0.338397922385945\\
1.70458158508905	0.339719061636584\\
1.70930341773473	0.341041031661017\\
1.7140252503804	0.342364151424644\\
1.71874708302608	0.343688750703373\\
1.72346891567176	0.345015170201425\\
1.72819074831743	0.34634376170487\\
1.73291258096311	0.347674888271633\\
1.73763441360878	0.349008924458882\\
1.74235624625446	0.350346256588873\\
1.74707807890014	0.351687283054556\\
1.75179991154581	0.353032414666426\\
1.75652174419149	0.354382075042376\\
1.76124357683716	0.355736701042512\\
1.76596540948284	0.357096743251191\\
1.77068724212852	0.358462666508822\\
1.77540907477419	0.359834950496301\\
1.78013090741987	0.361214090375291\\
1.78485274006554	0.362600597487968\\
1.78957457271122	0.363995000120256\\
1.7942964053569	0.365397844333083\\
1.79901823800257	0.366809694866693\\
1.80374007064825	0.368231136123653\\
1.80846190329392	0.369662773236876\\
1.8131837359396	0.371105233229669\\
1.81790556858528	0.372559166275719\\
1.82262740123095	0.374025247067826\\
1.82734923387663	0.37550417630527\\
1.8320710665223	0.376996682310915\\
1.83679289916798	0.378503522790518\\
1.84151473181366	0.380025486748295\\
1.84623656445933	0.381563396574554\\
1.85095839710501	0.383118110323304\\
1.85568022975068	0.38469052420007\\
1.86040206239636	0.386281575282905\\
1.86512389504204	0.387892244502712\\
1.86984572768771	0.389523559912672\\
1.87456756033339	0.391176600280823\\
1.87928939297906	0.392852499044826\\
1.88401122562474	0.394552448673786\\
1.88873305827042	0.396277705488887\\
1.89345489091609	0.398026544293581\\
1.89817672356177	0.399785539858071\\
1.90289855620744	0.401552631312017\\
1.90762038885312	0.40332747813815\\
1.9123422214988	0.405109751872989\\
1.91706405414447	0.406899135769512\\
1.92178588679015	0.408695324466405\\
1.92650771943583	0.410498023664025\\
1.9312295520815	0.412306949807171\\
1.93595138472718	0.414121829774761\\
1.94067321737285	0.415942400576458\\
1.94539505001853	0.417768409056264\\
1.95011688266421	0.419599611603119\\
1.95483871530988	0.421435773868464\\
1.95956054795556	0.423276670490771\\
1.96428238060123	0.425122084826987\\
1.96900421324691	0.426971808690818\\
1.97372604589259	0.428825642097832\\
1.97844787853826	0.430683393017255\\
1.98316971118394	0.432544877130399\\
1.98789154382961	0.434409917595627\\
1.99261337647529	0.436278344819734\\
1.99733520912097	0.438149996235656\\
2.00205704176664	0.440024716086377\\
2.00677887441232	0.441902355214914\\
2.01150070705799	0.443782770860276\\
2.01622253970367	0.445665826459233\\
2.02094437234935	0.447551391453808\\
2.02566620499502	0.449439341104332\\
2.0303880376407	0.451329556307924\\
2.03510987028637	0.4532219234223\\
2.03983170293205	0.455116334094719\\
2.04455353557773	0.457012685095989\\
2.0492753682234	0.458910878159345\\
2.05399720086908	0.460810819824102\\
2.05871903351475	0.462712421283928\\
2.06344086616043	0.464615598239606\\
2.06816269880611	0.466520270756155\\
2.07288453145178	0.468426363124171\\
2.07760636409746	0.470333803725263\\
2.08232819674313	0.472242524901446\\
2.08705002938881	0.474152462828368\\
2.09177186203449	0.476063557392237\\
2.09649369468016	0.477975752070323\\
2.10121552732584	0.479888993814909\\
2.10593735997151	0.481803232940567\\
2.11065919261719	0.483718423014636\\
2.11538102526287	0.485634520750766\\
2.12010285790854	0.487551485905432\\
2.12482469055422	0.489469281177272\\
2.12954652319989	0.491387872109139\\
2.13426835584557	0.493307226992749\\
2.13899018849125	0.495227316775802\\
2.14371202113692	0.497148114971451\\
2.1484338537826	0.499069597570012\\
2.15315568642828	0.500991742952781\\
2.15787751907395	0.502914531807846\\
2.16259935171963	0.504837947047768\\
2.1673211843653	0.506761973729007\\
2.17204301701098	0.508686598972963\\
2.17676484965666	0.510611811888523\\
2.18148668230233	0.51253760349595\\
2.18620851494801	0.514463966652015\\
2.19093034759368	0.516390895976203\\
2.19565218023936	0.51831838777787\\
2.20037401288504	0.520246439984199\\
2.20509584553071	0.522175052068776\\
2.20981767817639	0.524104224980663\\
2.21453951082206	0.526033961073756\\
2.21926134346774	0.527964264036267\\
2.22398317611342	0.529895138820131\\
2.22870500875909	0.531826591570124\\
2.23342684140477	0.53375862955247\\
2.23814867405044	0.535691261082706\\
2.24287050669612	0.53762441920914\\
2.2475923393418	0.53955771070975\\
2.25231417198747	0.541407962924506\\
2.25703600463315	0.543024071412238\\
2.26175783727882	0.544542703408646\\
2.2664796699245	0.5459956994967\\
2.27120150257018	0.547398169900926\\
2.27592333521585	0.548759342813271\\
2.28064516786153	0.550085543751993\\
2.2853670005072	0.551381413310181\\
2.29008883315288	0.552650511531561\\
2.29481066579856	0.553895656291497\\
2.29953249844423	0.555119129187568\\
2.30425433108991	0.556322808702474\\
2.30897616373558	0.557508260435207\\
2.31369799638126	0.55867680050626\\
2.31841982902694	0.559829541409155\\
2.32314166167261	0.560967425922936\\
2.32786349431829	0.562091252628023\\
2.33258532696396	0.563201695336607\\
2.33730715960964	0.564299317986687\\
2.34202899225532	0.565384586059571\\
2.34675082490099	0.566457875255631\\
2.35147265754667	0.567519477939559\\
2.35619449019234	0.568569607706667\\
};
\addplot [color=gray, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1.01047218617467	0.0218944869066253\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0843576552291609\\
0.00472183264567604	0.084149775053279\\
0.00944366529135208	0.0839414511275282\\
0.0141654979370281	0.0837326709060148\\
0.0188873305827042	0.0835234217718799\\
0.0236091632283802	0.0833136910341627\\
0.0283309958740563	0.083103465924639\\
0.0330528285197323	0.082892733594636\\
0.0377746611654083	0.0826814811118184\\
0.0424964938110844	0.0824696954569466\\
0.0472183264567604	0.0822573635206052\\
0.0519401591024365	0.0820444720998984\\
0.0566619917481125	0.0818310078951119\\
0.0613838243937885	0.0816169575063396\\
0.0661056570394646	0.0814023074300728\\
0.0708274896851406	0.08118704405575\\
0.0755493223308167	0.080971153662266\\
0.0802711549764927	0.0807546224144382\\
0.0849929876221688	0.0805374363594281\\
0.0897148202678448	0.080319581423116\\
0.0944366529135208	0.080101043406428\\
0.0991584855591969	0.0798818079816108\\
0.103880318204873	0.0796618606884559\\
0.108602150850549	0.0794411869304677\\
0.113323983496225	0.0792197719709758\\
0.118045816141901	0.0789976009291875\\
0.122767648787577	0.0787746587761806\\
0.127489481433253	0.0785509303308317\\
0.132211314078929	0.0783264002556798\\
0.136933146724605	0.0781010530527218\\
0.141654979370281	0.0778748730591374\\
0.146376812015957	0.0776478444429423\\
0.151098644661633	0.0774199511985654\\
0.155820477307309	0.0771911771423488\\
0.160542309952985	0.0769615059079675\\
0.165264142598661	0.0767309209417659\\
0.169985975244338	0.0764994054980094\\
0.174707807890014	0.0762669426340466\\
0.17942964053569	0.0760335152053808\\
0.184151473181366	0.0757991058606474\\
0.188873305827042	0.0755636970364933\\
0.193595138472718	0.0753272709523566\\
0.198316971118394	0.0750898096051428\\
0.20303880376407	0.0748512947637934\\
0.207760636409746	0.0746117079637456\\
0.212482469055422	0.0743710305012769\\
0.217204301701098	0.0741292434277338\\
0.221926134346774	0.0738863275436391\\
0.22664796699245	0.0736422633926746\\
0.231369799638126	0.0733970312555356\\
0.236091632283802	0.0731506111436529\\
0.240813464929478	0.0729029827927786\\
0.245535297575154	0.0726541256564306\\
0.25025713022083	0.0724040188991927\\
0.254978962866506	0.0721526413898651\\
0.259700795512182	0.0718999716944606\\
0.264422628157858	0.0716459880690422\\
0.269144460803534	0.0713906684523971\\
0.27386629344921	0.071133990458542\\
0.278588126094886	0.0708759313690541\\
0.283309958740563	0.0706164681252232\\
0.288031791386239	0.0703555773200195\\
0.292753624031915	0.0700932351898699\\
0.297475456677591	0.0698294176062389\\
0.302197289323267	0.0695641000670068\\
0.306919121968943	0.0692972576876391\\
0.311640954614619	0.0690288651921414\\
0.316362787260295	0.0687588969037916\\
0.321084619905971	0.0684873267356446\\
0.325806452551647	0.0682141281808004\\
0.330528285197323	0.0679392743024293\\
0.335250117842999	0.0676627377235468\\
0.339971950488675	0.0673844906165296\\
0.344693783134351	0.0671045046923652\\
0.349415615780027	0.066822751189626\\
0.354137448425703	0.0665392008631607\\
0.358859281071379	0.0662538239724918\\
0.363581113717055	0.0659665902699123\\
0.368302946362731	0.0656774689882703\\
0.373024779008407	0.0653864288284325\\
0.377746611654083	0.0650934379464155\\
0.382468444299759	0.0647984639401753\\
0.387190276945435	0.0645014738360439\\
0.391912109591111	0.0642024340747997\\
0.396633942236788	0.0639013104973633\\
0.401355774882464	0.0635980683301034\\
0.40607760752814	0.0632926721697415\\
0.410799440173816	0.062985085967843\\
0.415521272819492	0.0626752730148795\\
0.420243105465168	0.0623631959238493\\
0.424964938110844	0.0620488166134416\\
0.42968677075652	0.0617320962907289\\
0.434408603402196	0.0614129954333718\\
0.439130436047872	0.0610914737713208\\
0.443852268693548	0.060767490267997\\
0.448574101339224	0.0604410031009362\\
0.4532959339849	0.0601119696418754\\
0.458017766630576	0.0597803464362667\\
0.462739599276252	0.059446089182195\\
0.467461431921928	0.0591091527086832\\
0.472183264567604	0.0587694909533608\\
0.47690509721328	0.0584270569394763\\
0.481626929858956	0.0580818027522295\\
0.486348762504632	0.0577336795144011\\
0.491070595150308	0.0573826373612545\\
0.495792427795984	0.0570286254146854\\
0.50051426044166	0.0566715917565921\\
0.505236093087336	0.0563114834014398\\
0.509957925733012	0.0559482462679905\\
0.514679758378689	0.0555818251501688\\
0.519401591024365	0.0552121636870332\\
0.524123423670041	0.0548392043318216\\
0.528845256315717	0.0544628883200371\\
0.533567088961393	0.0540831556365405\\
0.538288921607069	0.0536999449816137\\
0.543010754252745	0.0533131937359569\\
0.547732586898421	0.0529228379245809\\
0.552454419544097	0.0525288121795554\\
0.557176252189773	0.0521310497015701\\
0.561898084835449	0.0517294822202668\\
0.566619917481125	0.0513240399532974\\
0.571341750126801	0.0509146515640597\\
0.576063582772477	0.0505012441180645\\
0.580785415418153	0.0500837430378821\\
0.585507248063829	0.0496620720566161\\
0.590229080709505	0.0492361531698504\\
0.594950913355181	0.0488059065860119\\
0.599672746000857	0.0483712506750917\\
0.604394578646533	0.0479321019156617\\
0.609116411292209	0.0474883748401249\\
0.613838243937885	0.0470399819781327\\
0.618560076583561	0.0465868337981017\\
0.623281909229238	0.0461288386467585\\
0.628003741874913	0.0456659026866397\\
0.63272557452059	0.0451979298314715\\
0.637447407166266	0.0447248216793498\\
0.642169239811942	0.0442464774436403\\
0.646891072457618	0.0437627938815153\\
0.651612905103294	0.0432736652200395\\
0.65633473774897	0.0427789830797189\\
0.661056570394646	0.0422786363954186\\
0.665778403040322	0.0417725113345595\\
0.670500235685998	0.041260491212497\\
0.675222068331674	0.0407424564049858\\
0.67994390097735	0.0402182842576328\\
0.684665733623026	0.039687848992241\\
0.689387566268702	0.0391510216099444\\
0.694109398914378	0.0386076697910385\\
0.698831231560054	0.0380576577914104\\
0.70355306420573	0.0375008463354786\\
0.708274896851406	0.0369370925055552\\
0.712996729497082	0.0363662496275541\\
0.717718562142758	0.0357881671529776\\
0.722440394788434	0.0352026905371294\\
0.727162227434111	0.0346096611135201\\
0.731884060079786	0.0340089159644579\\
0.736605892725463	0.0334002877878491\\
0.741327725371139	0.0327836047602748\\
0.746049558016815	0.0321586903964667\\
0.750771390662491	0.0315253634053723\\
0.755493223308167	0.0308834375430941\\
0.760215055953843	0.030232721463101\\
0.764936888599519	0.029573529928735\\
0.769658721245195	0.0289124670500696\\
0.774380553890871	0.0282515466628278\\
0.779102386536547	0.0275906845251574\\
0.783824219182223	0.0269297965451936\\
0.788546051827899	0.0262687987412152\\
0.793267884473575	0.0256076072034226\\
0.797989717119251	0.0249461380575727\\
0.802711549764927	0.0242843074307744\\
0.807433382410603	0.0236220314706737\\
0.812155215056279	0.0229639345065772\\
0.816877047701955	0.0223145035632814\\
0.821598880347631	0.0216735453792609\\
0.826320712993307	0.0210408720817894\\
0.831042545638983	0.0204163010073074\\
0.835764378284659	0.0197996545292769\\
0.840486210930335	0.0191907598932625\\
0.845208043576012	0.018589449059007\\
0.849929876221687	0.0179955585492972\\
0.854651708867364	0.0174089293054533\\
0.85937354151304	0.0168294065493113\\
0.864095374158716	0.0162568396516101\\
0.868817206804392	0.0156910820067486\\
0.873539039450068	0.0151319909139378\\
0.878260872095744	0.0145794274648492\\
0.88298270474142	0.014033256437952\\
0.887704537387096	0.0134933461998554\\
0.892426370032772	0.0129595686141204\\
0.897148202678448	0.0124317989582086\\
0.901870035324124	0.0119099158495033\\
0.9065918679698	0.0113938011816911\\
0.911313700615476	0.0108833400732844\\
0.916035533261152	0.0103784208307363\\
0.920757365906828	0.00987893492954164\\
0.925479198552504	0.00938477701806138\\
0.93020103119818	0.0088958449507383\\
0.934922863843856	0.00841203986021293\\
0.939644696489532	0.00793326628208518\\
0.944366529135208	0.00745943235251787\\
0.949088361780884	0.00699045010890822\\
0.95381019442656	0.00652623593981028\\
0.958532027072237	0.0060667112563432\\
0.963253859717913	0.00561180350109712\\
0.967975692363588	0.00516144768652514\\
0.972697525009265	0.00471558879162241\\
0.977419357654941	0.00427418560264867\\
0.982141190300617	0.00383721709041525\\
0.986863022946293	0.00340469347500929\\
0.991584855591969	0.00297667649520395\\
0.996306688237645	0.00255331914730015\\
1.00102852088332	0.00213495062783763\\
1.005750353529	0.00172227969236603\\
1.01047218617467	0.00131696309112543\\
1.01519401882035	0.0009235934543198\\
1.01991585146602	0.000559496232292455\\
1.0246376841117	0.000324985634516204\\
1.02935951675738	0.000471428037206359\\
1.03408134940305	0.000809124752735104\\
1.03880318204873	0.00118108503717683\\
1.04352501469441	0.00156056812822909\\
1.04824684734008	0.0019412519249658\\
1.05296867998576	0.0023209925369171\\
1.05769051263143	0.00269889522221462\\
1.06241234527711	0.00307453952847577\\
1.06713417792279	0.0034477160409289\\
1.07185601056846	0.00381832036510493\\
1.07657784321414	0.00418630485123416\\
1.08129967585981	0.00455165447113188\\
1.08602150850549	0.00491437385443873\\
1.09074334115117	0.00527447990271029\\
1.09546517379684	0.00563199737516407\\
1.10018700644252	0.00598695614348643\\
1.10490883908819	0.00633938942671647\\
1.10963067173387	0.00668933262389621\\
1.11435250437955	0.00703682252344861\\
1.11907433702522	0.00738189675685032\\
1.1237961696709	0.0077245934147369\\
1.12851800231657	0.00806495077342428\\
1.13323983496225	0.00840300709797393\\
1.13796166760793	0.00873880049925496\\
1.1426835002536	0.00907236882969551\\
1.14740533289928	0.00940374960714288\\
1.15212716554495	0.0097329799594012\\
1.15684899819063	0.0100600965841469\\
1.16157083083631	0.0103851357203937\\
1.16629266348198	0.0107081331287053\\
1.17101449612766	0.011029124078084\\
1.17573632877333	0.0113481433379825\\
1.18045816141901	0.0116652251742716\\
1.18517999406469	0.0119804033482711\\
1.18990182671036	0.0122937111181593\\
1.19462365935604	0.012605181242232\\
1.19934549200171	0.0129148459835992\\
1.20406732464739	0.0132227371159956\\
1.20878915729307	0.0135288859304509\\
1.21351098993874	0.013833323242618\\
1.21823282258442	0.0141360794005988\\
1.22295465523009	0.0144371842931398\\
1.22767648787577	0.014736667358094\\
1.23239832052145	0.0150345575910686\\
1.23712015316712	0.0153308835541899\\
1.2418419858128	0.0156256733849338\\
1.24656381845848	0.015918954804978\\
1.25128565110415	0.0162107551290417\\
1.25600748374983	0.0165011012736845\\
1.2607293163955	0.0167900197660425\\
1.26545114904118	0.0170775367524835\\
1.27017298168686	0.0173636780071674\\
1.27489481433253	0.017648468940501\\
1.27961664697821	0.0179319346074776\\
1.28433847962388	0.0182140997158957\\
1.28906031226956	0.0184949886344521\\
1.29378214491524	0.0187746254007047\\
1.29850397756091	0.0190530337289044\\
1.30322581020659	0.0193302370176937\\
1.30794764285226	0.0196062583576715\\
1.31266947549794	0.0198811205388247\\
1.31739130814362	0.0201548460578265\\
1.32211314078929	0.0204274571252042\\
1.32683497343497	0.0206989756723752\\
1.33155680608064	0.0209694233585559\\
1.33627863872632	0.0212388215775435\\
1.341000471372	0.0215071914643738\\
1.34572230401767	0.0217745539018576\\
1.35044413666335	0.0220409295269968\\
1.35516596930902	0.0223063387372851\\
1.3598878019547	0.0225708016968937\\
1.36460963460038	0.022834338342746\\
1.36933146724605	0.0230969683904843\\
1.37405329989173	0.0233587113403296\\
1.3787751325374	0.0236195864828395\\
1.38349696518308	0.0238796129045659\\
1.38821879782876	0.0241388094936144\\
1.39294063047443	0.0243971949451101\\
1.39766246312011	0.0246547877665711\\
1.40238429576578	0.0249116062831933\\
1.40710612841146	0.0251676686430483\\
1.41182796105714	0.0254229928221979\\
1.41654979370281	0.0256775966297275\\
1.42127162634849	0.0259314977127014\\
1.42599345899416	0.0261847135610414\\
1.43071529163984	0.026437261512333\\
1.43543712428552	0.0266891587565604\\
1.44015895693119	0.026940422340773\\
1.44488078957687	0.0271910691736863\\
1.44960262222254	0.027441116030219\\
1.45432445486822	0.0276905795559695\\
1.4590462875139	0.0279394762716331\\
1.46376812015957	0.0281878225773626\\
1.46848995280525	0.0284356347570752\\
1.47321178545093	0.0286829289827068\\
1.4779336180966	0.028929721318417\\
1.48265545074228	0.0291760277247461\\
1.48737728338795	0.0294218640627263\\
1.49209911603363	0.0296672460979504\\
1.49682094867931	0.0299121895045981\\
1.50154278132498	0.030156709869424\\
1.50626461397066	0.0304008226957073\\
1.51098644661633	0.0306445434071673\\
1.51570827926201	0.0308878873518451\\
1.52043011190769	0.0311308698059538\\
1.52515194455336	0.0313735059776999\\
1.52987377719904	0.0316158110110768\\
1.53459560984471	0.0318577999896334\\
1.53931744249039	0.0320994879402181\\
1.54403927513607	0.0323408898367022\\
1.54876110778174	0.0325820206036825\\
1.55348294042742	0.0328228951201665\\
1.55820477307309	0.0330635282232411\\
1.56292660571877	0.0333039347117271\\
1.56764843836445	0.0335441293498212\\
1.57237027101012	0.0337841268707274\\
1.5770921036558	0.0340239419802793\\
1.58181393630147	0.0342635893605558\\
1.58653576894715	0.0345030836734912\\
1.59125760159283	0.0347424395644818\\
1.5959794342385	0.0349816716659919\\
1.60070126688418	0.0352207946011582\\
1.60542309952985	0.0354598229873987\\
1.61014493217553	0.0356987714400228\\
1.61486676482121	0.0359376545758498\\
1.61958859746688	0.0361764870168325\\
1.62431043011256	0.0364152833936926\\
1.62903226275823	0.0366540583495653\\
1.63375409540391	0.0368928265436585\\
1.63847592804959	0.0371316026549264\\
1.64319776069526	0.0373704013857606\\
1.64791959334094	0.0376092374656997\\
1.65264142598661	0.0378481256551597\\
1.65736325863229	0.0380870807491877\\
1.66208509127797	0.0383261175812402\\
1.66680692392364	0.0385652510269883\\
1.67152875656932	0.0388044960081516\\
1.67625058921499	0.0390438674963635\\
1.68097242186067	0.0392833805170694\\
1.68569425450635	0.0395230501534596\\
1.69041608715202	0.0397628915504408\\
1.6951379197977	0.0400029199186458\\
1.69985975244337	0.0402431505384865\\
1.70458158508905	0.0404835987642494\\
1.70930341773473	0.0407242800282391\\
1.7140252503804	0.0409652098449699\\
1.71874708302608	0.0412064038154081\\
1.72346891567176	0.0414478776312694\\
1.72819074831743	0.0416896470793716\\
1.73291258096311	0.0419317280460459\\
1.73763441360878	0.0421741365216104\\
1.74235624625446	0.0424168886049072\\
1.74707807890014	0.0426600005079066\\
1.75179991154581	0.042903488560381\\
1.75652174419149	0.043147369214651\\
1.76124357683716	0.0433916590504077\\
1.76596540948284	0.0436363747796132\\
1.77068724212852	0.0438815332514821\\
1.77540907477419	0.0441271514575495\\
1.78013090741987	0.0443732465368251\\
1.78485274006554	0.0446198357810405\\
1.78957457271122	0.0448669366399902\\
1.7942964053569	0.0451145667269714\\
1.79901823800257	0.0453627438243264\\
1.80374007064825	0.0456114858890899\\
1.80846190329392	0.0458608110587465\\
1.8131837359396	0.0461107376571017\\
1.81790556858528	0.0463612842002705\\
1.82262740123095	0.046612469402788\\
1.82734923387663	0.0468643121838458\\
1.8320710665223	0.0471168316736595\\
1.83679289916798	0.0473700472199709\\
1.84151473181366	0.0476239783946903\\
1.84623656445933	0.047878645000684\\
1.85095839710501	0.0481340670787102\\
1.85568022975068	0.0483902649145117\\
1.86040206239636	0.0486472590460673\\
1.86512389504204	0.0489050702710095\\
1.86984572768771	0.0491637196542143\\
1.87456756033339	0.0494232285355669\\
1.87928939297906	0.0496836185379122\\
1.88401122562474	0.049944911575194\\
1.88873305827042	0.0502071298607905\\
1.89345489091609	0.0504702959160527\\
1.89817672356177	0.0507344325790522\\
1.90289855620744	0.0509995630135463\\
1.90762038885312	0.0512657107181665\\
1.9123422214988	0.0515328995358395\\
1.91706405414447	0.0518011536634475\\
1.92178588679015	0.0520704976617364\\
1.92650771943583	0.0523409564654804\\
1.9312295520815	0.0526125553939115\\
1.93595138472718	0.0528853201614234\\
1.94067321737285	0.0531592768885588\\
1.94539505001853	0.0534344521132893\\
1.95011688266421	0.0537108728025994\\
1.95483871530988	0.0539885663643837\\
1.95956054795556	0.0542675606596689\\
1.96428238060123	0.0545478840151705\\
1.96900421324691	0.0548295652361984\\
1.97372604589259	0.05511263361992\\
1.97844787853826	0.0553971189689964\\
1.98316971118394	0.0556830516056023\\
1.98789154382961	0.0559704623858449\\
1.99261337647529	0.0562593827145938\\
1.99733520912097	0.0565498445607382\\
2.00205704176664	0.0568418804728849\\
2.00677887441232	0.0571355235955137\\
2.01150070705799	0.0574308076856058\\
2.01622253970367	0.0577277671297615\\
2.02094437234935	0.0580264369618266\\
2.02566620499502	0.0583268528810424\\
2.0303880376407	0.0586290512707415\\
2.03510987028637	0.058933069217606\\
2.03983170293205	0.0592389445315107\\
2.04455353557773	0.0595467157659707\\
2.0492753682234	0.0598564222392161\\
2.05399720086908	0.0601681040559171\\
2.05871903351475	0.0604818021295816\\
2.06344086616043	0.0607975582056514\\
2.06816269880611	0.0611154148853231\\
2.07288453145178	0.0614354156501177\\
2.07760636409746	0.0617576048872299\\
2.08232819674313	0.062082027915684\\
2.08705002938881	0.0624087310133274\\
2.09177186203449	0.0627377614446921\\
2.09649369468016	0.063069167489758\\
2.10121552732584	0.0634029984736512\\
2.10593735997151	0.0637393047973129\\
2.11065919261719	0.0640781379691761\\
2.11538102526287	0.0644195506378874\\
2.12010285790854	0.0647635966261162\\
2.12482469055422	0.0651103309654905\\
2.12954652319989	0.0654598099327042\\
2.13426835584557	0.0658120910868425\\
2.13899018849125	0.0661672333079691\\
2.14371202113692	0.0665252968370295\\
2.1484338537826	0.0668863433171177\\
2.15315568642828	0.0672504358361624\\
2.15787751907395	0.0676176389710894\\
2.16259935171963	0.0679880188335159\\
2.1673211843653	0.0683616431170421\\
2.17204301701098	0.0687385811462002\\
2.17676484965666	0.0691189039271305\\
2.18148668230233	0.0695026842000529\\
2.18620851494801	0.0698899964936072\\
2.19093034759368	0.0702809171811391\\
2.19565218023936	0.0706755245390103\\
2.20037401288504	0.0710738988070176\\
2.20509584553071	0.0714761222510076\\
2.20981767817639	0.0718822792277782\\
2.21453951082206	0.0722924562523626\\
2.21926134346774	0.0727067420677957\\
2.22398317611342	0.073125227717468\\
2.22870500875909	0.0735480066201756\\
2.23342684140477	0.0739751746479822\\
2.23814867405044	0.0744068302070126\\
2.24287050669612	0.0748430743213042\\
2.2475923393418	0.0752840107198476\\
2.25231417198747	0.0757297459269558\\
2.25703600463315	0.0761803893561064\\
2.26175783727882	0.0766360534074095\\
2.2664796699245	0.0770968535688597\\
2.27120150257018	0.0775629085215416\\
2.27592333521585	0.0780343402489624\\
2.28064516786153	0.0785112741506982\\
2.2853670005072	0.0789938391605457\\
2.29008883315288	0.0794821678693847\\
2.29481066579856	0.0799763966529631\\
2.29953249844423	0.0804766658048305\\
2.30425433108991	0.080983119674656\\
2.30897616373558	0.0814959068121784\\
2.31369799638126	0.0820151801170487\\
2.31841982902694	0.0825410969948411\\
2.32314166167261	0.0830738195195206\\
2.32786349431829	0.0836135146026699\\
2.33258532696396	0.0841603541697979\\
2.33730715960964	0.0847127844024895\\
2.34202899225532	0.085265241819025\\
2.34675082490099	0.0858173465501094\\
2.35147265754667	0.0863691624330379\\
2.35619449019234	0.0869207535674441\\
};
\addplot [color=gray, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	0.0843576552291609\\
0.0802711549764927	0.0807546224144382\\
0.160542309952985	0.0769615059079675\\
0.240813464929478	0.0729029827927786\\
0.321084619905971	0.0684873267356446\\
0.401355774882464	0.0635980683301034\\
0.481626929858956	0.0580818027522295\\
0.561898084835449	0.0517294822202668\\
0.642169239811942	0.0442464774436403\\
0.722440394788434	0.0352026905371294\\
0.802711549764927	0.0242843074307744\\
0.88298270474142	0.014033256437952\\
0.963253859717913	0.00561180350109712\\
1.04352501469441	0.00156056812822909\\
1.1237961696709	0.0077245934147369\\
1.20406732464739	0.0132227371159956\\
1.28433847962388	0.0182140997158957\\
1.36460963460038	0.022834338342746\\
1.44488078957687	0.0271910691736863\\
1.52515194455336	0.0313735059776999\\
1.60542309952985	0.0354598229873987\\
1.68569425450635	0.0395230501534596\\
1.76596540948284	0.0436363747796132\\
1.84623656445933	0.047878645000684\\
1.92650771943583	0.0523409564654804\\
2.00677887441232	0.0571355235955137\\
2.08705002938881	0.0624087310133274\\
2.1673211843653	0.0683616431170421\\
2.2475923393418	0.0752840107198476\\
2.32786349431829	0.0836135146026699\\
};
\addplot [color=gray, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1.0246376841117	0.000324985634516204\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.17878590099609\\
0.00472183264567604	0.178345250165513\\
0.00944366529135208	0.177903639195599\\
0.0141654979370281	0.177461040458199\\
0.0188873305827042	0.177017426156656\\
0.0236091632283802	0.176572768318154\\
0.0283309958740563	0.176127038785917\\
0.0330528285197323	0.175680209211369\\
0.0377746611654083	0.175232251046197\\
0.0424964938110844	0.174783135534339\\
0.0472183264567604	0.174332833703874\\
0.0519401591024365	0.173881316358812\\
0.0566619917481125	0.173428554070791\\
0.0613838243937885	0.172974517170657\\
0.0661056570394646	0.172519175739939\\
0.0708274896851406	0.172062499602197\\
0.0755493223308167	0.171604458314249\\
0.0802711549764927	0.171145021157275\\
0.0849929876221688	0.170684157127766\\
0.0897148202678448	0.170221834928351\\
0.0944366529135208	0.169758022958462\\
0.0991584855591969	0.169292689304846\\
0.103880318204873	0.168825801731916\\
0.108602150850549	0.168357327671936\\
0.113323983496225	0.167887234215026\\
0.118045816141901	0.167415488098985\\
0.122767648787577	0.166942055698921\\
0.127489481433253	0.166466903016693\\
0.132211314078929	0.165989995670134\\
0.136933146724605	0.165511298882071\\
0.141654979370281	0.165030777469116\\
0.146376812015957	0.164548395830232\\
0.151098644661633	0.164064117935053\\
0.155820477307309	0.163577907311965\\
0.160542309952985	0.16308972703592\\
0.165264142598661	0.162599539715988\\
0.169985975244338	0.162107307482634\\
0.174707807890014	0.161612991974695\\
0.17942964053569	0.161116554326079\\
0.184151473181366	0.160617955152134\\
0.188873305827042	0.160117154535712\\
0.193595138472718	0.15961411201289\\
0.198316971118394	0.159108786558352\\
0.20303880376407	0.158601136570408\\
0.207760636409746	0.158091119855655\\
0.212482469055422	0.157578693613232\\
0.217204301701098	0.157063814418699\\
0.221926134346774	0.156546438207486\\
0.22664796699245	0.156026520257923\\
0.231369799638126	0.155504015173824\\
0.236091632283802	0.154978876866601\\
0.240813464929478	0.154451058536915\\
0.245535297575154	0.153920512655819\\
0.25025713022083	0.15338719094539\\
0.254978962866506	0.152851044358828\\
0.259700795512182	0.152312023060001\\
0.264422628157858	0.151770076402413\\
0.269144460803534	0.151225152907575\\
0.27386629344921	0.150677200242759\\
0.278588126094886	0.150126165198104\\
0.283309958740563	0.14957199366306\\
0.288031791386239	0.149014630602131\\
0.292753624031915	0.148454020029903\\
0.297475456677591	0.147890104985315\\
0.302197289323267	0.14732282750516\\
0.306919121968943	0.146752128596774\\
0.311640954614619	0.146177948209876\\
0.316362787260295	0.14560022520754\\
0.321084619905971	0.14501889733626\\
0.325806452551647	0.144433901195055\\
0.330528285197323	0.143845172203603\\
0.335250117842999	0.143252644569334\\
0.339971950488675	0.142656251253468\\
0.344693783134351	0.14205592393593\\
0.349415615780027	0.141451592979112\\
0.354137448425703	0.140843187390424\\
0.358859281071379	0.140230634783583\\
0.363581113717055	0.139613861338598\\
0.368302946362731	0.138992791760373\\
0.373024779008407	0.138367349235891\\
0.377746611654083	0.137737455389905\\
0.382468444299759	0.137103030239066\\
0.387190276945435	0.136463992144434\\
0.391912109591111	0.135820257762286\\
0.396633942236788	0.135171741993149\\
0.401355774882464	0.134518357928978\\
0.40607760752814	0.133860016798398\\
0.410799440173816	0.133196627909907\\
0.415521272819492	0.132528098592966\\
0.420243105465168	0.131854334136855\\
0.424964938110844	0.131175237727207\\
0.42968677075652	0.130490710380098\\
0.434408603402196	0.129800650873578\\
0.439130436047872	0.12910495567652\\
0.443852268693548	0.12840351887466\\
0.448574101339224	0.12769623209367\\
0.4532959339849	0.126982984419148\\
0.458017766630576	0.126263662313327\\
0.462739599276252	0.125538149528384\\
0.467461431921928	0.124806327016125\\
0.472183264567604	0.124068072833899\\
0.47690509721328	0.123323262046517\\
0.481626929858956	0.12257176662397\\
0.486348762504632	0.121813455334729\\
0.491070595150308	0.121048193634374\\
0.495792427795984	0.120275843549311\\
0.50051426044166	0.119496263555291\\
0.505236093087336	0.118709308450444\\
0.509957925733012	0.117914829222531\\
0.514679758378689	0.117112672910059\\
0.519401591024365	0.116302682456921\\
0.524123423670041	0.115484696560183\\
0.528845256315717	0.114658549510594\\
0.533567088961393	0.113824071025405\\
0.538288921607069	0.112981086073024\\
0.543010754252745	0.112129414688967\\
0.547732586898421	0.111268871782665\\
0.552454419544097	0.11039926693442\\
0.557176252189773	0.109520404181979\\
0.561898084835449	0.108632081796019\\
0.566619917481125	0.107734092043818\\
0.571341750126801	0.106826220940337\\
0.576063582772477	0.105908247985862\\
0.580785415418153	0.104979945889291\\
0.585507248063829	0.104041080276078\\
0.590229080709505	0.103091409379752\\
0.594950913355181	0.102130683715863\\
0.599672746000857	0.101158645737062\\
0.604394578646533	0.10017502946796\\
0.609116411292209	0.0991795601182532\\
0.613838243937885	0.0981719536724781\\
0.618560076583561	0.0971519164546178\\
0.623281909229238	0.0961191446655934\\
0.628003741874913	0.0950733238915085\\
0.63272557452059	0.0940141285803025\\
0.637447407166266	0.0929412214842298\\
0.642169239811942	0.0918542530653411\\
0.646891072457618	0.090752860860842\\
0.651612905103294	0.0896366688048909\\
0.65633473774897	0.088505286503032\\
0.661056570394646	0.0873583084550607\\
0.665778403040322	0.0861953132216486\\
0.670500235685998	0.0850163703178112\\
0.675222068331674	0.0838336855024603\\
0.67994390097735	0.0826525633207256\\
0.684665733623026	0.0814729264220731\\
0.689387566268702	0.0802946978461797\\
0.694109398914378	0.0791178010035973\\
0.698831231560054	0.0779421596566218\\
0.70355306420573	0.0767676979003632\\
0.708274896851406	0.075594340144017\\
0.712996729497082	0.0744220110923107\\
0.717718562142758	0.0732506357271445\\
0.722440394788434	0.0720801392894075\\
0.727162227434111	0.0709104472609649\\
0.731884060079786	0.0697414853468185\\
0.736605892725463	0.0685731794574353\\
0.741327725371139	0.0674054556912425\\
0.746049558016815	0.0662382403172898\\
0.750771390662491	0.0650714597580788\\
0.755493223308167	0.0639050405725616\\
0.760215055953843	0.0627389094393166\\
0.764936888599519	0.0615729931399019\\
0.769658721245195	0.0604072185424012\\
0.774380553890871	0.0592415125851682\\
0.779102386536547	0.0580758022607891\\
0.783824219182223	0.0569100146002777\\
0.788546051827899	0.0557440766575313\\
0.793267884473575	0.0545779154940719\\
0.797989717119251	0.0534114581641125\\
0.802711549764927	0.0522446316999878\\
0.807433382410603	0.0510773630980104\\
0.812155215056279	0.0499095793048095\\
0.816877047701955	0.0487412072042399\\
0.821598880347631	0.0475721736049559\\
0.826320712993307	0.0464024052287702\\
0.831042545638983	0.0452318286999497\\
0.835764378284659	0.0440603705356247\\
0.840486210930335	0.0428879571375424\\
0.845208043576012	0.041714514785438\\
0.849929876221687	0.0405399696323782\\
0.854651708867364	0.0393642477025044\\
0.85937354151304	0.0381872748917312\\
0.864095374158716	0.0370089769720882\\
0.868817206804392	0.035829279600595\\
0.873539039450068	0.0346481083338023\\
0.878260872095744	0.0334653886494436\\
0.88298270474142	0.0322810459771735\\
0.887704537387096	0.0310950057408221\\
0.892426370032772	0.0299071934155616\\
0.897148202678448	0.0287175346044402\\
0.901870035324124	0.0275260438757392\\
0.9065918679698	0.0263432523383241\\
0.911313700615476	0.0251761320169677\\
0.916035533261152	0.0240242624901516\\
0.920757365906828	0.0228872393675022\\
0.925479198552504	0.0217646734414403\\
0.93020103119818	0.0206561898969219\\
0.934922863843856	0.019561427574423\\
0.939644696489532	0.0184800382818223\\
0.944366529135208	0.0174116861512835\\
0.949088361780884	0.0163560470376573\\
0.95381019442656	0.0153128079553115\\
0.958532027072237	0.0142816665506734\\
0.963253859717913	0.0132623306081836\\
0.967975692363588	0.0122545175877993\\
0.972697525009265	0.0112579541928074\\
0.977419357654941	0.0102723759675703\\
0.982141190300617	0.00929752692632963\\
0.986863022946293	0.00833315921693738\\
0.991584855591969	0.00737903282902705\\
0.996306688237645	0.00643491536871273\\
1.00102852088332	0.00550058195284699\\
1.005750353529	0.00457581536119048\\
1.01047218617467	0.00366040685715381\\
1.01519401882035	0.00275415915016818\\
1.01991585146602	0.00185689858528062\\
1.0246376841117	0.000968555118570742\\
1.02935951675738	9.38416158224813e-05\\
1.03408134940305	0.000784409653867263\\
1.03880318204873	0.00164753573429896\\
1.04352501469441	0.00250288866175356\\
1.04824684734008	0.00335044801263175\\
1.05296867998576	0.00419034376695452\\
1.05769051263143	0.00502272518465614\\
1.06241234527711	0.00584774383225922\\
1.06713417792279	0.0066655496145641\\
1.07185601056846	0.00747628957756808\\
1.07657784321414	0.00828010751866484\\
1.08129967585981	0.00907714388185008\\
1.08602150850549	0.00986753576699332\\
1.09074334115117	0.0106514169884261\\
1.09546517379684	0.0114289181555266\\
1.10018700644252	0.012200166762792\\
1.10490883908819	0.0129652872833006\\
1.10963067173387	0.0137244012624608\\
1.11435250437955	0.0144776274104252\\
1.11907433702522	0.0152250816923179\\
1.1237961696709	0.0159668774158351\\
1.12851800231657	0.0167031253160166\\
1.13323983496225	0.0174339336371167\\
1.13796166760793	0.0181594082115783\\
1.1426835002536	0.0188796525361621\\
1.14740533289928	0.0195947678453039\\
1.15212716554495	0.0203048531817931\\
1.15684899819063	0.021010005464868\\
1.16157083083631	0.0217103195558272\\
1.16629266348198	0.0224058883212598\\
1.17101449612766	0.0230968026939914\\
1.17573632877333	0.0237831517318414\\
1.18045816141901	0.024465022674287\\
1.18517999406469	0.0251425009971216\\
1.18990182671036	0.0258156704651934\\
1.19462365935604	0.0264846131833075\\
1.19934549200171	0.0271494096453693\\
1.20406732464739	0.0278101387818445\\
1.20878915729307	0.0284668780056057\\
1.21351098993874	0.0291197032562372\\
1.21823282258442	0.029768689042859\\
1.22295465523009	0.0304139084855339\\
1.22767648787577	0.0310554333553167\\
1.23239832052145	0.0316933341130023\\
1.23712015316712	0.0323276799466237\\
1.2418419858128	0.0329585388077543\\
1.24656381845848	0.0335859774466605\\
1.25128565110415	0.0342100614463542\\
1.25600748374983	0.0348308552555856\\
1.2607293163955	0.0354484222208223\\
1.26545114904118	0.0360628246172528\\
1.27017298168686	0.0366741236788541\\
1.27489481433253	0.0372823796275606\\
1.27961664697821	0.0378876517015685\\
1.28433847962388	0.0384899981828105\\
1.28906031226956	0.0390894764236322\\
1.29378214491524	0.039686142872701\\
1.29850397756091	0.0402800531001797\\
1.30322581020659	0.0408712618221888\\
1.30794764285226	0.0414598229245886\\
1.31266947549794	0.042045789486103\\
1.31739130814362	0.0426292138008146\\
1.32211314078929	0.0432101474000528\\
1.32683497343497	0.0437886410736943\\
1.33155680608064	0.0443647448909067\\
1.33627863872632	0.0449385082203468\\
1.341000471372	0.0455099797498392\\
1.34572230401767	0.0460792075055554\\
1.35044413666335	0.0466462388707088\\
1.35516596930902	0.0472111206037855\\
1.3598878019547	0.0477738988563282\\
1.36460963460038	0.0483346191902906\\
1.36933146724605	0.0488933265949761\\
1.37405329989173	0.0494500655035782\\
1.3787751325374	0.0500048798093383\\
1.38349696518308	0.0505578128813317\\
1.38821879782876	0.0511089075799012\\
1.39294063047443	0.051658206271745\\
1.39766246312011	0.0522057508446784\\
1.40238429576578	0.052751582722077\\
1.40710612841146	0.0532957428770161\\
1.41182796105714	0.0538382718461169\\
1.41654979370281	0.0543792097431113\\
1.42127162634849	0.0549185962721359\\
1.42599345899416	0.0554564707407645\\
1.43071529163984	0.0559928720727938\\
1.43543712428552	0.0565278388207873\\
1.44015895693119	0.057061409178387\\
1.44488078957687	0.0575936209924089\\
1.44960262222254	0.0581245117747223\\
1.45432445486822	0.0586541187139287\\
1.4590462875139	0.059182478686845\\
1.46376812015957	0.0597096282698023\\
1.46848995280525	0.0602356037497645\\
1.47321178545093	0.0607604411352788\\
1.4779336180966	0.0612841761672635\\
1.48265545074228	0.0618068443296411\\
1.48737728338795	0.0623284808598239\\
1.49209911603363	0.0628491207590599\\
1.49682094867931	0.0633687988026459\\
1.50154278132498	0.0638875495500131\\
1.50626461397066	0.0644054073546946\\
1.51098644661633	0.0649224063741813\\
1.51570827926201	0.0654385805796677\\
1.52043011190769	0.0659539637657021\\
1.52515194455336	0.0664685895597407\\
1.52987377719904	0.0669824914316146\\
1.53459560984471	0.0674957027029165\\
1.53931744249039	0.0680082565563104\\
1.54403927513607	0.0685201860447743\\
1.54876110778174	0.0690315241007768\\
1.55348294042742	0.0695423035453968\\
1.55820477307309	0.0700525570973935\\
1.56292660571877	0.0705623173822237\\
1.56764843836445	0.0710716169410321\\
1.57237027101012	0.0715804882395824\\
1.5770921036558	0.0720889636771856\\
1.58181393630147	0.0725970755955917\\
1.58653576894715	0.0731048562878517\\
1.59125760159283	0.0736123380071956\\
1.5959794342385	0.0741195529758731\\
1.60070126688418	0.074626533394009\\
1.60542309952985	0.0751333114484589\\
1.61014493217553	0.0756399193216728\\
1.61486676482121	0.0761463892005735\\
1.61958859746688	0.0766527532854553\\
1.62431043011256	0.0771590437989105\\
1.62903226275823	0.0776652929947836\\
1.63375409540391	0.078171533167166\\
1.63847592804959	0.0786777966594323\\
1.64319776069526	0.0791841158733242\\
1.64791959334094	0.0796905232780926\\
1.65264142598661	0.0801970514196952\\
1.65736325863229	0.0807037329300638\\
1.66208509127797	0.0812106005364454\\
1.66680692392364	0.0817176870708184\\
1.67152875656932	0.0822250254793965\\
1.67625058921499	0.0827326488322244\\
1.68097242186067	0.0832405903328701\\
1.68569425450635	0.0837488833282226\\
1.69041608715202	0.0842575613184014\\
1.6951379197977	0.0847666579667853\\
1.69985975244337	0.0852762071101647\\
1.70458158508905	0.0857862427690289\\
1.70930341773473	0.0862967991579922\\
1.7140252503804	0.0868079106963684\\
1.71874708302608	0.0873196120189025\\
1.72346891567176	0.0878319379866628\\
1.72819074831743	0.088344923698109\\
1.73291258096311	0.0888586045003381\\
1.73763441360878	0.0893730160005195\\
1.74235624625446	0.0898881940775303\\
1.74707807890014	0.0904041748937951\\
1.75179991154581	0.0909209949073459\\
1.75652174419149	0.0914386908841053\\
1.76124357683716	0.09195729991041\\
1.76596540948284	0.0924768594057782\\
1.77068724212852	0.0929974071359376\\
1.77540907477419	0.0935189812261215\\
1.78013090741987	0.0940416201746466\\
1.78485274006554	0.0945653628667809\\
1.78957457271122	0.0950902485889207\\
1.7942964053569	0.0956163170430827\\
1.79901823800257	0.0961436083617279\\
1.80374007064825	0.096672163122931\\
1.80846190329392	0.0972020223659085\\
1.8131837359396	0.0977332276069208\\
1.81790556858528	0.0982658208555647\\
1.82262740123095	0.0987998446314705\\
1.82734923387663	0.0993353419814215\\
1.8320710665223	0.0998723564969125\\
1.83679289916798	0.100410932332167\\
1.84151473181366	0.10095111422263\\
1.84623656445933	0.101492947503953\\
1.85095839710501	0.102036478131503\\
1.85568022975068	0.102581752700398\\
1.86040206239636	0.103128818466113\\
1.86512389504204	0.103677723365659\\
1.86984572768771	0.104228516039369\\
1.87456756033339	0.104781245853325\\
1.87928939297906	0.105335962922429\\
1.88401122562474	0.105892718134166\\
1.88873305827042	0.106451563173083\\
1.89345489091609	0.107012550546002\\
1.89817672356177	0.107575733608015\\
1.90289855620744	0.108141166589287\\
1.90762038885312	0.108708904622691\\
1.9123422214988	0.109279003772331\\
1.91706405414447	0.109851521062975\\
1.92178588679015	0.110426514510438\\
1.92650771943583	0.111004043152969\\
1.9312295520815	0.111584167083671\\
1.93595138472718	0.112166947484004\\
1.94067321737285	0.112752446658424\\
1.94539505001853	0.113340728070202\\
1.95011688266421	0.113931856378474\\
1.95483871530988	0.114525897476591\\
1.95956054795556	0.115122918531804\\
1.96428238060123	0.115722988026365\\
1.96900421324691	0.116326175800105\\
1.97372604589259	0.11693255309455\\
1.97844787853826	0.117542192598648\\
1.98316971118394	0.118155168496188\\
1.98789154382961	0.118771556514989\\
1.99261337647529	0.119391433977938\\
1.99733520912097	0.120014879855972\\
2.00205704176664	0.120641974823089\\
2.00677887441232	0.121272801313503\\
2.01150070705799	0.121907443581029\\
2.01622253970367	0.122545987760818\\
2.02094437234935	0.123188521933563\\
2.02566620499502	0.123835136192295\\
2.0303880376407	0.124485922711893\\
2.03510987028637	0.125140975821472\\
2.03983170293205	0.125800392079767\\
2.04455353557773	0.126464270353691\\
2.0492753682234	0.127132711900223\\
2.05399720086908	0.127805820451819\\
2.05871903351475	0.12848370230551\\
2.06344086616043	0.129166466415913\\
2.06816269880611	0.129854224492354\\
2.07288453145178	0.130547091100333\\
2.07760636409746	0.131245183767588\\
2.08232819674313	0.131948623094994\\
2.08705002938881	0.132657532872597\\
2.09177186203449	0.133372040201067\\
2.09649369468016	0.134092275618892\\
2.10121552732584	0.134818373235656\\
2.10593735997151	0.13555047087175\\
2.11065919261719	0.136288710204947\\
2.11538102526287	0.137033236924152\\
2.12010285790854	0.137784200890997\\
2.12482469055422	0.138541756309482\\
2.12954652319989	0.139306061904406\\
2.13426835584557	0.140077281109042\\
2.13899018849125	0.140855582262695\\
2.14371202113692	0.141641138818782\\
2.1484338537826	0.142434129564156\\
2.15315568642828	0.143234738850413\\
2.15787751907395	0.144043156838032\\
2.16259935171963	0.144859579754224\\
2.1673211843653	0.145684210165476\\
2.17204301701098	0.146517257265826\\
2.17676484965666	0.147358937182041\\
2.18148668230233	0.148209473296923\\
2.18620851494801	0.149069096592115\\
2.19093034759368	0.149938046011902\\
2.19565218023936	0.150816568849608\\
2.20037401288504	0.151704921158399\\
2.20509584553071	0.152603368188411\\
2.20981767817639	0.153512184852367\\
2.21453951082206	0.154431656222026\\
2.21926134346774	0.155362078058059\\
2.22398317611342	0.156303757376207\\
2.22870500875909	0.157257013052895\\
2.23342684140477	0.15822217647378\\
2.23814867405044	0.159199592229125\\
2.24287050669612	0.160187361302137\\
2.2475923393418	0.161175278905049\\
2.25231417198747	0.162162089811024\\
2.25703600463315	0.163147837158552\\
2.26175783727882	0.164132564604207\\
2.2664796699245	0.165116316302432\\
2.27120150257018	0.166099136886947\\
2.27592333521585	0.167081071453676\\
2.28064516786153	0.168062165545213\\
2.2853670005072	0.169042465136494\\
2.29008883315288	0.170022016621966\\
2.29481066579856	0.171000866803888\\
2.29953249844423	0.171979062881848\\
2.30425433108991	0.172956652443394\\
2.30897616373558	0.173933683455741\\
2.31369799638126	0.17491020425849\\
2.31841982902694	0.17588626355732\\
2.32314166167261	0.176861910418605\\
2.32786349431829	0.177837194264913\\
2.33258532696396	0.178812164871353\\
2.33730715960964	0.179786872362725\\
2.34202899225532	0.180761367211448\\
2.34675082490099	0.181735700236229\\
2.35147265754667	0.182709922601444\\
2.35619449019234	0.183684085817202\\
};
\addplot [color=gray, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0	0.17878590099609\\
0.0802711549764927	0.171145021157275\\
0.160542309952985	0.16308972703592\\
0.240813464929478	0.154451058536915\\
0.321084619905971	0.14501889733626\\
0.401355774882464	0.134518357928978\\
0.481626929858956	0.12257176662397\\
0.561898084835449	0.108632081796019\\
0.642169239811942	0.0918542530653411\\
0.722440394788434	0.0720801392894075\\
0.802711549764927	0.0522446316999878\\
0.88298270474142	0.0322810459771735\\
0.963253859717913	0.0132623306081836\\
1.04352501469441	0.00250288866175356\\
1.1237961696709	0.0159668774158351\\
1.20406732464739	0.0278101387818445\\
1.28433847962388	0.0384899981828105\\
1.36460963460038	0.0483346191902906\\
1.44488078957687	0.0575936209924089\\
1.52515194455336	0.0664685895597407\\
1.60542309952985	0.0751333114484589\\
1.68569425450635	0.0837488833282226\\
1.76596540948284	0.0924768594057782\\
1.84623656445933	0.101492947503953\\
1.92650771943583	0.111004043152969\\
2.00677887441232	0.121272801313503\\
2.08705002938881	0.132657532872597\\
2.1673211843653	0.145684210165476\\
2.2475923393418	0.161175278905049\\
2.32786349431829	0.177837194264913\\
};
\addplot [color=gray, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1.02935951675738	9.38416158224813e-05\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.347920642245339\\
0.00472183264567604	0.346750279264168\\
0.00944366529135208	0.345579921326736\\
0.0141654979370281	0.344409516735454\\
0.0188873305827042	0.343239013790233\\
0.0236091632283802	0.342068360779483\\
0.0283309958740563	0.3408975059711\\
0.0330528285197323	0.339726397603467\\
0.0377746611654083	0.338554983876434\\
0.0424964938110844	0.337383212942301\\
0.0472183264567604	0.336211032896775\\
0.0519401591024365	0.335038391769927\\
0.0566619917481125	0.333865237517114\\
0.0613838243937885	0.332691518009893\\
0.0661056570394646	0.3315171810269\\
0.0708274896851406	0.330342174244704\\
0.0755493223308167	0.329166445228628\\
0.0802711549764927	0.32798994142354\\
0.0849929876221688	0.326812610144596\\
0.0897148202678448	0.32563439856795\\
0.0944366529135208	0.324455253721416\\
0.0991584855591969	0.323275122073468\\
0.103880318204873	0.322093949627487\\
0.108602150850549	0.320911682874733\\
0.113323983496225	0.31972826813109\\
0.118045816141901	0.318543651515898\\
0.122767648787577	0.317357778942254\\
0.127489481433253	0.316170596107246\\
0.132211314078929	0.314982048482104\\
0.136933146724605	0.313792081302286\\
0.141654979370281	0.312600639557477\\
0.146376812015957	0.311407667981508\\
0.151098644661633	0.310213111042185\\
0.155820477307309	0.309016912931032\\
0.160542309952985	0.307819017552934\\
0.165264142598661	0.306619368515682\\
0.169985975244338	0.305417909119425\\
0.174707807890014	0.304214582346002\\
0.17942964053569	0.303009330848177\\
0.184151473181366	0.30180209693875\\
0.188873305827042	0.300592822579559\\
0.193595138472718	0.299381449370357\\
0.198316971118394	0.298167918537559\\
0.20303880376407	0.296952170922867\\
0.207760636409746	0.295734146971754\\
0.212482469055422	0.294513786721814\\
0.217204301701098	0.293291029790969\\
0.221926134346774	0.292065815365527\\
0.22664796699245	0.29083808218809\\
0.231369799638126	0.289607768545308\\
0.236091632283802	0.288374812255469\\
0.240813464929478	0.287139150655928\\
0.245535297575154	0.285900720590361\\
0.25025713022083	0.284659458395857\\
0.254978962866506	0.283415299889812\\
0.259700795512182	0.282168180356661\\
0.264422628157858	0.280918034534401\\
0.269144460803534	0.279664795914949\\
0.27386629344921	0.278408396819432\\
0.278588126094886	0.27714877017893\\
0.283309958740563	0.27588584834627\\
0.288031791386239	0.274619563055313\\
0.292753624031915	0.273349845406165\\
0.297475456677591	0.272076625850157\\
0.302197289323267	0.270799834174582\\
0.306919121968943	0.269519399487209\\
0.311640954614619	0.268235250200537\\
0.316362787260295	0.266947314015808\\
0.321084619905971	0.265655517906757\\
0.325806452551647	0.264359788103103\\
0.330528285197323	0.26306005007377\\
0.335250117842999	0.261756228509836\\
0.339971950488675	0.260448247307199\\
0.344693783134351	0.259136029548957\\
0.349415615780027	0.257819497487499\\
0.354137448425703	0.256498572526293\\
0.358859281071379	0.255173175201377\\
0.363581113717055	0.253843225162528\\
0.368302946362731	0.25250864115413\\
0.373024779008407	0.251169340995705\\
0.377746611654083	0.249825241562123\\
0.382468444299759	0.248476258763483\\
0.387190276945435	0.247122307524639\\
0.391912109591111	0.245763301764399\\
0.396633942236788	0.244399153102691\\
0.401355774882464	0.243029771133487\\
0.40607760752814	0.24165506645865\\
0.410799440173816	0.240274948617816\\
0.415521272819492	0.238889326029111\\
0.420243105465168	0.237498105965849\\
0.424964938110844	0.236101194532845\\
0.42968677075652	0.234698496642313\\
0.434408603402196	0.233289915989362\\
0.439130436047872	0.231875355027073\\
0.443852268693548	0.230454714941166\\
0.448574101339224	0.229027895624234\\
0.4532959339849	0.22759479564956\\
0.458017766630576	0.226155312244501\\
0.462739599276252	0.224709341263446\\
0.467461431921928	0.223256777160332\\
0.472183264567604	0.221797512960736\\
0.47690509721328	0.220331440233526\\
0.481626929858956	0.218858449062084\\
0.486348762504632	0.217378428015089\\
0.491070595150308	0.215891263652228\\
0.495792427795984	0.214396836968713\\
0.50051426044166	0.212895030476797\\
0.505236093087336	0.21138572609895\\
0.509957925733012	0.209868804076072\\
0.514679758378689	0.208344142934965\\
0.519401591024365	0.206811619455376\\
0.524123423670041	0.205271108636598\\
0.528845256315717	0.203722483663679\\
0.533567088961393	0.20216561587322\\
0.538288921607069	0.2006003747188\\
0.543010754252745	0.19902662773604\\
0.547732586898421	0.197444240507343\\
0.552454419544097	0.19585307662631\\
0.557176252189773	0.194252997661906\\
0.561898084835449	0.192643863122366\\
0.566619917481125	0.191025528991712\\
0.571341750126801	0.189397843131038\\
0.576063582772477	0.187760657136379\\
0.580785415418153	0.186113821351888\\
0.585507248063829	0.184457183846315\\
0.590229080709505	0.182790590374451\\
0.594950913355181	0.181113884338587\\
0.599672746000857	0.179426906750098\\
0.604394578646533	0.177729496191212\\
0.609116411292209	0.17602148877708\\
0.613838243937885	0.174302718118259\\
0.618560076583561	0.172573015283726\\
0.623281909229238	0.170832208764572\\
0.628003741874913	0.169080117379369\\
0.63272557452059	0.167316555714658\\
0.637447407166266	0.165541343346957\\
0.642169239811942	0.163754297085283\\
0.646891072457618	0.161955230927918\\
0.651612905103294	0.160143956029077\\
0.65633473774897	0.158320280667368\\
0.661056570394646	0.156484010216339\\
0.665778403040322	0.154634947117421\\
0.670500235685998	0.152772890855639\\
0.675222068331674	0.150897631457582\\
0.67994390097735	0.149008946336249\\
0.684665733623026	0.147106623769009\\
0.689387566268702	0.145190449532442\\
0.694109398914378	0.143260206257523\\
0.698831231560054	0.141315673421797\\
0.70355306420573	0.139356627347314\\
0.708274896851406	0.13738284120511\\
0.712996729497082	0.135394083519924\\
0.717718562142758	0.133390097830182\\
0.722440394788434	0.131370638066343\\
0.727162227434111	0.12933546236188\\
0.731884060079786	0.127284325641964\\
0.736605892725463	0.125216979669752\\
0.741327725371139	0.123133173105741\\
0.746049558016815	0.12103265086671\\
0.750771390662491	0.118915126342264\\
0.755493223308167	0.116780321355189\\
0.760215055953843	0.114627969099038\\
0.764936888599519	0.11245873488775\\
0.769658721245195	0.110284756907894\\
0.774380553890871	0.108109711141608\\
0.779102386536547	0.105933401340661\\
0.783824219182223	0.103755631764852\\
0.788546051827899	0.101576231972865\\
0.793267884473575	0.09939503108672\\
0.797989717119251	0.0972118577302734\\
0.802711549764927	0.0950265399449841\\
0.807433382410603	0.0928388770552222\\
0.812155215056279	0.0906613383465885\\
0.816877047701955	0.088506194805397\\
0.821598880347631	0.0863731976605504\\
0.826320712993307	0.0842621141608778\\
0.831042545638983	0.0821727231886279\\
0.835764378284659	0.080104771922269\\
0.840486210930335	0.0780580578437312\\
0.845208043576012	0.0760324092860373\\
0.849929876221687	0.0740276727916637\\
0.854651708867364	0.0720437029646013\\
0.85937354151304	0.0700803116235435\\
0.864095374158716	0.0681373826778622\\
0.868817206804392	0.0662148330539931\\
0.873539039450068	0.0643125992688661\\
0.878260872095744	0.0624305610199332\\
0.88298270474142	0.0605686565036787\\
0.887704537387096	0.0587268850899469\\
0.892426370032772	0.0569052592950733\\
0.897148202678448	0.0551037151460132\\
0.901870035324124	0.0533222970367925\\
0.9065918679698	0.0515611049781024\\
0.911313700615476	0.0498343964293236\\
0.916035533261152	0.0481864286624555\\
0.920757365906828	0.0466188175055248\\
0.925479198552504	0.0451297241559097\\
0.93020103119818	0.0437173391130843\\
0.934922863843856	0.0423800200197944\\
0.939644696489532	0.0411160094576585\\
0.944366529135208	0.0399236857113255\\
0.949088361780884	0.0388015251412047\\
0.95381019442656	0.0377478908021726\\
0.958532027072237	0.0367614155090322\\
0.963253859717913	0.0358405912396248\\
0.967975692363588	0.0349841274470747\\
0.972697525009265	0.034190707440531\\
0.977419357654941	0.0334591172980805\\
0.982141190300617	0.0327882254089648\\
0.986863022946293	0.032176947672457\\
0.991584855591969	0.0316243010189934\\
0.996306688237645	0.0311293895451206\\
1.00102852088332	0.0306913037435179\\
1.005750353529	0.0303093831770826\\
1.01047218617467	0.0299828721981236\\
1.01519401882035	0.029711326662733\\
1.01991585146602	0.0294942219298402\\
1.0246376841117	0.0293311054829236\\
1.02935951675738	0.0292217662698929\\
1.03408134940305	0.0291659709049148\\
1.03880318204873	0.0291636400901804\\
1.04352501469441	0.0292147614359151\\
1.04824684734008	0.0293194163546985\\
1.05296867998576	0.0294778114762751\\
1.05769051263143	0.0296901878284843\\
1.06241234527711	0.0299569798715055\\
1.06713417792279	0.0302786675339656\\
1.07185601056846	0.0306557032688691\\
1.07657784321414	0.0310888422333353\\
1.08129967585981	0.0315787610693062\\
1.08602150850549	0.0321263526952669\\
1.09074334115117	0.0327324730447209\\
1.09546517379684	0.0333981220103985\\
1.10018700644252	0.0341243588547918\\
1.10490883908819	0.0349123246528046\\
1.10963067173387	0.0357632178397296\\
1.11435250437955	0.0366783562527301\\
1.11907433702522	0.0376590263622993\\
1.1237961696709	0.0387067334445774\\
1.12851800231657	0.0398228390340729\\
1.13323983496225	0.0410089740411223\\
1.13796166760793	0.0422421077425508\\
1.1426835002536	0.0434783985007198\\
1.14740533289928	0.0447166909049162\\
1.15212716554495	0.0459565781252414\\
1.15684899819063	0.0471978159412775\\
1.16157083083631	0.0484401425996414\\
1.16629266348198	0.0496832345583106\\
1.17101449612766	0.0509268995353055\\
1.17573632877333	0.0521709401583296\\
1.18045816141901	0.0534151012646729\\
1.18517999406469	0.054659190363985\\
1.18990182671036	0.0559030974724952\\
1.19462365935604	0.057146628581854\\
1.19934549200171	0.0583896038151098\\
1.20406732464739	0.0596319165247056\\
1.20878915729307	0.0608734759182665\\
1.21351098993874	0.062114141798195\\
1.21823282258442	0.0633537890570046\\
1.22295465523009	0.0645923319845839\\
1.22767648787577	0.0658297293681404\\
1.23239832052145	0.0670658880120804\\
1.23712015316712	0.0683007230524871\\
1.2418419858128	0.069534159857634\\
1.24656381845848	0.0707661627941043\\
1.25128565110415	0.0719967094871129\\
1.25600748374983	0.0732257450646099\\
1.2607293163955	0.0744532221929024\\
1.26545114904118	0.0756791005820447\\
1.27017298168686	0.0769033494527316\\
1.27489481433253	0.0781259765479272\\
1.27961664697821	0.0793469662066286\\
1.28433847962388	0.0805662969053974\\
1.28906031226956	0.0817839520518497\\
1.29378214491524	0.0829999195844247\\
1.29850397756091	0.0842141916082545\\
1.30322581020659	0.0854267744884695\\
1.30794764285226	0.0866376904407952\\
1.31266947549794	0.08784694044093\\
1.31739130814362	0.0890545276779054\\
1.32211314078929	0.0902604583204814\\
1.32683497343497	0.0914647412875325\\
1.33155680608064	0.0926673880379353\\
1.33627863872632	0.0938684123781311\\
1.341000471372	0.0950678392180412\\
1.34572230401767	0.0962657005386152\\
1.35044413666335	0.0974620147255688\\
1.35516596930902	0.0986568017704089\\
1.3598878019547	0.0998500833807977\\
1.36460963460038	0.101041882855555\\
1.36933146724605	0.102232224969726\\
1.37405329989173	0.103421135868837\\
1.3787751325374	0.104608642971566\\
1.38349696518308	0.105794775059929\\
1.38821879782876	0.106979571613168\\
1.39294063047443	0.108163068207392\\
1.39766246312011	0.109345295550031\\
1.40238429576578	0.110526285304195\\
1.40710612841146	0.111706070024107\\
1.41182796105714	0.112884683095566\\
1.41654979370281	0.114062158681047\\
1.42127162634849	0.115238531669074\\
1.42599345899416	0.116413837627532\\
1.43071529163984	0.117588112760614\\
1.43543712428552	0.118761393869131\\
1.44015895693119	0.119933718313927\\
1.44488078957687	0.121105127978582\\
1.44960262222254	0.122275666492448\\
1.45432445486822	0.123445372208332\\
1.4590462875139	0.124614283912981\\
1.46376812015957	0.125782440839268\\
1.46848995280525	0.12694988264204\\
1.47321178545093	0.128116649375947\\
1.4779336180966	0.129282781475121\\
1.48265545074228	0.130448319734567\\
1.48737728338795	0.131613305293149\\
1.49209911603363	0.132777779618068\\
1.49682094867931	0.133941784490733\\
1.50154278132498	0.135105361993923\\
1.50626461397066	0.136268554500162\\
1.51098644661633	0.137431404661235\\
1.51570827926201	0.138593955399081\\
1.52043011190769	0.139756252719665\\
1.52515194455336	0.140918342581799\\
1.52987377719904	0.142080268408397\\
1.53459560984471	0.143242073877376\\
1.53931744249039	0.144403802915842\\
1.54403927513607	0.145565499695063\\
1.54876110778174	0.146727208626159\\
1.55348294042742	0.147888974356495\\
1.55820477307309	0.149050841766719\\
1.56292660571877	0.150212855968419\\
1.56764843836445	0.151375062302353\\
1.57237027101012	0.152537506337237\\
1.5770921036558	0.153700233869049\\
1.58181393630147	0.154863290920833\\
1.58653576894715	0.156026723742965\\
1.59125760159283	0.157190578813869\\
1.5959794342385	0.158354902841163\\
1.60070126688418	0.159519742763202\\
1.60542309952985	0.160685145751015\\
1.61014493217553	0.161851159210614\\
1.61486676482121	0.16301783078565\\
1.61958859746688	0.164185208967893\\
1.62431043011256	0.165353344012281\\
1.62903226275823	0.16652228437588\\
1.63375409540391	0.167692078574535\\
1.63847592804959	0.16886277538477\\
1.64319776069526	0.170034423848075\\
1.64791959334094	0.171207073275495\\
1.65264142598661	0.172380773252487\\
1.65736325863229	0.173555573644058\\
1.66208509127797	0.17473152460016\\
1.66680692392364	0.175908676561355\\
1.67152875656932	0.177087080264723\\
1.67625058921499	0.178266786750021\\
1.68097242186067	0.179447847366088\\
1.68569425450635	0.180630313777482\\
1.69041608715202	0.18181423797136\\
1.6951379197977	0.182999672264587\\
1.69985975244337	0.184186669311071\\
1.70458158508905	0.185375282109328\\
1.70930341773473	0.186565564010275\\
1.7140252503804	0.187757568725242\\
1.71874708302608	0.188951350334212\\
1.72346891567176	0.190146963294275\\
1.72819074831743	0.191344462448315\\
1.73291258096311	0.19254390303391\\
1.73763441360878	0.193745340692458\\
1.74235624625446	0.194948831478526\\
1.74707807890014	0.196154431869421\\
1.75179991154581	0.197362198774991\\
1.75652174419149	0.198572189547647\\
1.76124357683716	0.199784462597482\\
1.76596540948284	0.200999077048474\\
1.77068724212852	0.202216091606357\\
1.77540907477419	0.20343556545579\\
1.78013090741987	0.204657558279127\\
1.78485274006554	0.205882130267789\\
1.78957457271122	0.207109342133889\\
1.7942964053569	0.208339255122104\\
1.79901823800257	0.209571931021811\\
1.80374007064825	0.210807432179474\\
1.80846190329392	0.212045821511303\\
1.8131837359396	0.213287162516178\\
1.81790556858528	0.214531519288847\\
1.82262740123095	0.215778956533408\\
1.82734923387663	0.217029539577069\\
1.8320710665223	0.218283334384206\\
1.83679289916798	0.219540407570709\\
1.84151473181366	0.220800826418641\\
1.84623656445933	0.222064658891196\\
1.85095839710501	0.223331973647983\\
1.85568022975068	0.224602840060624\\
1.86040206239636	0.225877328228689\\
1.86512389504204	0.227155508995969\\
1.86984572768771	0.228437453967091\\
1.87456756033339	0.229723235524495\\
1.87928939297906	0.231012926845762\\
1.88401122562474	0.232306601921332\\
1.88873305827042	0.233604335572585\\
1.89345489091609	0.234906203470323\\
1.89817672356177	0.236212282153655\\
1.90289855620744	0.237522649049281\\
1.90762038885312	0.238837382491216\\
1.9123422214988	0.240156561740926\\
1.91706405414447	0.241480267007923\\
1.92178588679015	0.242808579470811\\
1.92650771943583	0.2441415812988\\
1.9312295520815	0.245479355673694\\
1.93595138472718	0.246821986812386\\
1.94067321737285	0.248169559989847\\
1.94539505001853	0.249522161562641\\
1.95011688266421	0.250879878992977\\
1.95483871530988	0.252242800873302\\
1.95956054795556	0.253611017048788\\
1.96428238060123	0.254984618994881\\
1.96900421324691	0.256363698920618\\
1.97372604589259	0.257748350182341\\
1.97844787853826	0.259138667398848\\
1.98316971118394	0.260534746479612\\
1.98789154382961	0.261936684653679\\
1.99261337647529	0.263344580499242\\
1.99733520912097	0.264758533973932\\
2.00205704176664	0.26617864644583\\
2.00677887441232	0.267605020725234\\
2.01150070705799	0.269037761097194\\
2.01622253970367	0.270476973354845\\
2.02094437234935	0.271922764833548\\
2.02566620499502	0.273375244445888\\
2.0303880376407	0.274834522717527\\
2.03510987028637	0.276300711823953\\
2.03983170293205	0.277773925628154\\
2.04455353557773	0.279254279719235\\
2.0492753682234	0.28074189145201\\
2.05399720086908	0.282236879987609\\
2.05871903351475	0.283739366335113\\
2.06344086616043	0.285249473394265\\
2.06816269880611	0.286767325999279\\
2.07288453145178	0.288293050963792\\
2.07760636409746	0.289826777126979\\
2.08232819674313	0.291368635400889\\
2.08705002938881	0.292918758819014\\
2.09177186203449	0.294477282586162\\
2.09649369468016	0.296044344129638\\
2.10121552732584	0.297620083151812\\
2.10593735997151	0.299204641684091\\
2.11065919261719	0.300798164142353\\
2.11538102526287	0.30240079738389\\
2.12010285790854	0.304012690765902\\
2.12482469055422	0.305633996205599\\
2.12954652319989	0.307264868241965\\
2.13426835584557	0.308905464099235\\
2.13899018849125	0.310555943752135\\
2.14371202113692	0.312216469992964\\
2.1484338537826	0.313887208500555\\
2.15315568642828	0.315568327911194\\
2.15787751907395	0.317259999891565\\
2.16259935171963	0.318962399213771\\
2.1673211843653	0.320675703832521\\
2.17204301701098	0.322400094964554\\
2.17676484965666	0.324135757170365\\
2.18148668230233	0.325882878438322\\
2.18620851494801	0.327641650271262\\
2.19093034759368	0.329412267775638\\
2.19565218023936	0.331194929753316\\
2.20037401288504	0.332989838796116\\
2.20509584553071	0.334797201383191\\
2.20981767817639	0.336617227981343\\
2.21453951082206	0.338450133148384\\
2.21926134346774	0.340296135639654\\
2.22398317611342	0.342155458517803\\
2.22870500875909	0.344028329265959\\
2.23342684140477	0.34591497990441\\
2.23814867405044	0.347815647113176\\
2.24287050669612	0.34973057258943\\
2.2475923393418	0.351660002858705\\
2.25231417198747	0.353604189327389\\
2.25703600463315	0.355563388579873\\
2.26175783727882	0.35753786251919\\
2.2664796699245	0.35952787851218\\
2.27120150257018	0.361533709539364\\
2.27592333521585	0.363555634349697\\
2.28064516786153	0.365593937620407\\
2.2853670005072	0.367648910122088\\
2.29008883315288	0.369720848889276\\
2.29481066579856	0.371810057396713\\
2.29953249844423	0.373916845741515\\
2.30425433108991	0.376041530831496\\
2.30897616373558	0.378184436579869\\
2.31369799638126	0.380345894106601\\
2.31841982902694	0.382526241946674\\
2.32314166167261	0.384725826265535\\
2.32786349431829	0.386945001082036\\
2.33258532696396	0.389184128499158\\
2.33730715960964	0.391438635059951\\
2.34202899225532	0.393692520303964\\
2.34675082490099	0.395944622060535\\
2.35147265754667	0.398195045953739\\
2.35619449019234	0.40044389754466\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.03880318204873	0.0291636400901804\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.346111459016386\\
0.00472183264567604	0.344942311295257\\
0.00944366529135208	0.343773038526104\\
0.0141654979370281	0.342603586813398\\
0.0188873305827042	0.341433902221828\\
0.0236091632283802	0.340263930765547\\
0.0283309958740563	0.339093618397388\\
0.0330528285197323	0.33792291099805\\
0.0377746611654083	0.336751754365258\\
0.0424964938110844	0.335580094202879\\
0.0472183264567604	0.334407876110002\\
0.0519401591024365	0.333235045569962\\
0.0566619917481125	0.332061547939316\\
0.0613838243937885	0.330887328436761\\
0.0661056570394646	0.329712332131987\\
0.0708274896851406	0.328536503934455\\
0.0755493223308167	0.327359788582117\\
0.0802711549764927	0.326182130630034\\
0.0849929876221688	0.32500347443893\\
0.0897148202678448	0.323823764163638\\
0.0944366529135208	0.322642943741462\\
0.0991584855591969	0.321460956880428\\
0.103880318204873	0.320277747047434\\
0.108602150850549	0.319093257456279\\
0.113323983496225	0.317907431055579\\
0.118045816141901	0.316720210516552\\
0.122767648787577	0.315531538220673\\
0.127489481433253	0.314341356247192\\
0.132211314078929	0.3131496063605\\
0.136933146724605	0.311956229985987\\
0.141654979370281	0.3107611677013\\
0.146376812015957	0.309564359952495\\
0.151098644661633	0.308365747092799\\
0.155820477307309	0.30716526909372\\
0.160542309952985	0.305962865531359\\
0.165264142598661	0.304758475572523\\
0.169985975244338	0.303552037960628\\
0.174707807890014	0.302343491001395\\
0.17942964053569	0.301132772548331\\
0.184151473181366	0.299919819987969\\
0.188873305827042	0.298704570224886\\
0.193595138472718	0.297486959666463\\
0.198316971118394	0.296266924207402\\
0.20303880376407	0.295044399213967\\
0.207760636409746	0.293819319507969\\
0.212482469055422	0.292591619350453\\
0.217204301701098	0.291361232425105\\
0.221926134346774	0.290128091821349\\
0.22664796699245	0.288892130017136\\
0.231369799638126	0.28765327886141\\
0.236091632283802	0.286411469556241\\
0.240813464929478	0.285166632638607\\
0.245535297575154	0.283918697961832\\
0.25025713022083	0.282667594676639\\
0.254978962866506	0.281413251211842\\
0.259700795512182	0.280155595240766\\
0.264422628157858	0.278894553549416\\
0.269144460803534	0.277630052251424\\
0.27386629344921	0.276362016695146\\
0.278588126094886	0.275090371404471\\
0.283309958740563	0.273815040056955\\
0.288031791386239	0.272535945461477\\
0.292753624031915	0.271253009535404\\
0.297475456677591	0.269966152835414\\
0.302197289323267	0.268675294256027\\
0.306919121968943	0.267380352761448\\
0.311640954614619	0.266081246377459\\
0.316362787260295	0.264777892111156\\
0.321084619905971	0.263470205924541\\
0.325806452551647	0.26215810270748\\
0.330528285197323	0.260841496250022\\
0.335250117842999	0.259520299214042\\
0.339971950488675	0.258194423104203\\
0.344693783134351	0.256863778238205\\
0.349415615780027	0.255528273716298\\
0.354137448425703	0.254187817390048\\
0.358859281071379	0.252842315830319\\
0.363581113717055	0.251491674294453\\
0.368302946362731	0.250135796692625\\
0.373024779008407	0.248774585553345\\
0.377746611654083	0.247407941988086\\
0.382468444299759	0.246035765655\\
0.387190276945435	0.244657954721713\\
0.391912109591111	0.243274405827157\\
0.396633942236788	0.241885014042416\\
0.401355774882464	0.240489672830565\\
0.40607760752814	0.239088274005457\\
0.410799440173816	0.237680707552108\\
0.415521272819492	0.236266859353351\\
0.420243105465168	0.234846614901312\\
0.424964938110844	0.233419858726638\\
0.42968677075652	0.231986473470792\\
0.434408603402196	0.230546339836753\\
0.439130436047872	0.229099336538383\\
0.443852268693548	0.22764534024841\\
0.448574101339224	0.226184225545003\\
0.4532959339849	0.224715864856898\\
0.458017766630576	0.223240128407038\\
0.462739599276252	0.221756884154703\\
0.467461431921928	0.220265997736077\\
0.472183264567604	0.21876733240324\\
0.47690509721328	0.217260748961548\\
0.481626929858956	0.215746105705358\\
0.486348762504632	0.214223258352104\\
0.491070595150308	0.212692059974668\\
0.495792427795984	0.211152360713111\\
0.50051426044166	0.209604003110299\\
0.505236093087336	0.20804682932867\\
0.509957925733012	0.206480680506957\\
0.514679758378689	0.204905394723785\\
0.519401591024365	0.203320806915387\\
0.524123423670041	0.201726748791231\\
0.528845256315717	0.200123048747582\\
0.533567088961393	0.198509531778997\\
0.538288921607069	0.196886019387784\\
0.543010754252745	0.195252329491479\\
0.547732586898421	0.193608276328372\\
0.552454419544097	0.191953670361206\\
0.557176252189773	0.19028831817912\\
0.561898084835449	0.18861202029878\\
0.566619917481125	0.1869245645379\\
0.571341750126801	0.185225742570746\\
0.576063582772477	0.183515342976271\\
0.580785415418153	0.181793149990573\\
0.585507248063829	0.180058943794606\\
0.590229080709505	0.178312499310245\\
0.594950913355181	0.176553586545697\\
0.599672746000857	0.174781970540324\\
0.604394578646533	0.172997411248302\\
0.609116411292209	0.171199663423604\\
0.613838243937885	0.169388467415944\\
0.618560076583561	0.167563550265114\\
0.623281909229238	0.165724647261181\\
0.628003741874913	0.163871487997113\\
0.63272557452059	0.162003795999308\\
0.637447407166266	0.160121288606025\\
0.642169239811942	0.158223676853044\\
0.646891072457618	0.156310665368793\\
0.651612905103294	0.154381950818128\\
0.65633473774897	0.152437195158171\\
0.661056570394646	0.150476067609785\\
0.665778403040322	0.148498240513502\\
0.670500235685998	0.146503919397161\\
0.675222068331674	0.144505774001382\\
0.67994390097735	0.142509196431804\\
0.684665733623026	0.140514100213013\\
0.689387566268702	0.138520400246786\\
0.694109398914378	0.136528015950422\\
0.698831231560054	0.134536862345677\\
0.70355306420573	0.132546856414023\\
0.708274896851406	0.130557926158036\\
0.712996729497082	0.128569988885136\\
0.717718562142758	0.126582960235959\\
0.722440394788434	0.124596756115817\\
0.727162227434111	0.122611292685923\\
0.731884060079786	0.120626486355132\\
0.736605892725463	0.118642253772229\\
0.741327725371139	0.116658511818802\\
0.746049558016815	0.11467517760275\\
0.750771390662491	0.112692168452464\\
0.755493223308167	0.110709401982134\\
0.760215055953843	0.108726808342814\\
0.764936888599519	0.106744315021217\\
0.769658721245195	0.104761840801624\\
0.774380553890871	0.102779304720174\\
0.779102386536547	0.100796627306669\\
0.783824219182223	0.0988137300836114\\
0.788546051827899	0.0968305326120175\\
0.793267884473575	0.0948469546815858\\
0.797989717119251	0.0928629163597825\\
0.802711549764927	0.0908783380048862\\
0.807433382410603	0.0888931515144866\\
0.812155215056279	0.0869072953258899\\
0.816877047701955	0.0849206922341883\\
0.821598880347631	0.0829332653712159\\
0.826320712993307	0.0809449384033382\\
0.831042545638983	0.0789556355799818\\
0.835764378284659	0.0769652817892663\\
0.840486210930335	0.0749738026216947\\
0.845208043576012	0.0729811251563879\\
0.849929876221687	0.0709872035165664\\
0.854651708867364	0.0689919815987981\\
0.85937354151304	0.066995391678689\\
0.864095374158716	0.0649973675643237\\
0.868817206804392	0.0629978447853006\\
0.873539039450068	0.0609967608101578\\
0.878260872095744	0.0589940554282707\\
0.88298270474142	0.0569897070890254\\
0.887704537387096	0.054983693604141\\
0.892426370032772	0.0529759702362303\\
0.897148202678448	0.0509664969369698\\
0.901870035324124	0.048955333951069\\
0.9065918679698	0.0469541913917887\\
0.911313700615476	0.0449709040116684\\
0.916035533261152	0.0430050707768942\\
0.920757365906828	0.0410562981919825\\
0.925479198552504	0.0391242104123736\\
0.93020103119818	0.0372084448846127\\
0.934922863843856	0.0353086506118406\\
0.939644696489532	0.0334244877362906\\
0.944366529135208	0.0315556271871972\\
0.949088361780884	0.0297017504073113\\
0.95381019442656	0.0278625491799551\\
0.958532027072237	0.0260377255929492\\
0.963253859717913	0.0242269922002971\\
0.967975692363588	0.0224300724860573\\
0.972697525009265	0.0206467018153773\\
0.977419357654941	0.0188766165751237\\
0.982141190300617	0.0171195624951533\\
0.986863022946293	0.0153753120081678\\
0.991584855591969	0.0136436593624379\\
0.996306688237645	0.0119244313851528\\
1.00102852088332	0.0102175386177837\\
1.005750353529	0.00852294738187414\\
1.01047218617467	0.006840792756565\\
1.01519401882035	0.00517177416662467\\
1.01991585146602	0.00351821930460944\\
1.0246376841117	0.00189064049992793\\
1.02935951675738	0.000712894823541914\\
1.03408134940305	0.00151759021361627\\
1.03880318204873	0.00309294761525214\\
1.04352501469441	0.00469036242009266\\
1.04824684734008	0.00628485112407239\\
1.05296867998576	0.00787228657945048\\
1.05769051263143	0.00945140185012908\\
1.06241234527711	0.011021902851666\\
1.06713417792279	0.0125837026391917\\
1.07185601056846	0.0141367955951723\\
1.07657784321414	0.0156812508787567\\
1.08129967585981	0.0172171735542191\\
1.08602150850549	0.0187447034193842\\
1.09074334115117	0.0202639686765622\\
1.09546517379684	0.021775100779049\\
1.10018700644252	0.0232782340041078\\
1.10490883908819	0.0247735035875162\\
1.10963067173387	0.0262610445963399\\
1.11435250437955	0.0277409912316093\\
1.11907433702522	0.029213476390976\\
1.1237961696709	0.0306786313936853\\
1.12851800231657	0.0321365858096508\\
1.13323983496225	0.0335874673568198\\
1.13796166760793	0.0350314018441876\\
1.1426835002536	0.0364685131457872\\
1.14740533289928	0.0378989234774068\\
1.15212716554495	0.0393227555228223\\
1.15684899819063	0.0407401277458095\\
1.16157083083631	0.0421511560377617\\
1.16629266348198	0.0435559544901153\\
1.17101449612766	0.0449546354198753\\
1.17573632877333	0.0463473093995546\\
1.18045816141901	0.0477340852901297\\
1.18517999406469	0.0491150702760004\\
1.18990182671036	0.0504903699012077\\
1.19462365935604	0.0518600881063674\\
1.19934549200171	0.0532243272659128\\
1.20406732464739	0.0545831882253505\\
1.20878915729307	0.055936770338309\\
1.21351098993874	0.0572851715032144\\
1.21823282258442	0.0586284881994788\\
1.22295465523009	0.0599668155231118\\
1.22767648787577	0.0613002472216966\\
1.23239832052145	0.0626288757286882\\
1.23712015316712	0.0639527921970053\\
1.2418419858128	0.0652720865319033\\
1.24656381845848	0.066586847423118\\
1.25128565110415	0.0678971624059787\\
1.25600748374983	0.069203118030437\\
1.2607293163955	0.0705047995598088\\
1.26545114904118	0.0718022911260007\\
1.27017298168686	0.0730956757949607\\
1.27489481433253	0.0743850355946608\\
1.27961664697821	0.0756704515424078\\
1.28433847962388	0.076952003671498\\
1.28906031226956	0.0782297710572398\\
1.29378214491524	0.0795038322648964\\
1.29850397756091	0.0807742653018692\\
1.30322581020659	0.0820411465022432\\
1.30794764285226	0.083304551323736\\
1.31266947549794	0.0845645543892112\\
1.31739130814362	0.0858212295091296\\
1.32211314078929	0.0870746497035074\\
1.32683497343497	0.0883248872233949\\
1.33155680608064	0.0895720135718932\\
1.33627863872632	0.090816099524719\\
1.341000471372	0.0920572151503383\\
1.34572230401767	0.0932954298296747\\
1.35044413666335	0.0945308122754178\\
1.35516596930902	0.0957634305509317\\
1.3598878019547	0.0969933520887888\\
1.36460963460038	0.0982206437089328\\
1.36933146724605	0.0994453716364905\\
1.37405329989173	0.100667601519239\\
1.3787751325374	0.101887398444745\\
1.38349696518308	0.103104826957181\\
1.38821879782876	0.104319951073842\\
1.39294063047443	0.105532834301355\\
1.39766246312011	0.106743539651615\\
1.40238429576578	0.107952129657435\\
1.40710612841146	0.109158666387937\\
1.41182796105714	0.110363211463688\\
1.41654979370281	0.111565826071582\\
1.42127162634849	0.1127665709795\\
1.42599345899416	0.113965506550729\\
1.43071529163984	0.115162692758172\\
1.43543712428552	0.11635818919834\\
1.44015895693119	0.117552055105152\\
1.44488078957687	0.118744349363532\\
1.44960262222254	0.119935130522831\\
1.45432445486822	0.121124456810064\\
1.4590462875139	0.122312386142978\\
1.46376812015957	0.123498976142965\\
1.46848995280525	0.12468428414781\\
1.47321178545093	0.125868367224299\\
1.4779336180966	0.127051282180685\\
1.48265545074228	0.128233085579016\\
1.48737728338795	0.12941383374734\\
1.49209911603363	0.130593582791792\\
1.49682094867931	0.131772388608558\\
1.50154278132498	0.132950306895741\\
1.50626461397066	0.134127393218726\\
1.51098644661633	0.135303703440186\\
1.51570827926201	0.136479292861732\\
1.52043011190769	0.137654216498634\\
1.52515194455336	0.138828529226338\\
1.52987377719904	0.140002285791803\\
1.53459560984471	0.14117554082477\\
1.53931744249039	0.142348348848974\\
1.54403927513607	0.143520764293305\\
1.54876110778174	0.144692841502912\\
1.55348294042742	0.145864634750275\\
1.55820477307309	0.147036198246234\\
1.56292660571877	0.148207586150985\\
1.56764843836445	0.149378852585055\\
1.57237027101012	0.150550051640249\\
1.5770921036558	0.15172123739059\\
1.58181393630147	0.152892463903244\\
1.58653576894715	0.154063785249433\\
1.59125760159283	0.155235255515367\\
1.5959794342385	0.156406928813162\\
1.60070126688418	0.157578859291784\\
1.60542309952985	0.15875110118675\\
1.61014493217553	0.159923708914457\\
1.61486676482121	0.161096736820573\\
1.61958859746688	0.162270239314609\\
1.62431043011256	0.163444270898208\\
1.62903226275823	0.164618886176267\\
1.63375409540391	0.165794139868116\\
1.63847592804959	0.166970086818741\\
1.64319776069526	0.168146782010077\\
1.64791959334094	0.169324280572365\\
1.65264142598661	0.170502637795574\\
1.65736325863229	0.171681909140915\\
1.66208509127797	0.172862150252425\\
1.66680692392364	0.174043416968651\\
1.67152875656932	0.175225765334424\\
1.67625058921499	0.176409251612737\\
1.68097242186067	0.177593932296735\\
1.68569425450635	0.178779864121813\\
1.69041608715202	0.179967104077842\\
1.6951379197977	0.181155709421519\\
1.69985975244337	0.182345737688854\\
1.70458158508905	0.1835372467078\\
1.70930341773473	0.184730294611025\\
1.7140252503804	0.18592493984885\\
1.71874708302608	0.187121241202345\\
1.72346891567176	0.188319257796593\\
1.72819074831743	0.189519049114142\\
1.73291258096311	0.190720675008633\\
1.73763441360878	0.191924195718631\\
1.74235624625446	0.193129671881654\\
1.74707807890014	0.19433716454842\\
1.75179991154581	0.195546735197304\\
1.75652174419149	0.196758445749039\\
1.76124357683716	0.19797235868637\\
1.76596540948284	0.199188537336732\\
1.77068724212852	0.200407045099509\\
1.77540907477419	0.201627945819633\\
1.78013090741987	0.202851303861887\\
1.78485274006554	0.204077184127183\\
1.78957457271122	0.205305652069146\\
1.7942964053569	0.206536773711005\\
1.79901823800257	0.207770615662808\\
1.80374007064825	0.209007245138982\\
1.80846190329392	0.210246729976233\\
1.8131837359396	0.211489138651817\\
1.81790556858528	0.212734540302177\\
1.82262740123095	0.213983004741982\\
1.82734923387663	0.215234602483561\\
1.8320710665223	0.216489404756765\\
1.83679289916798	0.217747483529256\\
1.84151473181366	0.219008911527259\\
1.84623656445933	0.220273762256768\\
1.85095839710501	0.221542110025252\\
1.85568022975068	0.222814029963857\\
1.86040206239636	0.224089598050134\\
1.86512389504204	0.225368891131308\\
1.86984572768771	0.22665198694811\\
1.87456756033339	0.227938964159195\\
1.87928939297906	0.229229902366165\\
1.88401122562474	0.230524882139218\\
1.88873305827042	0.231823985202278\\
1.89345489091609	0.233127294595744\\
1.89817672356177	0.234434894012216\\
1.90289855620744	0.235746868198872\\
1.90762038885312	0.237063303011801\\
1.9123422214988	0.238384285446057\\
1.91706405414447	0.23970990366654\\
1.92178588679015	0.241040247039727\\
1.92650771943583	0.242375406166298\\
1.9312295520815	0.243715472914682\\
1.93595138472718	0.245060540455572\\
1.94067321737285	0.246410703297431\\
1.94539505001853	0.247766057323049\\
1.95011688266421	0.249126699827173\\
1.95483871530988	0.250492729555274\\
1.95956054795556	0.25186424674348\\
1.96428238060123	0.253241353159737\\
1.96900421324691	0.254624152146238\\
1.97372604589259	0.256012748663182\\
1.97844787853826	0.257407249333918\\
1.98316971118394	0.258807762491526\\
1.98789154382961	0.260214398226904\\
1.99261337647529	0.261627268438428\\
1.99733520912097	0.263046486896165\\
2.00205704176664	0.264472169863518\\
2.00677887441232	0.265904435312153\\
2.01150070705799	0.267343402919486\\
2.01622253970367	0.268789194445515\\
2.02094437234935	0.270241933793502\\
2.02566620499502	0.271701747072775\\
2.0303880376407	0.27316876266377\\
2.03510987028637	0.274643111285409\\
2.03983170293205	0.276124926064922\\
2.04455353557773	0.27761434261024\\
2.0492753682234	0.279111499085071\\
2.05399720086908	0.280616536286796\\
2.05871903351475	0.282129597727326\\
2.06344086616043	0.283650830316255\\
2.06816269880611	0.28518038470134\\
2.07288453145178	0.28671841325726\\
2.07760636409746	0.288265071385919\\
2.08232819674313	0.28982051766852\\
2.08705002938881	0.291384913968325\\
2.09177186203449	0.292958425537662\\
2.09649369468016	0.294541221129417\\
2.10121552732584	0.296133473113253\\
2.10593735997151	0.297735357596805\\
2.11065919261719	0.299347054552159\\
2.11538102526287	0.300968747947842\\
2.12010285790854	0.302600625886769\\
2.12482469055422	0.304242880750336\\
2.12954652319989	0.305895709349124\\
2.13426835584557	0.307559313080576\\
2.13899018849125	0.309233898094053\\
2.14371202113692	0.310919675463737\\
2.1484338537826	0.312616861369853\\
2.15315568642828	0.314325677288727\\
2.15787751907395	0.316046350192252\\
2.16259935171963	0.317779112757345\\
2.1673211843653	0.319524203586064\\
2.17204301701098	0.321281867437073\\
2.17676484965666	0.32305235726685\\
2.18148668230233	0.324835935089715\\
2.18620851494801	0.326632867645723\\
2.19093034759368	0.328443427769228\\
2.19565218023936	0.330267895622808\\
2.20037401288504	0.332106559256504\\
2.20509584553071	0.33395971494897\\
2.20981767817639	0.335827667568683\\
2.21453951082206	0.337710730956752\\
2.21926134346774	0.339609228333009\\
2.22398317611342	0.341523492727198\\
2.22870500875909	0.343453867437304\\
2.23342684140477	0.345400706517215\\
2.23814867405044	0.347364375296164\\
2.24287050669612	0.34934230274993\\
2.2475923393418	0.351321259062825\\
2.25231417198747	0.353299646539719\\
2.25703600463315	0.355277523682156\\
2.26175783727882	0.357254949115359\\
2.2664796699245	0.359231981593142\\
2.27120150257018	0.361208661416324\\
2.27592333521585	0.363185015073525\\
2.28064516786153	0.36516110150473\\
2.2853670005072	0.367136980397098\\
2.29008883315288	0.369112711570574\\
2.29481066579856	0.371088354983713\\
2.29953249844423	0.373063970739623\\
2.30425433108991	0.375039601410033\\
2.30897616373558	0.377015275610322\\
2.31369799638126	0.378991053548398\\
2.31841982902694	0.380966996238819\\
2.32314166167261	0.382943164851487\\
2.32786349431829	0.384919620718387\\
2.33258532696396	0.386896425340406\\
2.33730715960964	0.388873626981177\\
2.34202899225532	0.39085125371067\\
2.34675082490099	0.392829366457582\\
2.35147265754667	0.39480802779531\\
2.35619449019234	0.396787300281739\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=2.5pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.02935951675738	0.000712894823541914\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_costFun_legend <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%

% NB https://tex.stackexchange.com/questions/348229/tabular-like-legend-in-pgfplots
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        width=2.cm,
        height=2cm,
        ymin=0.99,
        ymax=1,
    ]
        \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line1}
        \addplot [dashed, line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line2}
        \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line3}
        \addplot [dashed, line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line4}
        \addplot [line width=1.0pt, color=mycolor3, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line5}
        \addplot [dashed, line width=1.0pt, color=mycolor3, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line6}

        % create a (dummy) coordinate where we want to place the legend
        %
        % (The matrix cannot be placed inside the `axis' environment
        %  directly, because then a catcode error is raised.
        %  I guess that this is caused by the `matrix of nodes' feature)
        \coordinate (legend) at (axis description cs:0.5,0.5);
    \end{axis}

    % create the legend matrix which is placed at the created (dummy) coordinate
    % and recall the plot specification using the `\ref' command
    %
    % adapt the style of that node to your needs
    % (e.g. if you like different spacings between the rows or columns)
    \draw (0,0) node{
        \begin{tabular}{|lcc|}
            % \toprule
            \hline
                                & $Q_1$                             & $Q^\kappa_2$\\
            \hline
            $f_{L^2}$           & \ref{plot:recon_costfun:line1}   & \ref{plot:recon_costfun:line2}\\
            $f_{\mathbf{M}_1}$  & \ref{plot:recon_costfun:line3}   & \ref{plot:recon_costfun:line4}\\
            $f_{\symmdiff}$     & \ref{plot:recon_costfun:line5}   & \ref{plot:recon_costfun:line6}\\
            % \bottomrule
            \hline
        \end{tabular}
    };

\end{tikzpicture}


==> tikz/int_reconstruction_costFun_legend_grayscale <==
% NB https://tex.stackexchange.com/questions/348229/tabular-like-legend-in-pgfplots
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        width=2cm,
        height=2cm,
        ymin=0.99,
        ymax=1,
        xmin=1,
        xmax=2
    ]
        \addplot [line width=1.0pt, color=gray, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line1}
        \addplot [dashed, line width=1.0pt, color=gray, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line2}
        \addplot [line width=1.0pt, color=gray, mark size=0.8pt, mark=*, mark options={solid, gray}, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line3}
        \addplot [dashed, line width=1.0pt, color=gray, mark size=0.8pt, mark=*, mark options={solid, gray}, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line4}
        \addplot [line width=1.0pt, color=black, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line5}
        \addplot [dashed, line width=1.0pt, color=black, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:recon_costfun:line6}

        % create a (dummy) coordinate where we want to place the legend
        %
        % (The matrix cannot be placed inside the `axis' environment
        %  directly, because then a catcode error is raised.
        %  I guess that this is caused by the `matrix of nodes' feature)
        \coordinate (legend) at (axis description cs:0.5,0.5);
    \end{axis}

    % create the legend matrix which is placed at the created (dummy) coordinate
    % and recall the plot specification using the `\ref' command
    %
    % adapt the style of that node to your needs
    % (e.g. if you like different spacings between the rows or columns)
    \draw (0,0) node{
        \begin{tabular}{lccc}
            \toprule
                                & $Q_1$                             & $Q^\kappa_2$\\
            \hline
            $f_{L^2}$           & \ref{plot:recon_costfun:line1}   & \ref{plot:recon_costfun:line2}\\
            $f_{\mathbf{M}_1}$  & \ref{plot:recon_costfun:line3}   & \ref{plot:recon_costfun:line4}\\
            $f_{\symmdiff}$     & \ref{plot:recon_costfun:line5}   & \ref{plot:recon_costfun:line6}\\
            \bottomrule
        \end{tabular}
    };

\end{tikzpicture}


==> tikz/int_reconstruction_costFun_withlegend_grayscale <==
\begin{tikzpicture}
  \draw (0,0) node[left]{
    \begin{minipage}{0.6\textwidth}
      \def\tikzWidth{\textwidth*0.8}
      \def\tikzHeight{\textwidth*0.5}
      \input{\parapath/tikz/int_reconstruction_costFun_grayscale}
    \end{minipage}
  };
  \draw (0,0) node[right]{
    \begin{minipage}{0.3\textwidth}
      \input{\parapath/tikz/int_reconstruction_costFun_legend_grayscale}
    \end{minipage}
  };
\end{tikzpicture}


==> tikz/int_reconstruction_lvira_costFun <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.304in,
height=4.762in,
at={(0.495in,0.643in)},
scale only axis,
xmin=0.392699081698724,
xmax=1.5707963267949,
xtick={0.392699081698724,0.785398163397448,1.17809724509617,1.5707963267949},
xticklabels={{$\frac{\pi}{8}$},{$\frac{\pi}{4}$},{$\frac{3\pi}{8}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\vartheta$},
ymin=0.18,
ymax=0.26,
ytick={0.18, 0.22, 0.26},
ylabel style={font=\color{white!15!black}},
ylabel={$f_{L^2}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.42736075818037\\
0.00628947478196155	0.425732696566827\\
0.0125789495639231	0.424118985649992\\
0.0188684243458846	0.422519668831338\\
0.0251578991278462	0.420934795233488\\
0.0314473739098077	0.419364419761762\\
0.0377368486917693	0.417808603168495\\
0.0440263234737308	0.4162674121201\\
0.0503157982556924	0.41474091926687\\
0.0566052730376539	0.413229203315511\\
0.0628947478196155	0.411732349104373\\
0.069184222601577	0.410250447681394\\
0.0754736973835386	0.408783596384697\\
0.0817631721655001	0.407331898925863\\
0.0880526469474617	0.405895465475817\\
0.0943421217294232	0.404474412753337\\
0.100631596511385	0.403068864116123\\
0.106921071293346	0.401678949654428\\
0.113210546075308	0.400304806287191\\
0.119500020857269	0.398946577860642\\
0.125789495639231	0.397604415249347\\
0.132078970421193	0.39627847645963\\
0.138368445203154	0.394968926735342\\
0.144657919985116	0.393675938665902\\
0.150947394767077	0.392399692296572\\
0.157236869549039	0.391140375240891\\
0.163526344331	0.389898182795207\\
0.169815819112962	0.38867331805523\\
0.176105293894923	0.387465992034527\\
0.182394768676885	0.386276423784888\\
0.188684243458846	0.385104840518465\\
0.194973718240808	0.38395147773158\\
0.20126319302277	0.382816579330136\\
0.207552667804731	0.381700397756483\\
0.213842142586693	0.380603194117667\\
0.220131617368654	0.379525238314917\\
0.226421092150616	0.378466809174267\\
0.232710566932577	0.377428194578166\\
0.239000041714539	0.376409691597967\\
0.2452895164965	0.375411606627131\\
0.251578991278462	0.374434255515016\\
0.257868466060423	0.373477963701096\\
0.264157940842385	0.372543066349457\\
0.270447415624347	0.371629908483413\\
0.276736890406308	0.370738845120067\\
0.28302636518827	0.369870241404674\\
0.289315839970231	0.369024472744605\\
0.295605314752193	0.368201924942768\\
0.301894789534154	0.367402994330292\\
0.308184264316116	0.36662808789831\\
0.314473739098077	0.365871402075838\\
0.320763213880039	0.365123773111988\\
0.327052688662	0.364384467043624\\
0.333342163443962	0.363653023389807\\
0.339631638225924	0.362903526449903\\
0.345921113007885	0.362082988996564\\
0.352210587789847	0.361190987077128\\
0.358500062571808	0.360228847083657\\
0.36478953735377	0.35919793735271\\
0.371079012135731	0.35809965124947\\
0.377368486917693	0.356935393587213\\
0.383657961699654	0.355706569807009\\
0.389947436481616	0.354414577444177\\
0.396236911263578	0.353060799491344\\
0.402526386045539	0.351646599336303\\
0.408815860827501	0.350173317009115\\
0.415105335609462	0.3486422665193\\
0.421394810391424	0.34705473410222\\
0.427684285173385	0.345411977225533\\
0.433973759955347	0.343715224232877\\
0.440263234737308	0.341965674523873\\
0.44655270951927	0.340164499187822\\
0.452842184301231	0.338312842023735\\
0.459131659083193	0.336411820892214\\
0.465421133865155	0.33446252935551\\
0.471710608647116	0.332466038571276\\
0.478000083429078	0.33042339941333\\
0.484289558211039	0.328335644799441\\
0.490579032993001	0.326203792211964\\
0.496868507774962	0.324028846402139\\
0.503157982556924	0.321811802273356\\
0.509447457338885	0.319553647942624\\
0.515736932120847	0.317255367983044\\
0.522026406902809	0.314917946853382\\
0.52831588168477	0.312542372523867\\
0.534605356466732	0.310129640310218\\
0.540894831248693	0.307680756930699\\
0.547184306030655	0.305196744803642\\
0.553473780812616	0.302678646605594\\
0.559763255594578	0.300127530112876\\
0.566052730376539	0.297544493352016\\
0.572342205158501	0.294930670087271\\
0.578631679940462	0.292287235676204\\
0.584921154722424	0.28961541332712\\
0.591210629504386	0.286916480795088\\
0.597500104286347	0.284191777556177\\
0.603789579068309	0.281442712502526\\
0.61007905385027	0.27867077220382\\
0.616368528632232	0.275877529783607\\
0.622658003414193	0.273064654461687\\
0.628947478196155	0.270233921816258\\
0.635236952978116	0.267387224821709\\
0.641526427760078	0.264526585719544\\
0.647815902542039	0.261654168780796\\
0.654105377324001	0.258772294018179\\
0.660394852105963	0.25588345190477\\
0.666684326887924	0.252990319152806\\
0.672973801669886	0.250095775600762\\
0.679263276451847	0.247202922248636\\
0.685552751233809	0.24431510046958\\
0.69184222601577	0.241435912409878\\
0.698131700797732	0.238569242567803\\
0.704421175579693	0.235719280513994\\
0.710710650361655	0.232890544680441\\
0.717000125143616	0.230087907100612\\
0.723289599925578	0.227316618928366\\
0.72957907470754	0.224582336496548\\
0.735868549489501	0.22189114759645\\
0.742158024271463	0.219249597565491\\
0.748447499053424	0.216664714662129\\
0.754736973835386	0.214144034084313\\
0.761026448617347	0.21169561985224\\
0.767315923399309	0.209330173313473\\
0.77360539818127	0.207064757548488\\
0.779894872963232	0.204908385694257\\
0.786184347745193	0.20284092816873\\
0.792473822527155	0.200854753284744\\
0.798763297309117	0.198997911271459\\
0.805052772091078	0.197321070828315\\
0.81134224687304	0.195819039680094\\
0.817631721655001	0.194480497357686\\
0.823921196436963	0.193300434200755\\
0.830210671218924	0.192274351405046\\
0.836500146000886	0.191397560796635\\
0.842789620782847	0.19066520205786\\
0.849079095564809	0.190072262077015\\
0.855368570346771	0.189613595982705\\
0.861658045128732	0.189283949401066\\
0.867947519910694	0.189077981467946\\
0.874236994692655	0.188990288137905\\
0.880526469474617	0.189015425355811\\
0.886815944256578	0.189147931692744\\
0.89310541903854	0.189382350093225\\
0.899394893820501	0.189713248432617\\
0.905684368602463	0.1901352386391\\
0.911973843384424	0.190642994191278\\
0.918263318166386	0.19123126585792\\
0.924552792948348	0.191894895598612\\
0.930842267730309	0.192628828591822\\
0.937131742512271	0.193428123398923\\
0.943421217294232	0.194287960308611\\
0.949710692076194	0.19520364793556\\
0.956000166858155	0.196170628170293\\
0.962289641640117	0.197184479594331\\
0.968579116422078	0.198240919486381\\
0.97486859120404	0.199335804552117\\
0.981158065986001	0.200465130512837\\
0.987447540767963	0.201625030687546\\
0.993737015549925	0.202811773699581\\
1.00002649033189	0.204021760433357\\
1.00631596511385	0.205251520359803\\
1.01260543989581	0.206497707341038\\
1.01889491467777	0.207757095016295\\
1.02518438945973	0.209026571862396\\
1.03147386424169	0.210303136013446\\
1.03776333902366	0.211583889916245\\
1.04405281380562	0.212866034890204\\
1.05034228858758	0.21414686565362\\
1.05663176336954	0.215423764871994\\
1.0629212381515	0.216694197778832\\
1.06921071293346	0.217955706915061\\
1.07550018771542	0.219205907029926\\
1.08178966249739	0.220442480183962\\
1.08807913727935	0.221663171093565\\
1.09436861206131	0.222865782756689\\
1.10065808684327	0.224048172400471\\
1.10694756162523	0.225208247794202\\
1.11323703640719	0.226343963975074\\
1.11952651118916	0.227453320439742\\
1.12581598597112	0.228534358862146\\
1.13210546075308	0.229585161407383\\
1.13839493553504	0.230603849723145\\
1.144684410317	0.231588584704528\\
1.15097388509896	0.232537567145483\\
1.15726335988092	0.233449039411241\\
1.16355283466289	0.23432128829146\\
1.16984230944485	0.235152649224358\\
1.17613178422681	0.23594151211877\\
1.18242125900877	0.236686329045038\\
1.18871073379073	0.2373856241185\\
1.19500020857269	0.238038005962685\\
1.20128968335466	0.238642183215589\\
1.20757915813662	0.239196983633951\\
1.21386863291858	0.23970137746071\\
1.22015810770054	0.24015450585352\\
1.2264475824825	0.240555715332107\\
1.23273705726446	0.240904599394909\\
1.23902653204642	0.241209142905628\\
1.24531600682839	0.241528489766648\\
1.25160548161035	0.241875209276086\\
1.25789495639231	0.242250474395307\\
1.26418443117427	0.242656415548057\\
1.27047390595623	0.24310140955424\\
1.27676338073819	0.243587128038231\\
1.28305285552016	0.244112879056016\\
1.28934233030212	0.24467797518661\\
1.29563180508408	0.245281734169988\\
1.30192127986604	0.245923479522781\\
1.308210754648	0.246602541129966\\
1.31450022942996	0.247318255811018\\
1.32078970421193	0.248069967859277\\
1.32707917899389	0.248857029553497\\
1.33336865377585	0.249678801640775\\
1.33965812855781	0.250534653790302\\
1.34594760333977	0.251423965017569\\
1.35223707812173	0.252346124078856\\
1.35852655290369	0.25330052983602\\
1.36481602768566	0.254286591591764\\
1.37110550246762	0.255303729395723\\
1.37739497724958	0.256351374321839\\
1.38368445203154	0.257428968717613\\
1.3899739268135	0.258535966425944\\
1.39626340159546	0.259671832980359\\
1.40255287637743	0.260836045774508\\
1.40884235115939	0.262028094206872\\
1.41513182594135	0.263247479801701\\
1.42142130072331	0.26449371630722\\
1.42771077550527	0.265766329772207\\
1.43400025028723	0.267064858602032\\
1.44028972506919	0.268388853595307\\
1.44657919985116	0.269737877962257\\
1.45286867463312	0.271111507325968\\
1.45915814941508	0.272509329707623\\
1.46544762419704	0.27393094549684\\
1.471737098979	0.275375967408224\\
1.47802657376096	0.27684402042518\\
1.48431604854293	0.278334741732053\\
1.49060552332489	0.279847780635606\\
1.49689499810685	0.28138279847681\\
1.50318447288881	0.282939468533911\\
1.50947394767077	0.28451747591767\\
1.51576342245273	0.28611651745966\\
1.52205289723469	0.287736301594453\\
1.52834237201666	0.289376548236491\\
1.53463184679862	0.291036988652404\\
1.54092132158058	0.292717365329477\\
1.54721079636254	0.294417431840975\\
1.5535002711445	0.296136952708926\\
1.55978974592646	0.297875703265002\\
1.56607922070843	0.29963346951004\\
1.57236869549039	0.301410047972747\\
1.57865817027235	0.30320524556807\\
1.58494764505431	0.305018879455714\\
1.59123711983627	0.30685077689922\\
1.59752659461823	0.308700775126013\\
1.60381606940019	0.31056872118879\\
1.61010554418216	0.312454471828587\\
1.61639501896412	0.314357893339845\\
1.62268449374608	0.316278861437766\\
1.62897396852804	0.318217261128232\\
1.63526344331	0.320172986580516\\
1.64155291809196	0.32214594100304\\
1.64784239287393	0.324136036522351\\
1.65413186765589	0.326143194065537\\
1.66042134243785	0.328167343246222\\
1.66671081721981	0.330208422254326\\
1.67300029200177	0.3322663777497\\
1.67928976678373	0.334341164759793\\
1.68557924156569	0.336432746581446\\
1.69186871634766	0.33854109468692\\
1.69815819112962	0.340666188634268\\
1.70444766591158	0.342808015982109\\
1.71073714069354	0.344966572208909\\
1.7170266154755	0.347141860636814\\
1.72331609025746	0.349333892360113\\
1.72960556503943	0.351542686178384\\
1.73589503982139	0.353768268534369\\
1.74218451460335	0.356010673456636\\
1.74847398938531	0.358269942507057\\
1.75476346416727	0.360546124733159\\
1.76105293894923	0.362839276625376\\
1.76734241373119	0.365149462079237\\
1.77363188851316	0.367476752362535\\
1.77992136329512	0.369821226087496\\
1.78621083807708	0.372182969187998\\
1.79250031285904	0.374562074901863\\
1.798789787641	0.37695864375826\\
1.80507926242296	0.379372783570255\\
1.81136873720493	0.381804609432541\\
1.81765821198689	0.384254243724396\\
1.82394768676885	0.386721816117898\\
1.83023716155081	0.389207463591449\\
1.83652663633277	0.391711330448652\\
1.84281611111473	0.394233568342587\\
1.8491055858967	0.396774336305545\\
1.85539506067866	0.399333800784275\\
1.86168453546062	0.401912135680798\\
1.86797401024258	0.404509522398867\\
1.87426348502454	0.407126149896131\\
1.8805529598065	0.409761266284458\\
1.88684243458846	0.412367490273723\\
1.89313190937043	0.414920999087531\\
1.89942138415239	0.417425399717132\\
1.90571085893435	0.419884097719887\\
1.91200033371631	0.422272915500596\\
1.91828980849827	0.424573100022183\\
1.92457928328023	0.426789183703626\\
1.9308687580622	0.428925538064437\\
1.93715823284416	0.430986374896721\\
1.94344770762612	0.432975749129259\\
1.94973718240808	0.434897562932365\\
1.95602665719004	0.436755570711916\\
1.962316131972	0.438553384719234\\
1.96860560675396	0.440294481064931\\
1.97489508153593	0.441982205973279\\
1.98118455631789	0.443619782151666\\
1.98747403109985	0.44521031517976\\
1.99376350588181	0.446756799846536\\
2.00005298066377	0.44826212638192\\
2.00634245544573	0.449729086544366\\
2.0126319302277	0.451160379537114\\
2.01892140500966	0.452558617734804\\
2.02521087979162	0.453926332209065\\
2.03150035457358	0.45526597804709\\
2.03778982935554	0.456579939461338\\
2.0440793041375	0.457870534691656\\
2.05036877891946	0.45914002070349\\
2.05665825370143	0.460390597687595\\
2.06294772848339	0.461624413367946\\
2.06923720326535	0.462843567125405\\
2.07552667804731	0.464050113945324\\
2.08181615282927	0.465246068197578\\
2.08810562761123	0.46643340725772\\
2.0943951023932	0.467614074977982\\
2.10068457717516	0.468789985016758\\
2.10697405195712	0.469963024035081\\
2.11326352673908	0.471135054768378\\
2.11955300152104	0.472307918981561\\
2.125842476303	0.473483440315223\\
2.13213195108496	0.474663427030438\\
2.13842142586693	0.475849674659354\\
2.14471090064889	0.477043968568475\\
2.15100037543085	0.478248086441241\\
2.15728985021281	0.479463800686227\\
2.16357932499477	0.480692880777003\\
2.16986879977673	0.481937095529428\\
2.1761582745587	0.483198215321939\\
2.18244774934066	0.484478014264105\\
2.18873722412262	0.485778272318557\\
2.19502669890458	0.487100777381177\\
2.20131617368654	0.488447327324249\\
2.2076056484685	0.48981973200713\\
2.21389512325046	0.491219815258821\\
2.22018459803243	0.49264941683675\\
2.22647407281439	0.494110394365892\\
2.23276354759635	0.495604625262339\\
2.23905302237831	0.497134008645315\\
2.24534249716027	0.498700467241587\\
2.25163197194223	0.50030594928621\\
2.2579214467242	0.501952430423506\\
2.26421092150616	0.50364191561219\\
2.27050039628812	0.505376441038599\\
2.27678987107008	0.507158076041991\\
2.28307934585204	0.508988925055974\\
2.289368820634	0.510871129570207\\
2.29565829541597	0.512806870116599\\
2.30194777019793	0.514798368284408\\
2.30823724497989	0.516847888768731\\
2.31452671976185	0.518957741457118\\
2.32081619454381	0.521130283559185\\
2.32710566932577	0.52336792178436\\
2.33339514410773	0.525673114573146\\
2.3396846188897	0.528050009429739\\
2.34597409367166	0.530503602427082\\
2.35226356845362	0.533030908224693\\
2.35855304323558	0.535604899401052\\
2.36484251801754	0.538220622612057\\
2.3711319927995	0.540853337447851\\
2.37742146758147	0.543490353778352\\
2.38371094236343	0.546130594344592\\
2.39000041714539	0.548773304922203\\
2.39628989192735	0.551416670956071\\
2.40257936670931	0.554058967852914\\
2.40886884149127	0.556698568679234\\
2.41515831627323	0.559333937638395\\
2.4214477910552	0.561963623896038\\
2.42773726583716	0.564586255735763\\
2.43402674061912	0.567200535027372\\
2.44031621540108	0.569805231990278\\
2.44660569018304	0.572399180235201\\
2.452895164965	0.574981272067711\\
2.45918463974697	0.577550454037756\\
2.46547411452893	0.580105722719842\\
2.47176358931089	0.582646120709118\\
2.47805306409285	0.585170732819195\\
2.48434253887481	0.587678682468074\\
2.49063201365677	0.590169128239181\\
2.49692148843873	0.592641260604984\\
2.5032109632207	0.595094298801279\\
2.50950043800266	0.597527487840683\\
2.51578991278462	0.599940095654428\\
2.52207938756658	0.602331410351966\\
2.52836886234854	0.6047007375884\\
2.5346583371305	0.607047398030139\\
2.54094781191247	0.609370724909596\\
2.54723728669443	0.611670061660126\\
2.55352676147639	0.613944759622755\\
2.55981623625835	0.616194175816569\\
2.56610571104031	0.618417670764955\\
2.57239518582227	0.620614606370175\\
2.57868466060423	0.622784343829021\\
2.5849741353862	0.624926241582551\\
2.59126361016816	0.627039653293136\\
2.59755308495012	0.629123925842321\\
2.60384255973208	0.631178397343154\\
2.61013203451404	0.633202395160909\\
2.616421509296	0.635195233936323\\
2.62271098407797	0.637156213605681\\
2.62900045885993	0.639084617412327\\
2.63528993364189	0.640979709904423\\
2.64157940842385	0.642840734914054\\
2.64786888320581	0.64466691351309\\
2.65415835798777	0.646457441941593\\
2.66044783276973	0.648211489504954\\
2.6667373075517	0.649928196436509\\
2.67302678233366	0.651606671722932\\
2.67931625711562	0.653245990890513\\
2.68560573189758	0.654845193751286\\
2.69189520667954	0.656403282109123\\
2.6981846814615	0.657919217427217\\
2.70447415624347	0.65939191846009\\
2.71076363102543	0.660820258855248\\
2.71705310580739	0.662203064732109\\
2.72334258058935	0.663539112248896\\
2.72963205537131	0.664827125171891\\
2.73592153015327	0.666065772466031\\
2.74221100493523	0.667253665931467\\
2.7485004797172	0.668389357917513\\
2.75478995449916	0.669471339153914\\
2.76107942928112	0.670498036749658\\
2.76736890406308	0.671467812422262\\
2.77365837884504	0.672378961036085\\
2.779947853627	0.67322970954741\\
2.78623732840897	0.67401821647768\\
2.79252680319093	0.67474257206544\\
2.79881627797289	0.675400799283588\\
2.80510575275485	0.675990855953083\\
2.81139522753681	0.676521500354509\\
2.81768470231877	0.67702207254936\\
2.82397417710074	0.677493155779662\\
2.8302636518827	0.677933389106662\\
2.83655312666466	0.678349614498726\\
2.84284260144662	0.678775717402666\\
2.84913207622858	0.679215391291119\\
2.85542155101054	0.679668476750338\\
2.8617110257925	0.680134820235975\\
2.86800050057447	0.680614273942976\\
2.87428997535643	0.68110669568006\\
2.88057945013839	0.681611948748631\\
2.88686892492035	0.682129901826005\\
2.89315839970231	0.682660428852827\\
2.89944787448427	0.683203408924546\\
2.90573734926624	0.683758726186841\\
2.9120268240482	0.684326269734884\\
2.91831629883016	0.684905933516331\\
2.92460577361212	0.685497616237945\\
2.93089524839408	0.68610122127574\\
2.93718472317604	0.686716656588561\\
2.943474197958	0.687343834635009\\
2.94976367273997	0.68798267229362\\
2.95605314752193	0.68863309078621\\
2.96234262230389	0.689295015604319\\
2.96863209708585	0.689968376438664\\
2.97492157186781	0.690653107111532\\
2.98121104664977	0.691349145512051\\
2.98750052143174	0.692056433534252\\
2.9937899962137	0.692774917017879\\
3.00007947099566	0.693504545691869\\
3.00636894577762	0.694245273120459\\
3.01265842055958	0.694997056651839\\
3.01894789534154	0.695759857369334\\
3.0252373701235	0.696533640045023\\
3.03152684490547	0.697318373095784\\
3.03781631968743	0.698114028541692\\
3.04410579446939	0.698920581966738\\
3.05039526925135	0.699738012481831\\
3.05668474403331	0.700566302690034\\
3.06297421881527	0.701405438654007\\
3.06926369359724	0.702255409865615\\
3.0755531683792	0.703116209217668\\
3.08184264316116	0.70398783297778\\
3.08813211794312	0.704870280764283\\
3.09442159272508	0.705763555524214\\
3.10071106750704	0.70666766351331\\
3.107000542289	0.707582614278016\\
3.11329001707097	0.708508420639474\\
3.11957949185293	0.709445098679477\\
3.12586896663489	0.710392667728363\\
3.13215844141685	0.711351150354854\\
3.13844791619881	0.712320572357808\\
3.14473739098077	0.713300962759873\\
3.15102686576274	0.714292353803053\\
3.1573163405447	0.71529478094615\\
3.16360581532666	0.716308282864107\\
3.16989529010862	0.717332901449215\\
3.17618476489058	0.718368681814212\\
3.18247423967254	0.719415672297251\\
3.1887637144545	0.720473924468752\\
3.19505318923647	0.721543493140133\\
3.20134266401843	0.722624436374432\\
3.20763213880039	0.723716815498812\\
3.21392161358235	0.724820695118981\\
3.22021108836431	0.725936143135514\\
3.22650056314627	0.727063230762101\\
3.23279003792824	0.728202032545735\\
3.2390795127102	0.729352626388849\\
3.24536898749216	0.730515093573426\\
3.25165846227412	0.731689518787103\\
3.25794793705608	0.732875990151278\\
3.26423741183804	0.734074599251262\\
3.27052688662	0.735285441168486\\
3.27681636140197	0.7365086145148\\
3.28310583618393	0.737744221468888\\
3.28939531096589	0.738992367814833\\
3.29568478574785	0.740253162982871\\
3.30197426052981	0.741526720092362\\
3.30826373531177	0.742813155997022\\
3.31455321009374	0.744112591332453\\
3.3208426848757	0.745425150566024\\
3.32713215965766	0.746750962049135\\
3.33342163443962	0.748090158071927\\
3.33971110922158	0.749442874920474\\
3.34600058400354	0.750809252936531\\
3.3522900587855	0.752189436579874\\
3.35857953356747	0.753583574493305\\
3.36486900834943	0.754991819570384\\
3.37115848313139	0.756414329025945\\
3.37744795791335	0.757851264469478\\
3.38373743269531	0.759302791981443\\
3.39002690747727	0.760769082192586\\
3.39631638225924	0.762250310366351\\
3.4026058570412	0.763746656484461\\
3.40889533182316	0.765258305335757\\
3.41518480660512	0.766785446608386\\
3.42147428138708	0.76832827498544\\
3.42776375616904	0.769886990244138\\
3.43405323095101	0.771461797358655\\
3.44034270573297	0.773052906606719\\
3.44663218051493	0.77466053368007\\
3.45292165529689	0.776281529794029\\
3.45921113007885	0.777886487268664\\
3.46550060486081	0.779469809804297\\
3.47179007964277	0.781033072900874\\
3.47807955442474	0.782574770413773\\
3.4843690292067	0.784048027577062\\
3.49065850398866	0.785439532501458\\
3.49694797877062	0.786753171992246\\
3.50323745355258	0.787992641931008\\
3.50952692833454	0.789161457645786\\
3.51581640311651	0.790262964002361\\
3.52210587789847	0.791300345155472\\
3.52839535268043	0.792276633920215\\
3.53468482746239	0.79319472074021\\
3.54097430224435	0.794057362241355\\
3.54726377702631	0.794867189369162\\
3.55355325180827	0.795626715114438\\
3.55984272659024	0.796338341836966\\
3.5661322013722	0.797004368200309\\
3.57242167615416	0.797626995733241\\
3.57871115093612	0.798208335034838\\
3.58500062571808	0.798750411641133\\
3.59129010050004	0.799255171571677\\
3.59757957528201	0.79972448657437\\
3.60386905006397	0.800160159086717\\
3.61015852484593	0.800563926931264\\
3.61644799962789	0.800937467762404\\
3.62273747440985	0.801282403281136\\
3.62902694919181	0.80160030323365\\
3.63531642397377	0.801892689208903\\
3.64160589875574	0.802161038249616\\
3.6478953735377	0.802406786290401\\
3.65418484831966	0.802631331436007\\
3.66047432310162	0.802836037091997\\
3.66676379788358	0.803022234959487\\
3.67305327266554	0.803191227904985\\
3.67934274744751	0.803344292715716\\
3.68563222222947	0.803482682750333\\
3.69192169701143	0.803607630494302\\
3.69821117179339	0.803720350028848\\
3.70450064657535	0.803822039421827\\
3.71079012135731	0.803913883048506\\
3.71707959613927	0.803997053849826\\
3.72336907092124	0.804072715535391\\
3.7296585457032	0.804142024738072\\
3.73594802048516	0.804206133126851\\
3.74223749526712	0.804266189484224\\
3.74852697004908	0.80432334175429\\
3.75481644483104	0.804378739067391\\
3.76110591961301	0.804433533747004\\
3.76739539439497	0.804488883304415\\
3.77368486917693	0.804545952426536\\
3.77997434395889	0.804605914962144\\
3.78626381874085	0.804669955911664\\
3.79255329352281	0.804739273425574\\
3.79884276830477	0.80481508081641\\
3.80513224308674	0.804898608589328\\
3.8114217178687	0.804991106496121\\
3.81771119265066	0.80509384561758\\
3.82400066743262	0.805208120479096\\
3.83029014221458	0.805335251204413\\
3.83657961699654	0.805476585712447\\
3.84286909177851	0.80563350196217\\
3.84915856656047	0.805807410250592\\
3.85544804134243	0.805999755568949\\
3.86173751612439	0.806212020022313\\
3.86802699090635	0.806445725317913\\
3.87431646568831	0.806702435327614\\
3.88060594047027	0.806983758730087\\
3.88689541525224	0.807291351738403\\
3.8931848900342	0.807626920918901\\
3.89947436481616	0.807992226107392\\
3.90576383959812	0.808389101242839\\
3.91205331438008	0.808820777721225\\
3.91834278916204	0.809289994752719\\
3.92463226394401	0.80979100691267\\
3.93092173872597	0.810307889057047\\
3.93721121350793	0.810841213492546\\
3.94350068828989	0.811397660665519\\
3.94979016307185	0.811976955051799\\
3.95607963785381	0.812575865054591\\
3.96236911263578	0.813191756907178\\
3.96865858741774	0.813823038131484\\
3.9749480621997	0.814468171588252\\
3.98123753698166	0.815125672150756\\
3.98752701176362	0.815794103506428\\
3.99381648654558	0.816472075078535\\
4.00010596132754	0.817158239060324\\
4.00639543610951	0.817851287554256\\
4.01268491089147	0.818549949809177\\
4.01897438567343	0.819252989548502\\
4.02526386045539	0.819959202382623\\
4.03155333523735	0.820667413298985\\
4.03784281001931	0.821376474223377\\
4.04413228480128	0.822085261646138\\
4.05042175958324	0.822792674307123\\
4.0567112343652	0.823497630933322\\
4.06300070914716	0.824199068023167\\
4.06929018392912	0.824895937671587\\
4.07557965871108	0.825587205429925\\
4.08186913349304	0.826271848194881\\
4.08815860827501	0.826948852120624\\
4.09444808305697	0.827617210548211\\
4.10073755783893	0.828275921946421\\
4.10702703262089	0.828923987858061\\
4.11331650740285	0.829560410845685\\
4.11960598218481	0.830184192430619\\
4.12589545696678	0.83079433101899\\
4.13218493174874	0.831389819808349\\
4.1384744065307	0.83196964466827\\
4.14476388131266	0.832532781988079\\
4.15105335609462	0.833078196484647\\
4.15734283087658	0.833604838962873\\
4.16363230565854	0.834111644021176\\
4.16992178044051	0.834597527693951\\
4.17621125522247	0.835061385022569\\
4.18250073000443	0.835502087546018\\
4.18879020478639	0.835918480701841\\
4.19507967956835	0.836309381127468\\
4.20136915435031	0.836673573851445\\
4.20765862913228	0.837009809363455\\
4.21394810391424	0.837316800551274\\
4.2202375786962	0.837593219492095\\
4.22652705347816	0.837837694084799\\
4.23281652826012	0.83804880450885\\
4.23910600304208	0.838225079494565\\
4.24539547782405	0.838364992388424\\
4.25168495260601	0.838466956996018\\
4.25797442738797	0.838529323184036\\
4.26426390216993	0.838550372221423\\
4.27055337695189	0.838528311838551\\
4.27684285173385	0.838461270981831\\
4.28313232651581	0.838347294239784\\
4.28942180129777	0.838184335915116\\
4.29571127607974	0.837970253715858\\
4.3020007508617	0.837702802037188\\
4.30829022564366	0.837379624804161\\
4.31457970042562	0.836998247844296\\
4.32086917520758	0.836556070757928\\
4.32715864998954	0.83605035825348\\
4.33344812477151	0.835478230914505\\
4.33973759955347	0.834836655365705\\
4.34602707433543	0.834122433806342\\
4.35231654911739	0.833332192881897\\
4.35860602389935	0.83246237186883\\
4.36489549868131	0.831509210153524\\
4.37118497346328	0.830468733995533\\
4.37747444824524	0.829336742578133\\
4.3837639230272	0.828140540090171\\
4.39005339780916	0.826915192571526\\
4.39634287259112	0.825658744971516\\
4.40263234737308	0.824369080075655\\
4.40892182215505	0.823062615113237\\
4.41521129693701	0.821771452521414\\
4.42150077171897	0.820496027580448\\
4.42779024650093	0.819236138678348\\
4.43407972128289	0.817991589454623\\
4.44036919606485	0.816762188691374\\
4.44665867084681	0.815547750208195\\
4.45294814562878	0.814348092760758\\
4.45923762041074	0.813163039942987\\
4.4655270951927	0.811992420092702\\
4.47181656997466	0.810836066200641\\
4.47810604475662	0.80969381582277\\
4.48439551953858	0.808565510995777\\
4.49068499432054	0.807450998155667\\
4.49697446910251	0.806350128059386\\
4.50326394388447	0.805262755709373\\
4.50955341866643	0.804188740280981\\
4.51584289344839	0.803127945052687\\
4.52213236823035	0.802080237339021\\
4.52842184301231	0.801045488426152\\
4.53471131779428	0.800023573510059\\
4.54100079257624	0.799014371637233\\
4.5472902673582	0.798017765647858\\
4.55357974214016	0.797033642121403\\
4.55986921692212	0.796061891324576\\
4.56615869170408	0.795102407161608\\
4.57244816648605	0.79415508712679\\
4.57873764126801	0.793219832259245\\
4.58502711604997	0.79229654709988\\
4.59131659083193	0.791385139650482\\
4.59760606561389	0.790485521334913\\
4.60389554039585	0.789597606962388\\
4.61018501517781	0.788721314692776\\
4.61647448995978	0.787856566003918\\
4.62276396474174	0.787003285660917\\
4.6290534395237	0.786161401687379\\
4.63534291430566	0.785330845338583\\
4.64163238908762	0.784511551076546\\
4.64792186386958	0.783703456546979\\
4.65421133865155	0.782906502558095\\
4.66050081343351	0.782120633061272\\
4.66679028821547	0.781345795133537\\
4.67307976299743	0.780581938961872\\
4.67936923777939	0.779829017829316\\
4.68565871256135	0.779086988102866\\
4.69194818734332	0.778355809223166\\
4.69823766212528	0.777635443695961\\
4.70452713690724	0.776925857085339\\
4.7108166116892	0.776227018008732\\
4.71710608647116	0.775538898133691\\
4.72339556125312	0.774861472176423\\
4.72968503603508	0.774194717902107\\
4.73597451081705	0.773538616126971\\
4.74226398559901	0.772893150722158\\
4.74855346038097	0.772258308619372\\
4.75484293516293	0.771634079818317\\
4.76113240994489	0.771020457395943\\
4.76742188472685	0.770417437517505\\
4.77371135950882	0.769825019449457\\
4.78000083429078	0.769243205574184\\
4.78629030907274	0.768672001406605\\
4.7925797838547	0.76811141561265\\
4.79886925863666	0.767561460029647\\
4.80515873341862	0.767022149688633\\
4.81144820820058	0.766493502838615\\
4.81773768298255	0.765975540972809\\
4.82402715776451	0.765468288856888\\
4.83031663254647	0.764971774559266\\
4.83660610732843	0.764486029483454\\
4.84289558211039	0.764011088402516\\
4.84918505689235	0.763546989495681\\
4.85547453167431	0.763093774387122\\
4.86176400645628	0.762651488186969\\
4.86805348123824	0.762220179534589\\
4.8743429560202	0.761799900644178\\
4.88063243080216	0.76139070735272\\
4.88692190558412	0.760992659170359\\
4.89321138036608	0.760605819333241\\
4.89950085514805	0.760230254858887\\
4.90579032993001	0.759866036604144\\
4.91207980471197	0.759513239325793\\
4.91836927949393	0.759171941743865\\
4.92465875427589	0.758842226607747\\
4.93094822905785	0.758524180765133\\
4.93723770383982	0.758217895233916\\
4.94352717862178	0.757923465277082\\
4.94981665340374	0.757640990480695\\
4.9561061281857	0.757370574835057\\
4.96239560296766	0.757112326819143\\
4.96868507774962	0.756866359488383\\
4.97497455253158	0.756632790565907\\
4.98126402731355	0.756411742537347\\
4.98755350209551	0.75620334274931\\
4.99384297687747	0.756007723511614\\
5.00013245165943	0.755825022203428\\
5.00642192644139	0.755655381383411\\
5.01271140122335	0.755498948904003\\
5.01900087600531	0.755355878029969\\
5.02529035078728	0.755214920943975\\
5.03157982556924	0.755038756359274\\
5.0378693003512	0.754826093267728\\
5.04415877513316	0.754578697616517\\
5.05044824991512	0.754292402176805\\
5.05673772469708	0.753939778582843\\
5.06302719947905	0.753519125881616\\
5.06931667426101	0.753032726900789\\
5.07560614904297	0.752482775303347\\
5.08189562382493	0.75187137659165\\
5.08818509860689	0.751200549772184\\
5.09447457338885	0.750472229515547\\
5.10076404817082	0.749688268680032\\
5.10705352295278	0.748850441094357\\
5.11334299773474	0.747960444516865\\
5.1196324725167	0.747019903706125\\
5.12592194729866	0.746030373551914\\
5.13221142208062	0.744993342227005\\
5.13850089686258	0.74391023432926\\
5.14479037164455	0.742782413990957\\
5.15107984642651	0.74161118793815\\
5.15736932120847	0.740397808487644\\
5.16365879599043	0.739143476472991\\
5.16994827077239	0.737849344093935\\
5.17623774555435	0.736516517686221\\
5.18252722033631	0.735146060410577\\
5.18881669511828	0.733738994861268\\
5.19510616990024	0.732296305595803\\
5.2013956446822	0.730818941588358\\
5.20768511946416	0.729307818610205\\
5.21397459424612	0.727763821541039\\
5.22026406902808	0.726187806615528\\
5.22655354381005	0.724580603609754\\
5.23284301859201	0.722943017972471\\
5.23913249337397	0.721275832906311\\
5.24542196815593	0.71957981140419\\
5.25171144293789	0.717855698246296\\
5.25800091771985	0.716104221963105\\
5.26429039250182	0.714326096769949\\
5.27057986728378	0.712522024478692\\
5.27686934206574	0.71069269639213\\
5.2831588168477	0.708838795186773\\
5.28944829162966	0.706960996789698\\
5.29573776641162	0.705059972255236\\
5.30202724119358	0.703136389647302\\
5.30831671597555	0.701190915933253\\
5.31460619075751	0.699224218895238\\
5.32089566553947	0.69723696906511\\
5.32718514032143	0.69522984168907\\
5.33347461510339	0.693203518728362\\
5.33976408988535	0.691158690902451\\
5.34605356466732	0.689096059781324\\
5.35234303944928	0.687016339933695\\
5.35863251423124	0.68492026113812\\
5.3649219890132	0.682808570664254\\
5.37121146379516	0.680682035631693\\
5.37750093857712	0.678541445454148\\
5.38379041335909	0.676387614376938\\
5.39007988814105	0.674221384116115\\
5.39636936292301	0.67204362660785\\
5.40265883770497	0.66985524687704\\
5.40894831248693	0.667657186034451\\
5.41523778726889	0.66545042441211\\
5.42152726205085	0.663235984847014\\
5.42781673683282	0.661014936123657\\
5.43410621161478	0.658788396586278\\
5.44039568639674	0.656557537932157\\
5.4466851611787	0.654323589197734\\
5.45297463596066	0.652087840949732\\
5.45926411074262	0.649851649693933\\
5.46555358552459	0.647616442514644\\
5.47184306030655	0.645383721958337\\
5.47813253508851	0.643154959667316\\
5.48442200987047	0.640930575625372\\
5.49071148465243	0.638711761290639\\
5.49700095943439	0.63651582705514\\
5.50329043421635	0.634357098433115\\
5.50957990899832	0.632243428145406\\
5.51586938378028	0.630195391429379\\
5.52215885856224	0.628211754085461\\
5.5284483333442	0.62628764362793\\
5.53473780812616	0.624420059268751\\
5.54102728290812	0.622606748088468\\
5.54731675769009	0.620845511939161\\
5.55360623247205	0.619134204934347\\
5.55989570725401	0.617470731003684\\
5.56618518203597	0.615853041507675\\
5.57247465681793	0.614279132907704\\
5.57876413159989	0.612747044486953\\
5.58505360638185	0.611254856117857\\
5.59134308116382	0.609800686071868\\
5.59763255594578	0.608382688867443\\
5.60392203072774	0.606999053152204\\
5.6102115055097	0.60564799961533\\
5.61650098029166	0.604327778926257\\
5.62279045507362	0.603036669695826\\
5.62907992985559	0.601772976456003\\
5.63536940463755	0.600535027654338\\
5.64165887941951	0.599321173659278\\
5.64794835420147	0.598129784772456\\
5.65423782898343	0.596959249244006\\
5.66052730376539	0.595807971286917\\
5.66681677854735	0.594674369086359\\
5.67310625332932	0.593556872799829\\
5.67939572811128	0.592453922543858\\
5.68568520289324	0.591363966362906\\
5.6919746776752	0.590285458175953\\
5.69826415245716	0.589216855696116\\
5.70455362723912	0.588156618318489\\
5.71084310202109	0.587103204971209\\
5.71713257680305	0.586055071924568\\
5.72342205158501	0.585010670552768\\
5.72971152636697	0.583968445042715\\
5.73600100114893	0.582926830043981\\
5.74229047593089	0.581884248253861\\
5.74857995071285	0.580839107931126\\
5.75486942549482	0.579789800331873\\
5.76115890027678	0.578734697060532\\
5.76744837505874	0.57767214732886\\
5.7737378498407	0.576600475115437\\
5.78002732462266	0.57551797621791\\
5.78631679940462	0.574422915189998\\
5.79260627418659	0.573313522154982\\
5.79889574896855	0.572187989487256\\
5.80518522375051	0.57104446835333\\
5.81147469853247	0.569881065103591\\
5.81776417331443	0.568695837506165\\
5.82405364809639	0.56748679081433\\
5.83034312287835	0.566251873659238\\
5.83663259766032	0.564988973760213\\
5.84292207244228	0.563695913445656\\
5.84921154722424	0.5623704449787\\
5.8555010220062	0.561010245683333\\
5.86179049678816	0.559612912868782\\
5.86807997157012	0.558175958552768\\
5.87436944635209	0.556696803987917\\
5.88065892113405	0.555172774000427\\
5.88694839591601	0.553601091156234\\
5.89323787069797	0.551978869777922\\
5.89952734547993	0.550303109845763\\
5.90581682026189	0.548570690829231\\
5.91210629504385	0.546778365511823\\
5.91839576982582	0.54492275389296\\
5.92468524460778	0.54300033727725\\
5.93097471938974	0.541007452695089\\
5.9372641941717	0.538940287841188\\
5.94355366895366	0.536794876771791\\
5.94984314373562	0.534568244597034\\
5.95613261851759	0.532293206697632\\
5.96242209329955	0.529984622984059\\
5.96871156808151	0.527639933386149\\
5.97500104286347	0.525256748748774\\
5.98129051764543	0.522868043733586\\
5.98757999242739	0.520498063740938\\
5.99386946720936	0.518146586838971\\
6.00015894199132	0.515813397460285\\
6.00644841677328	0.513498286304871\\
6.01273789155524	0.511201050247511\\
6.0190273663372	0.508921492249545\\
6.02531684111916	0.5066594212749\\
6.03160631590112	0.504414652210282\\
6.03789579068309	0.502187005789449\\
6.04418526546505	0.499976308521479\\
6.05047474024701	0.497782392622942\\
6.05676421502897	0.495605095953909\\
6.06305368981093	0.493444261957719\\
6.06934316459289	0.491299739604447\\
6.07563263937485	0.489171383337978\\
6.08192211415682	0.487059053026669\\
6.08821158893878	0.484962613917501\\
6.09450106372074	0.48288193659369\\
6.1007905385027	0.480816896935695\\
6.10708001328466	0.47876737608558\\
6.11336948806662	0.476733260414679\\
6.11965896284859	0.474714441494529\\
6.12594843763055	0.472710816071022\\
6.13223791241251	0.470722286041747\\
6.13852738719447	0.468748758436481\\
6.14481686197643	0.4667901454008\\
6.15110633675839	0.464846364182784\\
6.15739581154036	0.462917337122773\\
6.16368528632232	0.461002991646173\\
6.16997476110428	0.459103260259259\\
6.17626423588624	0.457218080547981\\
6.1825537106682	0.455347395179734\\
6.18884318545016	0.45349115190808\\
6.19513266023212	0.451649303580408\\
6.20142213501409	0.44982180814851\\
6.20771160979605	0.448008628682069\\
6.21400108457801	0.446209733385032\\
6.22029055935997	0.444425095614872\\
6.22658003414193	0.442654693904722\\
6.23286950892389	0.440898511988361\\
6.23915898370586	0.439156538828068\\
6.24544845848782	0.43742876864531\\
6.25173793326978	0.435715200954271\\
6.25802740805174	0.434015840598219\\
6.2643168828337	0.432330697788688\\
6.27060635761566	0.430659788147484\\
6.27689583239763	0.429003132751507\\
6.28318530717959	0.42736075818037\\
};
\addlegendentry{$Q_1$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.855368570346771	0.189613595982705\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.69184222601577	0.241435912409878\\
0.937131742512271	0.193428123398923\\
1.32078970421193	0.248069967859277\\
0.918263318166386	0.19123126585792\\
0.855368570346771	0.189613595982705\\
0.786184347745193	0.20284092816873\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.874236994692655	0.188990288137905\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_lvira_costFun_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0.392699081698724,
xmax=1.5707963267949,
xtick={0.392699081698724,0.785398163397448,1.17809724509617,1.5707963267949},
xticklabels={{$\frac{\pi}{8}$},{$\frac{\pi}{4}$},{$\frac{3\pi}{8}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\vartheta$},
ymin=0.18,
ymax=0.26,
ytick={0.18, 0.22, 0.26},
ylabel style={font=\color{white!15!black}},
ylabel={$f_{L^2}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.42736075818037\\
0.00628947478196155	0.425732696566827\\
0.0125789495639231	0.424118985649992\\
0.0188684243458846	0.422519668831338\\
0.0251578991278462	0.420934795233488\\
0.0314473739098077	0.419364419761762\\
0.0377368486917693	0.417808603168495\\
0.0440263234737308	0.4162674121201\\
0.0503157982556924	0.41474091926687\\
0.0566052730376539	0.413229203315511\\
0.0628947478196155	0.411732349104373\\
0.069184222601577	0.410250447681394\\
0.0754736973835386	0.408783596384697\\
0.0817631721655001	0.407331898925863\\
0.0880526469474617	0.405895465475817\\
0.0943421217294232	0.404474412753337\\
0.100631596511385	0.403068864116123\\
0.106921071293346	0.401678949654428\\
0.113210546075308	0.400304806287191\\
0.119500020857269	0.398946577860642\\
0.125789495639231	0.397604415249347\\
0.132078970421193	0.39627847645963\\
0.138368445203154	0.394968926735342\\
0.144657919985116	0.393675938665902\\
0.150947394767077	0.392399692296572\\
0.157236869549039	0.391140375240891\\
0.163526344331	0.389898182795207\\
0.169815819112962	0.38867331805523\\
0.176105293894923	0.387465992034527\\
0.182394768676885	0.386276423784888\\
0.188684243458846	0.385104840518465\\
0.194973718240808	0.38395147773158\\
0.20126319302277	0.382816579330136\\
0.207552667804731	0.381700397756483\\
0.213842142586693	0.380603194117667\\
0.220131617368654	0.379525238314917\\
0.226421092150616	0.378466809174267\\
0.232710566932577	0.377428194578166\\
0.239000041714539	0.376409691597967\\
0.2452895164965	0.375411606627131\\
0.251578991278462	0.374434255515016\\
0.257868466060423	0.373477963701096\\
0.264157940842385	0.372543066349457\\
0.270447415624347	0.371629908483413\\
0.276736890406308	0.370738845120067\\
0.28302636518827	0.369870241404674\\
0.289315839970231	0.369024472744605\\
0.295605314752193	0.368201924942768\\
0.301894789534154	0.367402994330292\\
0.308184264316116	0.36662808789831\\
0.314473739098077	0.365871402075838\\
0.320763213880039	0.365123773111988\\
0.327052688662	0.364384467043624\\
0.333342163443962	0.363653023389807\\
0.339631638225924	0.362903526449903\\
0.345921113007885	0.362082988996564\\
0.352210587789847	0.361190987077128\\
0.358500062571808	0.360228847083657\\
0.36478953735377	0.35919793735271\\
0.371079012135731	0.35809965124947\\
0.377368486917693	0.356935393587213\\
0.383657961699654	0.355706569807009\\
0.389947436481616	0.354414577444177\\
0.396236911263578	0.353060799491344\\
0.402526386045539	0.351646599336303\\
0.408815860827501	0.350173317009115\\
0.415105335609462	0.3486422665193\\
0.421394810391424	0.34705473410222\\
0.427684285173385	0.345411977225533\\
0.433973759955347	0.343715224232877\\
0.440263234737308	0.341965674523873\\
0.44655270951927	0.340164499187822\\
0.452842184301231	0.338312842023735\\
0.459131659083193	0.336411820892214\\
0.465421133865155	0.33446252935551\\
0.471710608647116	0.332466038571276\\
0.478000083429078	0.33042339941333\\
0.484289558211039	0.328335644799441\\
0.490579032993001	0.326203792211964\\
0.496868507774962	0.324028846402139\\
0.503157982556924	0.321811802273356\\
0.509447457338885	0.319553647942624\\
0.515736932120847	0.317255367983044\\
0.522026406902809	0.314917946853382\\
0.52831588168477	0.312542372523867\\
0.534605356466732	0.310129640310218\\
0.540894831248693	0.307680756930699\\
0.547184306030655	0.305196744803642\\
0.553473780812616	0.302678646605594\\
0.559763255594578	0.300127530112876\\
0.566052730376539	0.297544493352016\\
0.572342205158501	0.294930670087271\\
0.578631679940462	0.292287235676204\\
0.584921154722424	0.28961541332712\\
0.591210629504386	0.286916480795088\\
0.597500104286347	0.284191777556177\\
0.603789579068309	0.281442712502526\\
0.61007905385027	0.27867077220382\\
0.616368528632232	0.275877529783607\\
0.622658003414193	0.273064654461687\\
0.628947478196155	0.270233921816258\\
0.635236952978116	0.267387224821709\\
0.641526427760078	0.264526585719544\\
0.647815902542039	0.261654168780796\\
0.654105377324001	0.258772294018179\\
0.660394852105963	0.25588345190477\\
0.666684326887924	0.252990319152806\\
0.672973801669886	0.250095775600762\\
0.679263276451847	0.247202922248636\\
0.685552751233809	0.24431510046958\\
0.69184222601577	0.241435912409878\\
0.698131700797732	0.238569242567803\\
0.704421175579693	0.235719280513994\\
0.710710650361655	0.232890544680441\\
0.717000125143616	0.230087907100612\\
0.723289599925578	0.227316618928366\\
0.72957907470754	0.224582336496548\\
0.735868549489501	0.22189114759645\\
0.742158024271463	0.219249597565491\\
0.748447499053424	0.216664714662129\\
0.754736973835386	0.214144034084313\\
0.761026448617347	0.21169561985224\\
0.767315923399309	0.209330173313473\\
0.77360539818127	0.207064757548488\\
0.779894872963232	0.204908385694257\\
0.786184347745193	0.20284092816873\\
0.792473822527155	0.200854753284744\\
0.798763297309117	0.198997911271459\\
0.805052772091078	0.197321070828315\\
0.81134224687304	0.195819039680094\\
0.817631721655001	0.194480497357686\\
0.823921196436963	0.193300434200755\\
0.830210671218924	0.192274351405046\\
0.836500146000886	0.191397560796635\\
0.842789620782847	0.19066520205786\\
0.849079095564809	0.190072262077015\\
0.855368570346771	0.189613595982705\\
0.861658045128732	0.189283949401066\\
0.867947519910694	0.189077981467946\\
0.874236994692655	0.188990288137905\\
0.880526469474617	0.189015425355811\\
0.886815944256578	0.189147931692744\\
0.89310541903854	0.189382350093225\\
0.899394893820501	0.189713248432617\\
0.905684368602463	0.1901352386391\\
0.911973843384424	0.190642994191278\\
0.918263318166386	0.19123126585792\\
0.924552792948348	0.191894895598612\\
0.930842267730309	0.192628828591822\\
0.937131742512271	0.193428123398923\\
0.943421217294232	0.194287960308611\\
0.949710692076194	0.19520364793556\\
0.956000166858155	0.196170628170293\\
0.962289641640117	0.197184479594331\\
0.968579116422078	0.198240919486381\\
0.97486859120404	0.199335804552117\\
0.981158065986001	0.200465130512837\\
0.987447540767963	0.201625030687546\\
0.993737015549925	0.202811773699581\\
1.00002649033189	0.204021760433357\\
1.00631596511385	0.205251520359803\\
1.01260543989581	0.206497707341038\\
1.01889491467777	0.207757095016295\\
1.02518438945973	0.209026571862396\\
1.03147386424169	0.210303136013446\\
1.03776333902366	0.211583889916245\\
1.04405281380562	0.212866034890204\\
1.05034228858758	0.21414686565362\\
1.05663176336954	0.215423764871994\\
1.0629212381515	0.216694197778832\\
1.06921071293346	0.217955706915061\\
1.07550018771542	0.219205907029926\\
1.08178966249739	0.220442480183962\\
1.08807913727935	0.221663171093565\\
1.09436861206131	0.222865782756689\\
1.10065808684327	0.224048172400471\\
1.10694756162523	0.225208247794202\\
1.11323703640719	0.226343963975074\\
1.11952651118916	0.227453320439742\\
1.12581598597112	0.228534358862146\\
1.13210546075308	0.229585161407383\\
1.13839493553504	0.230603849723145\\
1.144684410317	0.231588584704528\\
1.15097388509896	0.232537567145483\\
1.15726335988092	0.233449039411241\\
1.16355283466289	0.23432128829146\\
1.16984230944485	0.235152649224358\\
1.17613178422681	0.23594151211877\\
1.18242125900877	0.236686329045038\\
1.18871073379073	0.2373856241185\\
1.19500020857269	0.238038005962685\\
1.20128968335466	0.238642183215589\\
1.20757915813662	0.239196983633951\\
1.21386863291858	0.23970137746071\\
1.22015810770054	0.24015450585352\\
1.2264475824825	0.240555715332107\\
1.23273705726446	0.240904599394909\\
1.23902653204642	0.241209142905628\\
1.24531600682839	0.241528489766648\\
1.25160548161035	0.241875209276086\\
1.25789495639231	0.242250474395307\\
1.26418443117427	0.242656415548057\\
1.27047390595623	0.24310140955424\\
1.27676338073819	0.243587128038231\\
1.28305285552016	0.244112879056016\\
1.28934233030212	0.24467797518661\\
1.29563180508408	0.245281734169988\\
1.30192127986604	0.245923479522781\\
1.308210754648	0.246602541129966\\
1.31450022942996	0.247318255811018\\
1.32078970421193	0.248069967859277\\
1.32707917899389	0.248857029553497\\
1.33336865377585	0.249678801640775\\
1.33965812855781	0.250534653790302\\
1.34594760333977	0.251423965017569\\
1.35223707812173	0.252346124078856\\
1.35852655290369	0.25330052983602\\
1.36481602768566	0.254286591591764\\
1.37110550246762	0.255303729395723\\
1.37739497724958	0.256351374321839\\
1.38368445203154	0.257428968717613\\
1.3899739268135	0.258535966425944\\
1.39626340159546	0.259671832980359\\
1.40255287637743	0.260836045774508\\
1.40884235115939	0.262028094206872\\
1.41513182594135	0.263247479801701\\
1.42142130072331	0.26449371630722\\
1.42771077550527	0.265766329772207\\
1.43400025028723	0.267064858602032\\
1.44028972506919	0.268388853595307\\
1.44657919985116	0.269737877962257\\
1.45286867463312	0.271111507325968\\
1.45915814941508	0.272509329707623\\
1.46544762419704	0.27393094549684\\
1.471737098979	0.275375967408224\\
1.47802657376096	0.27684402042518\\
1.48431604854293	0.278334741732053\\
1.49060552332489	0.279847780635606\\
1.49689499810685	0.28138279847681\\
1.50318447288881	0.282939468533911\\
1.50947394767077	0.28451747591767\\
1.51576342245273	0.28611651745966\\
1.52205289723469	0.287736301594453\\
1.52834237201666	0.289376548236491\\
1.53463184679862	0.291036988652404\\
1.54092132158058	0.292717365329477\\
1.54721079636254	0.294417431840975\\
1.5535002711445	0.296136952708926\\
1.55978974592646	0.297875703265002\\
1.56607922070843	0.29963346951004\\
1.57236869549039	0.301410047972747\\
1.57865817027235	0.30320524556807\\
1.58494764505431	0.305018879455714\\
1.59123711983627	0.30685077689922\\
1.59752659461823	0.308700775126013\\
1.60381606940019	0.31056872118879\\
1.61010554418216	0.312454471828587\\
1.61639501896412	0.314357893339845\\
1.62268449374608	0.316278861437766\\
1.62897396852804	0.318217261128232\\
1.63526344331	0.320172986580516\\
1.64155291809196	0.32214594100304\\
1.64784239287393	0.324136036522351\\
1.65413186765589	0.326143194065537\\
1.66042134243785	0.328167343246222\\
1.66671081721981	0.330208422254326\\
1.67300029200177	0.3322663777497\\
1.67928976678373	0.334341164759793\\
1.68557924156569	0.336432746581446\\
1.69186871634766	0.33854109468692\\
1.69815819112962	0.340666188634268\\
1.70444766591158	0.342808015982109\\
1.71073714069354	0.344966572208909\\
1.7170266154755	0.347141860636814\\
1.72331609025746	0.349333892360113\\
1.72960556503943	0.351542686178384\\
1.73589503982139	0.353768268534369\\
1.74218451460335	0.356010673456636\\
1.74847398938531	0.358269942507057\\
1.75476346416727	0.360546124733159\\
1.76105293894923	0.362839276625376\\
1.76734241373119	0.365149462079237\\
1.77363188851316	0.367476752362535\\
1.77992136329512	0.369821226087496\\
1.78621083807708	0.372182969187998\\
1.79250031285904	0.374562074901863\\
1.798789787641	0.37695864375826\\
1.80507926242296	0.379372783570255\\
1.81136873720493	0.381804609432541\\
1.81765821198689	0.384254243724396\\
1.82394768676885	0.386721816117898\\
1.83023716155081	0.389207463591449\\
1.83652663633277	0.391711330448652\\
1.84281611111473	0.394233568342587\\
1.8491055858967	0.396774336305545\\
1.85539506067866	0.399333800784275\\
1.86168453546062	0.401912135680798\\
1.86797401024258	0.404509522398867\\
1.87426348502454	0.407126149896131\\
1.8805529598065	0.409761266284458\\
1.88684243458846	0.412367490273723\\
1.89313190937043	0.414920999087531\\
1.89942138415239	0.417425399717132\\
1.90571085893435	0.419884097719887\\
1.91200033371631	0.422272915500596\\
1.91828980849827	0.424573100022183\\
1.92457928328023	0.426789183703626\\
1.9308687580622	0.428925538064437\\
1.93715823284416	0.430986374896721\\
1.94344770762612	0.432975749129259\\
1.94973718240808	0.434897562932365\\
1.95602665719004	0.436755570711916\\
1.962316131972	0.438553384719234\\
1.96860560675396	0.440294481064931\\
1.97489508153593	0.441982205973279\\
1.98118455631789	0.443619782151666\\
1.98747403109985	0.44521031517976\\
1.99376350588181	0.446756799846536\\
2.00005298066377	0.44826212638192\\
2.00634245544573	0.449729086544366\\
2.0126319302277	0.451160379537114\\
2.01892140500966	0.452558617734804\\
2.02521087979162	0.453926332209065\\
2.03150035457358	0.45526597804709\\
2.03778982935554	0.456579939461338\\
2.0440793041375	0.457870534691656\\
2.05036877891946	0.45914002070349\\
2.05665825370143	0.460390597687595\\
2.06294772848339	0.461624413367946\\
2.06923720326535	0.462843567125405\\
2.07552667804731	0.464050113945324\\
2.08181615282927	0.465246068197578\\
2.08810562761123	0.46643340725772\\
2.0943951023932	0.467614074977982\\
2.10068457717516	0.468789985016758\\
2.10697405195712	0.469963024035081\\
2.11326352673908	0.471135054768378\\
2.11955300152104	0.472307918981561\\
2.125842476303	0.473483440315223\\
2.13213195108496	0.474663427030438\\
2.13842142586693	0.475849674659354\\
2.14471090064889	0.477043968568475\\
2.15100037543085	0.478248086441241\\
2.15728985021281	0.479463800686227\\
2.16357932499477	0.480692880777003\\
2.16986879977673	0.481937095529428\\
2.1761582745587	0.483198215321939\\
2.18244774934066	0.484478014264105\\
2.18873722412262	0.485778272318557\\
2.19502669890458	0.487100777381177\\
2.20131617368654	0.488447327324249\\
2.2076056484685	0.48981973200713\\
2.21389512325046	0.491219815258821\\
2.22018459803243	0.49264941683675\\
2.22647407281439	0.494110394365892\\
2.23276354759635	0.495604625262339\\
2.23905302237831	0.497134008645315\\
2.24534249716027	0.498700467241587\\
2.25163197194223	0.50030594928621\\
2.2579214467242	0.501952430423506\\
2.26421092150616	0.50364191561219\\
2.27050039628812	0.505376441038599\\
2.27678987107008	0.507158076041991\\
2.28307934585204	0.508988925055974\\
2.289368820634	0.510871129570207\\
2.29565829541597	0.512806870116599\\
2.30194777019793	0.514798368284408\\
2.30823724497989	0.516847888768731\\
2.31452671976185	0.518957741457118\\
2.32081619454381	0.521130283559185\\
2.32710566932577	0.52336792178436\\
2.33339514410773	0.525673114573146\\
2.3396846188897	0.528050009429739\\
2.34597409367166	0.530503602427082\\
2.35226356845362	0.533030908224693\\
2.35855304323558	0.535604899401052\\
2.36484251801754	0.538220622612057\\
2.3711319927995	0.540853337447851\\
2.37742146758147	0.543490353778352\\
2.38371094236343	0.546130594344592\\
2.39000041714539	0.548773304922203\\
2.39628989192735	0.551416670956071\\
2.40257936670931	0.554058967852914\\
2.40886884149127	0.556698568679234\\
2.41515831627323	0.559333937638395\\
2.4214477910552	0.561963623896038\\
2.42773726583716	0.564586255735763\\
2.43402674061912	0.567200535027372\\
2.44031621540108	0.569805231990278\\
2.44660569018304	0.572399180235201\\
2.452895164965	0.574981272067711\\
2.45918463974697	0.577550454037756\\
2.46547411452893	0.580105722719842\\
2.47176358931089	0.582646120709118\\
2.47805306409285	0.585170732819195\\
2.48434253887481	0.587678682468074\\
2.49063201365677	0.590169128239181\\
2.49692148843873	0.592641260604984\\
2.5032109632207	0.595094298801279\\
2.50950043800266	0.597527487840683\\
2.51578991278462	0.599940095654428\\
2.52207938756658	0.602331410351966\\
2.52836886234854	0.6047007375884\\
2.5346583371305	0.607047398030139\\
2.54094781191247	0.609370724909596\\
2.54723728669443	0.611670061660126\\
2.55352676147639	0.613944759622755\\
2.55981623625835	0.616194175816569\\
2.56610571104031	0.618417670764955\\
2.57239518582227	0.620614606370175\\
2.57868466060423	0.622784343829021\\
2.5849741353862	0.624926241582551\\
2.59126361016816	0.627039653293136\\
2.59755308495012	0.629123925842321\\
2.60384255973208	0.631178397343154\\
2.61013203451404	0.633202395160909\\
2.616421509296	0.635195233936323\\
2.62271098407797	0.637156213605681\\
2.62900045885993	0.639084617412327\\
2.63528993364189	0.640979709904423\\
2.64157940842385	0.642840734914054\\
2.64786888320581	0.64466691351309\\
2.65415835798777	0.646457441941593\\
2.66044783276973	0.648211489504954\\
2.6667373075517	0.649928196436509\\
2.67302678233366	0.651606671722932\\
2.67931625711562	0.653245990890513\\
2.68560573189758	0.654845193751286\\
2.69189520667954	0.656403282109123\\
2.6981846814615	0.657919217427217\\
2.70447415624347	0.65939191846009\\
2.71076363102543	0.660820258855248\\
2.71705310580739	0.662203064732109\\
2.72334258058935	0.663539112248896\\
2.72963205537131	0.664827125171891\\
2.73592153015327	0.666065772466031\\
2.74221100493523	0.667253665931467\\
2.7485004797172	0.668389357917513\\
2.75478995449916	0.669471339153914\\
2.76107942928112	0.670498036749658\\
2.76736890406308	0.671467812422262\\
2.77365837884504	0.672378961036085\\
2.779947853627	0.67322970954741\\
2.78623732840897	0.67401821647768\\
2.79252680319093	0.67474257206544\\
2.79881627797289	0.675400799283588\\
2.80510575275485	0.675990855953083\\
2.81139522753681	0.676521500354509\\
2.81768470231877	0.67702207254936\\
2.82397417710074	0.677493155779662\\
2.8302636518827	0.677933389106662\\
2.83655312666466	0.678349614498726\\
2.84284260144662	0.678775717402666\\
2.84913207622858	0.679215391291119\\
2.85542155101054	0.679668476750338\\
2.8617110257925	0.680134820235975\\
2.86800050057447	0.680614273942976\\
2.87428997535643	0.68110669568006\\
2.88057945013839	0.681611948748631\\
2.88686892492035	0.682129901826005\\
2.89315839970231	0.682660428852827\\
2.89944787448427	0.683203408924546\\
2.90573734926624	0.683758726186841\\
2.9120268240482	0.684326269734884\\
2.91831629883016	0.684905933516331\\
2.92460577361212	0.685497616237945\\
2.93089524839408	0.68610122127574\\
2.93718472317604	0.686716656588561\\
2.943474197958	0.687343834635009\\
2.94976367273997	0.68798267229362\\
2.95605314752193	0.68863309078621\\
2.96234262230389	0.689295015604319\\
2.96863209708585	0.689968376438664\\
2.97492157186781	0.690653107111532\\
2.98121104664977	0.691349145512051\\
2.98750052143174	0.692056433534252\\
2.9937899962137	0.692774917017879\\
3.00007947099566	0.693504545691869\\
3.00636894577762	0.694245273120459\\
3.01265842055958	0.694997056651839\\
3.01894789534154	0.695759857369334\\
3.0252373701235	0.696533640045023\\
3.03152684490547	0.697318373095784\\
3.03781631968743	0.698114028541692\\
3.04410579446939	0.698920581966738\\
3.05039526925135	0.699738012481831\\
3.05668474403331	0.700566302690034\\
3.06297421881527	0.701405438654007\\
3.06926369359724	0.702255409865615\\
3.0755531683792	0.703116209217668\\
3.08184264316116	0.70398783297778\\
3.08813211794312	0.704870280764283\\
3.09442159272508	0.705763555524214\\
3.10071106750704	0.70666766351331\\
3.107000542289	0.707582614278016\\
3.11329001707097	0.708508420639474\\
3.11957949185293	0.709445098679477\\
3.12586896663489	0.710392667728363\\
3.13215844141685	0.711351150354854\\
3.13844791619881	0.712320572357808\\
3.14473739098077	0.713300962759873\\
3.15102686576274	0.714292353803053\\
3.1573163405447	0.71529478094615\\
3.16360581532666	0.716308282864107\\
3.16989529010862	0.717332901449215\\
3.17618476489058	0.718368681814212\\
3.18247423967254	0.719415672297251\\
3.1887637144545	0.720473924468752\\
3.19505318923647	0.721543493140133\\
3.20134266401843	0.722624436374432\\
3.20763213880039	0.723716815498812\\
3.21392161358235	0.724820695118981\\
3.22021108836431	0.725936143135514\\
3.22650056314627	0.727063230762101\\
3.23279003792824	0.728202032545735\\
3.2390795127102	0.729352626388849\\
3.24536898749216	0.730515093573426\\
3.25165846227412	0.731689518787103\\
3.25794793705608	0.732875990151278\\
3.26423741183804	0.734074599251262\\
3.27052688662	0.735285441168486\\
3.27681636140197	0.7365086145148\\
3.28310583618393	0.737744221468888\\
3.28939531096589	0.738992367814833\\
3.29568478574785	0.740253162982871\\
3.30197426052981	0.741526720092362\\
3.30826373531177	0.742813155997022\\
3.31455321009374	0.744112591332453\\
3.3208426848757	0.745425150566024\\
3.32713215965766	0.746750962049135\\
3.33342163443962	0.748090158071927\\
3.33971110922158	0.749442874920474\\
3.34600058400354	0.750809252936531\\
3.3522900587855	0.752189436579874\\
3.35857953356747	0.753583574493305\\
3.36486900834943	0.754991819570384\\
3.37115848313139	0.756414329025945\\
3.37744795791335	0.757851264469478\\
3.38373743269531	0.759302791981443\\
3.39002690747727	0.760769082192586\\
3.39631638225924	0.762250310366351\\
3.4026058570412	0.763746656484461\\
3.40889533182316	0.765258305335757\\
3.41518480660512	0.766785446608386\\
3.42147428138708	0.76832827498544\\
3.42776375616904	0.769886990244138\\
3.43405323095101	0.771461797358655\\
3.44034270573297	0.773052906606719\\
3.44663218051493	0.77466053368007\\
3.45292165529689	0.776281529794029\\
3.45921113007885	0.777886487268664\\
3.46550060486081	0.779469809804297\\
3.47179007964277	0.781033072900874\\
3.47807955442474	0.782574770413773\\
3.4843690292067	0.784048027577062\\
3.49065850398866	0.785439532501458\\
3.49694797877062	0.786753171992246\\
3.50323745355258	0.787992641931008\\
3.50952692833454	0.789161457645786\\
3.51581640311651	0.790262964002361\\
3.52210587789847	0.791300345155472\\
3.52839535268043	0.792276633920215\\
3.53468482746239	0.79319472074021\\
3.54097430224435	0.794057362241355\\
3.54726377702631	0.794867189369162\\
3.55355325180827	0.795626715114438\\
3.55984272659024	0.796338341836966\\
3.5661322013722	0.797004368200309\\
3.57242167615416	0.797626995733241\\
3.57871115093612	0.798208335034838\\
3.58500062571808	0.798750411641133\\
3.59129010050004	0.799255171571677\\
3.59757957528201	0.79972448657437\\
3.60386905006397	0.800160159086717\\
3.61015852484593	0.800563926931264\\
3.61644799962789	0.800937467762404\\
3.62273747440985	0.801282403281136\\
3.62902694919181	0.80160030323365\\
3.63531642397377	0.801892689208903\\
3.64160589875574	0.802161038249616\\
3.6478953735377	0.802406786290401\\
3.65418484831966	0.802631331436007\\
3.66047432310162	0.802836037091997\\
3.66676379788358	0.803022234959487\\
3.67305327266554	0.803191227904985\\
3.67934274744751	0.803344292715716\\
3.68563222222947	0.803482682750333\\
3.69192169701143	0.803607630494302\\
3.69821117179339	0.803720350028848\\
3.70450064657535	0.803822039421827\\
3.71079012135731	0.803913883048506\\
3.71707959613927	0.803997053849826\\
3.72336907092124	0.804072715535391\\
3.7296585457032	0.804142024738072\\
3.73594802048516	0.804206133126851\\
3.74223749526712	0.804266189484224\\
3.74852697004908	0.80432334175429\\
3.75481644483104	0.804378739067391\\
3.76110591961301	0.804433533747004\\
3.76739539439497	0.804488883304415\\
3.77368486917693	0.804545952426536\\
3.77997434395889	0.804605914962144\\
3.78626381874085	0.804669955911664\\
3.79255329352281	0.804739273425574\\
3.79884276830477	0.80481508081641\\
3.80513224308674	0.804898608589328\\
3.8114217178687	0.804991106496121\\
3.81771119265066	0.80509384561758\\
3.82400066743262	0.805208120479096\\
3.83029014221458	0.805335251204413\\
3.83657961699654	0.805476585712447\\
3.84286909177851	0.80563350196217\\
3.84915856656047	0.805807410250592\\
3.85544804134243	0.805999755568949\\
3.86173751612439	0.806212020022313\\
3.86802699090635	0.806445725317913\\
3.87431646568831	0.806702435327614\\
3.88060594047027	0.806983758730087\\
3.88689541525224	0.807291351738403\\
3.8931848900342	0.807626920918901\\
3.89947436481616	0.807992226107392\\
3.90576383959812	0.808389101242839\\
3.91205331438008	0.808820777721225\\
3.91834278916204	0.809289994752719\\
3.92463226394401	0.80979100691267\\
3.93092173872597	0.810307889057047\\
3.93721121350793	0.810841213492546\\
3.94350068828989	0.811397660665519\\
3.94979016307185	0.811976955051799\\
3.95607963785381	0.812575865054591\\
3.96236911263578	0.813191756907178\\
3.96865858741774	0.813823038131484\\
3.9749480621997	0.814468171588252\\
3.98123753698166	0.815125672150756\\
3.98752701176362	0.815794103506428\\
3.99381648654558	0.816472075078535\\
4.00010596132754	0.817158239060324\\
4.00639543610951	0.817851287554256\\
4.01268491089147	0.818549949809177\\
4.01897438567343	0.819252989548502\\
4.02526386045539	0.819959202382623\\
4.03155333523735	0.820667413298985\\
4.03784281001931	0.821376474223377\\
4.04413228480128	0.822085261646138\\
4.05042175958324	0.822792674307123\\
4.0567112343652	0.823497630933322\\
4.06300070914716	0.824199068023167\\
4.06929018392912	0.824895937671587\\
4.07557965871108	0.825587205429925\\
4.08186913349304	0.826271848194881\\
4.08815860827501	0.826948852120624\\
4.09444808305697	0.827617210548211\\
4.10073755783893	0.828275921946421\\
4.10702703262089	0.828923987858061\\
4.11331650740285	0.829560410845685\\
4.11960598218481	0.830184192430619\\
4.12589545696678	0.83079433101899\\
4.13218493174874	0.831389819808349\\
4.1384744065307	0.83196964466827\\
4.14476388131266	0.832532781988079\\
4.15105335609462	0.833078196484647\\
4.15734283087658	0.833604838962873\\
4.16363230565854	0.834111644021176\\
4.16992178044051	0.834597527693951\\
4.17621125522247	0.835061385022569\\
4.18250073000443	0.835502087546018\\
4.18879020478639	0.835918480701841\\
4.19507967956835	0.836309381127468\\
4.20136915435031	0.836673573851445\\
4.20765862913228	0.837009809363455\\
4.21394810391424	0.837316800551274\\
4.2202375786962	0.837593219492095\\
4.22652705347816	0.837837694084799\\
4.23281652826012	0.83804880450885\\
4.23910600304208	0.838225079494565\\
4.24539547782405	0.838364992388424\\
4.25168495260601	0.838466956996018\\
4.25797442738797	0.838529323184036\\
4.26426390216993	0.838550372221423\\
4.27055337695189	0.838528311838551\\
4.27684285173385	0.838461270981831\\
4.28313232651581	0.838347294239784\\
4.28942180129777	0.838184335915116\\
4.29571127607974	0.837970253715858\\
4.3020007508617	0.837702802037188\\
4.30829022564366	0.837379624804161\\
4.31457970042562	0.836998247844296\\
4.32086917520758	0.836556070757928\\
4.32715864998954	0.83605035825348\\
4.33344812477151	0.835478230914505\\
4.33973759955347	0.834836655365705\\
4.34602707433543	0.834122433806342\\
4.35231654911739	0.833332192881897\\
4.35860602389935	0.83246237186883\\
4.36489549868131	0.831509210153524\\
4.37118497346328	0.830468733995533\\
4.37747444824524	0.829336742578133\\
4.3837639230272	0.828140540090171\\
4.39005339780916	0.826915192571526\\
4.39634287259112	0.825658744971516\\
4.40263234737308	0.824369080075655\\
4.40892182215505	0.823062615113237\\
4.41521129693701	0.821771452521414\\
4.42150077171897	0.820496027580448\\
4.42779024650093	0.819236138678348\\
4.43407972128289	0.817991589454623\\
4.44036919606485	0.816762188691374\\
4.44665867084681	0.815547750208195\\
4.45294814562878	0.814348092760758\\
4.45923762041074	0.813163039942987\\
4.4655270951927	0.811992420092702\\
4.47181656997466	0.810836066200641\\
4.47810604475662	0.80969381582277\\
4.48439551953858	0.808565510995777\\
4.49068499432054	0.807450998155667\\
4.49697446910251	0.806350128059386\\
4.50326394388447	0.805262755709373\\
4.50955341866643	0.804188740280981\\
4.51584289344839	0.803127945052687\\
4.52213236823035	0.802080237339021\\
4.52842184301231	0.801045488426152\\
4.53471131779428	0.800023573510059\\
4.54100079257624	0.799014371637233\\
4.5472902673582	0.798017765647858\\
4.55357974214016	0.797033642121403\\
4.55986921692212	0.796061891324576\\
4.56615869170408	0.795102407161608\\
4.57244816648605	0.79415508712679\\
4.57873764126801	0.793219832259245\\
4.58502711604997	0.79229654709988\\
4.59131659083193	0.791385139650482\\
4.59760606561389	0.790485521334913\\
4.60389554039585	0.789597606962388\\
4.61018501517781	0.788721314692776\\
4.61647448995978	0.787856566003918\\
4.62276396474174	0.787003285660917\\
4.6290534395237	0.786161401687379\\
4.63534291430566	0.785330845338583\\
4.64163238908762	0.784511551076546\\
4.64792186386958	0.783703456546979\\
4.65421133865155	0.782906502558095\\
4.66050081343351	0.782120633061272\\
4.66679028821547	0.781345795133537\\
4.67307976299743	0.780581938961872\\
4.67936923777939	0.779829017829316\\
4.68565871256135	0.779086988102866\\
4.69194818734332	0.778355809223166\\
4.69823766212528	0.777635443695961\\
4.70452713690724	0.776925857085339\\
4.7108166116892	0.776227018008732\\
4.71710608647116	0.775538898133691\\
4.72339556125312	0.774861472176423\\
4.72968503603508	0.774194717902107\\
4.73597451081705	0.773538616126971\\
4.74226398559901	0.772893150722158\\
4.74855346038097	0.772258308619372\\
4.75484293516293	0.771634079818317\\
4.76113240994489	0.771020457395943\\
4.76742188472685	0.770417437517505\\
4.77371135950882	0.769825019449457\\
4.78000083429078	0.769243205574184\\
4.78629030907274	0.768672001406605\\
4.7925797838547	0.76811141561265\\
4.79886925863666	0.767561460029647\\
4.80515873341862	0.767022149688633\\
4.81144820820058	0.766493502838615\\
4.81773768298255	0.765975540972809\\
4.82402715776451	0.765468288856888\\
4.83031663254647	0.764971774559266\\
4.83660610732843	0.764486029483454\\
4.84289558211039	0.764011088402516\\
4.84918505689235	0.763546989495681\\
4.85547453167431	0.763093774387122\\
4.86176400645628	0.762651488186969\\
4.86805348123824	0.762220179534589\\
4.8743429560202	0.761799900644178\\
4.88063243080216	0.76139070735272\\
4.88692190558412	0.760992659170359\\
4.89321138036608	0.760605819333241\\
4.89950085514805	0.760230254858887\\
4.90579032993001	0.759866036604144\\
4.91207980471197	0.759513239325793\\
4.91836927949393	0.759171941743865\\
4.92465875427589	0.758842226607747\\
4.93094822905785	0.758524180765133\\
4.93723770383982	0.758217895233916\\
4.94352717862178	0.757923465277082\\
4.94981665340374	0.757640990480695\\
4.9561061281857	0.757370574835057\\
4.96239560296766	0.757112326819143\\
4.96868507774962	0.756866359488383\\
4.97497455253158	0.756632790565907\\
4.98126402731355	0.756411742537347\\
4.98755350209551	0.75620334274931\\
4.99384297687747	0.756007723511614\\
5.00013245165943	0.755825022203428\\
5.00642192644139	0.755655381383411\\
5.01271140122335	0.755498948904003\\
5.01900087600531	0.755355878029969\\
5.02529035078728	0.755214920943975\\
5.03157982556924	0.755038756359274\\
5.0378693003512	0.754826093267728\\
5.04415877513316	0.754578697616517\\
5.05044824991512	0.754292402176805\\
5.05673772469708	0.753939778582843\\
5.06302719947905	0.753519125881616\\
5.06931667426101	0.753032726900789\\
5.07560614904297	0.752482775303347\\
5.08189562382493	0.75187137659165\\
5.08818509860689	0.751200549772184\\
5.09447457338885	0.750472229515547\\
5.10076404817082	0.749688268680032\\
5.10705352295278	0.748850441094357\\
5.11334299773474	0.747960444516865\\
5.1196324725167	0.747019903706125\\
5.12592194729866	0.746030373551914\\
5.13221142208062	0.744993342227005\\
5.13850089686258	0.74391023432926\\
5.14479037164455	0.742782413990957\\
5.15107984642651	0.74161118793815\\
5.15736932120847	0.740397808487644\\
5.16365879599043	0.739143476472991\\
5.16994827077239	0.737849344093935\\
5.17623774555435	0.736516517686221\\
5.18252722033631	0.735146060410577\\
5.18881669511828	0.733738994861268\\
5.19510616990024	0.732296305595803\\
5.2013956446822	0.730818941588358\\
5.20768511946416	0.729307818610205\\
5.21397459424612	0.727763821541039\\
5.22026406902808	0.726187806615528\\
5.22655354381005	0.724580603609754\\
5.23284301859201	0.722943017972471\\
5.23913249337397	0.721275832906311\\
5.24542196815593	0.71957981140419\\
5.25171144293789	0.717855698246296\\
5.25800091771985	0.716104221963105\\
5.26429039250182	0.714326096769949\\
5.27057986728378	0.712522024478692\\
5.27686934206574	0.71069269639213\\
5.2831588168477	0.708838795186773\\
5.28944829162966	0.706960996789698\\
5.29573776641162	0.705059972255236\\
5.30202724119358	0.703136389647302\\
5.30831671597555	0.701190915933253\\
5.31460619075751	0.699224218895238\\
5.32089566553947	0.69723696906511\\
5.32718514032143	0.69522984168907\\
5.33347461510339	0.693203518728362\\
5.33976408988535	0.691158690902451\\
5.34605356466732	0.689096059781324\\
5.35234303944928	0.687016339933695\\
5.35863251423124	0.68492026113812\\
5.3649219890132	0.682808570664254\\
5.37121146379516	0.680682035631693\\
5.37750093857712	0.678541445454148\\
5.38379041335909	0.676387614376938\\
5.39007988814105	0.674221384116115\\
5.39636936292301	0.67204362660785\\
5.40265883770497	0.66985524687704\\
5.40894831248693	0.667657186034451\\
5.41523778726889	0.66545042441211\\
5.42152726205085	0.663235984847014\\
5.42781673683282	0.661014936123657\\
5.43410621161478	0.658788396586278\\
5.44039568639674	0.656557537932157\\
5.4466851611787	0.654323589197734\\
5.45297463596066	0.652087840949732\\
5.45926411074262	0.649851649693933\\
5.46555358552459	0.647616442514644\\
5.47184306030655	0.645383721958337\\
5.47813253508851	0.643154959667316\\
5.48442200987047	0.640930575625372\\
5.49071148465243	0.638711761290639\\
5.49700095943439	0.63651582705514\\
5.50329043421635	0.634357098433115\\
5.50957990899832	0.632243428145406\\
5.51586938378028	0.630195391429379\\
5.52215885856224	0.628211754085461\\
5.5284483333442	0.62628764362793\\
5.53473780812616	0.624420059268751\\
5.54102728290812	0.622606748088468\\
5.54731675769009	0.620845511939161\\
5.55360623247205	0.619134204934347\\
5.55989570725401	0.617470731003684\\
5.56618518203597	0.615853041507675\\
5.57247465681793	0.614279132907704\\
5.57876413159989	0.612747044486953\\
5.58505360638185	0.611254856117857\\
5.59134308116382	0.609800686071868\\
5.59763255594578	0.608382688867443\\
5.60392203072774	0.606999053152204\\
5.6102115055097	0.60564799961533\\
5.61650098029166	0.604327778926257\\
5.62279045507362	0.603036669695826\\
5.62907992985559	0.601772976456003\\
5.63536940463755	0.600535027654338\\
5.64165887941951	0.599321173659278\\
5.64794835420147	0.598129784772456\\
5.65423782898343	0.596959249244006\\
5.66052730376539	0.595807971286917\\
5.66681677854735	0.594674369086359\\
5.67310625332932	0.593556872799829\\
5.67939572811128	0.592453922543858\\
5.68568520289324	0.591363966362906\\
5.6919746776752	0.590285458175953\\
5.69826415245716	0.589216855696116\\
5.70455362723912	0.588156618318489\\
5.71084310202109	0.587103204971209\\
5.71713257680305	0.586055071924568\\
5.72342205158501	0.585010670552768\\
5.72971152636697	0.583968445042715\\
5.73600100114893	0.582926830043981\\
5.74229047593089	0.581884248253861\\
5.74857995071285	0.580839107931126\\
5.75486942549482	0.579789800331873\\
5.76115890027678	0.578734697060532\\
5.76744837505874	0.57767214732886\\
5.7737378498407	0.576600475115437\\
5.78002732462266	0.57551797621791\\
5.78631679940462	0.574422915189998\\
5.79260627418659	0.573313522154982\\
5.79889574896855	0.572187989487256\\
5.80518522375051	0.57104446835333\\
5.81147469853247	0.569881065103591\\
5.81776417331443	0.568695837506165\\
5.82405364809639	0.56748679081433\\
5.83034312287835	0.566251873659238\\
5.83663259766032	0.564988973760213\\
5.84292207244228	0.563695913445656\\
5.84921154722424	0.5623704449787\\
5.8555010220062	0.561010245683333\\
5.86179049678816	0.559612912868782\\
5.86807997157012	0.558175958552768\\
5.87436944635209	0.556696803987917\\
5.88065892113405	0.555172774000427\\
5.88694839591601	0.553601091156234\\
5.89323787069797	0.551978869777922\\
5.89952734547993	0.550303109845763\\
5.90581682026189	0.548570690829231\\
5.91210629504385	0.546778365511823\\
5.91839576982582	0.54492275389296\\
5.92468524460778	0.54300033727725\\
5.93097471938974	0.541007452695089\\
5.9372641941717	0.538940287841188\\
5.94355366895366	0.536794876771791\\
5.94984314373562	0.534568244597034\\
5.95613261851759	0.532293206697632\\
5.96242209329955	0.529984622984059\\
5.96871156808151	0.527639933386149\\
5.97500104286347	0.525256748748774\\
5.98129051764543	0.522868043733586\\
5.98757999242739	0.520498063740938\\
5.99386946720936	0.518146586838971\\
6.00015894199132	0.515813397460285\\
6.00644841677328	0.513498286304871\\
6.01273789155524	0.511201050247511\\
6.0190273663372	0.508921492249545\\
6.02531684111916	0.5066594212749\\
6.03160631590112	0.504414652210282\\
6.03789579068309	0.502187005789449\\
6.04418526546505	0.499976308521479\\
6.05047474024701	0.497782392622942\\
6.05676421502897	0.495605095953909\\
6.06305368981093	0.493444261957719\\
6.06934316459289	0.491299739604447\\
6.07563263937485	0.489171383337978\\
6.08192211415682	0.487059053026669\\
6.08821158893878	0.484962613917501\\
6.09450106372074	0.48288193659369\\
6.1007905385027	0.480816896935695\\
6.10708001328466	0.47876737608558\\
6.11336948806662	0.476733260414679\\
6.11965896284859	0.474714441494529\\
6.12594843763055	0.472710816071022\\
6.13223791241251	0.470722286041747\\
6.13852738719447	0.468748758436481\\
6.14481686197643	0.4667901454008\\
6.15110633675839	0.464846364182784\\
6.15739581154036	0.462917337122773\\
6.16368528632232	0.461002991646173\\
6.16997476110428	0.459103260259259\\
6.17626423588624	0.457218080547981\\
6.1825537106682	0.455347395179734\\
6.18884318545016	0.45349115190808\\
6.19513266023212	0.451649303580408\\
6.20142213501409	0.44982180814851\\
6.20771160979605	0.448008628682069\\
6.21400108457801	0.446209733385032\\
6.22029055935997	0.444425095614872\\
6.22658003414193	0.442654693904722\\
6.23286950892389	0.440898511988361\\
6.23915898370586	0.439156538828068\\
6.24544845848782	0.43742876864531\\
6.25173793326978	0.435715200954271\\
6.25802740805174	0.434015840598219\\
6.2643168828337	0.432330697788688\\
6.27060635761566	0.430659788147484\\
6.27689583239763	0.429003132751507\\
6.28318530717959	0.42736075818037\\
};
\addlegendentry{$Q_1$}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.855368570346771	0.189613595982705\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.69184222601577	0.241435912409878\\
0.937131742512271	0.193428123398923\\
1.32078970421193	0.248069967859277\\
0.918263318166386	0.19123126585792\\
0.855368570346771	0.189613595982705\\
0.786184347745193	0.20284092816873\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.874236994692655	0.188990288137905\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_lvira_showRecon <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.358in,
height=2.358in,
at={(0.44in,1.844in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,0,0.5},
xticklabels={{$-\frac{1}{2}$},{$0$},{$\frac{1}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.5,
ymax=0.5,
ytick={-0.5,0,0.5},
yticklabels={{$-\frac{1}{2}$},{$0$},{$\frac{1}{2}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
-0.5	-0.5\\
0.3	-0.5\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.132221059871907\\
-0.166666666666667	0.146586841659426\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.411028961403241\\
-0.5	0.42539474319076\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.137652229297545\\
-0.166666666666667	0.152018011085064\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.427322469680154\\
-0.5	0.441688251467673\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_reconstruction_lvira_showRecon_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.878in,
height=9.878in,
at={(3.212in,1.333in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,0,0.5},
xticklabels={{$-\frac{1}{2}$},{$0$},{$\frac{1}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.5,
ymax=0.5,
ytick={-0.5,0,0.5},
yticklabels={{$-\frac{1}{2}$},{$0$},{$\frac{1}{2}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.166666666666667	-0.5\\
-0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.5\\
0.166666666666667	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.166666666666667\\
0.5	-0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.166666666666667\\
0.5	0.166666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};

\addplot[area legend, draw=black, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
-0.5	-0.5\\
0.3	-0.5\\
}--cycle;
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	-0.5\\
0.299888264277391	-0.48842112344575\\
0.299553098725805	-0.476846559471962\\
0.298994628178457	-0.465280619052868\\
0.298213060639049	-0.453727609950837\\
0.297208687204292	-0.442191835111935\\
0.295981881955493	-0.430677591063289\\
0.294533101819221	-0.419189166312827\\
0.292862886397127	-0.407730839752021\\
0.290971857764969	-0.396306879062197\\
0.288860720240914	-0.384921539125032\\
0.286530260123221	-0.373579060437809\\
0.283981345397371	-0.362283667534035\\
0.281214925412796	-0.351039567410005\\
0.27823203052928	-0.339850947957893\\
0.275033771733209	-0.328721976405964\\
0.271621340223776	-0.31765679776648\\
0.267996006969314	-0.306659533291877\\
0.264159122233927	-0.295734278939797\\
0.260112115074577	-0.28488510384754\\
0.255856492808828	-0.274116048816502\\
0.251393840453444	-0.263431124807167\\
0.246725820134043	-0.25283431144522\\
0.241854170466037	-0.242329555539322\\
0.236780705907079	-0.231920769611113\\
0.231507316081265	-0.221611830437984\\
0.226035965075338	-0.21140657760916\\
0.220368690707158	-0.201308812095639\\
0.214507603766715	-0.19132229483451\\
0.208454887229956	-0.18145074532818\\
0.202212795445736	-0.17169784025904\\
0.195783653296175	-0.162067212120075\\
0.189169855330752	-0.152562447861934\\
0.18237386487445	-0.143187087556958\\
0.175398213110283	-0.133944623080674\\
0.168245498136555	-0.12483849681124\\
0.160918383999184	-0.115872100347319\\
0.153419599699482	-0.10704877324487\\
0.145751938177721	-0.0983718017733257\\
0.137918255272906	-0.0898444176916108\\
0.129921468659103	-0.0814697970444666\\
0.121764556758748	-0.0732510589795248\\
0.113450557633326	-0.0651912645855743\\
0.104982567851837	-0.0572934157524506\\
0.0963637413374715	-0.049560454052975\\
0.0875972881929258	-0.0419952596473592\\
0.078686473504789	-0.0346006502104814\\
0.069634616127455	-0.0273793798824379\\
0.0604450874470072	-0.0203341382427562\\
0.0511213101255374	-0.0134675493086549\\
0.0416667568263671	-0.00678217055772196\\
0.0320849489206458	-0.000280491975376218\\
0.0223794551758075	0.0060350648725338\\
0.0125538904263753	0.0121621477416477\\
0.00261191422760648	0.0180984745851929\\
-0.00744277050751613	0.0238418344039373\\
-0.0176064188874444	0.0293900880696827\\
-0.0278752454368582	0.0347411691219873\\
-0.0382454255065746	0.0398930845378238\\
-0.0487130966980481	0.0448439154738863\\
-0.0592743603019298	0.0495918179812678\\
-0.069925282750152	0.0541350236922428\\
-0.0806618970809936	0.0584718404789012\\
-0.0914802044165861	0.0626006530833849\\
-0.102376175452304	0.0665199237194942\\
-0.113345751957491	0.0702281926454403\\
-0.124384848286954	0.0737240787075297\\
-0.135489352902676	0.0770062798545781\\
-0.146655129905165	0.0800735736228623\\
-0.157878020573883	0.0829248175914302\\
-0.169153844916166	0.085558949807598\\
-0.180478403224078	0.087974989182477\\
-0.191847477638601	0.0901720358563824\\
-0.203256833720584	0.0921492715339884\\
-0.214702222027872	0.0939059597891047\\
-0.226179379698023	0.0954414463389589\\
-0.237684032036016	0.0967551592878872\\
-0.249211894106378	0.0978466093403376\\
-0.260758672329113	0.0987153899831088\\
-0.272320066078859	0.0993611776367579\\
-0.283891769286667	0.0997837317761178\\
-0.295469472043803	0.0999828950198814\\
-0.30704886220699	0.0999585931892191\\
-0.318625627004469	0.0997108353354059\\
-0.330195454642307	0.0992397137364516\\
-0.341754035910332	0.0985454038627301\\
-0.353297065787109	0.0976281643116266\\
-0.364820245043357	0.0964883367112211\\
-0.376319281843207	0.095126345593049\\
-0.387789893342704	0.0935426982339826\\
-0.399227807284967	0.0917379844672956\\
-0.410628763591397	0.0897128764629774\\
-0.421988515948356	0.0874681284773819\\
-0.433302833388717	0.0850045765723033\\
-0.444567501867697	0.0823231383035827\\
-0.455778325832387	0.0794248123793619\\
-0.466931129784398	0.0763106782881127\\
-0.478021759835035	0.0729818958965783\\
-0.489046085252421	0.0694397050177784\\
-0.5	0.065685424949238\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.132221059871907\\
-0.166666666666667	0.146586841659426\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.411028961403241\\
-0.5	0.42539474319076\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.166666666666667	-0.137652229297545\\
-0.166666666666667	0.152018011085064\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5	-0.427322469680154\\
-0.5	0.441688251467673\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_table <==
\begin{tabular}{ccccccc} 
\toprule 
\multicolumn{2}{r}{Method:} & ELVIRA & PLVIRA & PROST & MOF & PMOF\\ 
& $h$ &  &  &  &  & \\ 
\midrule 
\multirow{8}{*}{\rotatebox[]{90}{$\|\approximate{\volfrac} - \volfrac\|_{L^1}$}} & $2^{-4}$& $3.6 \times 10^{-3}$& $2.7 \times 10^{-3}$& $2.4 \times 10^{-3}$& $9.1 \times 10^{-4}$& $2.5 \times 10^{-4}$\\ 
 & $2^{-5}$& $9.9 \times 10^{-4}$& $6.0 \times 10^{-4}$& $5.7 \times 10^{-4}$& $2.2 \times 10^{-4}$& $4.1 \times 10^{-5}$\\ 
 & $2^{-6}$& $2.1 \times 10^{-4}$& $9.4 \times 10^{-5}$& $9.0 \times 10^{-5}$& $5.6 \times 10^{-5}$& $6.6 \times 10^{-6}$\\ 
 & $2^{-7}$& $3.5 \times 10^{-5}$& $1.2 \times 10^{-5}$& $1.2 \times 10^{-5}$& $1.1 \times 10^{-5}$& $7.3 \times 10^{-7}$\\ 
 & $2^{-8}$& $6.5 \times 10^{-6}$& $1.6 \times 10^{-6}$& $1.7 \times 10^{-6}$& $2.6 \times 10^{-6}$& $3.2 \times 10^{-7}$\\ 
 & $2^{-9}$& $1.3 \times 10^{-6}$& $2.1 \times 10^{-7}$& $2.1 \times 10^{-7}$& $6.7 \times 10^{-7}$& $3.0 \times 10^{-8}$\\ 
 & $2^{-10}$& $2.7 \times 10^{-7}$& $2.8 \times 10^{-8}$& $2.8 \times 10^{-8}$& $1.5 \times 10^{-7}$& $1.0 \times 10^{-8}$\\ 
 & $2^{-11}$& $6.9 \times 10^{-8}$& $3.8 \times 10^{-9}$& $3.9 \times 10^{-9}$& $3.8 \times 10^{-8}$& $1.8 \times 10^{-9}$\\ 
\midrule 
\multirow{8}{*}{\rotatebox[]{90}{$M_0(\approximate{\Omega^l} \symmdiff \Omega^l) / M_0(\Omega^l)$}} & $2^{-4}$& $5.7 \times 10^{-2}$& $3.8 \times 10^{-2}$& $3.5 \times 10^{-2}$& $2.4 \times 10^{-2}$& $4.5 \times 10^{-3}$\\ 
 & $2^{-5}$& $1.3 \times 10^{-2}$& $8.6 \times 10^{-3}$& $8.2 \times 10^{-3}$& $5.6 \times 10^{-3}$& $6.7 \times 10^{-4}$\\ 
 & $2^{-6}$& $3.0 \times 10^{-3}$& $1.3 \times 10^{-3}$& $1.3 \times 10^{-3}$& $1.4 \times 10^{-3}$& $1.1 \times 10^{-4}$\\ 
 & $2^{-7}$& $5.3 \times 10^{-4}$& $1.7 \times 10^{-4}$& $1.8 \times 10^{-4}$& $3.6 \times 10^{-4}$& $1.1 \times 10^{-5}$\\ 
 & $2^{-8}$& $1.1 \times 10^{-4}$& $2.3 \times 10^{-5}$& $2.3 \times 10^{-5}$& $8.5 \times 10^{-5}$& $4.6 \times 10^{-6}$\\ 
 & $2^{-9}$& $2.5 \times 10^{-5}$& $3.0 \times 10^{-6}$& $3.0 \times 10^{-6}$& $2.1 \times 10^{-5}$& $4.3 \times 10^{-7}$\\ 
 & $2^{-10}$& $6.2 \times 10^{-6}$& $4.0 \times 10^{-7}$& $4.0 \times 10^{-7}$& $5.2 \times 10^{-6}$& $1.4 \times 10^{-7}$\\ 
 & $2^{-11}$& $1.6 \times 10^{-6}$& $5.4 \times 10^{-8}$& $5.5 \times 10^{-8}$& $1.3 \times 10^{-6}$& $2.5 \times 10^{-8}$\\ 
\midrule 
\multirow{8}{*}{\rotatebox[]{90}{$\norm{\abs{\approximate{\+M_1} - \+M_1}_2}_{L^\infty} / h^3$}} & $2^{-4}$& $3.2 \times 10^{-2}$& $2.3 \times 10^{-2}$& $2.0 \times 10^{-2}$& $1.4 \times 10^{-2}$& $2.6 \times 10^{-3}$\\ 
 & $2^{-5}$& $2.3 \times 10^{-2}$& $1.6 \times 10^{-2}$& $1.5 \times 10^{-2}$& $1.3 \times 10^{-2}$& $1.7 \times 10^{-3}$\\ 
 & $2^{-6}$& $1.5 \times 10^{-2}$& $8.8 \times 10^{-3}$& $8.0 \times 10^{-3}$& $9.4 \times 10^{-3}$& $6.9 \times 10^{-4}$\\ 
 & $2^{-7}$& $8.9 \times 10^{-3}$& $3.1 \times 10^{-3}$& $3.1 \times 10^{-3}$& $4.1 \times 10^{-3}$& $2.8 \times 10^{-4}$\\ 
 & $2^{-8}$& $3.7 \times 10^{-3}$& $1.1 \times 10^{-3}$& $1.1 \times 10^{-3}$& $2.5 \times 10^{-3}$& $5.6 \times 10^{-5}$\\ 
 & $2^{-9}$& $3.1 \times 10^{-3}$& $2.7 \times 10^{-4}$& $2.7 \times 10^{-4}$& $1.4 \times 10^{-3}$& $2.1 \times 10^{-5}$\\ 
 & $2^{-10}$& $2.2 \times 10^{-3}$& $6.8 \times 10^{-5}$& $7.0 \times 10^{-5}$& $6.5 \times 10^{-4}$& $8.0 \times 10^{-6}$\\ 
 & $2^{-11}$& $1.1 \times 10^{-3}$& $1.7 \times 10^{-5}$& $1.8 \times 10^{-5}$& $3.4 \times 10^{-4}$& $3.2 \times 10^{-6}$\\ 
\midrule 
\multirow{8}{*}{\rotatebox[]{90}{$\|\approximate{\volfrac} - \volfrac\|_{L^\infty}$}} & $2^{-4}$& $1.8 \times 10^{-1}$& $1.1 \times 10^{-1}$& $9.3 \times 10^{-2}$& $3.9 \times 10^{-2}$& $9.0 \times 10^{-3}$\\ 
 & $2^{-5}$& $6.9 \times 10^{-2}$& $5.5 \times 10^{-2}$& $5.4 \times 10^{-2}$& $3.4 \times 10^{-2}$& $7.7 \times 10^{-3}$\\ 
 & $2^{-6}$& $6.5 \times 10^{-2}$& $3.7 \times 10^{-2}$& $3.3 \times 10^{-2}$& $2.8 \times 10^{-2}$& $2.8 \times 10^{-3}$\\ 
 & $2^{-7}$& $2.5 \times 10^{-2}$& $1.2 \times 10^{-2}$& $1.2 \times 10^{-2}$& $1.5 \times 10^{-2}$& $1.1 \times 10^{-3}$\\ 
 & $2^{-8}$& $1.3 \times 10^{-2}$& $4.0 \times 10^{-3}$& $4.1 \times 10^{-3}$& $7.9 \times 10^{-3}$& $2.3 \times 10^{-4}$\\ 
 & $2^{-9}$& $7.4 \times 10^{-3}$& $1.0 \times 10^{-3}$& $1.0 \times 10^{-3}$& $3.1 \times 10^{-3}$& $7.1 \times 10^{-5}$\\ 
 & $2^{-10}$& $5.3 \times 10^{-3}$& $2.5 \times 10^{-4}$& $2.6 \times 10^{-4}$& $1.7 \times 10^{-3}$& $2.6 \times 10^{-5}$\\ 
 & $2^{-11}$& $2.3 \times 10^{-3}$& $6.2 \times 10^{-5}$& $6.7 \times 10^{-5}$& $7.9 \times 10^{-4}$& $8.1 \times 10^{-6}$\\ 
\midrule 
\multirow{8}{*}{\rotatebox[]{90}{$R\|\approximate{\kappa} - \kappa\|_{L^\infty}$}} & $2^{-4}$& $4.0 \times 10^{-1}$& $3.7 \times 10^{-1}$& $3.2 \times 10^{-1}$& $1.6 \times 10^{-1}$& $2.1 \times 10^{-2}$\\ 
 & $2^{-5}$& $2.4 \times 10^{-1}$& $1.9 \times 10^{-1}$& $2.1 \times 10^{-1}$& $3.3 \times 10^{-1}$& $6.9 \times 10^{-2}$\\ 
 & $2^{-6}$& $2.1 \times 10^{-1}$& $1.4 \times 10^{-1}$& $1.4 \times 10^{-1}$& $5.2 \times 10^{-1}$& $3.8 \times 10^{-2}$\\ 
 & $2^{-7}$& $3.1 \times 10^{-1}$& $4.0 \times 10^{-2}$& $4.2 \times 10^{-2}$& $4.8 \times 10^{-1}$& $2.8 \times 10^{-2}$\\ 
 & $2^{-8}$& $3.4 \times 10^{-1}$& $1.2 \times 10^{-2}$& $1.2 \times 10^{-2}$& $5.5 \times 10^{-1}$& $1.9 \times 10^{-2}$\\ 
 & $2^{-9}$& $3.4 \times 10^{-1}$& $1.3 \times 10^{-2}$& $1.3 \times 10^{-2}$& $4.1 \times 10^{-1}$& $9.2 \times 10^{-3}$\\ 
 & $2^{-10}$& $4.2 \times 10^{-1}$& $2.8 \times 10^{-3}$& $2.7 \times 10^{-3}$& $3.8 \times 10^{-1}$& $5.6 \times 10^{-3}$\\ 
 & $2^{-11}$& $3.7 \times 10^{-1}$& $1.0 \times 10^{-3}$& $6.2 \times 10^{-4}$& $2.9 \times 10^{-1}$& $2.9 \times 10^{-3}$\\ 
\bottomrule 
\end{tabular} 


==> tikz/int_validation_advection_vortex_T1_L1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.087in,
height=6.943in,
at={(1.357in,0.937in)},
scale only axis,
xmode=log,
xmin=0.00325520833333333,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-09,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.000992824033932766\\
0.104166666666667	0.00020714533310496\\
0.0520833333333333	3.49838953629321e-05\\
0.0260416666666667	6.35524377211298e-06\\
0.0130208333333333	1.27206662843091e-06\\
0.00651041666666667	2.73883368451986e-07\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.000616055377214685\\
0.104166666666667	9.36348295500342e-05\\
0.0520833333333333	1.23914929263352e-05\\
0.0260416666666667	1.7214708666737e-06\\
0.0130208333333333	2.25184361256871e-07\\
0.00651041666666667	2.86475674992283e-08\\
};
\addlegendentry{data2}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.000675465407125355\\
0.104166666666667	0.000116172003730031\\
0.0520833333333333	2.08233485130948e-05\\
0.0260416666666667	4.34461776738855e-06\\
0.0130208333333333	1.02559205716272e-06\\
0.00651041666666667	2.82347198057539e-07\\
};
\addlegendentry{data3}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.000217529499518039\\
0.104166666666667	5.63091331674811e-05\\
0.0520833333333333	1.06046661655317e-05\\
0.0260416666666667	2.55465371654304e-06\\
0.0130208333333333	6.75756013533375e-07\\
0.00651041666666667	1.46021655800293e-07\\
};
\addlegendentry{data4}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	4.06856814687311e-05\\
0.104166666666667	5.84165495288877e-06\\
0.0520833333333333	8.63187191351329e-07\\
0.0260416666666667	3.06245471120387e-07\\
0.0130208333333333	3.9525684864121e-08\\
0.00651041666666667	7.87937358560983e-09\\
};
\addlegendentry{data5}

\addplot [color=black]
  table[row sep=crcr]{%
0.00744047619047619	6.27978439637569e-07\\
0.0227864583333333	1.03070640966686e-05\\
0.00744047619047619	1.03070640966686e-05\\
0.00744047619047619	6.27978439637569e-07\\
0.0227864583333333	1.03070640966686e-05\\
};
\addlegendentry{data6}

\node[above, align=center]
at (axis cs:1.302e-02,1.031e-05) {$\mathcal{O}(h^{2.5})$};
\addplot [color=black]
  table[row sep=crcr]{%
0.0595238095238095	5.44994048082917e-07\\
0.182291666666667	5.44994048082917e-07\\
0.182291666666667	1.56538097565691e-05\\
0.0595238095238095	5.44994048082917e-07\\
0.182291666666667	5.44994048082917e-07\\
};
\addlegendentry{data7}

\node[below, align=center]
at (axis cs:1.042e-01,5.450e-07) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%


==> tikz/int_validation_advection_vortex_T1_LEAS_L1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=6.943in,
at={(0.679in,0.937in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00357838480513232\\
0.208333333333333	0.000992824033932766\\
0.104166666666667	0.00020714533310496\\
0.0520833333333333	3.49838953629321e-05\\
0.0260416666666667	6.35524377211298e-06\\
0.0130208333333333	1.27206662843091e-06\\
0.00651041666666667	2.73883368451986e-07\\
0.00325520833333333	6.80985725290799e-08\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00271462899424501\\
0.208333333333333	0.000599176042660949\\
0.104166666666667	9.40038274281813e-05\\
0.0520833333333333	1.24576519534499e-05\\
0.0260416666666667	1.72406416072363e-06\\
0.0130208333333333	2.25184361256871e-07\\
0.00651041666666667	2.86475674992283e-08\\
0.00325520833333333	4.60644106772204e-09\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00286019335262142\\
0.208333333333333	0.000673270144405292\\
0.104166666666667	0.000115909507460102\\
0.0520833333333333	2.08360807533507e-05\\
0.0260416666666667	4.34401297085131e-06\\
0.0130208333333333	1.02559205716272e-06\\
0.00651041666666667	2.82347198057539e-07\\
0.00325520833333333	7.37531979854648e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000896619060197811\\
0.208333333333333	0.000217529499518039\\
0.104166666666667	5.63091331674811e-05\\
0.0520833333333333	1.06046661655317e-05\\
0.0260416666666667	2.55465371654304e-06\\
0.0130208333333333	6.75756013533375e-07\\
0.00651041666666667	1.46021655800293e-07\\
0.00325520833333333	3.76498502601235e-08\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000278589402999052\\
0.208333333333333	4.21853384632563e-05\\
0.104166666666667	5.85968654297225e-06\\
0.0520833333333333	8.76034191913091e-07\\
0.0260416666666667	3.05357343096881e-07\\
0.0130208333333333	3.95044842924117e-08\\
0.00651041666666667	7.8750169185916e-09\\
0.00325520833333333	3.06320869325006e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	6.27978439637569e-07\\
0.0227864583333333	1.03070640966686e-05\\
0.00744047619047619	1.03070640966686e-05\\
0.00744047619047619	6.27978439637569e-07\\
0.0227864583333333	1.03070640966686e-05\\
};
\node[above, align=center]
at (axis cs:1.302e-02,1.031e-05) {$\mathcal{O}(h^{2.5})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	5.46676295554262e-07\\
0.182291666666667	5.46676295554262e-07\\
0.182291666666667	1.57021287831209e-05\\
0.0595238095238095	5.46676295554262e-07\\
0.182291666666667	5.46676295554262e-07\\
};
\node[below, align=center]
at (axis cs:1.042e-01,5.467e-07) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_LInf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.04in,
height=6.943in,
at={(0.678in,0.937in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.166851955665727\\
0.208333333333333	0.069744774664201\\
0.104166666666667	0.0661648742981056\\
0.0520833333333333	0.0257762886069317\\
0.0260416666666667	0.0127572569713573\\
0.0130208333333333	0.00738696416050368\\
0.00651041666666667	0.00524796417260409\\
0.00325520833333333	0.00234672277208799\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.114916521550567\\
0.208333333333333	0.0557078374729681\\
0.104166666666667	0.0360761991520584\\
0.0520833333333333	0.0116675889465152\\
0.0260416666666667	0.00391244122983181\\
0.0130208333333333	0.00100666416553169\\
0.00651041666666667	0.000234473610952357\\
0.00325520833333333	5.79010259978974e-05\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.10810380559968\\
0.208333333333333	0.0771292659873573\\
0.104166666666667	0.0396291215506254\\
0.0520833333333333	0.018007573513725\\
0.0260416666666667	0.00960769902002934\\
0.0130208333333333	0.00856463686396657\\
0.00651041666666667	0.00468927180778561\\
0.00325520833333333	0.00341429814282157\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0382356901172053\\
0.208333333333333	0.0335962858301659\\
0.104166666666667	0.0283397765569968\\
0.0520833333333333	0.0152995408147943\\
0.0260416666666667	0.00789454785583177\\
0.0130208333333333	0.0030555794553152\\
0.00651041666666667	0.00162797316901037\\
0.00325520833333333	0.000787749511864555\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0124935061899172\\
0.208333333333333	0.00820966911818954\\
0.104166666666667	0.00267139681917145\\
0.0520833333333333	0.00115161302786881\\
0.0260416666666667	0.000206900821361211\\
0.0130208333333333	8.08808352049661e-05\\
0.00651041666666667	4.91207878662164e-05\\
0.00325520833333333	7.69831055952852e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	0.00978815641596179\\
0.0227864583333333	0.029976229023883\\
0.00744047619047619	0.029976229023883\\
0.00744047619047619	0.00978815641596179\\
0.0227864583333333	0.029976229023883\\
};
\node[above, align=center]
at (axis cs:1.302e-02,2.998e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	0.000436146419456562\\
0.182291666666667	0.000436146419456562\\
0.182291666666667	0.00409057637935628\\
0.0595238095238095	0.000436146419456562\\
0.182291666666667	0.000436146419456562\\
};
\node[below, align=center]
at (axis cs:1.042e-01,4.361e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_kappa <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.975in,
height=6.943in,
at={(0.667in,0.937in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$R\|\approximate{\kappa} - \kappa\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.419263874967882\\
0.208333333333333	0.337603275644792\\
0.104166666666667	0.275007831698977\\
0.0520833333333333	0.438748914292678\\
0.0260416666666667	0.546845091964747\\
0.0130208333333333	0.716105095374862\\
0.00651041666666667	0.724263315256145\\
0.00325520833333333	0.688381750087159\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.385552984917371\\
0.208333333333333	0.194752776664809\\
0.104166666666667	0.143665535143707\\
0.0520833333333333	0.0402873318105196\\
0.0260416666666667	0.0113823901902418\\
0.0130208333333333	0.0131004420322022\\
0.00651041666666667	0.00292374220199743\\
0.00325520833333333	0.00100168051419025\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.319757675899266\\
0.208333333333333	0.247399595768819\\
0.104166666666667	0.32458746315421\\
0.0520833333333333	0.480676027807279\\
0.0260416666666667	0.68518355899757\\
0.0130208333333333	0.828092736912275\\
0.00651041666666667	0.755977378733387\\
0.00325520833333333	0.650790457486822\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.305894887790666\\
0.208333333333333	0.328614450095406\\
0.104166666666667	0.521101405258363\\
0.0520833333333333	0.475466071328617\\
0.0260416666666667	0.556500130244371\\
0.0130208333333333	0.472247351333092\\
0.00651041666666667	0.378854045079469\\
0.00325520833333333	0.447117610981224\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.135382447915292\\
0.208333333333333	0.089243929959542\\
0.104166666666667	0.042809605861452\\
0.0520833333333333	0.0316962482038835\\
0.0260416666666667	0.0185942175985161\\
0.0130208333333333	0.0101471191090849\\
0.00651041666666667	0.00689430126528756\\
0.00325520833333333	0.0160675796424781\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	0.00698932340595134\\
0.182291666666667	0.00698932340595134\\
0.182291666666667	0.0655522089753484\\
0.0595238095238095	0.00698932340595134\\
0.182291666666667	0.00698932340595134\\
};
\node[below, align=center]
at (axis cs:1.042e-01,6.989e-03) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_path_L1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.397in,
height=4.799in,
at={(0.402in,0.648in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0036461517053809\\
0.208333333333333	0.000988708718530587\\
0.104166666666667	0.000208322527014287\\
0.0520833333333333	3.4576562524617e-05\\
0.0260416666666667	6.52761325879272e-06\\
0.0130208333333333	1.26350671586364e-06\\
0.00651041666666667	2.74442451886921e-07\\
0.00325520833333333	6.86068203987959e-08\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00268006674043609\\
0.208333333333333	0.000599738460130957\\
0.104166666666667	9.36859527341908e-05\\
0.0520833333333333	1.22565655377232e-05\\
0.0260416666666667	1.63796180632467e-06\\
0.0130208333333333	2.10001124536057e-07\\
0.00651041666666667	2.78910909852524e-08\\
0.00325520833333333	3.8374543613829e-09\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00243635304355054\\
0.208333333333333	0.000570819628729568\\
0.104166666666667	9.03263241603072e-05\\
0.0520833333333333	1.23806227925341e-05\\
0.0260416666666667	1.65654341865206e-06\\
0.0130208333333333	2.12203630700511e-07\\
0.00651041666666667	2.81264511766238e-08\\
0.00325520833333333	3.8772570867242e-09\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00090920331510656\\
0.208333333333333	0.000217427217184528\\
0.104166666666667	5.59554800049785e-05\\
0.0520833333333333	1.06243290572194e-05\\
0.0260416666666667	2.57168324454057e-06\\
0.0130208333333333	6.74027613468789e-07\\
0.00651041666666667	1.46780344844098e-07\\
0.00325520833333333	3.75670575884435e-08\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000251151373524054\\
0.208333333333333	4.11702886219903e-05\\
0.104166666666667	6.62573444724903e-06\\
0.0520833333333333	7.3179504704748e-07\\
0.0260416666666667	3.21039862392767e-07\\
0.0130208333333333	2.99337816880856e-08\\
0.00651041666666667	9.98501757659365e-09\\
0.00325520833333333	1.76434160581687e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	6.23752685720844e-07\\
0.0227864583333333	1.02377064344827e-05\\
0.00744047619047619	1.02377064344827e-05\\
0.00744047619047619	6.23752685720844e-07\\
0.0227864583333333	1.02377064344827e-05\\
};
\node[above, align=center]
at (axis cs:1.302e-02,1.024e-05) {$\mathcal{O}(h^{2.5})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	6.18144321609239e-07\\
0.182291666666667	6.18144321609239e-07\\
0.182291666666667	1.77548977766126e-05\\
0.0595238095238095	6.18144321609239e-07\\
0.182291666666667	6.18144321609239e-07\\
};
\node[below, align=center]
at (axis cs:1.042e-01,6.181e-07) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_path_L1_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0036461517053809\\
0.208333333333333	0.000988708718530587\\
0.104166666666667	0.000208322527014287\\
0.0520833333333333	3.4576562524617e-05\\
0.0260416666666667	6.52761325879272e-06\\
0.0130208333333333	1.26350671586364e-06\\
0.00651041666666667	2.74442451886921e-07\\
0.00325520833333333	6.86068203987959e-08\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00268006674043609\\
0.208333333333333	0.000599738460130957\\
0.104166666666667	9.36859527341908e-05\\
0.0520833333333333	1.22565655377232e-05\\
0.0260416666666667	1.63796180632467e-06\\
0.0130208333333333	2.10001124536057e-07\\
0.00651041666666667	2.78910909852524e-08\\
0.00325520833333333	3.8374543613829e-09\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00243635304355054\\
0.208333333333333	0.000570819628729568\\
0.104166666666667	9.03263241603072e-05\\
0.0520833333333333	1.23806227925341e-05\\
0.0260416666666667	1.65654341865206e-06\\
0.0130208333333333	2.12203630700511e-07\\
0.00651041666666667	2.81264511766238e-08\\
0.00325520833333333	3.8772570867242e-09\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00090920331510656\\
0.208333333333333	0.000217427217184528\\
0.104166666666667	5.59554800049785e-05\\
0.0520833333333333	1.06243290572194e-05\\
0.0260416666666667	2.57168324454057e-06\\
0.0130208333333333	6.74027613468789e-07\\
0.00651041666666667	1.46780344844098e-07\\
0.00325520833333333	3.75670575884435e-08\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000251151373524054\\
0.208333333333333	4.11702886219903e-05\\
0.104166666666667	6.62573444724903e-06\\
0.0520833333333333	7.3179504704748e-07\\
0.0260416666666667	3.21039862392767e-07\\
0.0130208333333333	2.99337816880856e-08\\
0.00651041666666667	9.98501757659365e-09\\
0.00325520833333333	1.76434160581687e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	6.23752685720844e-07\\
0.0227864583333333	1.02377064344827e-05\\
0.00744047619047619	1.02377064344827e-05\\
0.00744047619047619	6.23752685720844e-07\\
0.0227864583333333	1.02377064344827e-05\\
};
\node[above, align=center]
at (axis cs:1.302e-02,1.024e-05) {$\mathcal{O}(h^{2.5})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	6.18144321609239e-07\\
0.182291666666667	6.18144321609239e-07\\
0.182291666666667	1.77548977766126e-05\\
0.0595238095238095	6.18144321609239e-07\\
0.182291666666667	6.18144321609239e-07\\
};
\node[below, align=center]
at (axis cs:1.042e-01,6.181e-07) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_path_LInf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.397in,
height=4.799in,
at={(0.402in,0.648in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.177304415515051\\
0.208333333333333	0.0687770665423671\\
0.104166666666667	0.0648329290551261\\
0.0520833333333333	0.0249207408954017\\
0.0260416666666667	0.0130904313168294\\
0.0130208333333333	0.0073612765618222\\
0.00651041666666667	0.00526213574665677\\
0.00325520833333333	0.00234555780101428\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.107569440819764\\
0.208333333333333	0.0546269389298228\\
0.104166666666667	0.0366492893490148\\
0.0520833333333333	0.0117293178270595\\
0.0260416666666667	0.00402182788429983\\
0.0130208333333333	0.00101857680658918\\
0.00651041666666667	0.000245427759200834\\
0.00325520833333333	6.1841522252748e-05\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0925093243958359\\
0.208333333333333	0.0538721047243285\\
0.104166666666667	0.0334473812533976\\
0.0520833333333333	0.0118361803253847\\
0.0260416666666667	0.00414025914543259\\
0.0130208333333333	0.00103731720799621\\
0.00651041666666667	0.000261434670227212\\
0.00325520833333333	6.65138258669762e-05\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0389621595863392\\
0.208333333333333	0.0339043579498877\\
0.104166666666667	0.0280779292195847\\
0.0520833333333333	0.0153915608137076\\
0.0260416666666667	0.00789808960061089\\
0.0130208333333333	0.00305251942927853\\
0.00651041666666667	0.00165562683239102\\
0.00325520833333333	0.000787239422975983\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00899660530156532\\
0.208333333333333	0.00774107078143393\\
0.104166666666667	0.00283402151078671\\
0.0520833333333333	0.00107539985485047\\
0.0260416666666667	0.000233969612103646\\
0.0130208333333333	7.06693732565045e-05\\
0.00651041666666667	2.58539754353082e-05\\
0.00325520833333333	8.12065590005684e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	0.00841288749922537\\
0.0227864583333333	0.0257644679663777\\
0.00744047619047619	0.0257644679663777\\
0.00744047619047619	0.00841288749922537\\
0.0227864583333333	0.0257644679663777\\
};
\node[above, align=center]
at (axis cs:1.302e-02,2.576e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	0.000462697389516198\\
0.182291666666667	0.000462697389516198\\
0.182291666666667	0.00433959543839215\\
0.0595238095238095	0.000462697389516198\\
0.182291666666667	0.000462697389516198\\
};
\node[below, align=center]
at (axis cs:1.042e-01,4.627e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_path_LInf_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.177304415515051\\
0.208333333333333	0.0687770665423671\\
0.104166666666667	0.0648329290551261\\
0.0520833333333333	0.0249207408954017\\
0.0260416666666667	0.0130904313168294\\
0.0130208333333333	0.0073612765618222\\
0.00651041666666667	0.00526213574665677\\
0.00325520833333333	0.00234555780101428\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.107569440819764\\
0.208333333333333	0.0546269389298228\\
0.104166666666667	0.0366492893490148\\
0.0520833333333333	0.0117293178270595\\
0.0260416666666667	0.00402182788429983\\
0.0130208333333333	0.00101857680658918\\
0.00651041666666667	0.000245427759200834\\
0.00325520833333333	6.1841522252748e-05\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0925093243958359\\
0.208333333333333	0.0538721047243285\\
0.104166666666667	0.0334473812533976\\
0.0520833333333333	0.0118361803253847\\
0.0260416666666667	0.00414025914543259\\
0.0130208333333333	0.00103731720799621\\
0.00651041666666667	0.000261434670227212\\
0.00325520833333333	6.65138258669762e-05\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0389621595863392\\
0.208333333333333	0.0339043579498877\\
0.104166666666667	0.0280779292195847\\
0.0520833333333333	0.0153915608137076\\
0.0260416666666667	0.00789808960061089\\
0.0130208333333333	0.00305251942927853\\
0.00651041666666667	0.00165562683239102\\
0.00325520833333333	0.000787239422975983\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00899660530156532\\
0.208333333333333	0.00774107078143393\\
0.104166666666667	0.00283402151078671\\
0.0520833333333333	0.00107539985485047\\
0.0260416666666667	0.000233969612103646\\
0.0130208333333333	7.06693732565045e-05\\
0.00651041666666667	2.58539754353082e-05\\
0.00325520833333333	8.12065590005684e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	0.00841288749922537\\
0.0227864583333333	0.0257644679663777\\
0.00744047619047619	0.0257644679663777\\
0.00744047619047619	0.00841288749922537\\
0.0227864583333333	0.0257644679663777\\
};
\node[above, align=center]
at (axis cs:1.302e-02,2.576e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	0.000462697389516198\\
0.182291666666667	0.000462697389516198\\
0.182291666666667	0.00433959543839215\\
0.0595238095238095	0.000462697389516198\\
0.182291666666667	0.000462697389516198\\
};
\node[below, align=center]
at (axis cs:1.042e-01,4.627e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_path_firstMoment <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.397in,
height=4.799in,
at={(0.402in,0.648in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\abs{\approximate{\+M_1} - \+M_1}_2}_{L^\infty} / h^3$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0315791185083005\\
0.208333333333333	0.0228972060162605\\
0.104166666666667	0.0150499963948088\\
0.0520833333333333	0.00888571706363722\\
0.0260416666666667	0.00373299214581064\\
0.0130208333333333	0.003064760146449\\
0.00651041666666667	0.00216013323309322\\
0.00325520833333333	0.00105542155946963\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0230635025066228\\
0.208333333333333	0.0161537438492898\\
0.104166666666667	0.00878934364966412\\
0.0520833333333333	0.00307320562704928\\
0.0260416666666667	0.00111117163909045\\
0.0130208333333333	0.000274115274012753\\
0.00651041666666667	6.75856094056416e-05\\
0.00325520833333333	1.66175047437004e-05\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0204718404913878\\
0.208333333333333	0.0149273925352152\\
0.104166666666667	0.00795005039561478\\
0.0520833333333333	0.00310102083162714\\
0.0260416666666667	0.0011276381199873\\
0.0130208333333333	0.000274890358771889\\
0.00651041666666667	6.98981009426543e-05\\
0.00325520833333333	1.75360764646809e-05\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.013595906348703\\
0.208333333333333	0.0132886115670824\\
0.104166666666667	0.00937902924369809\\
0.0520833333333333	0.00411046514473773\\
0.0260416666666667	0.00251571135162597\\
0.0130208333333333	0.00135425665063425\\
0.00651041666666667	0.000647421816825258\\
0.00325520833333333	0.000335095840559523\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0025563994377818\\
0.208333333333333	0.00170180757483458\\
0.104166666666667	0.000687012527472398\\
0.0520833333333333	0.00028010462755726\\
0.0260416666666667	5.60225078654627e-05\\
0.0130208333333333	2.14798717343567e-05\\
0.00651041666666667	7.98068521270478e-06\\
0.00325520833333333	3.19711257863413e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	0.00350258302451314\\
0.0227864583333333	0.0107266605125715\\
0.00744047619047619	0.0107266605125715\\
0.00744047619047619	0.00350258302451314\\
0.0227864583333333	0.0107266605125715\\
};
\node[above, align=center]
at (axis cs:1.302e-02,1.073e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	0.000112165310607738\\
0.182291666666667	0.000112165310607738\\
0.182291666666667	0.00105198793269211\\
0.0595238095238095	0.000112165310607738\\
0.182291666666667	0.000112165310607738\\
};
\node[below, align=center]
at (axis cs:1.042e-01,1.122e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_path_firstMoment_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\abs{\approximate{\+M_1} - \+M_1}_2}_{L^\infty} / h^3$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0315791185083005\\
0.208333333333333	0.0228972060162605\\
0.104166666666667	0.0150499963948088\\
0.0520833333333333	0.00888571706363722\\
0.0260416666666667	0.00373299214581064\\
0.0130208333333333	0.003064760146449\\
0.00651041666666667	0.00216013323309322\\
0.00325520833333333	0.00105542155946963\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0230635025066228\\
0.208333333333333	0.0161537438492898\\
0.104166666666667	0.00878934364966412\\
0.0520833333333333	0.00307320562704928\\
0.0260416666666667	0.00111117163909045\\
0.0130208333333333	0.000274115274012753\\
0.00651041666666667	6.75856094056416e-05\\
0.00325520833333333	1.66175047437004e-05\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0204718404913878\\
0.208333333333333	0.0149273925352152\\
0.104166666666667	0.00795005039561478\\
0.0520833333333333	0.00310102083162714\\
0.0260416666666667	0.0011276381199873\\
0.0130208333333333	0.000274890358771889\\
0.00651041666666667	6.98981009426543e-05\\
0.00325520833333333	1.75360764646809e-05\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.013595906348703\\
0.208333333333333	0.0132886115670824\\
0.104166666666667	0.00937902924369809\\
0.0520833333333333	0.00411046514473773\\
0.0260416666666667	0.00251571135162597\\
0.0130208333333333	0.00135425665063425\\
0.00651041666666667	0.000647421816825258\\
0.00325520833333333	0.000335095840559523\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0025563994377818\\
0.208333333333333	0.00170180757483458\\
0.104166666666667	0.000687012527472398\\
0.0520833333333333	0.00028010462755726\\
0.0260416666666667	5.60225078654627e-05\\
0.0130208333333333	2.14798717343567e-05\\
0.00651041666666667	7.98068521270478e-06\\
0.00325520833333333	3.19711257863413e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	0.00350258302451314\\
0.0227864583333333	0.0107266605125715\\
0.00744047619047619	0.0107266605125715\\
0.00744047619047619	0.00350258302451314\\
0.0227864583333333	0.0107266605125715\\
};
\node[above, align=center]
at (axis cs:1.302e-02,1.073e-02) {$\mathcal{O}(h)$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	0.000112165310607738\\
0.182291666666667	0.000112165310607738\\
0.182291666666667	0.00105198793269211\\
0.0595238095238095	0.000112165310607738\\
0.182291666666667	0.000112165310607738\\
};
\node[below, align=center]
at (axis cs:1.042e-01,1.122e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_path_kappa <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.397in,
height=4.799in,
at={(0.402in,0.648in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.000619889787851879,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$R\|\approximate{\kappa} - \kappa\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.403935440636953\\
0.208333333333333	0.244555664097557\\
0.104166666666667	0.206792012405919\\
0.0520833333333333	0.314169733957966\\
0.0260416666666667	0.335740022424939\\
0.0130208333333333	0.341620361247192\\
0.00651041666666667	0.418560127815285\\
0.00325520833333333	0.368712332814482\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.371205598027182\\
0.208333333333333	0.193564105112867\\
0.104166666666667	0.144403516983814\\
0.0520833333333333	0.0402263175307369\\
0.0260416666666667	0.0115634312793789\\
0.0130208333333333	0.0130877650111623\\
0.00651041666666667	0.00278009455127659\\
0.00325520833333333	0.00100504539848867\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.316105568114609\\
0.208333333333333	0.211409214140429\\
0.104166666666667	0.137164899685131\\
0.0520833333333333	0.0415141503430152\\
0.0260416666666667	0.0120484774962364\\
0.0130208333333333	0.0131021808173701\\
0.00651041666666667	0.00274884699959177\\
0.00325520833333333	0.000619889787851879\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.15741925883461\\
0.208333333333333	0.328207364012647\\
0.104166666666667	0.519893642743983\\
0.0520833333333333	0.475779818876764\\
0.0260416666666667	0.554647103665455\\
0.0130208333333333	0.412636751134835\\
0.00651041666666667	0.379788175045205\\
0.00325520833333333	0.288637123839284\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0210891439768625\\
0.208333333333333	0.0690266094640695\\
0.104166666666667	0.038265633929498\\
0.0520833333333333	0.0281111095183846\\
0.0260416666666667	0.0188479429126792\\
0.0130208333333333	0.00922637524179304\\
0.00651041666666667	0.00561272417380942\\
0.00325520833333333	0.00288589350048774\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	0.00624745043746906\\
0.182291666666667	0.00624745043746906\\
0.182291666666667	0.0585942519545438\\
0.0595238095238095	0.00624745043746906\\
0.182291666666667	0.00624745043746906\\
};
\node[below, align=center]
at (axis cs:1.042e-01,6.247e-03) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_path_kappa_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.000619889787851879,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$R\|\approximate{\kappa} - \kappa\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.403935440636953\\
0.208333333333333	0.244555664097557\\
0.104166666666667	0.206792012405919\\
0.0520833333333333	0.314169733957966\\
0.0260416666666667	0.335740022424939\\
0.0130208333333333	0.341620361247192\\
0.00651041666666667	0.418560127815285\\
0.00325520833333333	0.368712332814482\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.371205598027182\\
0.208333333333333	0.193564105112867\\
0.104166666666667	0.144403516983814\\
0.0520833333333333	0.0402263175307369\\
0.0260416666666667	0.0115634312793789\\
0.0130208333333333	0.0130877650111623\\
0.00651041666666667	0.00278009455127659\\
0.00325520833333333	0.00100504539848867\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.316105568114609\\
0.208333333333333	0.211409214140429\\
0.104166666666667	0.137164899685131\\
0.0520833333333333	0.0415141503430152\\
0.0260416666666667	0.0120484774962364\\
0.0130208333333333	0.0131021808173701\\
0.00651041666666667	0.00274884699959177\\
0.00325520833333333	0.000619889787851879\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.15741925883461\\
0.208333333333333	0.328207364012647\\
0.104166666666667	0.519893642743983\\
0.0520833333333333	0.475779818876764\\
0.0260416666666667	0.554647103665455\\
0.0130208333333333	0.412636751134835\\
0.00651041666666667	0.379788175045205\\
0.00325520833333333	0.288637123839284\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0210891439768625\\
0.208333333333333	0.0690266094640695\\
0.104166666666667	0.038265633929498\\
0.0520833333333333	0.0281111095183846\\
0.0260416666666667	0.0188479429126792\\
0.0130208333333333	0.00922637524179304\\
0.00651041666666667	0.00561272417380942\\
0.00325520833333333	0.00288589350048774\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	0.00624745043746906\\
0.182291666666667	0.00624745043746906\\
0.182291666666667	0.0585942519545438\\
0.0595238095238095	0.00624745043746906\\
0.182291666666667	0.00624745043746906\\
};
\node[below, align=center]
at (axis cs:1.042e-01,6.247e-03) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_path_sd <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.332in,
height=4.799in,
at={(0.391in,0.648in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$M_0(\approximate{\Omega^l} \symmdiff \Omega^l) / M_0(\Omega^l)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0574812422164953\\
0.208333333333333	0.0131606923870205\\
0.104166666666667	0.00298816763659072\\
0.0520833333333333	0.000526429338506425\\
0.0260416666666667	0.000111785254685577\\
0.0130208333333333	2.49750992501369e-05\\
0.00651041666666667	6.15354085102219e-06\\
0.00325520833333333	1.56642955453162e-06\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0380215753296001\\
0.208333333333333	0.00856283187192563\\
0.104166666666667	0.00132978091730671\\
0.0520833333333333	0.00017424568140225\\
0.0260416666666667	2.31876109403762e-05\\
0.0130208333333333	2.97761464529979e-06\\
0.00651041666666667	3.95062690443535e-07\\
0.00325520833333333	5.43048170344856e-08\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0345651185710664\\
0.208333333333333	0.00816449407920583\\
0.104166666666667	0.00128189724468766\\
0.0520833333333333	0.000176065836395652\\
0.0260416666666667	2.34532802606924e-05\\
0.0130208333333333	3.00907654602441e-06\\
0.00651041666666667	3.98400573873825e-07\\
0.00325520833333333	5.48680249727566e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0243718542977991\\
0.208333333333333	0.00560540353055835\\
0.104166666666667	0.00138425087992899\\
0.0520833333333333	0.00035596643920901\\
0.0260416666666667	8.51982735954816e-05\\
0.0130208333333333	2.08350979629621e-05\\
0.00651041666666667	5.22514543302469e-06\\
0.00325520833333333	1.29390013810253e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00454037936633144\\
0.208333333333333	0.000673332429055396\\
0.104166666666667	0.000108370368797075\\
0.0520833333333333	1.13652023560044e-05\\
0.0260416666666667	4.59593087459279e-06\\
0.0130208333333333	4.32572265732516e-07\\
0.00651041666666667	1.41965660164447e-07\\
0.00325520833333333	2.50362293465942e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	1.63102688980486e-05\\
0.0227864583333333	0.000152972482907088\\
0.00744047619047619	0.000152972482907088\\
0.00744047619047619	1.63102688980486e-05\\
0.0227864583333333	0.000152972482907088\\
};
\node[above, align=center]
at (axis cs:1.302e-02,1.530e-04) {$\mathcal{O}(h^{2})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	1.01103551064326e-05\\
0.182291666666667	1.01103551064326e-05\\
0.182291666666667	0.000290398722635911\\
0.0595238095238095	1.01103551064326e-05\\
0.182291666666667	1.01103551064326e-05\\
};
\node[below, align=center]
at (axis cs:1.042e-01,1.011e-05) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LEAS_path_sd_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$M_0(\approximate{\Omega^l} \symmdiff \Omega^l) / M_0(\Omega^l)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0574812422164953\\
0.208333333333333	0.0131606923870205\\
0.104166666666667	0.00298816763659072\\
0.0520833333333333	0.000526429338506425\\
0.0260416666666667	0.000111785254685577\\
0.0130208333333333	2.49750992501369e-05\\
0.00651041666666667	6.15354085102219e-06\\
0.00325520833333333	1.56642955453162e-06\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0380215753296001\\
0.208333333333333	0.00856283187192563\\
0.104166666666667	0.00132978091730671\\
0.0520833333333333	0.00017424568140225\\
0.0260416666666667	2.31876109403762e-05\\
0.0130208333333333	2.97761464529979e-06\\
0.00651041666666667	3.95062690443535e-07\\
0.00325520833333333	5.43048170344856e-08\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0345651185710664\\
0.208333333333333	0.00816449407920583\\
0.104166666666667	0.00128189724468766\\
0.0520833333333333	0.000176065836395652\\
0.0260416666666667	2.34532802606924e-05\\
0.0130208333333333	3.00907654602441e-06\\
0.00651041666666667	3.98400573873825e-07\\
0.00325520833333333	5.48680249727566e-08\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0243718542977991\\
0.208333333333333	0.00560540353055835\\
0.104166666666667	0.00138425087992899\\
0.0520833333333333	0.00035596643920901\\
0.0260416666666667	8.51982735954816e-05\\
0.0130208333333333	2.08350979629621e-05\\
0.00651041666666667	5.22514543302469e-06\\
0.00325520833333333	1.29390013810253e-06\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00454037936633144\\
0.208333333333333	0.000673332429055396\\
0.104166666666667	0.000108370368797075\\
0.0520833333333333	1.13652023560044e-05\\
0.0260416666666667	4.59593087459279e-06\\
0.0130208333333333	4.32572265732516e-07\\
0.00651041666666667	1.41965660164447e-07\\
0.00325520833333333	2.50362293465942e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	1.63102688980486e-05\\
0.0227864583333333	0.000152972482907088\\
0.00744047619047619	0.000152972482907088\\
0.00744047619047619	1.63102688980486e-05\\
0.0227864583333333	0.000152972482907088\\
};
\node[above, align=center]
at (axis cs:1.302e-02,1.530e-04) {$\mathcal{O}(h^{2})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	1.01103551064326e-05\\
0.182291666666667	1.01103551064326e-05\\
0.182291666666667	0.000290398722635911\\
0.0595238095238095	1.01103551064326e-05\\
0.182291666666667	1.01103551064326e-05\\
};
\node[below, align=center]
at (axis cs:1.042e-01,1.011e-05) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_advection_vortex_T1_LInf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.159in,
height=6.943in,
at={(1.369in,0.937in)},
scale only axis,
xmode=log,
xmin=0.00325520833333333,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.069744774664201\\
0.104166666666667	0.0661648742981056\\
0.0520833333333333	0.0257762886069317\\
0.0260416666666667	0.0127572569713573\\
0.0130208333333333	0.00738696416050368\\
0.00651041666666667	0.00524796417260409\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.0561075108464127\\
0.104166666666667	0.0359753164333945\\
0.0520833333333333	0.0116910665134987\\
0.0260416666666667	0.00387414454212709\\
0.0130208333333333	0.00100666416553169\\
0.00651041666666667	0.000234473610952357\\
};
\addlegendentry{data2}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.0771669436922101\\
0.104166666666667	0.0395529854595945\\
0.0520833333333333	0.0179477493959821\\
0.0260416666666667	0.00961155917036938\\
0.0130208333333333	0.00856463686396657\\
0.00651041666666667	0.00468927180778561\\
};
\addlegendentry{data3}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.0335962858301659\\
0.104166666666667	0.0283397765569968\\
0.0520833333333333	0.0152995408147943\\
0.0260416666666667	0.00789454785583177\\
0.0130208333333333	0.0030555794553152\\
0.00651041666666667	0.00162797316901037\\
};
\addlegendentry{data4}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.00829793024598569\\
0.104166666666667	0.00248834061583686\\
0.0520833333333333	0.00101576321217642\\
0.0260416666666667	0.000202650124215553\\
0.0130208333333333	8.08703651840048e-05\\
0.00651041666666667	4.91175458969123e-05\\
};
\addlegendentry{data5}

\addplot [color=black]
  table[row sep=crcr]{%
0.00744047619047619	0.00978815641596179\\
0.0227864583333333	0.029976229023883\\
0.00744047619047619	0.029976229023883\\
0.00744047619047619	0.00978815641596179\\
0.0227864583333333	0.029976229023883\\
};
\addlegendentry{data6}

\node[above, align=center]
at (axis cs:1.302e-02,2.998e-02) {$\mathcal{O}(h)$};
\addplot [color=black]
  table[row sep=crcr]{%
0.0595238095238095	0.000406259692381528\\
0.182291666666667	0.000406259692381528\\
0.182291666666667	0.00381027156800019\\
0.0595238095238095	0.000406259692381528\\
0.182291666666667	0.000406259692381528\\
};
\addlegendentry{data7}

\node[below, align=center]
at (axis cs:1.042e-01,4.063e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%


==> tikz/int_validation_advection_vortex_T1_kappa <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.094in,
height=6.943in,
at={(1.358in,0.937in)},
scale only axis,
xmode=log,
xmin=0.00325520833333333,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$R\|\approximate{\kappa} - \kappa\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.325157077844676\\
0.104166666666667	0.273083329592298\\
0.0520833333333333	0.437800532140725\\
0.0260416666666667	0.54659625814993\\
0.0130208333333333	0.716105095374862\\
0.00651041666666667	0.724263315256145\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.199559127449534\\
0.104166666666667	0.143225075109288\\
0.0520833333333333	0.0408686422524721\\
0.0260416666666667	0.011637946826113\\
0.0130208333333333	0.0131004420322022\\
0.00651041666666667	0.00292374220199743\\
};
\addlegendentry{data2}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.248069576021702\\
0.104166666666667	0.327105651208563\\
0.0520833333333333	0.479871032206847\\
0.0260416666666667	0.685100452335507\\
0.0130208333333333	0.828092736912275\\
0.00651041666666667	0.755977378733387\\
};
\addlegendentry{data3}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.337807620506031\\
0.104166666666667	0.521085388730571\\
0.0520833333333333	0.475469067344785\\
0.0260416666666667	0.556504470886128\\
0.0130208333333333	0.472247351333092\\
0.00651041666666667	0.378854045079469\\
};
\addlegendentry{data4}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.208333333333333	0.0961433544657304\\
0.104166666666667	0.0392891689137489\\
0.0520833333333333	0.0320168459209665\\
0.0260416666666667	0.0188663240184106\\
0.0130208333333333	0.0101539834294484\\
0.00651041666666667	0.00688745334256269\\
};
\addlegendentry{data5}

\addplot [color=black]
  table[row sep=crcr]{%
0.0595238095238095	0.00641455818999982\\
0.182291666666667	0.00641455818999982\\
0.182291666666667	0.060161539899178\\
0.0595238095238095	0.00641455818999982\\
0.182291666666667	0.00641455818999982\\
};
\addlegendentry{data6}

\node[below, align=center]
at (axis cs:1.042e-01,6.415e-03) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%


==> tikz/int_validation_computational_cost_EMFPA_N64 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=1.03in,
at={(2.047in,0.435in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=6.48571428571429,
xtick={1,2,3,4,5,6},
xticklabels={{ELVIRA},{LVIRA},{PLVIRA},{PROST},{MoF},{PMoF}},
xticklabel style={rotate=45},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={Time relative to Poisson},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.0259873263777764\\
2	0.0399091083658708\\
3	0.287716827753953\\
4	1.1054176146668\\
5	0.029520165677981\\
6	1.2995350677614\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Reconstruction}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.20286025182652\\
2	0.197225244831338\\
3	0.199479247629411\\
4	0.197517430379237\\
5	0.411397251440777\\
6	0.409101507850148\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Advection}

\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_computational_cost_LEAS_N128 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=6.48571428571429,
xtick={1,2,3,4,5,6},
xticklabels={{ELVIRA},{LVIRA},{PLVIRA},{PROST},{MOF},{PMOF}},
xticklabel style={rotate=45},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Time relative to Poisson},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.0296261307007392\\
2	0.0462908292199051\\
3	0.144427387166104\\
4	0.360803948891146\\
5	0.0267164214354881\\
6	0.148751872423963\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Reconstruction}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.12723365059871\\
2	0.129640773718146\\
3	0.136862143076451\\
4	0.120356155971753\\
5	0.155445414272556\\
6	0.153368130181148\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Advection}

\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_computational_cost_LEAS_N128_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=6.48571428571429,
xtick={1,2,3,4,5,6},
xticklabels={{ELVIRA},{LVIRA},{PLVIRA},{PROST},{MoF},{PMoF}},
xticklabel style={rotate=45},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Time relative to Poisson},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot[ybar, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	0.0283337413800139\\
2	0.0558258864814135\\
3	0.139424450157098\\
4	0.552367690863835\\
5	0.025957985218509\\
6	0.243782388705268\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Reconstruction}

\addplot[ybar, fill=gray, draw=black, area legend] table[row sep=crcr] {%
1	0.119025759404019\\
2	0.133813808299669\\
3	0.121189864120455\\
4	0.123714652956298\\
5	0.152569382508788\\
6	0.149323225434133\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Advection}

\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_computational_cost_LEAS_N64 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=6.48571428571429,
xtick={1,2,3,4,5,6},
xticklabels={{ELVIRA},{LVIRA},{PLVIRA},{PROST},{MoF},{PMoF}},
xticklabel style={rotate=45},
ymin=0,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={Time relative to Poisson},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.144592476489028\\
2	0.13871473354232\\
3	0.141065830721003\\
4	0.136363636363636\\
5	0.14576802507837\\
6	0.161050156739812\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Advection}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.0340909090909091\\
2	0.0827922077922078\\
3	0.180194805194805\\
4	1.61103896103896\\
5	0.0311688311688312\\
6	0.236688311688312\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Reconstruction}

\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_computational_cost_LEAS_N64_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=6.48571428571429,
xtick={1,2,3,4,5,6},
xticklabels={{ELVIRA},{LVIRA},{PLVIRA},{PROST},{MoF},{PMoF}},
xticklabel style={rotate=45},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Time relative to Poisson},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot[ybar, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	0.239537444933921\\
2	0.268053807426054\\
3	0.248662680931403\\
4	0.264631843926998\\
5	0.257787916928886\\
6	0.268053807426054\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Advection}

\addplot[ybar, fill=gray, draw=black, area legend] table[row sep=crcr] {%
1	0.0429515418502203\\
2	0.0715859030837004\\
3	0.480176211453744\\
4	1.19162995594714\\
5	0.039647577092511\\
6	0.296255506607929\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Reconstruction}

\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_computational_cost_N64 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.986in,
height=10.089in,
at={(1.843in,1.362in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=6.48571428571429,
xtick={1,2,3,4,5,6},
xticklabels={{ELVIRA},{LVIRA},{PLVIRA},{PROST},{MoF},{PMoF}},
xticklabel style={rotate=45},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={Time relative to pressure Poisson},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.0578350759726384\\
2	0.114817845562522\\
3	0.833799158443427\\
4	1.86801207488888\\
5	0.0899792024079575\\
6	2.11785960309068\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Reconstruction}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.177062776897361\\
2	0.171284803757128\\
3	0.18091475899085\\
4	0.171798401369594\\
5	0.387637798008074\\
6	0.371331073812305\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
6.48571428571429	0\\
};
\addlegendentry{Advection}

\end{axis}
\end{tikzpicture}%


==> tikz/int_validation_curvature_circle <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.949in,
height=6.943in,
at={(0.495in,0.937in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$R\|\approximate{\kappa} - \kappa\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0852287756083964\\
0.208333333333333	0.0581820758303612\\
0.104166666666667	0.0186532002110801\\
0.0520833333333333	0.00418018496194104\\
0.0260416666666667	0.00105769486847715\\
0.0130208333333333	0.000251977773271461\\
0.00651041666666667	6.36261965382356e-05\\
0.00325520833333333	1.59086944563125e-05\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.126207986307466\\
0.208333333333333	0.0313782014851947\\
0.104166666666667	0.00783896987392323\\
0.0520833333333333	0.0017724218834053\\
0.0260416666666667	0.000673393632868979\\
0.0130208333333333	0.000252079150943318\\
0.00651041666666667	6.3639996417475e-05\\
0.00325520833333333	1.59099522469841e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	0.00127983181615073\\
0.182291666666667	0.00127983181615073\\
0.182291666666667	0.0120034226194449\\
0.0595238095238095	0.00127983181615073\\
0.182291666666667	0.00127983181615073\\
};
\node[below, align=center]
at (axis cs:1.042e-01,1.280e-03) {$\mathcal{O}(h^{2})$};
\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.107888448100087\\
0.208333333333333	0.0623932689459799\\
0.104166666666667	0.0236598276280098\\
0.0520833333333333	0.00765495802427263\\
0.0260416666666667	0.00462491217503529\\
0.0130208333333333	0.00205110254096037\\
0.00651041666666667	0.00105441470034964\\
0.00325520833333333	0.000707841303832835\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.136581167981968\\
0.208333333333333	0.129466717073141\\
0.104166666666667	0.109798083961635\\
0.0520833333333333	0.0478470816434505\\
0.0260416666666667	0.100971227615699\\
0.0130208333333333	0.107907504952098\\
0.00651041666666667	0.231339457435263\\
0.00325520833333333	0.0192728913044041\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_curvature_flower <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=6.943in,
at={(0.506in,0.937in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$R\|\approximate{\kappa} - \kappa\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.416666666666667	nan\\
0.208333333333333	nan\\
0.104166666666667	nan\\
0.0520833333333333	nan\\
0.0260416666666667	nan\\
0.0130208333333333	nan\\
0.00651041666666667	nan\\
0.00325520833333333	nan\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.416666666666667	nan\\
0.208333333333333	nan\\
0.104166666666667	nan\\
0.0520833333333333	nan\\
0.0260416666666667	nan\\
0.0130208333333333	nan\\
0.00651041666666667	nan\\
0.00325520833333333	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	nan\\
0.182291666666667	nan\\
0.182291666666667	nan\\
0.0595238095238095	nan\\
0.182291666666667	nan\\
};
\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.416666666666667	nan\\
0.208333333333333	nan\\
0.104166666666667	nan\\
0.0520833333333333	nan\\
0.0260416666666667	nan\\
0.0130208333333333	nan\\
0.00651041666666667	nan\\
0.00325520833333333	nan\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.416666666666667	nan\\
0.208333333333333	nan\\
0.104166666666667	nan\\
0.0520833333333333	nan\\
0.0260416666666667	nan\\
0.0130208333333333	nan\\
0.00651041666666667	nan\\
0.00325520833333333	nan\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_curvature_legend <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

% NB https://tex.stackexchange.com/questions/348229/tabular-like-legend-in-pgfplots
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        width=2cm,
        height=2cm,
        xmin=0,
        xmax=0,
    ]
        \addplot [line width=1.0pt, mark=o, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none, samples at={-1}] {1};
            % add labels to the plots
            \label{curvature:line1}
        \addplot [mark=square, line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none, samples at={-1}] {1};
            \label{curvature:line2}
        \addplot [dotted, mark options={solid}, line width=1.0pt, mark=o, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none, samples at={-1}] {1};
            % add labels to the plots
            \label{curvature:line3}
        \addplot [mark=square, mark options={solid}, dotted, line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none, samples at={-1}] {1};
            \label{curvature:line4}

        % create a (dummy) coordinate where we want to place the legend
        %
        % (The matrix cannot be placed inside the `axis' environment
        %  directly, because then a catcode error is raised.
        %  I guess that this is caused by the `matrix of nodes' feature)
        \coordinate (legend) at (axis description cs:0.5,0.5);
    \end{axis}

    % create the legend matrix which is placed at the created (dummy) coordinate
    % and recall the plot specification using the `\ref' command
    %
    % adapt the style of that node to your needs
    % (e.g. if you like different spacings between the rows or columns)
    \draw (0,0) node{
        \begin{tabular}{rccc}
            \toprule
            $\norm{\approximate{\volfrac} - \volfrac}_{L^\infty}$:    & $0$              & $\mathcal{O}(h^2)$\\
            \hline
            GHF        & \ref{curvature:line1} & \ref{curvature:line2} \\
            PROST      & \ref{curvature:line3} & \ref{curvature:line4} \\
            \bottomrule
        \end{tabular}
    };

\end{tikzpicture}


==> tikz/int_validation_function_evaluations_EMFPA_N64 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=1.044in,
at={(2.047in,0.429in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=5.2,
xtick={1,2,3,4},
xticklabels={{LVIRA},{PLVIRA},{PROST},{PMoF}},
xticklabel style={rotate=45},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Average nr. of evaluations},
axis background/.style={fill=white},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	6\\
2	6\\
3	32\\
4	21\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
5.2	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_function_evaluations_LEAS_N128 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=5.2,
xtick={1,2,3,4},
xticklabels={{LVIRA},{PLVIRA},{PROST},{PMOF}},
xticklabel style={rotate=45},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Average nr. of evaluations},
axis background/.style={fill=white},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	6\\
2	6\\
3	16\\
4	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
5.2	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_function_evaluations_LEAS_N128_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=5.2,
xtick={1,2,3,4},
xticklabels={{LVIRA},{PLVIRA},{PROST},{PMoF}},
xticklabel style={rotate=45},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Average nr. of evaluations},
axis background/.style={fill=white},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot[ybar, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	14\\
2	6\\
3	24\\
4	15\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
5.2	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_function_evaluations_LEAS_N64 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=5.2,
xtick={1,2,3,4},
xticklabels={{LVIRA},{PLVIRA},{PROST},{PMoF}},
xticklabel style={rotate=45},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Average nr. of evaluations},
axis background/.style={fill=white},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	13\\
2	6\\
3	73\\
4	12\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
5.2	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_function_evaluations_LEAS_N64_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=5.2,
xtick={1,2,3,4},
xticklabels={{LVIRA},{PLVIRA},{PROST},{PMoF}},
xticklabel style={rotate=45},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Average nr. of evaluations},
axis background/.style={fill=white},
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot[ybar, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	6\\
2	6\\
3	27\\
4	9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
5.2	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_optim_legend <==
% \usepackage{stackengine}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\renewcommand\stacktype{L}
\setstackgap{L}{4pt}
\newcommand\refandtext[2]{\stackanchor{\tiny{#2}}{\ref{#1}}}

% NB https://tex.stackexchange.com/questions/348229/tabular-like-legend-in-pgfplots
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        width=2cm,
        height=2cm,
        ymin=0.99,
        ymax=1,
    ]
        \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line1}
        \addplot [dashed, line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line2}
        \addplot [dotted, line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line3}
        \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line4}
        \addplot [dashed, line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line5}

        % create a (dummy) coordinate where we want to place the legend
        %
        % (The matrix cannot be placed inside the `axis' environment
        %  directly, because then a catcode error is raised.
        %  I guess that this is caused by the `matrix of nodes' feature)
        \coordinate (legend) at (axis description cs:0.5,0.5);
    \end{axis}

    % create the legend matrix which is placed at the created (dummy) coordinate
    % and recall the plot specification using the `\ref' command
    %
    % adapt the style of that node to your needs
    % (e.g. if you like different spacings between the rows or columns)
    \draw (0,0) node{
        \begin{tabular}{|lccc|}
            % \toprule
            \hline
                                & $Q_1$                             & $Q^\kappa_2$                      & $Q_2$            \\
            \hline
            $f_{L^2}$           & \refandtext{plot:validation_optim:result:line1}{ELVIRA}   & \refandtext{plot:validation_optim:result:line2}{PLVIRA}   & \refandtext{plot:validation_optim:result:line3}{PROST} \\
            $f_{\mathbf{M}_1}$  & \refandtext{plot:validation_optim:result:line4}{MoF}      & \refandtext{plot:validation_optim:result:line5}{PMoF}     &\\
            % \bottomrule
            \hline
        \end{tabular}
    };

\end{tikzpicture}


==> tikz/int_validation_optim_legend2 <==
% \usepackage{stackengine}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\renewcommand\stacktype{L}
\setstackgap{L}{4pt}
\newcommand\refandtext[2]{\stackanchor{\tiny{#2}}{\ref{#1}}}

% NB https://tex.stackexchange.com/questions/348229/tabular-like-legend-in-pgfplots
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        width=2cm,
        height=2cm,
        ymin=0.99,
        ymax=1,
    ]
        \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line1}
        \addplot [dashed, line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line2}
        \addplot [dotted, line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line3}
        \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line4}
        \addplot [dashed, line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line5}

        % create a (dummy) coordinate where we want to place the legend
        %
        % (The matrix cannot be placed inside the `axis' environment
        %  directly, because then a catcode error is raised.
        %  I guess that this is caused by the `matrix of nodes' feature)
        \coordinate (legend) at (axis description cs:0.5,0.5);
    \end{axis}

    % create the legend matrix which is placed at the created (dummy) coordinate
    % and recall the plot specification using the `\ref' command
    %
    % adapt the style of that node to your needs
    % (e.g. if you like different spacings between the rows or columns)
    \draw (0,0) node{
        \begin{tabular}{|lccc|}
            % \toprule
            \hline
                                & $Q_1$                             & $Q^\kappa_2$                      & $Q_2$            \\
            \hline
            $f_{L^2}$           & \refandtext{plot:validation_optim:result:line1}{ELVIRA}   & \refandtext{plot:validation_optim:result:line2}{PLVIRA}   & \refandtext{plot:validation_optim:result:line3}{PROST} \\
            $f_{\mathbf{M}_1}$  & \refandtext{plot:validation_optim:result:line4}{MoF}      & \refandtext{plot:validation_optim:result:line5}{PMoF}     &\\
            % \bottomrule
            \hline
        \end{tabular}
    };

\end{tikzpicture}


==> tikz/int_validation_optim_legend_grayscale <==
\renewcommand\stacktype{L}
\setstackgap{L}{4pt}
\newcommand\refandtext[2]{\stackanchor{\tiny{#2}}{\ref{#1}}}

% NB https://tex.stackexchange.com/questions/348229/tabular-like-legend-in-pgfplots
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        width=2cm,
        height=2cm,
        ymin=0.99,
        ymax=1,
    ]
        \addplot [line width=1.0pt, color=black, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line1}
        \addplot [dashed, line width=1.0pt, color=black, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line2}
        \addplot [dotted, line width=1.0pt, color=black, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line3}
        \addplot [line width=1.0pt, color=gray, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line4}
        \addplot [dashed, line width=1.0pt, color=gray, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:validation_optim:result:line5}

        % create a (dummy) coordinate where we want to place the legend
        %
        % (The matrix cannot be placed inside the `axis' environment
        %  directly, because then a catcode error is raised.
        %  I guess that this is caused by the `matrix of nodes' feature)
        \coordinate (legend) at (axis description cs:0.5,0.5);
    \end{axis}

    % create the legend matrix which is placed at the created (dummy) coordinate
    % and recall the plot specification using the `\ref' command
    %
    % adapt the style of that node to your needs
    % (e.g. if you like different spacings between the rows or columns)
    \draw (0,0) node{
        \begin{tabular}{lccc}
            \toprule
                                & $Q_1$                             & $Q^\kappa_2$                      & $Q_2$            \\
            \hline
            $f_{L^2}$           & \refandtext{plot:validation_optim:result:line1}{ELVIRA}   & \refandtext{plot:validation_optim:result:line2}{PLVIRA}   & \refandtext{plot:validation_optim:result:line3}{PROST} \\
            $f_{\mathbf{M}_1}$  & \refandtext{plot:validation_optim:result:line4}{MoF}      & \refandtext{plot:validation_optim:result:line5}{PMoF}     &\\
            \bottomrule
        \end{tabular}
    };

\end{tikzpicture}


==> tikz/int_validation_recon_cmf_firstMoment_flower <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.1in,
height=4.799in,
at={(1.023in,0.648in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\abs{\approximate{\+M_1} - \+M_1}_2}_{L^\infty} / h^3$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0318325934002273\\
0.208333333333333	0.0187339107478892\\
0.104166666666667	0.0182685814358327\\
0.0520833333333333	0.00857987689990277\\
0.0260416666666667	0.00332982220185645\\
0.0130208333333333	0.00141969834131896\\
0.00651041666666667	0.000753564681355745\\
0.00325520833333333	0.000543501344731698\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.039498190270892\\
0.208333333333333	0.0176884924736204\\
0.104166666666667	0.00367807983587781\\
0.0520833333333333	0.00187911734221796\\
0.0260416666666667	0.000385506231234912\\
0.0130208333333333	0.000128818225418789\\
0.00651041666666667	3.95002190974731e-05\\
0.00325520833333333	9.92347608366865e-06\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0384728996514307\\
0.208333333333333	0.0157780784006596\\
0.104166666666667	0.00396626803281305\\
0.0520833333333333	0.00186522072543742\\
0.0260416666666667	0.000380214524543632\\
0.0130208333333333	0.000128914023327317\\
0.00651041666666667	3.93112433143113e-05\\
0.00325520833333333	9.70829322954702e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00165727136094965\\
0.208333333333333	0.000861741522243827\\
0.104166666666667	0.000230203670161033\\
0.0520833333333333	6.79814134511246e-05\\
0.0260416666666667	1.42116046383079e-05\\
0.0130208333333333	4.5698089529749e-06\\
0.00651041666666667	1.08566160113543e-06\\
0.00325520833333333	2.74767758514049e-07\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000530915384686113\\
0.208333333333333	0.000734037290153749\\
0.104166666666667	3.15238527152182e-05\\
0.0520833333333333	1.81983693412831e-06\\
0.0260416666666667	1.3560364730664e-07\\
0.0130208333333333	8.79654616806393e-09\\
0.00651041666666667	1.42382524472774e-08\\
0.00325520833333333	1.44417343501843e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	1.68057190651725e-06\\
0.182291666666667	1.68057190651725e-06\\
0.182291666666667	0.00014782962962742\\
0.0595238095238095	1.68057190651725e-06\\
0.182291666666667	1.68057190651725e-06\\
};
\node[below, align=center]
at (axis cs:1.042e-01,1.681e-06) {$\mathcal{O}(h^{4})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	7.46091257628556e-07\\
0.0227864583333333	7.46091257628556e-07\\
0.0227864583333333	6.99751995924282e-06\\
0.00744047619047619	7.46091257628556e-07\\
0.0227864583333333	7.46091257628556e-07\\
};
\node[below, align=center]
at (axis cs:1.302e-02,7.461e-07) {$\mathcal{O}(h^{2})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148809523809524	0.00380551108783594\\
0.0455729166666667	0.0116543777064976\\
0.0148809523809524	0.0116543777064976\\
0.0148809523809524	0.00380551108783594\\
0.0455729166666667	0.0116543777064976\\
};
\node[above, align=center]
at (axis cs:2.604e-02,1.165e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_recon_cmf_firstMoment_flower_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\abs{\approximate{\+M_1} - \+M_1}_2}_{L^\infty} / h^3$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0318325934002273\\
0.208333333333333	0.0187339107478892\\
0.104166666666667	0.0182685814358327\\
0.0520833333333333	0.00857987689990277\\
0.0260416666666667	0.00332982220185645\\
0.0130208333333333	0.00141969834131896\\
0.00651041666666667	0.000753564681355745\\
0.00325520833333333	0.000543501344731698\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.039498190270892\\
0.208333333333333	0.0176884924736204\\
0.104166666666667	0.00367807983587781\\
0.0520833333333333	0.00187911734221796\\
0.0260416666666667	0.000385506231234912\\
0.0130208333333333	0.000128818225418789\\
0.00651041666666667	3.95002190974731e-05\\
0.00325520833333333	9.92347608366865e-06\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0384728996514307\\
0.208333333333333	0.0157780784006596\\
0.104166666666667	0.00396626803281305\\
0.0520833333333333	0.00186522072543742\\
0.0260416666666667	0.000380214524543632\\
0.0130208333333333	0.000128914023327317\\
0.00651041666666667	3.93112433143113e-05\\
0.00325520833333333	9.70829322954702e-06\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00165727136094965\\
0.208333333333333	0.000861741522243827\\
0.104166666666667	0.000230203670161033\\
0.0520833333333333	6.79814134511246e-05\\
0.0260416666666667	1.42116046383079e-05\\
0.0130208333333333	4.5698089529749e-06\\
0.00651041666666667	1.08566160113543e-06\\
0.00325520833333333	2.74767758514049e-07\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000530915384686113\\
0.208333333333333	0.000734037290153749\\
0.104166666666667	3.15238527152182e-05\\
0.0520833333333333	1.81983693412831e-06\\
0.0260416666666667	1.3560364730664e-07\\
0.0130208333333333	8.79654616806393e-09\\
0.00651041666666667	1.42382524472774e-08\\
0.00325520833333333	1.44417343501843e-07\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	1.68057190651725e-06\\
0.182291666666667	1.68057190651725e-06\\
0.182291666666667	0.00014782962962742\\
0.0595238095238095	1.68057190651725e-06\\
0.182291666666667	1.68057190651725e-06\\
};
\node[below, align=center]
at (axis cs:1.042e-01,1.681e-06) {$\mathcal{O}(h^{4})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	7.46091257628556e-07\\
0.0227864583333333	7.46091257628556e-07\\
0.0227864583333333	6.99751995924282e-06\\
0.00744047619047619	7.46091257628556e-07\\
0.0227864583333333	7.46091257628556e-07\\
};
\node[below, align=center]
at (axis cs:1.302e-02,7.461e-07) {$\mathcal{O}(h^{2})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148809523809524	0.00380551108783594\\
0.0455729166666667	0.0116543777064976\\
0.0148809523809524	0.0116543777064976\\
0.0148809523809524	0.00380551108783594\\
0.0455729166666667	0.0116543777064976\\
};
\node[above, align=center]
at (axis cs:2.604e-02,1.165e-02) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_recon_cmf_symmDiff_flower <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.035in,
height=4.799in,
at={(1.012in,0.648in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$M_0(\approximate{\Omega^l} \symmdiff \Omega^l) / M_0(\Omega^l)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0506257022752787\\
0.208333333333333	0.0103501751820311\\
0.104166666666667	0.00223764195837586\\
0.0520833333333333	0.000489133888198848\\
0.0260416666666667	0.000113662103408269\\
0.0130208333333333	2.8382389260208e-05\\
0.00651041666666667	7.02152745340234e-06\\
0.00325520833333333	1.78226200993911e-06\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0472771352397812\\
0.208333333333333	0.00759850918577458\\
0.104166666666667	0.000906059853673535\\
0.0520833333333333	0.000127764465001266\\
0.0260416666666667	1.5079802186846e-05\\
0.0130208333333333	1.88571080123416e-06\\
0.00651041666666667	2.39262078030208e-07\\
0.00325520833333333	2.9873447444413e-08\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0446942709141002\\
0.208333333333333	0.00718869720711796\\
0.104166666666667	0.000907643202538454\\
0.0520833333333333	0.000128113586393322\\
0.0260416666666667	1.50757694374202e-05\\
0.0130208333333333	1.88628503098396e-06\\
0.00651041666666667	2.39513272315044e-07\\
0.00325520833333333	2.98732625818491e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0222438939822639\\
0.208333333333333	0.0051597236513791\\
0.104166666666667	0.00148543447236386\\
0.0520833333333333	0.000399175489646193\\
0.0260416666666667	9.74565909750854e-05\\
0.0130208333333333	2.39440198183303e-05\\
0.00651041666666667	6.01859730445608e-06\\
0.00325520833333333	1.4916744718581e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0065684752676329\\
0.208333333333333	0.000978545390754064\\
0.104166666666667	8.16419369532303e-05\\
0.0520833333333333	8.62494857729753e-06\\
0.0260416666666667	1.00822941157093e-06\\
0.0130208333333333	1.21815088290715e-07\\
0.00651041666666667	1.5169883235458e-08\\
0.00325520833333333	2.106507693987e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	7.61674047377076e-06\\
0.182291666666667	7.61674047377076e-06\\
0.182291666666667	0.000218774877929359\\
0.0595238095238095	7.61674047377076e-06\\
0.182291666666667	7.61674047377076e-06\\
};
\node[below, align=center]
at (axis cs:1.042e-01,7.617e-06) {$\mathcal{O}(h^{3})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148809523809524	7.42283124298901e-05\\
0.0455729166666667	0.000696180383375649\\
0.0148809523809524	0.000696180383375649\\
0.0148809523809524	7.42283124298901e-05\\
0.0455729166666667	0.000696180383375649\\
};
\node[above, align=center]
at (axis cs:2.604e-02,6.962e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_recon_cmf_symmDiff_flower_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$M_0(\approximate{\Omega^l} \symmdiff \Omega^l) / M_0(\Omega^l)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0506257022752787\\
0.208333333333333	0.0103501751820311\\
0.104166666666667	0.00223764195837586\\
0.0520833333333333	0.000489133888198848\\
0.0260416666666667	0.000113662103408269\\
0.0130208333333333	2.8382389260208e-05\\
0.00651041666666667	7.02152745340234e-06\\
0.00325520833333333	1.78226200993911e-06\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0472771352397812\\
0.208333333333333	0.00759850918577458\\
0.104166666666667	0.000906059853673535\\
0.0520833333333333	0.000127764465001266\\
0.0260416666666667	1.5079802186846e-05\\
0.0130208333333333	1.88571080123416e-06\\
0.00651041666666667	2.39262078030208e-07\\
0.00325520833333333	2.9873447444413e-08\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0446942709141002\\
0.208333333333333	0.00718869720711796\\
0.104166666666667	0.000907643202538454\\
0.0520833333333333	0.000128113586393322\\
0.0260416666666667	1.50757694374202e-05\\
0.0130208333333333	1.88628503098396e-06\\
0.00651041666666667	2.39513272315044e-07\\
0.00325520833333333	2.98732625818491e-08\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0222438939822639\\
0.208333333333333	0.0051597236513791\\
0.104166666666667	0.00148543447236386\\
0.0520833333333333	0.000399175489646193\\
0.0260416666666667	9.74565909750854e-05\\
0.0130208333333333	2.39440198183303e-05\\
0.00651041666666667	6.01859730445608e-06\\
0.00325520833333333	1.4916744718581e-06\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0065684752676329\\
0.208333333333333	0.000978545390754064\\
0.104166666666667	8.16419369532303e-05\\
0.0520833333333333	8.62494857729753e-06\\
0.0260416666666667	1.00822941157093e-06\\
0.0130208333333333	1.21815088290715e-07\\
0.00651041666666667	1.5169883235458e-08\\
0.00325520833333333	2.106507693987e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	7.61674047377076e-06\\
0.182291666666667	7.61674047377076e-06\\
0.182291666666667	0.000218774877929359\\
0.0595238095238095	7.61674047377076e-06\\
0.182291666666667	7.61674047377076e-06\\
};
\node[below, align=center]
at (axis cs:1.042e-01,7.617e-06) {$\mathcal{O}(h^{3})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148809523809524	7.42283124298901e-05\\
0.0455729166666667	0.000696180383375649\\
0.0148809523809524	0.000696180383375649\\
0.0148809523809524	7.42283124298901e-05\\
0.0455729166666667	0.000696180383375649\\
};
\node[above, align=center]
at (axis cs:2.604e-02,6.962e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_reconstruction_circle <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\approximate{\Omega^l} \symmdiff \Omega^l| / |\Omega^l|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0158878221100449\\
0.208333333333333	0.0037224372863218\\
0.104166666666667	0.00092509925205605\\
0.0520833333333333	0.000220503648924024\\
0.0260416666666667	5.38156388511261e-05\\
0.0130208333333333	1.40377138112992e-05\\
0.00651041666666667	3.45181815368987e-06\\
0.00325520833333333	8.67238087783323e-07\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000811247290444196\\
0.208333333333333	8.22747005558062e-05\\
0.104166666666667	4.60271113543301e-06\\
0.0520833333333333	2.32793746418251e-07\\
0.0260416666666667	1.57514043699158e-08\\
0.0130208333333333	9.75752132497534e-10\\
0.00651041666666667	9.38699487913491e-11\\
0.00325520833333333	3.50973313231019e-11\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00100753282334451\\
0.208333333333333	6.11459957249357e-05\\
0.104166666666667	3.80730931399637e-06\\
0.0520833333333333	2.01175662785976e-07\\
0.0260416666666667	1.35825659216963e-08\\
0.0130208333333333	8.4395027042856e-10\\
0.00651041666666667	8.66749263633983e-11\\
0.00325520833333333	3.70467163049481e-11\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0107978785522104\\
0.208333333333333	0.00273581918538468\\
0.104166666666667	0.000695469424207378\\
0.0520833333333333	0.000155999226902259\\
0.0260416666666667	4.12159741172011e-05\\
0.0130208333333333	1.01516393437684e-05\\
0.00651041666666667	2.56646402557998e-06\\
0.00325520833333333	6.50122449628688e-07\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000468616509826871\\
0.208333333333333	6.56820301331395e-05\\
0.104166666666667	3.87614593142436e-06\\
0.0520833333333333	1.94861634427723e-07\\
0.0260416666666667	1.32600567391669e-08\\
0.0130208333333333	8.11222682474259e-10\\
0.00651041666666667	5.56347996804531e-11\\
0.00325520833333333	5.23400627579875e-12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0297619047619048	1.0388292047792e-08\\
0.0911458333333333	1.0388292047792e-08\\
0.0911458333333333	9.13794500509694e-07\\
0.0297619047619048	1.0388292047792e-08\\
0.0911458333333333	1.0388292047792e-08\\
};
\node[below, align=center]
at (axis cs:5.208e-02,1.039e-08) {$\mathcal{O}(h^{4})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	9.16748657064434e-06\\
0.0227864583333333	8.59809970942073e-05\\
0.00744047619047619	8.59809970942073e-05\\
0.00744047619047619	9.16748657064434e-06\\
0.0227864583333333	8.59809970942073e-05\\
};
\node[above, align=center]
at (axis cs:1.302e-02,8.598e-05) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%


==> tikz/int_validation_reconstruction_circle_a2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=6.943in,
at={(0.506in,0.937in)},
scale only axis,
clip=false,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$M_0(\approximate{\Omega^l} \symmdiff \Omega^l) / M_0(\Omega^l)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.12645252173338\\
0.208333333333333	0.00381986501116578\\
0.104166666666667	0.000928738204668032\\
0.0520833333333333	0.000220867502083032\\
0.0260416666666667	5.38643891522875e-05\\
0.0130208333333333	1.40421143496414e-05\\
0.00651041666666667	3.45244283855874e-06\\
0.00325520833333333	4.24022087185768e-06\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.115409337053021\\
0.208333333333333	0.000634693727204316\\
0.104166666666667	7.03097450800581e-05\\
0.0520833333333333	8.70175456529329e-06\\
0.0260416666666667	1.0251430684692e-06\\
0.0130208333333333	1.23778725439253e-07\\
0.00651041666666667	1.57799768421043e-08\\
0.00325520833333333	3.37490345030059e-06\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.115345325100102\\
0.208333333333333	0.000626810919748955\\
0.104166666666667	7.03506044688607e-05\\
0.0520833333333333	8.70423396208696e-06\\
0.0260416666666667	1.02347157167898e-06\\
0.0130208333333333	1.23744104974308e-07\\
0.00651041666666667	1.57671198042453e-08\\
0.00325520833333333	3.37490312446652e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0\\
0.208333333333333	0\\
0.104166666666667	0\\
0.0520833333333333	0\\
0.0260416666666667	0\\
0.0130208333333333	0\\
0.00651041666666667	0\\
0.00325520833333333	0\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0\\
0.208333333333333	0\\
0.104166666666667	0\\
0.0520833333333333	0\\
0.0260416666666667	0\\
0.0130208333333333	0\\
0.00651041666666667	0\\
0.00325520833333333	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	0\\
0.182291666666667	0\\
0.182291666666667	0\\
0.0595238095238095	0\\
0.182291666666667	0\\
};
\node[below, align=center]
at (axis cs:1.042e-01,0.000e+00) {$\mathcal{O}(h^{3})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148809523809524	3.51767439361877e-05\\
0.0455729166666667	0.000329919383557761\\
0.0148809523809524	0.000329919383557761\\
0.0148809523809524	3.51767439361877e-05\\
0.0455729166666667	0.000329919383557761\\
};
\node[above, align=center]
at (axis cs:2.604e-02,3.299e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_reconstruction_circle_aInf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.949in,
height=6.943in,
at={(0.495in,0.937in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$M_0(\approximate{\Omega^l} \symmdiff \Omega^l) / M_0(\Omega^l)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.015887822110045\\
0.208333333333333	0.00372243728632184\\
0.104166666666667	0.000925099252056101\\
0.0520833333333333	0.000220503648924055\\
0.0260416666666667	5.38156388511405e-05\\
0.0130208333333333	1.40377138113215e-05\\
0.00651041666666667	3.45181815370518e-06\\
0.00325520833333333	8.67238087804104e-07\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00104228301249622\\
0.208333333333333	7.94716058670964e-05\\
0.104166666666667	4.51869459968182e-06\\
0.0520833333333333	2.28361628491654e-07\\
0.0260416666666667	1.53790354812294e-08\\
0.0130208333333333	9.33575599150979e-10\\
0.00651041666666667	8.99462625827557e-11\\
0.00325520833333333	3.37924445368284e-11\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00106755198260796\\
0.208333333333333	6.32170262914017e-05\\
0.104166666666667	3.97716035739348e-06\\
0.0520833333333333	2.13149036016995e-07\\
0.0260416666666667	1.39744377950199e-08\\
0.0130208333333333	8.82657828714687e-10\\
0.00651041666666667	8.89680453642651e-11\\
0.00325520833333333	3.37939300762775e-11\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0107978785522105\\
0.208333333333333	0.00273581918538471\\
0.104166666666667	0.000695469424207394\\
0.0520833333333333	0.000155999226902282\\
0.0260416666666667	4.12159741171978e-05\\
0.0130208333333333	1.015163934378e-05\\
0.00651041666666667	2.56646402559403e-06\\
0.00325520833333333	6.50122449652322e-07\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000468616509818879\\
0.208333333333333	6.56820301339472e-05\\
0.104166666666667	3.87614593029172e-06\\
0.0520833333333333	1.9486166552147e-07\\
0.0260416666666667	1.32575565095001e-08\\
0.0130208333333333	8.11222494826007e-10\\
0.00651041666666667	5.56316084967078e-11\\
0.00325520833333333	5.23082766586977e-12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	2.06641682247955e-07\\
0.182291666666667	2.06641682247955e-07\\
0.182291666666667	1.81770046457626e-05\\
0.0595238095238095	2.06641682247955e-07\\
0.182291666666667	2.06641682247955e-07\\
};
\node[below, align=center]
at (axis cs:1.042e-01,2.066e-07) {$\mathcal{O}(h^{4})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148809523809524	3.51449070048265e-05\\
0.0455729166666667	0.000329620787963236\\
0.0148809523809524	0.000329620787963236\\
0.0148809523809524	3.51449070048265e-05\\
0.0455729166666667	0.000329620787963236\\
};
\node[above, align=center]
at (axis cs:2.604e-02,3.296e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_reconstruction_firstmoment_circle_aInf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=6.943in,
at={(0.506in,0.937in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\abs{\approximate{\+M_1} - \+M_1}_2}_{L^\infty} / h^3$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0104918449198396\\
0.208333333333333	0.0058969441910439\\
0.104166666666667	0.00477531785883851\\
0.0520833333333333	0.00194864327509894\\
0.0260416666666667	0.000938078811770287\\
0.0130208333333333	0.00063445554369698\\
0.00651041666666667	0.000327657378863983\\
0.00325520833333333	0\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00111983836473355\\
0.208333333333333	0.000206423490635932\\
0.104166666666667	1.30921714216087e-05\\
0.0520833333333333	1.4530155110563e-06\\
0.0260416666666667	1.8840026502109e-07\\
0.0130208333333333	2.14423553654007e-08\\
0.00651041666666667	8.55130736043237e-09\\
0.00325520833333333	0\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000864855178344996\\
0.208333333333333	0.000122419380816561\\
0.104166666666667	1.48139879328566e-05\\
0.0520833333333333	1.60830600618512e-06\\
0.0260416666666667	2.01338538262429e-07\\
0.0130208333333333	2.66893767233772e-08\\
0.00651041666666667	8.54893564881969e-09\\
0.00325520833333333	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000563427575027761\\
0.208333333333333	0.000109821111909096\\
0.104166666666667	2.49040899516571e-05\\
0.0520833333333333	5.26411296395749e-06\\
0.0260416666666667	1.90761836666673e-06\\
0.0130208333333333	4.69430876310627e-07\\
0.00651041666666667	1.51323207904194e-07\\
0.00325520833333333	0\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	3.33369528942625e-05\\
0.208333333333333	1.22199770003838e-05\\
0.104166666666667	6.32850030555768e-07\\
0.0520833333333333	3.54885144360122e-08\\
0.0260416666666667	2.0386760682751e-08\\
0.0130208333333333	1.06747708873158e-08\\
0.00651041666666667	4.08272710335476e-09\\
0.00325520833333333	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	5.90414022675935e-08\\
0.182291666666667	5.90414022675935e-08\\
0.182291666666667	1.69584031625491e-06\\
0.0595238095238095	5.90414022675935e-08\\
0.182291666666667	5.90414022675935e-08\\
};
\node[below, align=center]
at (axis cs:1.042e-01,5.904e-08) {$\mathcal{O}(h^{3})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148809523809524	0.00107209007059461\\
0.0455729166666667	0.003283275841196\\
0.0148809523809524	0.003283275841196\\
0.0148809523809524	0.00107209007059461\\
0.0455729166666667	0.003283275841196\\
};
\node[above, align=center]
at (axis cs:2.604e-02,3.283e-03) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_reconstruction_firstmoment_flower_aInf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=6.943in,
at={(0.506in,0.937in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{\abs{\approximate{\+M_1} - \+M_1}_2}_{L^\infty} / h^3$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0366242682462616\\
0.208333333333333	0.0223091138056272\\
0.104166666666667	0.00788524891603621\\
0.0520833333333333	0.00492979216437389\\
0.0260416666666667	0.00194445804770126\\
0.0130208333333333	0.00154177895348779\\
0.00651041666666667	0.000942405992601021\\
0.00325520833333333	0.00052427832660955\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0381548672535457\\
0.208333333333333	0.0185117917038956\\
0.104166666666667	0.00425775512971828\\
0.0520833333333333	0.00103980492898638\\
0.0260416666666667	0.000475683985879663\\
0.0130208333333333	0.000119730904888369\\
0.00651041666666667	4.07736337083375e-05\\
0.00325520833333333	1.00230865071749e-05\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0380434973589567\\
0.208333333333333	0.0142471244616317\\
0.104166666666667	0.00426503246897898\\
0.0520833333333333	0.00105097014177242\\
0.0260416666666667	0.000476133483397494\\
0.0130208333333333	0.000119739375086777\\
0.00651041666666667	4.07939420100628e-05\\
0.00325520833333333	1.002309085894e-05\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00109973686705114\\
0.208333333333333	0.00112229077077734\\
0.104166666666667	0.000164353172134214\\
0.0520833333333333	6.42586023722672e-05\\
0.0260416666666667	1.71458565256429e-05\\
0.0130208333333333	3.75316146543091e-06\\
0.00651041666666667	1.12937780471195e-06\\
0.00325520833333333	2.7483807707084e-07\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000339967072004839\\
0.208333333333333	0.000103842920152807\\
0.104166666666667	1.75797864674981e-05\\
0.0520833333333333	4.29114546024268e-06\\
0.0260416666666667	1.41376785098759e-07\\
0.0130208333333333	3.88342343262072e-08\\
0.00651041666666667	1.44092601902302e-08\\
0.00325520833333333	7.26155091366244e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	2.87016921918337e-06\\
0.182291666666667	2.87016921918337e-06\\
0.182291666666667	2.69190480283565e-05\\
0.0595238095238095	2.87016921918337e-06\\
0.182291666666667	2.87016921918337e-06\\
};
\node[below, align=center]
at (axis cs:1.042e-01,2.870e-06) {$\mathcal{O}(h^{2})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148809523809524	0.00222223776880144\\
0.0455729166666667	0.0068056031669544\\
0.0148809523809524	0.0068056031669544\\
0.0148809523809524	0.00222223776880144\\
0.0455729166666667	0.0068056031669544\\
};
\node[above, align=center]
at (axis cs:2.604e-02,6.806e-03) {$\mathcal{O}(h)$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_reconstruction_flower <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\approximate{\Omega^l} \symmdiff \Omega^l| / |\Omega^l|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.047464536347736\\
0.208333333333333	0.00973717508156736\\
0.104166666666667	0.00178103253697854\\
0.0520833333333333	0.000408757320964712\\
0.0260416666666667	9.40850305975583e-05\\
0.0130208333333333	2.37964981732283e-05\\
0.00651041666666667	5.83094255369627e-06\\
0.00325520833333333	1.49822614289109e-06\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0435011335604111\\
0.208333333333333	0.00646312475202146\\
0.104166666666667	0.000876718309400175\\
0.0520833333333333	0.000111554195220395\\
0.0260416666666667	1.500868470448e-05\\
0.0130208333333333	1.82805723180324e-06\\
0.00651041666666667	2.36065751438365e-07\\
0.00325520833333333	3.00918030073037e-08\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0420491992748723\\
0.208333333333333	0.00625407117002914\\
0.104166666666667	0.000878955792394333\\
0.0520833333333333	0.000111468757391407\\
0.0260416666666667	1.50797932078476e-05\\
0.0130208333333333	1.83780917636969e-06\\
0.00651041666666667	2.37275056108889e-07\\
0.00325520833333333	3.09572191572925e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0163846004269804\\
0.208333333333333	0.00421588093860045\\
0.104166666666667	0.00111845837734487\\
0.0520833333333333	0.000275522168562739\\
0.0260416666666667	6.98555142501781e-05\\
0.0130208333333333	1.73201638011622e-05\\
0.00651041666666667	4.49047599936782e-06\\
0.00325520833333333	1.10160269657869e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00541132481696573\\
0.208333333333333	0.000924049190851095\\
0.104166666666667	7.79630413469154e-05\\
0.0520833333333333	8.9379887000599e-06\\
0.0260416666666667	9.99710612587879e-07\\
0.0130208333333333	1.21987265819029e-07\\
0.00651041666666667	1.52144505608357e-08\\
0.00325520833333333	1.88937436757491e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0297619047619048	8.33864834991011e-07\\
0.0911458333333333	8.33864834991011e-07\\
0.0911458333333333	2.39510165946918e-05\\
0.0297619047619048	8.33864834991011e-07\\
0.0911458333333333	8.33864834991011e-07\\
};
\node[below, align=center]
at (axis cs:5.208e-02,8.339e-07) {$\mathcal{O}(h^{3})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00744047619047619	1.55405702355777e-05\\
0.0227864583333333	0.000145753551311023\\
0.00744047619047619	0.000145753551311023\\
0.00744047619047619	1.55405702355777e-05\\
0.0227864583333333	0.000145753551311023\\
};
\node[above, align=center]
at (axis cs:1.302e-02,1.458e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_reconstruction_flower_a2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=6.943in,
at={(0.506in,0.937in)},
scale only axis,
clip=false,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$M_0(\approximate{\Omega^l} \symmdiff \Omega^l) / M_0(\Omega^l)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0\\
0.208333333333333	0\\
0.104166666666667	0\\
0.0520833333333333	0\\
0.0260416666666667	0\\
0.0130208333333333	0\\
0.00651041666666667	0\\
0.00325520833333333	0\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0\\
0.208333333333333	0\\
0.104166666666667	0\\
0.0520833333333333	0\\
0.0260416666666667	0\\
0.0130208333333333	0\\
0.00651041666666667	0\\
0.00325520833333333	0\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0\\
0.208333333333333	0\\
0.104166666666667	0\\
0.0520833333333333	0\\
0.0260416666666667	0\\
0.0130208333333333	0\\
0.00651041666666667	0\\
0.00325520833333333	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0\\
0.208333333333333	0\\
0.104166666666667	0\\
0.0520833333333333	0\\
0.0260416666666667	0\\
0.0130208333333333	0\\
0.00651041666666667	0\\
0.00325520833333333	0\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0\\
0.208333333333333	0\\
0.104166666666667	0\\
0.0520833333333333	0\\
0.0260416666666667	0\\
0.0130208333333333	0\\
0.00651041666666667	0\\
0.00325520833333333	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	0\\
0.182291666666667	0\\
0.182291666666667	0\\
0.0595238095238095	0\\
0.182291666666667	0\\
};
\node[below, align=center]
at (axis cs:1.042e-01,0.000e+00) {$\mathcal{O}(h^{3})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148809523809524	0\\
0.0455729166666667	0\\
0.0148809523809524	0\\
0.0148809523809524	0\\
0.0455729166666667	0\\
};
\node[above, align=center]
at (axis cs:2.604e-02,0.000e+00) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/int_validation_reconstruction_flower_aInf <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=6.943in,
at={(0.506in,0.937in)},
scale only axis,
xmode=log,
xmin=0.00162760416666667,
xmax=0.833333333333333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$M_0(\approximate{\Omega^l} \symmdiff \Omega^l) / M_0(\Omega^l)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0474645363477361\\
0.208333333333333	0.00973717508156739\\
0.104166666666667	0.00178103253697854\\
0.0520833333333333	0.000408757320964727\\
0.0260416666666667	9.40850305975725e-05\\
0.0130208333333333	2.37964981732442e-05\\
0.00651041666666667	5.83094255371565e-06\\
0.00325520833333333	1.49822614290485e-06\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0463113804559612\\
0.208333333333333	0.00678181793141638\\
0.104166666666667	0.000934063139851037\\
0.0520833333333333	0.000113557407842161\\
0.0260416666666667	1.55815609056514e-05\\
0.0130208333333333	1.88495266021192e-06\\
0.00651041666666667	2.44253502104759e-07\\
0.00325520833333333	3.00918597755821e-08\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0448392222408541\\
0.208333333333333	0.00669120510042154\\
0.104166666666667	0.000963963124916565\\
0.0520833333333333	0.000117626578069343\\
0.0260416666666667	1.59916704374912e-05\\
0.0130208333333333	1.94425963471602e-06\\
0.00651041666666667	2.50880886938659e-07\\
0.00325520833333333	3.06769631852289e-08\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0163846004269804\\
0.208333333333333	0.00421588093860046\\
0.104166666666667	0.00111845837734487\\
0.0520833333333333	0.000275522168562773\\
0.0260416666666667	6.98555142502137e-05\\
0.0130208333333333	1.73201638011811e-05\\
0.00651041666666667	4.49047599938132e-06\\
0.00325520833333333	1.10160269660337e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.00541132481163826\\
0.208333333333333	0.000680387950578402\\
0.104166666666667	7.76184524064172e-05\\
0.0520833333333333	8.9379886931394e-06\\
0.0260416666666667	9.99710609773832e-07\\
0.0130208333333333	1.21987293982867e-07\\
0.00651041666666667	1.52144610371313e-08\\
0.00325520833333333	1.88935202893276e-09\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	7.24137165307682e-06\\
0.182291666666667	7.24137165307682e-06\\
0.182291666666667	0.000207993196682821\\
0.0595238095238095	7.24137165307682e-06\\
0.182291666666667	7.24137165307682e-06\\
};
\node[below, align=center]
at (axis cs:1.042e-01,7.241e-06) {$\mathcal{O}(h^{3})$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0148809523809524	6.14432852882106e-05\\
0.0455729166666667	0.000576270812410131\\
0.0148809523809524	0.000576270812410131\\
0.0148809523809524	6.14432852882106e-05\\
0.0455729166666667	0.000576270812410131\\
};
\node[above, align=center]
at (axis cs:2.604e-02,5.763e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_LVIRA_sd_2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.80784,0.91373}%
\definecolor{mycolor2}{rgb}{0.54510,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.865in,
height=4.799in,
at={(0.816in,0.648in)},
scale only axis,
axis on top,
xmin=-0.380143824516727,
xmax=0.380143824516727,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=-3.750000e-01,
xmax=3.750000e-01,
ymin=-3.750000e-01,
ymax=3.750000e-01
]
\addplot [forget plot] graphics [xmin=-0.625, xmax=0.625, ymin=-0.625, ymax=0.625] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/intro_flower_shape_LVIRA_sd_2-1.png};

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.265390176016062\\
-0.125	-0.25\\
-0.151046350482382	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.254497716160971\\
0	-0.25\\
-0.0486049289577931	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0793526771964373	-0.25\\
0	-0.25\\
0	-0.264537426764746\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.151535110474006	-0.25\\
0.125	-0.25\\
0.125	-0.266702992962898\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.15152793961286\\
-0.25	-0.125\\
-0.26652460882216	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.157604950314757	-0.25\\
-0.125	-0.25\\
-0.125	-0.125\\
-0.25	-0.125\\
-0.25	-0.208753423036219\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00180303397125559	-0.25\\
0	-0.25\\
0	-0.125\\
-0.125	-0.125\\
-0.125	-0.240214494782385\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.25\\
0.0640019350533601	-0.25\\
0.125	-0.242844443651165\\
0.125	-0.125\\
0	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.25\\
0.16138580979918	-0.25\\
0.25	-0.145228370233194\\
0.25	-0.125\\
0.125	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.118821786255114\\
-0.25	0\\
-0.288588013974268	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.125\\
0.225122598971	-0.125\\
0.25	-0.0572439301890576\\
0.25	0\\
0.125	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.269583050318755	0\\
0.25	0\\
0.25	-0.0584673993447241\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.312346499007935	0\\
-0.25	0\\
-0.25	0.125\\
-0.32026141516745	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0\\
0.297067952862125	0\\
0.304360061212095	0.125\\
0.25	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.339904805682695	0.125\\
-0.25	0.125\\
-0.25	0.220017794328753\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	0.125\\
-0.125	0.125\\
-0.125	0.25\\
-0.197180503853985	0.25\\
-0.25	0.18470803076587\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.125\\
0.25	0.125\\
0.25	0.159930037205457\\
0.181948600690433	0.25\\
0.125	0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.125\\
0.315150082964352	0.125\\
0.25	0.198538245111445\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.17051715990023	0.25\\
-0.125	0.25\\
-0.125	0.281852631890169\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	0.25\\
0	0.25\\
0	0.365841237579108\\
-0.125	0.307767226066212\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
0.125	0.25\\
0.125	0.298910176922376\\
0	0.358955504323486\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.25\\
0.149339863094714	0.25\\
0.125	0.268823143190191\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.151046350482382	-0.25\\
-0.125	-0.265390176016062\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0486049289577931	-0.25\\
0	-0.254497716160971\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.264537426764746\\
0.0793526771964373	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	-0.266702992962898\\
0.151535110474006	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.26652460882216	-0.125\\
-0.25	-0.15152793961286\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.25	-0.208753423036219\\
-0.157604950314757	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.125	-0.240214494782385\\
-0.00180303397125559	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0640019350533601	-0.25\\
0.125	-0.242844443651165\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.16138580979918	-0.25\\
0.25	-0.145228370233194\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.288588013974268	0\\
-0.25	-0.118821786255114\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.225122598971	-0.125\\
0.25	-0.0572439301890576\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	-0.0584673993447241\\
0.269583050318755	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.32026141516745	0.125\\
-0.312346499007935	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.297067952862125	0\\
0.304360061212095	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.25	0.220017794328753\\
-0.339904805682695	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.197180503853985	0.25\\
-0.25	0.18470803076587\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0.159930037205457\\
0.181948600690433	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.315150082964352	0.125\\
0.25	0.198538245111445\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.125	0.281852631890169\\
-0.17051715990023	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.365841237579108\\
-0.125	0.307767226066212\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.298910176922376\\
0	0.358955504323486\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.149339863094714	0.25\\
0.125	0.268823143190191\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_LVIRA_sd_3 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.80784,0.91373}%
\definecolor{mycolor2}{rgb}{0.54510,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.801in,
height=4.799in,
at={(0.805in,0.648in)},
scale only axis,
xmin=-0.383699382012925,
xmax=0.366495953095305,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=2.500000e-01,
xmax=3.750000e-01,
ymin=0,
ymax=1.250000e-01
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.306440007542353	0.123566697185988\\
0.306827431623931	0.122139211750674\\
0.307191128431853	0.120717400541351\\
0.307531668154259	0.119301127201165\\
0.307849594423696	0.117890261723864\\
0.308145426030071	0.116484680044155\\
0.308419658499029	0.115084263660244\\
0.308672765548506	0.113688899285511\\
0.308905200434819	0.112298478526601\\
0.309117397198451	0.110912897585506\\
0.30930977181863	0.109532056983448\\
0.309482723284845	0.108155861304639\\
0.309636634592625	0.106784218958144\\
0.309771873670176	0.105417041956281\\
0.309888794241795	0.104054245708144\\
0.309987736633442	0.102695748826952\\
0.310069028525297	0.101341472950083\\
0.3101329856557	0.0999913425707282\\
0.310179912480449	0.0986452848802284\\
0.310210102791068	0.097303229620216\\
0.310223840295339	0.0959651089437864\\
0.310221399163083	0.0946308572849778\\
0.310203044539925	0.0933004112359071\\
0.310169033031537	0.091973709430966\\
0.31011961316065	0.0906506924375306\\
0.310055025798906	0.0893313026526854\\
0.309975504575493	0.0880154842055021\\
0.309881276264297	0.0867031828644541\\
0.309772561151219	0.0853943459495741\\
0.309649573383134	0.0840889222490049\\
0.309512521299861	0.0827868619396087\\
0.309361607750442	0.0814881165113327\\
0.309197030394875	0.0801926386950502\\
0.309018981992417	0.0789003823936158\\
0.308827650677447	0.077611302615894\\
0.308623220223841	0.0763253554135361\\
0.308405870298717	0.0750424978202976\\
0.308175776706383	0.073762687793701\\
0.307933111623223	0.0724858841588636\\
0.30767804382424	0.0712120465543207\\
0.307410738901925	0.0699411353796858\\
0.307131359478047	0.0686731117450011\\
0.306840065408975	0.0674079374216366\\
0.306537013985048	0.0661455747946123\\
0.306222360124528	0.0648859868162146\\
0.305896256562609	0.0636291369607975\\
0.305558854035928	0.0623749891806569\\
0.305210301463019	0.0611235078628757\\
0.304850746121114	0.0598746577870446\\
0.304480333819656	0.0586284040837663\\
0.304099209070911	0.0573847121938553\\
0.303707515257991	0.0561435478281555\\
0.303305394800641	0.0549048769278945\\
0.302892989319071	0.0536686656255035\\
0.30247043979613	0.0524348802058343\\
0.302037886738103	0.0512034870677059\\
0.301595470334373	0.0499744526857223\\
0.301143330616207	0.0487477435723006\\
0.300681607614874	0.0475233262398566\\
0.300210441519328	0.0463011671630973\\
0.29972997283364	0.0450812327413712\\
0.299692399269294	0.0449877847601403\\
0.304360061212095	0.125\\
0.25	0.125\\
0.306028257581515	0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.297067952862125	0\\
0.25	0\\
0.27613530573657	6.93889390390723e-18\\
0.276845794808741	0.00116492651503429\\
0.277554137617266	0.00233036629531505\\
0.278260064622588	0.00349638379950619\\
0.27896331209728	0.0046630420963383\\
0.279663622086093	0.00583040287416166\\
0.280360742349363	0.00699852645448144\\
0.28105442629131	0.00816747180910392\\
0.281744432874721	0.00933729658053939\\
0.282430526523412	0.0105080571053282\\
0.283112477013776	0.0116798084399758\\
0.283790059356654	0.0128526043892032\\
0.284463053670668	0.0140264975362376\\
0.285131245048092	0.0152015392748896\\
0.285794423414228	0.0163777798431818\\
0.286452383381209	0.0175552683583111\\
0.287104924097055	0.0187340528527464\\
0.287751849090728	0.0199141803112814\\
0.288392966113899	0.0210956967088769\\
0.289028086980021	0.0222786470491434\\
0.289657027401294	0.0234630754033323\\
0.29027960682399	0.0246490249497141\\
0.290895648262625	0.0258365380132377\\
0.291504978133316	0.0270256561053798\\
0.292107426086713	0.0282164199641003\\
0.292702824840765	0.0294088695938333\\
0.293291010013591	0.0306030443054562\\
0.293871819956655	0.0317989827561838\\
0.294445095588429	0.0329967229893482\\
0.295010680228668	0.0341963024740292\\
0.295568419433417	0.0353977581445128\\
0.296118160830808	0.0366011264395582\\
0.296659753957709	0.0378064433414624\\
0.297193050097237	0.0390137444149186\\
0.297717902117128	0.0402230648456684\\
0.298234164308943	0.0414344394789544\\
0.298741692228058	0.0426479028577862\\
0.299240342534373	0.0438634892610334\\
0.299692399269294	0.0449877847601403\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.292995002499405	0.03\\
0.294842957261071	0.0338386493442776\\
0.296622707805876	0.0377233453509897\\
0.298326061929329	0.0416524554385826\\
0.299944975506565	0.0456239688712408\\
0.30147159257175	0.0496355062699181\\
0.30289828444182	0.0536843315242063\\
0.304217687676117	0.0577673660334108\\
0.305422740669929	0.0618812051911731\\
0.306506718687451	0.0660221370144527\\
0.307463267148268	0.0701861628047335\\
0.308286432991078	0.0743690197170261\\
0.308970693948991	0.0785662051006775\\
0.309510985582196	0.0827730024652261\\
0.309902725926164	0.086984508914634\\
0.310141837626679	0.0911956638842322\\
0.310224767446813	0.0954012790066928\\
0.310148503045402	0.0995960689263336\\
0.309910586941614	0.103774682875112\\
0.309509127595622	0.107931736818812\\
0.308942807551272	0.112061845978191\\
0.308210888602711	0.116159657527269\\
0.307313213963302	0.120219883269517\\
0.30625020743155	0.12423733209244\\
0.305022869565176	0.128206942001971\\
0.303632770890883	0.132123811540171\\
0.302082042193475	0.135983230392983\\
0.30037336194396	0.139780708999145\\
0.298509940941786	0.143512006976894\\
0.296495504261549	0.147173160191647\\
0.294334270609045	0.150760506295485\\
0.292030929205613	0.154270708577881\\
0.289590614332977	0.157700777976734\\
0.2870188776834	0.161048093109197\\
0.284321658671688	0.164310418193181\\
0.281505252876428	0.167485918742464\\
0.278576278787747	0.170573174931161\\
0.275541643047773	0.17357119253677\\
0.272408504377826	0.176479411384972\\
0.269184236393092	0.179297711233862\\
0.265876389511165	0.182026415050146\\
0.26249265216527	0.184666289644998\\
0.259040811536259	0.187218543652697\\
0.255528714019515	0.189684822850643\\
0.251964225643744	0.192067202834957\\
0.248355192658266	0.194368179081361\\
0.244709402503827	0.196590654436426\\
0.241034545379165	0.198737924099425\\
0.237338176611581	0.200813658169867\\
0.233627680034651	0.20282188185022\\
0.229910232569925	0.204766953407306\\
0.226192770202114	0.206653540009203\\
0.222481955528867	0.208486591567277\\
0.218784147056801	0.210271312724965\\
0.215105370405126	0.212013133146175\\
0.211451291566946	0.213717676266573\\
0.20782719236625	0.21539072668048\\
0.20423794823582	0.217038196344611\\
0.200688008427753	0.218666089787373\\
0.197181378754242	0.220280468518852\\
0.193721606941625	0.221887414841931\\
0.190311770665669	0.223492995269152\\
0.186954468320673	0.225103223752965\\
0.183651812559317	0.226724024938824\\
0.18040542662433	0.22836119765124\\
0.177216443477187	0.230020378822339\\
0.174085507713108	0.231707008070716\\
0.171012780235856	0.233426293135435\\
0.167997945650202	0.235183176365897\\
0.165040222314619	0.236982302463033\\
0.162138374981781	0.238827987660867\\
0.15929072993994	0.240724190530024\\
0.156495192554267	0.242674484576189\\
0.153749267093884	0.244682032797025\\
0.151050078717601	0.246749564350519\\
0.148394397479494	0.248879353476375\\
0.145778664204314	0.251073200799843\\
0.143199018072542	0.253332417134416\\
0.140651325745608	0.255657809886145\\
0.138131211853554	0.258049672148069\\
0.135634090660158	0.260507774558439\\
0.133155198714426	0.263031359981172\\
0.130689628292303	0.265619141051342\\
0.128232361428569	0.268269300612637\\
0.125778304336193	0.270979495057627\\
0.123322322008817	0.273746860565508\\
0.120859272801748	0.276568022215833\\
0.118384042787588	0.279439105940626\\
0.115891579684704	0.282355753261383\\
0.113376926159851	0.285313138741819\\
0.110835252310599	0.288305990071928\\
0.108261887138655	0.291328610684099\\
0.105652348831662	0.29437490478769\\
0.103002373678639	0.297438404694807\\
0.100307943452788	0.300512300296952\\
0.0975653111049133	0.303589470540024\\
0.0947710246210857	0.306662516733676\\
0.091921948909472	0.309723797520524\\
0.0890152855932165	0.312765465321154\\
0.0860485905989947	0.315779504062276\\
0.0830197894441818	0.318757767987915\\
0.0799271901394513	0.321692021347091\\
0.0767694936379575	0.324573978746247\\
0.0735458017769721	0.327395345950532\\
0.0702556226728548	0.33014786091522\\
0.0668988735454534	0.332823334826838\\
0.0634758809633662	0.335413692933129\\
0.0599873785168579	0.337911014941772\\
0.0564345019405262	0.34030757476976\\
0.0528187817229662	0.342595879428554\\
0.0491421332555946	0.344768706834546\\
0.0454068445873887	0.346819142339944\\
0.0416155618664733	0.348740613785913\\
0.0377712725631818	0.350526924887625\\
0.0338772865823386	0.352172286769782\\
0.0299372153849806	0.353671347481049\\
0.0259549492514957	0.355019219326726\\
0.0219346328291184	0.356211503870708\\
0.0178806391168465	0.357244314470415\\
0.0137975420500502	0.358114296221671\\
0.00969008785528847	0.358818643204611\\
0.00556316535309107	0.359355112936281\\
0.00142177539264623	0.359722037950832\\
-0.002729000392569	0.35991833444377\\
-0.00688403131519245	0.359943507932747\\
-0.011038169654555	0.359797655903593\\
-0.015186282769887	0.359481467426717\\
-0.0193232851080848	0.358996219745491\\
-0.0234441699086253	0.358343771854755\\
-0.027544040410024	0.357526555103949\\
-0.031618140365206	0.356547560875586\\
-0.0356618836772671	0.355410325405718\\
-0.0396708829723159	0.354118911828559\\
-0.0436409769323997	0.352677889542575\\
-0.0475682562188578	0.351092311009846\\
-0.0514490878248057	0.349367686114468\\
-0.0552801377047615	0.347509954218973\\
-0.0590583915396321	0.345525454070212\\
-0.0627811735063358	0.343420891717724\\
-0.0664461629331648	0.341203306618349\\
-0.0700514087345311	0.338880036110546\\
-0.0735953415319198	0.336458678450615\\
-0.0770767833816071	0.333947054610615\\
-0.0804949550439211	0.331353169044366\\
-0.0838494807434396	0.328685169633229\\
-0.0871403903844441	0.32595130702762\\
-0.0903681192011111	0.32315989360318\\
-0.0935335048372088	0.320319262252315\\
-0.0966377818654154	0.317437725232401\\
-0.099682573771677	0.314523533291249\\
-0.102669882445194	0.311584835288553\\
-0.105602075229588	0.308629638528957\\
-0.108481869605449	0.305665770018034\\
-0.111312315588724	0.302700838847068\\
-0.114096775943202	0.29974219990588\\
-0.116838904318588	0.296796919115269\\
-0.119542621438241	0.293871740361886\\
-0.122212089472592	0.290973054308576\\
-0.124851684745331	0.288106869242574\\
-0.127465968929776	0.285278784112277\\
-0.130059658902203	0.282493963890978\\
-0.132637595427337	0.27975711739272\\
-0.135204710858628	0.27707247765163\\
-0.137765996042318	0.274443784961654\\
-0.14032646661955	0.271874272658629\\
-0.142891128924977	0.269366655711299\\
-0.145464945683281	0.266923122172115\\
-0.148052801706925	0.264545327522696\\
-0.150659469799065	0.262234391932683\\
-0.153289577065082	0.2599909004345\\
-0.155947571834469	0.257814906000343\\
-0.158637691391949	0.255705935491607\\
-0.161363930712666	0.253662998435112\\
-0.164130012391117	0.251684598564839\\
-0.166939357947226	0.249768748052717\\
-0.1697950606856	0.247912984337198\\
-0.172699860275613	0.246114389444172\\
-0.17565611921061	0.244369611681171\\
-0.17866580129418	0.24267488957293\\
-0.181730452290283	0.241026077894248\\
-0.184851182862009	0.239418675644825\\
-0.188028653910972	0.237847855800377\\
-0.191263064415953	0.236308496664913\\
-0.194554141855345	0.234795214640658\\
-0.197901135283419	0.233302398224767\\
-0.201302811115471	0.231824243035733\\
-0.204757451661514	0.230354787667262\\
-0.208262856432651	0.228887950163447\\
-0.211816346228423	0.227417564906305\\
-0.215414769997601	0.225937419705135\\
-0.219054514449024	0.224441292876793\\
-0.222731516373291	0.222922990106801\\
-0.226441277620577	0.221376380883196\\
-0.230178882664508	0.219795434298258\\
-0.233939018667078	0.218174254017561\\
-0.237715997945119	0.216507112221333\\
-0.24150378272484	0.214788482329645\\
-0.24529601205761	0.213013070330651\\
-0.249086030757481	0.211175844539718\\
-0.252866920209048	0.209272063626944\\
-0.256631530883152	0.2072973027611\\
-0.260372516387756	0.205247477729387\\
-0.264082368872093	0.2031188669046\\
-0.267753455593957	0.200908130944126\\
-0.271378056452839	0.198612330118729\\
-0.274948402285543	0.196228939183138\\
-0.278456713715973	0.193755859714951\\
-0.28189524034702	0.191191429863346\\
-0.285256300079866	0.188534431464257\\
-0.288532318344677	0.185784094494164\\
-0.291715867026428	0.182940098850161\\
-0.294799702870709	0.180002573459616\\
-0.297776805156552	0.176972092738241\\
-0.300640412426828	0.173849670430834\\
-0.303384058071348	0.170636750884086\\
-0.306001604563625	0.167335197815729\\
-0.308487276159171	0.163947280658742\\
-0.310835689871185	0.16047565857328\\
-0.313041884548569	0.156923362232401\\
-0.315101347891233	0.153293773500404\\
-0.317010041248653	0.149590603134627\\
-0.318764422059505	0.145817866652812\\
-0.320361463802857	0.141979858518514\\
-0.321798673344876	0.138081124806555\\
-0.323074105579024	0.134126434519019\\
-0.324186375272471	0.130120749729828\\
-0.325134666046582	0.126069194742371\\
-0.325918736434982	0.121977024450055\\
-0.326538922978642	0.117849592093893\\
-0.326996140333615	0.113692316614343\\
-0.327291878383414	0.109510649796579\\
-0.327428196364433	0.105310043409145\\
-0.327407714029205	0.101095916535544\\
-0.327233599888561	0.0968736232967638\\
-0.326909556589803	0.092648421160005\\
-0.326439803503782	0.0884254400250102\\
-0.325829056609132	0.0842096522744116\\
-0.325082505776797	0.080005843968429\\
-0.324205789572348	0.07581858735712\\
-0.323204967707267	0.0716522148752412\\
-0.322086491283349	0.0675107947756703\\
-0.320857170986604	0.0633981085473194\\
-0.319524143398315	0.059317630252603\\
-0.318094835601376	0.0552725079078653\\
-0.316576928269438	0.0512655470177935\\
-0.314978317434786	0.0472991963618259\\
-0.313307075138217	0.0433755361169625\\
-0.311571409170342	0.0394962683873072\\
-0.309779622118829	0.0356627101961721\\
-0.307940069939899	0.0318757889817567\\
-0.306061120275097	0.0281360406223623\\
-0.304151110735733	0.024443610001889\\
-0.302218307377619	0.0207982541111015\\
-0.300270863587678	0.017199347664905\\
-0.298316779601754	0.0136458912007523\\
-0.296363862869454	0.0101365216083861\\
-0.294419689477233	0.00666952502648883\\
-0.292491566835043	0.00324285202757016\\
-0.290586497824954	-0.00014586500137008\\
-0.288711146602058	-0.00349929238811399\\
-0.28687180622887	-0.00682037373276763\\
-0.285074368314332	-0.0101123066238494\\
-0.283324294817463	-0.0133785176543733\\
-0.281626592163776	-0.0166226358897213\\
-0.279985787809833	-0.0198484649485632\\
-0.278405909377827	-0.0230599538665895\\
-0.276890466467928	-0.0262611669203497\\
-0.275442435241378	-0.0294562525949701\\
-0.27406424585211	-0.0326494118849291\\
-0.272757772788972	-0.0358448661213669\\
-0.271524328174668	-0.0390468245225714\\
-0.270364658051303	-0.0422594516662843\\
-0.269278941666008	-0.0454868350833217\\
-0.268266793753732	-0.0487329531716687\\
-0.267327269797836	-0.0520016436287089\\
-0.266458874232885	-0.0552965725965838\\
-0.265659571537955	-0.0586212047118644\\
-0.264926800153013	-0.0619787742457772\\
-0.264257489135597	-0.0653722575151821\\
-0.263648077460115	-0.0688043467373947\\
-0.263094535847785	-0.07227742549381\\
-0.262592391001562	-0.0757935459581701\\
-0.262136752107454	-0.0793544080352774\\
-0.261722339451447	-0.0829613405450418\\
-0.261343514989991	-0.0866152845750249\\
-0.260994314701582	-0.0903167791121902\\
-0.260668482537598	-0.0940659490514207\\
-0.260359505782165	-0.0978624956646505\\
-0.26006065162354	-0.101705689600203\\
-0.259765004733289	-0.105594366467249\\
-0.259465505644555	-0.10952692504528\\
-0.259154989716814	-0.113501328143178\\
-0.258826226471867	-0.117515106117011\\
-0.258471959084381	-0.121565363040127\\
-0.258084943810037	-0.125648785503551\\
-0.25765798913534	-0.12976165400925\\
-0.257183994435329	-0.133899856903551\\
-0.256655987928807	-0.138058906782964\\
-0.256067163725278	-0.142233959290062\\
-0.255410917763475	-0.146419834202807\\
-0.254680882448189	-0.150611038707092\\
-0.253870959799981	-0.154801792729125\\
-0.252975352941298	-0.158986056191947\\
-0.25198859575239	-0.163157558048696\\
-0.250905580541226	-0.167309826934409\\
-0.249721583583284	-0.171436223268244\\
-0.24843228839952	-0.175529972628974\\
-0.247033806654004	-0.179584200218646\\
-0.245522696566481	-0.183591966222298\\
-0.243895978749513	-0.187546301865812\\
-0.242151149394668	-0.191440245969186\\
-0.240286190747467	-0.19526688178894\\
-0.238299578826333	-0.199019373940936\\
-0.236190288356536	-0.202691005193645\\
-0.23395779490602	-0.206275212921866\\
-0.231602074225886	-0.209765625012063\\
-0.229123598814199	-0.213156095012818\\
-0.226523331737483	-0.216440736327455\\
-0.22380271775974	-0.219613955250585\\
-0.220963671844016	-0.222670482656154\\
-0.218008565106259	-0.225605404151537\\
-0.214940208315493	-0.228414188520235\\
-0.211761833047998	-0.231092714284775\\
-0.208477070616251	-0.233637294231457\\
-0.205089928905651	-0.236044697749493\\
-0.201604767263634	-0.238312170848953\\
-0.198026269596378	-0.240437453734477\\
-0.194359415838092	-0.242418795825066\\
-0.190609451966654	-0.244254968124242\\
-0.186781858747079	-0.245945272859415\\
-0.182882319391045	-0.247489550324317\\
-0.178916686326246	-0.248888182873843\\
-0.174890947273845	-0.250142096036372\\
-0.170811190835566	-0.251252756724652\\
-0.166683571794141	-0.252222168542475\\
-0.162514276331753	-0.25305286420054\\
-0.158309487370894	-0.253747895071051\\
-0.154075350240646	-0.254310817926621\\
-0.149817938868801	-0.25474567892481\\
-0.145543222696509	-0.255056994915142\\
-0.14125703450723	-0.255249732160471\\
-0.136965039355842	-0.25532928257919\\
-0.132672704776667	-0.25530143762879\\
-0.128385272441116	-0.255172359964611\\
-0.124107731426636	-0.254948553020329\\
-0.119844793248623	-0.254636828668516\\
-0.115600868796179	-0.254244273130623\\
-0.111380047300909	-0.253778211315795\\
-0.107186077455634	-0.253246169776968\\
-0.10302235078682	-0.252655838480771\\
-0.0988918873709549	-0.252015031594681\\
-0.0947973239709482	-0.251331647500708\\
-0.0907409046541377	-0.250613628249589\\
-0.0867244739385638	-0.249868918672895\\
-0.0827494724990898	-0.249105425372818\\
-0.0788169354496325	-0.248330975810393\\
-0.0749274932024218	-0.247553277712793\\
-0.071081374889863	-0.246779879018936\\
-0.0672784143193279	-0.246018128580025\\
-0.0635180584161741	-0.245275137827843\\
-0.059799378095505	-0.244557743618617\\
-0.0561210814888138	-0.243872472454115\\
-0.0524815294376814	-0.243225506274355\\
-0.0488787531533059	-0.242622650007949\\
-0.0453104739278178	-0.242069301056693\\
-0.0417741247712223	-0.241570420880641\\
-0.0382668738364378	-0.241130508838564\\
-0.0347856494843436	-0.240753578426536\\
-0.0313271668310892	-0.240443136044399\\
-0.0278879556111704	-0.240202162406156\\
-0.0244643891820459	-0.240033096695986\\
-0.0210527144893298	-0.239937823556659\\
-0.0176490828059767	-0.239917662981722\\
-0.0142495810543059	-0.239973363167008\\
-0.0108502635163196	-0.240105096360906\\
-0.00744718373548977	-0.240312457736506\\
-0.00403642641209394	-0.240594467292236\\
-0.00061413909424524	-0.240949574771105\\
0.00282343653201234	-0.241375667572236\\
0.0062799339477661	-0.241870081612021\\
0.00975883189214934	-0.2424296150762\\
0.013263425425127	-0.243050544988381\\
0.0167967981424115	-0.243728646505224\\
0.0203617957159306	-0.244459214833652\\
0.0239610009254203	-0.24523708965122\\
0.0275967103378677	-0.246056681897178\\
0.0312709127817716	-0.246912002788933\\
0.0349852697525441	-0.247796694906549\\
0.0387410978739242	-0.248704065176792\\
0.0425393535280902	-0.249627119577996\\
0.0463806197542727	-0.250558599377779\\
0.0502650955022263	-0.251491018707496\\
0.0541925873129019	-0.25241670327019\\
0.0581625034842635	-0.25332782997288\\
0.0621738507653855	-0.254216467269186\\
0.0662252336069313	-0.255074615994747\\
0.0703148559808659	-0.255894250475435\\
0.0744405257669351	-0.256667359687229\\
0.0785996616881049	-0.257385988246663\\
0.0827893027619012	-0.258042277012028\\
0.0870061202195272	-0.258628503078026\\
0.0912464318297993	-0.259137118950259\\
0.095506218550501	-0.259560790690824\\
0.0997811434156889	-0.259892434832336\\
0.104066572553991	-0.260125253864824\\
0.108357598219986	-0.260252770108204\\
0.112649063708508	-0.260268857792284\\
0.116935590010191	-0.260167773176487\\
0.121211604055862	-0.259944182552645\\
0.125471368387552	-0.25959318798622\\
0.129709012084975	-0.259110350664104\\
0.133918562768411	-0.258491711730667\\
0.138093979492018	-0.257733810507872\\
0.142229186335776	-0.256833700009958\\
0.146318106499545	-0.255788959678402\\
0.150354696699122	-0.254597705278405\\
0.154332981661767	-0.253258595914039\\
0.158247088517393	-0.251770838135237\\
0.162091280881555	-0.250134187126026\\
0.165859992427464	-0.248348944979603\\
0.169547859746555	-0.246415956082026\\
0.173149754300564	-0.244336599642274\\
0.176660813272722	-0.24211277942221\\
0.180076469131336	-0.239746910735375\\
0.183392477725909	-0.237241904798566\\
0.186604944743775	-0.234601150534638\\
0.189710350364171	-0.231828493938875\\
0.192705571956448	-0.228928215134547\\
0.195587904679957	-0.225905003255745\\
0.198355079854685	-0.222763929307328\\
0.201005280984151	-0.219510417162622\\
0.20353715732514	-0.216150212869418\\
0.205949834912606	-0.212689352443738\\
0.208242924962372	-0.209134128338704\\
0.210416529589012	-0.205491054782652\\
0.212471244791498	-0.20176683218631\\
0.214408160674659	-0.1979683108234\\
0.216228858890194	-0.194102453992401\\
0.217935407296838	-0.190176300869364\\
0.219530351855128	-0.186196929262687\\
0.221016705788056	-0.1821714184805\\
0.222397936054583	-0.178106812519941\\
0.223677947198422	-0.174010083784944\\
0.224861062649679	-0.169888097535429\\
0.22595200357162	-0.165747577265837\\
0.226955865359128	-0.161595071204911\\
0.227878091909044	-0.157436920121509\\
0.228724447795647	-0.153279226613072\\
0.22950098849679	-0.149127826044197\\
0.230214028827744	-0.144988259292707\\
0.230870109750418	-0.140865747449615\\
0.231475963735351	-0.136765168607611\\
0.2320384788626	-0.13269103686017\\
0.232564661855358	-0.12864748362019\\
0.233061600246748	-0.124638241353271\\
0.23353642388577	-0.120666629806434\\
0.233996265992701	-0.116735544798366\\
0.234448223977484	-0.112847449622151\\
0.234899320236573	-0.109004369096161\\
0.235356463144527	-0.105207886283201\\
0.23582640845619	-0.101459141882474\\
0.236315721333643	-0.0977588362832952\\
0.236830739209276	-0.094107234254022\\
0.237377535692267	-0.0905041722243778\\
0.237961885720548	-0.0869490681042892\\
0.238589232153972	-0.0834409335677394\\
0.239264653996935	-0.079978388715889\\
0.239992836430172	-0.0765596790200559\\
0.24077804282188	-0.0731826944320448\\
0.241624088877817	-0.0698449905369354\\
0.242534319078569	-0.0665438116117713\\
0.24351158553993	-0.0632761154427818\\
0.244558229419226	-0.0600385997437993\\
0.245676064976727	-0.0568277300095361\\
0.246866366386811	-0.0536397686293498\\
0.248129857378667	-0.0504708050801337\\
0.249466703770875	-0.0473167870110538\\
0.250876508948431	-0.0441735520280242\\
0.252358312314685	-0.0410368599821481\\
0.253910590734391	-0.0379024255637984\\
0.255531262967671	-0.0347659510026687\\
0.25721769707827	-0.0316231586739115\\
0.258966720783152	-0.0284698234114796\\
0.260774634694306	-0.0253018043319182\\
0.262637228387707	-0.0221150759751633\\
0.264549799218809	-0.0189057585733303\\
0.266507173788793	-0.0156701472640124\\
0.268503731951184	-0.0124047400712253\\
0.270533433234406	-0.0091062644847678\\
0.272589845542502	-0.00577170247741367\\
0.274666175983658	-0.00239831380890761\\
0.2767553036644	0.00101634252379871\\
0.278849814276421	0.00447438881937319\\
0.280942036293129	0.00797761130526313\\
0.283024078584009	0.0115274449757472\\
0.285087869247094	0.0151249607261348\\
0.287125195453041	0.018770854860494\\
0.289127744088693	0.0224654410360171\\
0.29108714298356	0.0262086446924392\\
0.292995002499405	0.0299999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.297067952862125	0\\
0.304360061212095	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_MoF_sd_2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=1.638in,
at={(2.047in,0.221in)},
scale only axis,
axis on top,
xmin=-2.79524539877301,
xmax=2.79524539877301,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=-3.750000e-01,
xmax=3.750000e-01,
ymin=-3.750000e-01,
ymax=3.750000e-01
]
\addplot [forget plot] graphics [xmin=-0.625, xmax=0.625, ymin=-0.625, ymax=0.625] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/intro_flower_shape_MoF_sd_2-1.png};

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.256645841278384\\
-0.125	-0.25\\
-0.185317106850524	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0850308742050511	-0.25\\
-0.125	-0.25\\
-0.125	-0.255469501024312\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.262542006638074\\
0.125	-0.25\\
0.0330223949309851	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.166051696708679	-0.25\\
0.125	-0.25\\
0.125	-0.260796527282716\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.174359910664714\\
-0.25	-0.125\\
-0.258880968767105	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.190685767549787	-0.25\\
-0.125	-0.25\\
-0.125	-0.125\\
-0.25	-0.125\\
-0.25	-0.185749324057871\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.25\\
-0.0985625668201553	-0.25\\
0	-0.237768738246556\\
0	-0.125\\
-0.125	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0456573376203444	-0.25\\
0.125	-0.25\\
0.125	-0.125\\
0	-0.125\\
0	-0.240440198363623\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.25\\
0.182368742542544	-0.25\\
0.243357232435011	-0.125\\
0.125	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.253161668768428	-0.125\\
-0.25	-0.125\\
-0.25	0\\
-0.28351910521925	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.125\\
0.23107569574058	-0.125\\
0.25	-0.0359296226836616\\
0.25	0\\
0.125	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.275698504537903	0\\
0.25	0\\
0.25	-0.0445539553356388\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.297748000914119	0\\
-0.25	0\\
-0.25	0.125\\
-0.334859913261267	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0\\
0.284742687098248	0\\
0.316685326975973	0.125\\
0.25	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.337841074579758	0.125\\
-0.25	0.125\\
-0.25	0.22225013470513\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	0.125\\
-0.125	0.125\\
-0.125	0.25\\
-0.162633745523202	0.25\\
-0.25	0.210526075680128\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.125\\
0.25	0.125\\
0.25	0.193604485548116\\
0.141314281578922	0.25\\
0.125	0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.125\\
0.313292650895483	0.125\\
0.25	0.200696351824085\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.164552214245284	0.25\\
-0.125	0.25\\
-0.125	0.286656388691585\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	0.25\\
0	0.25\\
0	0.373525441633508\\
-0.125	0.300083022011813\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
0.125	0.25\\
0.125	0.283573480929867\\
0	0.374292200315995\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.25\\
0.146450223191721	0.25\\
0.125	0.271358879307058\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.185317106850524	-0.25\\
-0.125	-0.256645841278384\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.125	-0.255469501024312\\
-0.0850308742050511	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0330223949309851	-0.25\\
0.125	-0.262542006638074\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	-0.260796527282716\\
0.166051696708679	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.258880968767105	-0.125\\
-0.25	-0.174359910664714\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.25	-0.185749324057871\\
-0.190685767549787	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0985625668201553	-0.25\\
0	-0.237768738246556\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.240440198363623\\
0.0456573376203444	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.182368742542544	-0.25\\
0.243357232435011	-0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.28351910521925	0\\
-0.253161668768428	-0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.23107569574058	-0.125\\
0.25	-0.0359296226836616\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	-0.0445539553356388\\
0.275698504537903	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.334859913261267	0.125\\
-0.297748000914119	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.284742687098248	0\\
0.316685326975973	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.25	0.22225013470513\\
-0.337841074579758	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.162633745523202	0.25\\
-0.25	0.210526075680128\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0.193604485548116\\
0.141314281578922	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.313292650895483	0.125\\
0.25	0.200696351824085\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.125	0.286656388691585\\
-0.164552214245284	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.373525441633508\\
-0.125	0.300083022011813\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.283573480929867\\
0	0.374292200315995\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.146450223191721	0.25\\
0.125	0.271358879307058\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_MoF_sd_2_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
axis on top,
xmin=-0.463382927069322,
xmax=0.463382927069322,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=-3.750000e-01,
xmax=3.750000e-01,
ymin=-3.750000e-01,
ymax=3.750000e-01
]
\addplot [forget plot] graphics [xmin=-0.625, xmax=0.625, ymin=-0.625, ymax=0.625] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/intro_flower_shape_MoF_sd_2_grayscale-1.png};

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.256645841278384\\
-0.125	-0.25\\
-0.185317106850524	-0.25\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0850308742050511	-0.25\\
-0.125	-0.25\\
-0.125	-0.255469501024312\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.262542006638074\\
0.125	-0.25\\
0.0330223949309851	-0.25\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.166051696708679	-0.25\\
0.125	-0.25\\
0.125	-0.260796527282716\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.174359910664714\\
-0.25	-0.125\\
-0.258880968767105	-0.125\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.190685767549787	-0.25\\
-0.125	-0.25\\
-0.125	-0.125\\
-0.25	-0.125\\
-0.25	-0.185749324057871\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.25\\
-0.0985625668201553	-0.25\\
0	-0.237768738246556\\
0	-0.125\\
-0.125	-0.125\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.0456573376203444	-0.25\\
0.125	-0.25\\
0.125	-0.125\\
0	-0.125\\
0	-0.240440198363623\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.25\\
0.182368742542544	-0.25\\
0.243357232435011	-0.125\\
0.125	-0.125\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.253161668768428	-0.125\\
-0.25	-0.125\\
-0.25	0\\
-0.28351910521925	0\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.125\\
0.23107569574058	-0.125\\
0.25	-0.0359296226836616\\
0.25	0\\
0.125	0\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.275698504537903	0\\
0.25	0\\
0.25	-0.0445539553356388\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.297748000914119	0\\
-0.25	0\\
-0.25	0.125\\
-0.334859913261267	0.125\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0\\
0.284742687098248	0\\
0.316685326975973	0.125\\
0.25	0.125\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.337841074579758	0.125\\
-0.25	0.125\\
-0.25	0.22225013470513\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	0.125\\
-0.125	0.125\\
-0.125	0.25\\
-0.162633745523202	0.25\\
-0.25	0.210526075680128\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.125\\
0.25	0.125\\
0.25	0.193604485548116\\
0.141314281578922	0.25\\
0.125	0.25\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.125\\
0.313292650895483	0.125\\
0.25	0.200696351824085\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.164552214245284	0.25\\
-0.125	0.25\\
-0.125	0.286656388691585\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	0.25\\
0	0.25\\
0	0.373525441633508\\
-0.125	0.300083022011813\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
0.125	0.25\\
0.125	0.283573480929867\\
0	0.374292200315995\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.25\\
0.146450223191721	0.25\\
0.125	0.271358879307058\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.185317106850524	-0.25\\
-0.125	-0.256645841278384\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.125	-0.255469501024312\\
-0.0850308742050511	-0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0330223949309851	-0.25\\
0.125	-0.262542006638074\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	-0.260796527282716\\
0.166051696708679	-0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.258880968767105	-0.125\\
-0.25	-0.174359910664714\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.25	-0.185749324057871\\
-0.190685767549787	-0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0985625668201553	-0.25\\
0	-0.237768738246556\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.240440198363623\\
0.0456573376203444	-0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.182368742542544	-0.25\\
0.243357232435011	-0.125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.28351910521925	0\\
-0.253161668768428	-0.125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.23107569574058	-0.125\\
0.25	-0.0359296226836616\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	-0.0445539553356388\\
0.275698504537903	0\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.334859913261267	0.125\\
-0.297748000914119	0\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.284742687098248	0\\
0.316685326975973	0.125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.25	0.22225013470513\\
-0.337841074579758	0.125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.162633745523202	0.25\\
-0.25	0.210526075680128\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0.193604485548116\\
0.141314281578922	0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.313292650895483	0.125\\
0.25	0.200696351824085\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.125	0.286656388691585\\
-0.164552214245284	0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.373525441633508\\
-0.125	0.300083022011813\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.283573480929867\\
0	0.374292200315995\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.146450223191721	0.25\\
0.125	0.271358879307058\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_MoF_sd_3 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=1.57in,
at={(2.048in,0.212in)},
scale only axis,
xmin=-2.92156495168338,
xmax=2.91082208229492,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=2.500000e-01,
xmax=3.750000e-01,
ymin=0,
ymax=1.250000e-01
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.306028257581515	0.125\\
0.316685326975973	0.125\\
0.310152385564167	0.0994348720205418\\
0.3101329856557	0.0999913425707282\\
0.310069028525297	0.101341472950083\\
0.309987736633442	0.102695748826952\\
0.309888794241795	0.104054245708144\\
0.309771873670176	0.105417041956281\\
0.309636634592625	0.106784218958144\\
0.309482723284845	0.108155861304639\\
0.30930977181863	0.109532056983448\\
0.309117397198451	0.110912897585506\\
0.308905200434819	0.112298478526601\\
0.308672765548506	0.113688899285511\\
0.308419658499029	0.115084263660244\\
0.308145426030071	0.116484680044155\\
0.307849594423696	0.117890261723864\\
0.307531668154259	0.119301127201165\\
0.307191128431853	0.120717400541351\\
0.306827431623931	0.122139211750674\\
0.306440007542353	0.123566697185988\\
0.306028257581515	0.125\\
0.25	0.125\\
0.306028257581515	0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.310179912480449	0.0986452848802284\\
0.310210102791068	0.097303229620216\\
0.310223840295339	0.0959651089437864\\
0.310221399163083	0.0946308572849778\\
0.310203044539925	0.0933004112359071\\
0.310169033031537	0.091973709430966\\
0.31011961316065	0.0906506924375306\\
0.310055025798906	0.0893313026526854\\
0.309975504575493	0.0880154842055021\\
0.309881276264297	0.0867031828644541\\
0.309772561151219	0.0853943459495741\\
0.309649573383134	0.0840889222490049\\
0.309512521299861	0.0827868619396087\\
0.309361607750442	0.0814881165113327\\
0.309197030394875	0.0801926386950502\\
0.309018981992417	0.0789003823936158\\
0.308827650677447	0.077611302615894\\
0.308623220223841	0.0763253554135361\\
0.308405870298717	0.0750424978202976\\
0.308175776706383	0.073762687793701\\
0.307933111623223	0.0724858841588636\\
0.30767804382424	0.0712120465543207\\
0.307410738901925	0.0699411353796858\\
0.307131359478047	0.0686731117450011\\
0.306840065408975	0.0674079374216366\\
0.306537013985048	0.0661455747946123\\
0.306222360124528	0.0648859868162146\\
0.305896256562609	0.0636291369607975\\
0.305558854035928	0.0623749891806569\\
0.305210301463019	0.0611235078628757\\
0.304850746121114	0.0598746577870446\\
0.304480333819656	0.0586284040837663\\
0.304099209070911	0.0573847121938553\\
0.303707515257991	0.0561435478281555\\
0.303305394800641	0.0549048769278945\\
0.302892989319071	0.0536686656255035\\
0.30247043979613	0.0524348802058343\\
0.302037886738103	0.0512034870677059\\
0.301595470334373	0.0499744526857223\\
0.301143330616207	0.0487477435723006\\
0.300681607614874	0.0475233262398566\\
0.300210441519328	0.0463011671630973\\
0.29972997283364	0.0450812327413712\\
0.299240342534373	0.0438634892610334\\
0.298741692228058	0.0426479028577862\\
0.298234164308943	0.0414344394789544\\
0.297717902117128	0.0402230648456684\\
0.297193050097237	0.0390137444149186\\
0.296659753957709	0.0378064433414624\\
0.296118160830808	0.0366011264395582\\
0.295568419433417	0.0353977581445128\\
0.295010680228668	0.0341963024740292\\
0.294445095588429	0.0329967229893482\\
0.293871819956655	0.0317989827561838\\
0.293291010013591	0.0306030443054562\\
0.292702824840765	0.0294088695938333\\
0.292107426086713	0.0282164199641003\\
0.291795687024446	0.027600254523407\\
0.310152385564167	0.0994348720205418\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.284742687098248	0\\
0.25	0\\
0.27613530573657	6.93889390390723e-18\\
0.276845794808741	0.00116492651503429\\
0.277554137617266	0.00233036629531505\\
0.278260064622588	0.00349638379950619\\
0.27896331209728	0.0046630420963383\\
0.279663622086093	0.00583040287416166\\
0.280360742349363	0.00699852645448144\\
0.28105442629131	0.00816747180910392\\
0.281744432874721	0.00933729658053939\\
0.282430526523412	0.0105080571053282\\
0.283112477013776	0.0116798084399758\\
0.283790059356654	0.0128526043892032\\
0.284463053670668	0.0140264975362376\\
0.285131245048092	0.0152015392748896\\
0.285794423414228	0.0163777798431818\\
0.286452383381209	0.0175552683583111\\
0.287104924097055	0.0187340528527464\\
0.287751849090728	0.0199141803112814\\
0.288392966113899	0.0210956967088769\\
0.289028086980021	0.0222786470491434\\
0.289657027401294	0.0234630754033323\\
0.29027960682399	0.0246490249497141\\
0.290895648262625	0.0258365380132377\\
0.291504978133316	0.0270256561053798\\
0.291795687024446	0.027600254523407\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.292995002499405	0.03\\
0.294842957261071	0.0338386493442776\\
0.296622707805876	0.0377233453509897\\
0.298326061929329	0.0416524554385826\\
0.299944975506565	0.0456239688712408\\
0.30147159257175	0.0496355062699181\\
0.30289828444182	0.0536843315242063\\
0.304217687676117	0.0577673660334108\\
0.305422740669929	0.0618812051911731\\
0.306506718687451	0.0660221370144527\\
0.307463267148268	0.0701861628047335\\
0.308286432991078	0.0743690197170261\\
0.308970693948991	0.0785662051006775\\
0.309510985582196	0.0827730024652261\\
0.309902725926164	0.086984508914634\\
0.310141837626679	0.0911956638842322\\
0.310224767446813	0.0954012790066928\\
0.310148503045402	0.0995960689263336\\
0.309910586941614	0.103774682875112\\
0.309509127595622	0.107931736818812\\
0.308942807551272	0.112061845978191\\
0.308210888602711	0.116159657527269\\
0.307313213963302	0.120219883269517\\
0.30625020743155	0.12423733209244\\
0.305022869565176	0.128206942001971\\
0.303632770890883	0.132123811540171\\
0.302082042193475	0.135983230392983\\
0.30037336194396	0.139780708999145\\
0.298509940941786	0.143512006976894\\
0.296495504261549	0.147173160191647\\
0.294334270609045	0.150760506295485\\
0.292030929205613	0.154270708577881\\
0.289590614332977	0.157700777976734\\
0.2870188776834	0.161048093109197\\
0.284321658671688	0.164310418193181\\
0.281505252876428	0.167485918742464\\
0.278576278787747	0.170573174931161\\
0.275541643047773	0.17357119253677\\
0.272408504377826	0.176479411384972\\
0.269184236393092	0.179297711233862\\
0.265876389511165	0.182026415050146\\
0.26249265216527	0.184666289644998\\
0.259040811536259	0.187218543652697\\
0.255528714019515	0.189684822850643\\
0.251964225643744	0.192067202834957\\
0.248355192658266	0.194368179081361\\
0.244709402503827	0.196590654436426\\
0.241034545379165	0.198737924099425\\
0.237338176611581	0.200813658169867\\
0.233627680034651	0.20282188185022\\
0.229910232569925	0.204766953407306\\
0.226192770202114	0.206653540009203\\
0.222481955528867	0.208486591567277\\
0.218784147056801	0.210271312724965\\
0.215105370405126	0.212013133146175\\
0.211451291566946	0.213717676266573\\
0.20782719236625	0.21539072668048\\
0.20423794823582	0.217038196344611\\
0.200688008427753	0.218666089787373\\
0.197181378754242	0.220280468518852\\
0.193721606941625	0.221887414841931\\
0.190311770665669	0.223492995269152\\
0.186954468320673	0.225103223752965\\
0.183651812559317	0.226724024938824\\
0.18040542662433	0.22836119765124\\
0.177216443477187	0.230020378822339\\
0.174085507713108	0.231707008070716\\
0.171012780235856	0.233426293135435\\
0.167997945650202	0.235183176365897\\
0.165040222314619	0.236982302463033\\
0.162138374981781	0.238827987660867\\
0.15929072993994	0.240724190530024\\
0.156495192554267	0.242674484576189\\
0.153749267093884	0.244682032797025\\
0.151050078717601	0.246749564350519\\
0.148394397479494	0.248879353476375\\
0.145778664204314	0.251073200799843\\
0.143199018072542	0.253332417134416\\
0.140651325745608	0.255657809886145\\
0.138131211853554	0.258049672148069\\
0.135634090660158	0.260507774558439\\
0.133155198714426	0.263031359981172\\
0.130689628292303	0.265619141051342\\
0.128232361428569	0.268269300612637\\
0.125778304336193	0.270979495057627\\
0.123322322008817	0.273746860565508\\
0.120859272801748	0.276568022215833\\
0.118384042787588	0.279439105940626\\
0.115891579684704	0.282355753261383\\
0.113376926159851	0.285313138741819\\
0.110835252310599	0.288305990071928\\
0.108261887138655	0.291328610684099\\
0.105652348831662	0.29437490478769\\
0.103002373678639	0.297438404694807\\
0.100307943452788	0.300512300296952\\
0.0975653111049133	0.303589470540024\\
0.0947710246210857	0.306662516733676\\
0.091921948909472	0.309723797520524\\
0.0890152855932165	0.312765465321154\\
0.0860485905989947	0.315779504062276\\
0.0830197894441818	0.318757767987915\\
0.0799271901394513	0.321692021347091\\
0.0767694936379575	0.324573978746247\\
0.0735458017769721	0.327395345950532\\
0.0702556226728548	0.33014786091522\\
0.0668988735454534	0.332823334826838\\
0.0634758809633662	0.335413692933129\\
0.0599873785168579	0.337911014941772\\
0.0564345019405262	0.34030757476976\\
0.0528187817229662	0.342595879428554\\
0.0491421332555946	0.344768706834546\\
0.0454068445873887	0.346819142339944\\
0.0416155618664733	0.348740613785913\\
0.0377712725631818	0.350526924887625\\
0.0338772865823386	0.352172286769782\\
0.0299372153849806	0.353671347481049\\
0.0259549492514957	0.355019219326726\\
0.0219346328291184	0.356211503870708\\
0.0178806391168465	0.357244314470415\\
0.0137975420500502	0.358114296221671\\
0.00969008785528847	0.358818643204611\\
0.00556316535309107	0.359355112936281\\
0.00142177539264623	0.359722037950832\\
-0.002729000392569	0.35991833444377\\
-0.00688403131519245	0.359943507932747\\
-0.011038169654555	0.359797655903593\\
-0.015186282769887	0.359481467426717\\
-0.0193232851080848	0.358996219745491\\
-0.0234441699086253	0.358343771854755\\
-0.027544040410024	0.357526555103949\\
-0.031618140365206	0.356547560875586\\
-0.0356618836772671	0.355410325405718\\
-0.0396708829723159	0.354118911828559\\
-0.0436409769323997	0.352677889542575\\
-0.0475682562188578	0.351092311009846\\
-0.0514490878248057	0.349367686114468\\
-0.0552801377047615	0.347509954218973\\
-0.0590583915396321	0.345525454070212\\
-0.0627811735063358	0.343420891717724\\
-0.0664461629331648	0.341203306618349\\
-0.0700514087345311	0.338880036110546\\
-0.0735953415319198	0.336458678450615\\
-0.0770767833816071	0.333947054610615\\
-0.0804949550439211	0.331353169044366\\
-0.0838494807434396	0.328685169633229\\
-0.0871403903844441	0.32595130702762\\
-0.0903681192011111	0.32315989360318\\
-0.0935335048372088	0.320319262252315\\
-0.0966377818654154	0.317437725232401\\
-0.099682573771677	0.314523533291249\\
-0.102669882445194	0.311584835288553\\
-0.105602075229588	0.308629638528957\\
-0.108481869605449	0.305665770018034\\
-0.111312315588724	0.302700838847068\\
-0.114096775943202	0.29974219990588\\
-0.116838904318588	0.296796919115269\\
-0.119542621438241	0.293871740361886\\
-0.122212089472592	0.290973054308576\\
-0.124851684745331	0.288106869242574\\
-0.127465968929776	0.285278784112277\\
-0.130059658902203	0.282493963890978\\
-0.132637595427337	0.27975711739272\\
-0.135204710858628	0.27707247765163\\
-0.137765996042318	0.274443784961654\\
-0.14032646661955	0.271874272658629\\
-0.142891128924977	0.269366655711299\\
-0.145464945683281	0.266923122172115\\
-0.148052801706925	0.264545327522696\\
-0.150659469799065	0.262234391932683\\
-0.153289577065082	0.2599909004345\\
-0.155947571834469	0.257814906000343\\
-0.158637691391949	0.255705935491607\\
-0.161363930712666	0.253662998435112\\
-0.164130012391117	0.251684598564839\\
-0.166939357947226	0.249768748052717\\
-0.1697950606856	0.247912984337198\\
-0.172699860275613	0.246114389444172\\
-0.17565611921061	0.244369611681171\\
-0.17866580129418	0.24267488957293\\
-0.181730452290283	0.241026077894248\\
-0.184851182862009	0.239418675644825\\
-0.188028653910972	0.237847855800377\\
-0.191263064415953	0.236308496664913\\
-0.194554141855345	0.234795214640658\\
-0.197901135283419	0.233302398224767\\
-0.201302811115471	0.231824243035733\\
-0.204757451661514	0.230354787667262\\
-0.208262856432651	0.228887950163447\\
-0.211816346228423	0.227417564906305\\
-0.215414769997601	0.225937419705135\\
-0.219054514449024	0.224441292876793\\
-0.222731516373291	0.222922990106801\\
-0.226441277620577	0.221376380883196\\
-0.230178882664508	0.219795434298258\\
-0.233939018667078	0.218174254017561\\
-0.237715997945119	0.216507112221333\\
-0.24150378272484	0.214788482329645\\
-0.24529601205761	0.213013070330651\\
-0.249086030757481	0.211175844539718\\
-0.252866920209048	0.209272063626944\\
-0.256631530883152	0.2072973027611\\
-0.260372516387756	0.205247477729387\\
-0.264082368872093	0.2031188669046\\
-0.267753455593957	0.200908130944126\\
-0.271378056452839	0.198612330118729\\
-0.274948402285543	0.196228939183138\\
-0.278456713715973	0.193755859714951\\
-0.28189524034702	0.191191429863346\\
-0.285256300079866	0.188534431464257\\
-0.288532318344677	0.185784094494164\\
-0.291715867026428	0.182940098850161\\
-0.294799702870709	0.180002573459616\\
-0.297776805156552	0.176972092738241\\
-0.300640412426828	0.173849670430834\\
-0.303384058071348	0.170636750884086\\
-0.306001604563625	0.167335197815729\\
-0.308487276159171	0.163947280658742\\
-0.310835689871185	0.16047565857328\\
-0.313041884548569	0.156923362232401\\
-0.315101347891233	0.153293773500404\\
-0.317010041248653	0.149590603134627\\
-0.318764422059505	0.145817866652812\\
-0.320361463802857	0.141979858518514\\
-0.321798673344876	0.138081124806555\\
-0.323074105579024	0.134126434519019\\
-0.324186375272471	0.130120749729828\\
-0.325134666046582	0.126069194742371\\
-0.325918736434982	0.121977024450055\\
-0.326538922978642	0.117849592093893\\
-0.326996140333615	0.113692316614343\\
-0.327291878383414	0.109510649796579\\
-0.327428196364433	0.105310043409145\\
-0.327407714029205	0.101095916535544\\
-0.327233599888561	0.0968736232967638\\
-0.326909556589803	0.092648421160005\\
-0.326439803503782	0.0884254400250102\\
-0.325829056609132	0.0842096522744116\\
-0.325082505776797	0.080005843968429\\
-0.324205789572348	0.07581858735712\\
-0.323204967707267	0.0716522148752412\\
-0.322086491283349	0.0675107947756703\\
-0.320857170986604	0.0633981085473194\\
-0.319524143398315	0.059317630252603\\
-0.318094835601376	0.0552725079078653\\
-0.316576928269438	0.0512655470177935\\
-0.314978317434786	0.0472991963618259\\
-0.313307075138217	0.0433755361169625\\
-0.311571409170342	0.0394962683873072\\
-0.309779622118829	0.0356627101961721\\
-0.307940069939899	0.0318757889817567\\
-0.306061120275097	0.0281360406223623\\
-0.304151110735733	0.024443610001889\\
-0.302218307377619	0.0207982541111015\\
-0.300270863587678	0.017199347664905\\
-0.298316779601754	0.0136458912007523\\
-0.296363862869454	0.0101365216083861\\
-0.294419689477233	0.00666952502648883\\
-0.292491566835043	0.00324285202757016\\
-0.290586497824954	-0.00014586500137008\\
-0.288711146602058	-0.00349929238811399\\
-0.28687180622887	-0.00682037373276763\\
-0.285074368314332	-0.0101123066238494\\
-0.283324294817463	-0.0133785176543733\\
-0.281626592163776	-0.0166226358897213\\
-0.279985787809833	-0.0198484649485632\\
-0.278405909377827	-0.0230599538665895\\
-0.276890466467928	-0.0262611669203497\\
-0.275442435241378	-0.0294562525949701\\
-0.27406424585211	-0.0326494118849291\\
-0.272757772788972	-0.0358448661213669\\
-0.271524328174668	-0.0390468245225714\\
-0.270364658051303	-0.0422594516662843\\
-0.269278941666008	-0.0454868350833217\\
-0.268266793753732	-0.0487329531716687\\
-0.267327269797836	-0.0520016436287089\\
-0.266458874232885	-0.0552965725965838\\
-0.265659571537955	-0.0586212047118644\\
-0.264926800153013	-0.0619787742457772\\
-0.264257489135597	-0.0653722575151821\\
-0.263648077460115	-0.0688043467373947\\
-0.263094535847785	-0.07227742549381\\
-0.262592391001562	-0.0757935459581701\\
-0.262136752107454	-0.0793544080352774\\
-0.261722339451447	-0.0829613405450418\\
-0.261343514989991	-0.0866152845750249\\
-0.260994314701582	-0.0903167791121902\\
-0.260668482537598	-0.0940659490514207\\
-0.260359505782165	-0.0978624956646505\\
-0.26006065162354	-0.101705689600203\\
-0.259765004733289	-0.105594366467249\\
-0.259465505644555	-0.10952692504528\\
-0.259154989716814	-0.113501328143178\\
-0.258826226471867	-0.117515106117011\\
-0.258471959084381	-0.121565363040127\\
-0.258084943810037	-0.125648785503551\\
-0.25765798913534	-0.12976165400925\\
-0.257183994435329	-0.133899856903551\\
-0.256655987928807	-0.138058906782964\\
-0.256067163725278	-0.142233959290062\\
-0.255410917763475	-0.146419834202807\\
-0.254680882448189	-0.150611038707092\\
-0.253870959799981	-0.154801792729125\\
-0.252975352941298	-0.158986056191947\\
-0.25198859575239	-0.163157558048696\\
-0.250905580541226	-0.167309826934409\\
-0.249721583583284	-0.171436223268244\\
-0.24843228839952	-0.175529972628974\\
-0.247033806654004	-0.179584200218646\\
-0.245522696566481	-0.183591966222298\\
-0.243895978749513	-0.187546301865812\\
-0.242151149394668	-0.191440245969186\\
-0.240286190747467	-0.19526688178894\\
-0.238299578826333	-0.199019373940936\\
-0.236190288356536	-0.202691005193645\\
-0.23395779490602	-0.206275212921866\\
-0.231602074225886	-0.209765625012063\\
-0.229123598814199	-0.213156095012818\\
-0.226523331737483	-0.216440736327455\\
-0.22380271775974	-0.219613955250585\\
-0.220963671844016	-0.222670482656154\\
-0.218008565106259	-0.225605404151537\\
-0.214940208315493	-0.228414188520235\\
-0.211761833047998	-0.231092714284775\\
-0.208477070616251	-0.233637294231457\\
-0.205089928905651	-0.236044697749493\\
-0.201604767263634	-0.238312170848953\\
-0.198026269596378	-0.240437453734477\\
-0.194359415838092	-0.242418795825066\\
-0.190609451966654	-0.244254968124242\\
-0.186781858747079	-0.245945272859415\\
-0.182882319391045	-0.247489550324317\\
-0.178916686326246	-0.248888182873843\\
-0.174890947273845	-0.250142096036372\\
-0.170811190835566	-0.251252756724652\\
-0.166683571794141	-0.252222168542475\\
-0.162514276331753	-0.25305286420054\\
-0.158309487370894	-0.253747895071051\\
-0.154075350240646	-0.254310817926621\\
-0.149817938868801	-0.25474567892481\\
-0.145543222696509	-0.255056994915142\\
-0.14125703450723	-0.255249732160471\\
-0.136965039355842	-0.25532928257919\\
-0.132672704776667	-0.25530143762879\\
-0.128385272441116	-0.255172359964611\\
-0.124107731426636	-0.254948553020329\\
-0.119844793248623	-0.254636828668516\\
-0.115600868796179	-0.254244273130623\\
-0.111380047300909	-0.253778211315795\\
-0.107186077455634	-0.253246169776968\\
-0.10302235078682	-0.252655838480771\\
-0.0988918873709549	-0.252015031594681\\
-0.0947973239709482	-0.251331647500708\\
-0.0907409046541377	-0.250613628249589\\
-0.0867244739385638	-0.249868918672895\\
-0.0827494724990898	-0.249105425372818\\
-0.0788169354496325	-0.248330975810393\\
-0.0749274932024218	-0.247553277712793\\
-0.071081374889863	-0.246779879018936\\
-0.0672784143193279	-0.246018128580025\\
-0.0635180584161741	-0.245275137827843\\
-0.059799378095505	-0.244557743618617\\
-0.0561210814888138	-0.243872472454115\\
-0.0524815294376814	-0.243225506274355\\
-0.0488787531533059	-0.242622650007949\\
-0.0453104739278178	-0.242069301056693\\
-0.0417741247712223	-0.241570420880641\\
-0.0382668738364378	-0.241130508838564\\
-0.0347856494843436	-0.240753578426536\\
-0.0313271668310892	-0.240443136044399\\
-0.0278879556111704	-0.240202162406156\\
-0.0244643891820459	-0.240033096695986\\
-0.0210527144893298	-0.239937823556659\\
-0.0176490828059767	-0.239917662981722\\
-0.0142495810543059	-0.239973363167008\\
-0.0108502635163196	-0.240105096360906\\
-0.00744718373548977	-0.240312457736506\\
-0.00403642641209394	-0.240594467292236\\
-0.00061413909424524	-0.240949574771105\\
0.00282343653201234	-0.241375667572236\\
0.0062799339477661	-0.241870081612021\\
0.00975883189214934	-0.2424296150762\\
0.013263425425127	-0.243050544988381\\
0.0167967981424115	-0.243728646505224\\
0.0203617957159306	-0.244459214833652\\
0.0239610009254203	-0.24523708965122\\
0.0275967103378677	-0.246056681897178\\
0.0312709127817716	-0.246912002788933\\
0.0349852697525441	-0.247796694906549\\
0.0387410978739242	-0.248704065176792\\
0.0425393535280902	-0.249627119577996\\
0.0463806197542727	-0.250558599377779\\
0.0502650955022263	-0.251491018707496\\
0.0541925873129019	-0.25241670327019\\
0.0581625034842635	-0.25332782997288\\
0.0621738507653855	-0.254216467269186\\
0.0662252336069313	-0.255074615994747\\
0.0703148559808659	-0.255894250475435\\
0.0744405257669351	-0.256667359687229\\
0.0785996616881049	-0.257385988246663\\
0.0827893027619012	-0.258042277012028\\
0.0870061202195272	-0.258628503078026\\
0.0912464318297993	-0.259137118950259\\
0.095506218550501	-0.259560790690824\\
0.0997811434156889	-0.259892434832336\\
0.104066572553991	-0.260125253864824\\
0.108357598219986	-0.260252770108204\\
0.112649063708508	-0.260268857792284\\
0.116935590010191	-0.260167773176487\\
0.121211604055862	-0.259944182552645\\
0.125471368387552	-0.25959318798622\\
0.129709012084975	-0.259110350664104\\
0.133918562768411	-0.258491711730667\\
0.138093979492018	-0.257733810507872\\
0.142229186335776	-0.256833700009958\\
0.146318106499545	-0.255788959678402\\
0.150354696699122	-0.254597705278405\\
0.154332981661767	-0.253258595914039\\
0.158247088517393	-0.251770838135237\\
0.162091280881555	-0.250134187126026\\
0.165859992427464	-0.248348944979603\\
0.169547859746555	-0.246415956082026\\
0.173149754300564	-0.244336599642274\\
0.176660813272722	-0.24211277942221\\
0.180076469131336	-0.239746910735375\\
0.183392477725909	-0.237241904798566\\
0.186604944743775	-0.234601150534638\\
0.189710350364171	-0.231828493938875\\
0.192705571956448	-0.228928215134547\\
0.195587904679957	-0.225905003255745\\
0.198355079854685	-0.222763929307328\\
0.201005280984151	-0.219510417162622\\
0.20353715732514	-0.216150212869418\\
0.205949834912606	-0.212689352443738\\
0.208242924962372	-0.209134128338704\\
0.210416529589012	-0.205491054782652\\
0.212471244791498	-0.20176683218631\\
0.214408160674659	-0.1979683108234\\
0.216228858890194	-0.194102453992401\\
0.217935407296838	-0.190176300869364\\
0.219530351855128	-0.186196929262687\\
0.221016705788056	-0.1821714184805\\
0.222397936054583	-0.178106812519941\\
0.223677947198422	-0.174010083784944\\
0.224861062649679	-0.169888097535429\\
0.22595200357162	-0.165747577265837\\
0.226955865359128	-0.161595071204911\\
0.227878091909044	-0.157436920121509\\
0.228724447795647	-0.153279226613072\\
0.22950098849679	-0.149127826044197\\
0.230214028827744	-0.144988259292707\\
0.230870109750418	-0.140865747449615\\
0.231475963735351	-0.136765168607611\\
0.2320384788626	-0.13269103686017\\
0.232564661855358	-0.12864748362019\\
0.233061600246748	-0.124638241353271\\
0.23353642388577	-0.120666629806434\\
0.233996265992701	-0.116735544798366\\
0.234448223977484	-0.112847449622151\\
0.234899320236573	-0.109004369096161\\
0.235356463144527	-0.105207886283201\\
0.23582640845619	-0.101459141882474\\
0.236315721333643	-0.0977588362832952\\
0.236830739209276	-0.094107234254022\\
0.237377535692267	-0.0905041722243778\\
0.237961885720548	-0.0869490681042892\\
0.238589232153972	-0.0834409335677394\\
0.239264653996935	-0.079978388715889\\
0.239992836430172	-0.0765596790200559\\
0.24077804282188	-0.0731826944320448\\
0.241624088877817	-0.0698449905369354\\
0.242534319078569	-0.0665438116117713\\
0.24351158553993	-0.0632761154427818\\
0.244558229419226	-0.0600385997437993\\
0.245676064976727	-0.0568277300095361\\
0.246866366386811	-0.0536397686293498\\
0.248129857378667	-0.0504708050801337\\
0.249466703770875	-0.0473167870110538\\
0.250876508948431	-0.0441735520280242\\
0.252358312314685	-0.0410368599821481\\
0.253910590734391	-0.0379024255637984\\
0.255531262967671	-0.0347659510026687\\
0.25721769707827	-0.0316231586739115\\
0.258966720783152	-0.0284698234114796\\
0.260774634694306	-0.0253018043319182\\
0.262637228387707	-0.0221150759751633\\
0.264549799218809	-0.0189057585733303\\
0.266507173788793	-0.0156701472640124\\
0.268503731951184	-0.0124047400712253\\
0.270533433234406	-0.0091062644847678\\
0.272589845542502	-0.00577170247741367\\
0.274666175983658	-0.00239831380890761\\
0.2767553036644	0.00101634252379871\\
0.278849814276421	0.00447438881937319\\
0.280942036293129	0.00797761130526313\\
0.283024078584009	0.0115274449757472\\
0.285087869247094	0.0151249607261348\\
0.287125195453041	0.018770854860494\\
0.289127744088693	0.0224654410360171\\
0.29108714298356	0.0262086446924392\\
0.292995002499405	0.0299999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.284742687098248	0\\
0.316685326975973	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_MoF_sd_3_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=-0.468754361763552,
xmax=0.458011492375092,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=2.500000e-01,
xmax=3.750000e-01,
ymin=0,
ymax=1.250000e-01
]

\addplot[area legend, draw=none, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.306028257581515	0.125\\
0.316685326975973	0.125\\
0.310152385564167	0.0994348720205418\\
0.3101329856557	0.0999913425707282\\
0.310069028525297	0.101341472950083\\
0.309987736633442	0.102695748826952\\
0.309888794241795	0.104054245708144\\
0.309771873670176	0.105417041956281\\
0.309636634592625	0.106784218958144\\
0.309482723284845	0.108155861304639\\
0.30930977181863	0.109532056983448\\
0.309117397198451	0.110912897585506\\
0.308905200434819	0.112298478526601\\
0.308672765548506	0.113688899285511\\
0.308419658499029	0.115084263660244\\
0.308145426030071	0.116484680044155\\
0.307849594423696	0.117890261723864\\
0.307531668154259	0.119301127201165\\
0.307191128431853	0.120717400541351\\
0.306827431623931	0.122139211750674\\
0.306440007542353	0.123566697185988\\
0.306028257581515	0.125\\
0.25	0.125\\
0.306028257581515	0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.310179912480449	0.0986452848802284\\
0.310210102791068	0.097303229620216\\
0.310223840295339	0.0959651089437864\\
0.310221399163083	0.0946308572849778\\
0.310203044539925	0.0933004112359071\\
0.310169033031537	0.091973709430966\\
0.31011961316065	0.0906506924375306\\
0.310055025798906	0.0893313026526854\\
0.309975504575493	0.0880154842055021\\
0.309881276264297	0.0867031828644541\\
0.309772561151219	0.0853943459495741\\
0.309649573383134	0.0840889222490049\\
0.309512521299861	0.0827868619396087\\
0.309361607750442	0.0814881165113327\\
0.309197030394875	0.0801926386950502\\
0.309018981992417	0.0789003823936158\\
0.308827650677447	0.077611302615894\\
0.308623220223841	0.0763253554135361\\
0.308405870298717	0.0750424978202976\\
0.308175776706383	0.073762687793701\\
0.307933111623223	0.0724858841588636\\
0.30767804382424	0.0712120465543207\\
0.307410738901925	0.0699411353796858\\
0.307131359478047	0.0686731117450011\\
0.306840065408975	0.0674079374216366\\
0.306537013985048	0.0661455747946123\\
0.306222360124528	0.0648859868162146\\
0.305896256562609	0.0636291369607975\\
0.305558854035928	0.0623749891806569\\
0.305210301463019	0.0611235078628757\\
0.304850746121114	0.0598746577870446\\
0.304480333819656	0.0586284040837663\\
0.304099209070911	0.0573847121938553\\
0.303707515257991	0.0561435478281555\\
0.303305394800641	0.0549048769278945\\
0.302892989319071	0.0536686656255035\\
0.30247043979613	0.0524348802058343\\
0.302037886738103	0.0512034870677059\\
0.301595470334373	0.0499744526857223\\
0.301143330616207	0.0487477435723006\\
0.300681607614874	0.0475233262398566\\
0.300210441519328	0.0463011671630973\\
0.29972997283364	0.0450812327413712\\
0.299240342534373	0.0438634892610334\\
0.298741692228058	0.0426479028577862\\
0.298234164308943	0.0414344394789544\\
0.297717902117128	0.0402230648456684\\
0.297193050097237	0.0390137444149186\\
0.296659753957709	0.0378064433414624\\
0.296118160830808	0.0366011264395582\\
0.295568419433417	0.0353977581445128\\
0.295010680228668	0.0341963024740292\\
0.294445095588429	0.0329967229893482\\
0.293871819956655	0.0317989827561838\\
0.293291010013591	0.0306030443054562\\
0.292702824840765	0.0294088695938333\\
0.292107426086713	0.0282164199641003\\
0.291795687024446	0.027600254523407\\
0.310152385564167	0.0994348720205418\\
}--cycle;

\addplot[area legend, draw=none, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.284742687098248	0\\
0.25	0\\
0.27613530573657	6.93889390390723e-18\\
0.276845794808741	0.00116492651503429\\
0.277554137617266	0.00233036629531505\\
0.278260064622588	0.00349638379950619\\
0.27896331209728	0.0046630420963383\\
0.279663622086093	0.00583040287416166\\
0.280360742349363	0.00699852645448144\\
0.28105442629131	0.00816747180910392\\
0.281744432874721	0.00933729658053939\\
0.282430526523412	0.0105080571053282\\
0.283112477013776	0.0116798084399758\\
0.283790059356654	0.0128526043892032\\
0.284463053670668	0.0140264975362376\\
0.285131245048092	0.0152015392748896\\
0.285794423414228	0.0163777798431818\\
0.286452383381209	0.0175552683583111\\
0.287104924097055	0.0187340528527464\\
0.287751849090728	0.0199141803112814\\
0.288392966113899	0.0210956967088769\\
0.289028086980021	0.0222786470491434\\
0.289657027401294	0.0234630754033323\\
0.29027960682399	0.0246490249497141\\
0.290895648262625	0.0258365380132377\\
0.291504978133316	0.0270256561053798\\
0.291795687024446	0.027600254523407\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.292995002499405	0.03\\
0.294842957261071	0.0338386493442776\\
0.296622707805876	0.0377233453509897\\
0.298326061929329	0.0416524554385826\\
0.299944975506565	0.0456239688712408\\
0.30147159257175	0.0496355062699181\\
0.30289828444182	0.0536843315242063\\
0.304217687676117	0.0577673660334108\\
0.305422740669929	0.0618812051911731\\
0.306506718687451	0.0660221370144527\\
0.307463267148268	0.0701861628047335\\
0.308286432991078	0.0743690197170261\\
0.308970693948991	0.0785662051006775\\
0.309510985582196	0.0827730024652261\\
0.309902725926164	0.086984508914634\\
0.310141837626679	0.0911956638842322\\
0.310224767446813	0.0954012790066928\\
0.310148503045402	0.0995960689263336\\
0.309910586941614	0.103774682875112\\
0.309509127595622	0.107931736818812\\
0.308942807551272	0.112061845978191\\
0.308210888602711	0.116159657527269\\
0.307313213963302	0.120219883269517\\
0.30625020743155	0.12423733209244\\
0.305022869565176	0.128206942001971\\
0.303632770890883	0.132123811540171\\
0.302082042193475	0.135983230392983\\
0.30037336194396	0.139780708999145\\
0.298509940941786	0.143512006976894\\
0.296495504261549	0.147173160191647\\
0.294334270609045	0.150760506295485\\
0.292030929205613	0.154270708577881\\
0.289590614332977	0.157700777976734\\
0.2870188776834	0.161048093109197\\
0.284321658671688	0.164310418193181\\
0.281505252876428	0.167485918742464\\
0.278576278787747	0.170573174931161\\
0.275541643047773	0.17357119253677\\
0.272408504377826	0.176479411384972\\
0.269184236393092	0.179297711233862\\
0.265876389511165	0.182026415050146\\
0.26249265216527	0.184666289644998\\
0.259040811536259	0.187218543652697\\
0.255528714019515	0.189684822850643\\
0.251964225643744	0.192067202834957\\
0.248355192658266	0.194368179081361\\
0.244709402503827	0.196590654436426\\
0.241034545379165	0.198737924099425\\
0.237338176611581	0.200813658169867\\
0.233627680034651	0.20282188185022\\
0.229910232569925	0.204766953407306\\
0.226192770202114	0.206653540009203\\
0.222481955528867	0.208486591567277\\
0.218784147056801	0.210271312724965\\
0.215105370405126	0.212013133146175\\
0.211451291566946	0.213717676266573\\
0.20782719236625	0.21539072668048\\
0.20423794823582	0.217038196344611\\
0.200688008427753	0.218666089787373\\
0.197181378754242	0.220280468518852\\
0.193721606941625	0.221887414841931\\
0.190311770665669	0.223492995269152\\
0.186954468320673	0.225103223752965\\
0.183651812559317	0.226724024938824\\
0.18040542662433	0.22836119765124\\
0.177216443477187	0.230020378822339\\
0.174085507713108	0.231707008070716\\
0.171012780235856	0.233426293135435\\
0.167997945650202	0.235183176365897\\
0.165040222314619	0.236982302463033\\
0.162138374981781	0.238827987660867\\
0.15929072993994	0.240724190530024\\
0.156495192554267	0.242674484576189\\
0.153749267093884	0.244682032797025\\
0.151050078717601	0.246749564350519\\
0.148394397479494	0.248879353476375\\
0.145778664204314	0.251073200799843\\
0.143199018072542	0.253332417134416\\
0.140651325745608	0.255657809886145\\
0.138131211853554	0.258049672148069\\
0.135634090660158	0.260507774558439\\
0.133155198714426	0.263031359981172\\
0.130689628292303	0.265619141051342\\
0.128232361428569	0.268269300612637\\
0.125778304336193	0.270979495057627\\
0.123322322008817	0.273746860565508\\
0.120859272801748	0.276568022215833\\
0.118384042787588	0.279439105940626\\
0.115891579684704	0.282355753261383\\
0.113376926159851	0.285313138741819\\
0.110835252310599	0.288305990071928\\
0.108261887138655	0.291328610684099\\
0.105652348831662	0.29437490478769\\
0.103002373678639	0.297438404694807\\
0.100307943452788	0.300512300296952\\
0.0975653111049133	0.303589470540024\\
0.0947710246210857	0.306662516733676\\
0.091921948909472	0.309723797520524\\
0.0890152855932165	0.312765465321154\\
0.0860485905989947	0.315779504062276\\
0.0830197894441818	0.318757767987915\\
0.0799271901394513	0.321692021347091\\
0.0767694936379575	0.324573978746247\\
0.0735458017769721	0.327395345950532\\
0.0702556226728548	0.33014786091522\\
0.0668988735454534	0.332823334826838\\
0.0634758809633662	0.335413692933129\\
0.0599873785168579	0.337911014941772\\
0.0564345019405262	0.34030757476976\\
0.0528187817229662	0.342595879428554\\
0.0491421332555946	0.344768706834546\\
0.0454068445873887	0.346819142339944\\
0.0416155618664733	0.348740613785913\\
0.0377712725631818	0.350526924887625\\
0.0338772865823386	0.352172286769782\\
0.0299372153849806	0.353671347481049\\
0.0259549492514957	0.355019219326726\\
0.0219346328291184	0.356211503870708\\
0.0178806391168465	0.357244314470415\\
0.0137975420500502	0.358114296221671\\
0.00969008785528847	0.358818643204611\\
0.00556316535309107	0.359355112936281\\
0.00142177539264623	0.359722037950832\\
-0.002729000392569	0.35991833444377\\
-0.00688403131519245	0.359943507932747\\
-0.011038169654555	0.359797655903593\\
-0.015186282769887	0.359481467426717\\
-0.0193232851080848	0.358996219745491\\
-0.0234441699086253	0.358343771854755\\
-0.027544040410024	0.357526555103949\\
-0.031618140365206	0.356547560875586\\
-0.0356618836772671	0.355410325405718\\
-0.0396708829723159	0.354118911828559\\
-0.0436409769323997	0.352677889542575\\
-0.0475682562188578	0.351092311009846\\
-0.0514490878248057	0.349367686114468\\
-0.0552801377047615	0.347509954218973\\
-0.0590583915396321	0.345525454070212\\
-0.0627811735063358	0.343420891717724\\
-0.0664461629331648	0.341203306618349\\
-0.0700514087345311	0.338880036110546\\
-0.0735953415319198	0.336458678450615\\
-0.0770767833816071	0.333947054610615\\
-0.0804949550439211	0.331353169044366\\
-0.0838494807434396	0.328685169633229\\
-0.0871403903844441	0.32595130702762\\
-0.0903681192011111	0.32315989360318\\
-0.0935335048372088	0.320319262252315\\
-0.0966377818654154	0.317437725232401\\
-0.099682573771677	0.314523533291249\\
-0.102669882445194	0.311584835288553\\
-0.105602075229588	0.308629638528957\\
-0.108481869605449	0.305665770018034\\
-0.111312315588724	0.302700838847068\\
-0.114096775943202	0.29974219990588\\
-0.116838904318588	0.296796919115269\\
-0.119542621438241	0.293871740361886\\
-0.122212089472592	0.290973054308576\\
-0.124851684745331	0.288106869242574\\
-0.127465968929776	0.285278784112277\\
-0.130059658902203	0.282493963890978\\
-0.132637595427337	0.27975711739272\\
-0.135204710858628	0.27707247765163\\
-0.137765996042318	0.274443784961654\\
-0.14032646661955	0.271874272658629\\
-0.142891128924977	0.269366655711299\\
-0.145464945683281	0.266923122172115\\
-0.148052801706925	0.264545327522696\\
-0.150659469799065	0.262234391932683\\
-0.153289577065082	0.2599909004345\\
-0.155947571834469	0.257814906000343\\
-0.158637691391949	0.255705935491607\\
-0.161363930712666	0.253662998435112\\
-0.164130012391117	0.251684598564839\\
-0.166939357947226	0.249768748052717\\
-0.1697950606856	0.247912984337198\\
-0.172699860275613	0.246114389444172\\
-0.17565611921061	0.244369611681171\\
-0.17866580129418	0.24267488957293\\
-0.181730452290283	0.241026077894248\\
-0.184851182862009	0.239418675644825\\
-0.188028653910972	0.237847855800377\\
-0.191263064415953	0.236308496664913\\
-0.194554141855345	0.234795214640658\\
-0.197901135283419	0.233302398224767\\
-0.201302811115471	0.231824243035733\\
-0.204757451661514	0.230354787667262\\
-0.208262856432651	0.228887950163447\\
-0.211816346228423	0.227417564906305\\
-0.215414769997601	0.225937419705135\\
-0.219054514449024	0.224441292876793\\
-0.222731516373291	0.222922990106801\\
-0.226441277620577	0.221376380883196\\
-0.230178882664508	0.219795434298258\\
-0.233939018667078	0.218174254017561\\
-0.237715997945119	0.216507112221333\\
-0.24150378272484	0.214788482329645\\
-0.24529601205761	0.213013070330651\\
-0.249086030757481	0.211175844539718\\
-0.252866920209048	0.209272063626944\\
-0.256631530883152	0.2072973027611\\
-0.260372516387756	0.205247477729387\\
-0.264082368872093	0.2031188669046\\
-0.267753455593957	0.200908130944126\\
-0.271378056452839	0.198612330118729\\
-0.274948402285543	0.196228939183138\\
-0.278456713715973	0.193755859714951\\
-0.28189524034702	0.191191429863346\\
-0.285256300079866	0.188534431464257\\
-0.288532318344677	0.185784094494164\\
-0.291715867026428	0.182940098850161\\
-0.294799702870709	0.180002573459616\\
-0.297776805156552	0.176972092738241\\
-0.300640412426828	0.173849670430834\\
-0.303384058071348	0.170636750884086\\
-0.306001604563625	0.167335197815729\\
-0.308487276159171	0.163947280658742\\
-0.310835689871185	0.16047565857328\\
-0.313041884548569	0.156923362232401\\
-0.315101347891233	0.153293773500404\\
-0.317010041248653	0.149590603134627\\
-0.318764422059505	0.145817866652812\\
-0.320361463802857	0.141979858518514\\
-0.321798673344876	0.138081124806555\\
-0.323074105579024	0.134126434519019\\
-0.324186375272471	0.130120749729828\\
-0.325134666046582	0.126069194742371\\
-0.325918736434982	0.121977024450055\\
-0.326538922978642	0.117849592093893\\
-0.326996140333615	0.113692316614343\\
-0.327291878383414	0.109510649796579\\
-0.327428196364433	0.105310043409145\\
-0.327407714029205	0.101095916535544\\
-0.327233599888561	0.0968736232967638\\
-0.326909556589803	0.092648421160005\\
-0.326439803503782	0.0884254400250102\\
-0.325829056609132	0.0842096522744116\\
-0.325082505776797	0.080005843968429\\
-0.324205789572348	0.07581858735712\\
-0.323204967707267	0.0716522148752412\\
-0.322086491283349	0.0675107947756703\\
-0.320857170986604	0.0633981085473194\\
-0.319524143398315	0.059317630252603\\
-0.318094835601376	0.0552725079078653\\
-0.316576928269438	0.0512655470177935\\
-0.314978317434786	0.0472991963618259\\
-0.313307075138217	0.0433755361169625\\
-0.311571409170342	0.0394962683873072\\
-0.309779622118829	0.0356627101961721\\
-0.307940069939899	0.0318757889817567\\
-0.306061120275097	0.0281360406223623\\
-0.304151110735733	0.024443610001889\\
-0.302218307377619	0.0207982541111015\\
-0.300270863587678	0.017199347664905\\
-0.298316779601754	0.0136458912007523\\
-0.296363862869454	0.0101365216083861\\
-0.294419689477233	0.00666952502648883\\
-0.292491566835043	0.00324285202757016\\
-0.290586497824954	-0.00014586500137008\\
-0.288711146602058	-0.00349929238811399\\
-0.28687180622887	-0.00682037373276763\\
-0.285074368314332	-0.0101123066238494\\
-0.283324294817463	-0.0133785176543733\\
-0.281626592163776	-0.0166226358897213\\
-0.279985787809833	-0.0198484649485632\\
-0.278405909377827	-0.0230599538665895\\
-0.276890466467928	-0.0262611669203497\\
-0.275442435241378	-0.0294562525949701\\
-0.27406424585211	-0.0326494118849291\\
-0.272757772788972	-0.0358448661213669\\
-0.271524328174668	-0.0390468245225714\\
-0.270364658051303	-0.0422594516662843\\
-0.269278941666008	-0.0454868350833217\\
-0.268266793753732	-0.0487329531716687\\
-0.267327269797836	-0.0520016436287089\\
-0.266458874232885	-0.0552965725965838\\
-0.265659571537955	-0.0586212047118644\\
-0.264926800153013	-0.0619787742457772\\
-0.264257489135597	-0.0653722575151821\\
-0.263648077460115	-0.0688043467373947\\
-0.263094535847785	-0.07227742549381\\
-0.262592391001562	-0.0757935459581701\\
-0.262136752107454	-0.0793544080352774\\
-0.261722339451447	-0.0829613405450418\\
-0.261343514989991	-0.0866152845750249\\
-0.260994314701582	-0.0903167791121902\\
-0.260668482537598	-0.0940659490514207\\
-0.260359505782165	-0.0978624956646505\\
-0.26006065162354	-0.101705689600203\\
-0.259765004733289	-0.105594366467249\\
-0.259465505644555	-0.10952692504528\\
-0.259154989716814	-0.113501328143178\\
-0.258826226471867	-0.117515106117011\\
-0.258471959084381	-0.121565363040127\\
-0.258084943810037	-0.125648785503551\\
-0.25765798913534	-0.12976165400925\\
-0.257183994435329	-0.133899856903551\\
-0.256655987928807	-0.138058906782964\\
-0.256067163725278	-0.142233959290062\\
-0.255410917763475	-0.146419834202807\\
-0.254680882448189	-0.150611038707092\\
-0.253870959799981	-0.154801792729125\\
-0.252975352941298	-0.158986056191947\\
-0.25198859575239	-0.163157558048696\\
-0.250905580541226	-0.167309826934409\\
-0.249721583583284	-0.171436223268244\\
-0.24843228839952	-0.175529972628974\\
-0.247033806654004	-0.179584200218646\\
-0.245522696566481	-0.183591966222298\\
-0.243895978749513	-0.187546301865812\\
-0.242151149394668	-0.191440245969186\\
-0.240286190747467	-0.19526688178894\\
-0.238299578826333	-0.199019373940936\\
-0.236190288356536	-0.202691005193645\\
-0.23395779490602	-0.206275212921866\\
-0.231602074225886	-0.209765625012063\\
-0.229123598814199	-0.213156095012818\\
-0.226523331737483	-0.216440736327455\\
-0.22380271775974	-0.219613955250585\\
-0.220963671844016	-0.222670482656154\\
-0.218008565106259	-0.225605404151537\\
-0.214940208315493	-0.228414188520235\\
-0.211761833047998	-0.231092714284775\\
-0.208477070616251	-0.233637294231457\\
-0.205089928905651	-0.236044697749493\\
-0.201604767263634	-0.238312170848953\\
-0.198026269596378	-0.240437453734477\\
-0.194359415838092	-0.242418795825066\\
-0.190609451966654	-0.244254968124242\\
-0.186781858747079	-0.245945272859415\\
-0.182882319391045	-0.247489550324317\\
-0.178916686326246	-0.248888182873843\\
-0.174890947273845	-0.250142096036372\\
-0.170811190835566	-0.251252756724652\\
-0.166683571794141	-0.252222168542475\\
-0.162514276331753	-0.25305286420054\\
-0.158309487370894	-0.253747895071051\\
-0.154075350240646	-0.254310817926621\\
-0.149817938868801	-0.25474567892481\\
-0.145543222696509	-0.255056994915142\\
-0.14125703450723	-0.255249732160471\\
-0.136965039355842	-0.25532928257919\\
-0.132672704776667	-0.25530143762879\\
-0.128385272441116	-0.255172359964611\\
-0.124107731426636	-0.254948553020329\\
-0.119844793248623	-0.254636828668516\\
-0.115600868796179	-0.254244273130623\\
-0.111380047300909	-0.253778211315795\\
-0.107186077455634	-0.253246169776968\\
-0.10302235078682	-0.252655838480771\\
-0.0988918873709549	-0.252015031594681\\
-0.0947973239709482	-0.251331647500708\\
-0.0907409046541377	-0.250613628249589\\
-0.0867244739385638	-0.249868918672895\\
-0.0827494724990898	-0.249105425372818\\
-0.0788169354496325	-0.248330975810393\\
-0.0749274932024218	-0.247553277712793\\
-0.071081374889863	-0.246779879018936\\
-0.0672784143193279	-0.246018128580025\\
-0.0635180584161741	-0.245275137827843\\
-0.059799378095505	-0.244557743618617\\
-0.0561210814888138	-0.243872472454115\\
-0.0524815294376814	-0.243225506274355\\
-0.0488787531533059	-0.242622650007949\\
-0.0453104739278178	-0.242069301056693\\
-0.0417741247712223	-0.241570420880641\\
-0.0382668738364378	-0.241130508838564\\
-0.0347856494843436	-0.240753578426536\\
-0.0313271668310892	-0.240443136044399\\
-0.0278879556111704	-0.240202162406156\\
-0.0244643891820459	-0.240033096695986\\
-0.0210527144893298	-0.239937823556659\\
-0.0176490828059767	-0.239917662981722\\
-0.0142495810543059	-0.239973363167008\\
-0.0108502635163196	-0.240105096360906\\
-0.00744718373548977	-0.240312457736506\\
-0.00403642641209394	-0.240594467292236\\
-0.00061413909424524	-0.240949574771105\\
0.00282343653201234	-0.241375667572236\\
0.0062799339477661	-0.241870081612021\\
0.00975883189214934	-0.2424296150762\\
0.013263425425127	-0.243050544988381\\
0.0167967981424115	-0.243728646505224\\
0.0203617957159306	-0.244459214833652\\
0.0239610009254203	-0.24523708965122\\
0.0275967103378677	-0.246056681897178\\
0.0312709127817716	-0.246912002788933\\
0.0349852697525441	-0.247796694906549\\
0.0387410978739242	-0.248704065176792\\
0.0425393535280902	-0.249627119577996\\
0.0463806197542727	-0.250558599377779\\
0.0502650955022263	-0.251491018707496\\
0.0541925873129019	-0.25241670327019\\
0.0581625034842635	-0.25332782997288\\
0.0621738507653855	-0.254216467269186\\
0.0662252336069313	-0.255074615994747\\
0.0703148559808659	-0.255894250475435\\
0.0744405257669351	-0.256667359687229\\
0.0785996616881049	-0.257385988246663\\
0.0827893027619012	-0.258042277012028\\
0.0870061202195272	-0.258628503078026\\
0.0912464318297993	-0.259137118950259\\
0.095506218550501	-0.259560790690824\\
0.0997811434156889	-0.259892434832336\\
0.104066572553991	-0.260125253864824\\
0.108357598219986	-0.260252770108204\\
0.112649063708508	-0.260268857792284\\
0.116935590010191	-0.260167773176487\\
0.121211604055862	-0.259944182552645\\
0.125471368387552	-0.25959318798622\\
0.129709012084975	-0.259110350664104\\
0.133918562768411	-0.258491711730667\\
0.138093979492018	-0.257733810507872\\
0.142229186335776	-0.256833700009958\\
0.146318106499545	-0.255788959678402\\
0.150354696699122	-0.254597705278405\\
0.154332981661767	-0.253258595914039\\
0.158247088517393	-0.251770838135237\\
0.162091280881555	-0.250134187126026\\
0.165859992427464	-0.248348944979603\\
0.169547859746555	-0.246415956082026\\
0.173149754300564	-0.244336599642274\\
0.176660813272722	-0.24211277942221\\
0.180076469131336	-0.239746910735375\\
0.183392477725909	-0.237241904798566\\
0.186604944743775	-0.234601150534638\\
0.189710350364171	-0.231828493938875\\
0.192705571956448	-0.228928215134547\\
0.195587904679957	-0.225905003255745\\
0.198355079854685	-0.222763929307328\\
0.201005280984151	-0.219510417162622\\
0.20353715732514	-0.216150212869418\\
0.205949834912606	-0.212689352443738\\
0.208242924962372	-0.209134128338704\\
0.210416529589012	-0.205491054782652\\
0.212471244791498	-0.20176683218631\\
0.214408160674659	-0.1979683108234\\
0.216228858890194	-0.194102453992401\\
0.217935407296838	-0.190176300869364\\
0.219530351855128	-0.186196929262687\\
0.221016705788056	-0.1821714184805\\
0.222397936054583	-0.178106812519941\\
0.223677947198422	-0.174010083784944\\
0.224861062649679	-0.169888097535429\\
0.22595200357162	-0.165747577265837\\
0.226955865359128	-0.161595071204911\\
0.227878091909044	-0.157436920121509\\
0.228724447795647	-0.153279226613072\\
0.22950098849679	-0.149127826044197\\
0.230214028827744	-0.144988259292707\\
0.230870109750418	-0.140865747449615\\
0.231475963735351	-0.136765168607611\\
0.2320384788626	-0.13269103686017\\
0.232564661855358	-0.12864748362019\\
0.233061600246748	-0.124638241353271\\
0.23353642388577	-0.120666629806434\\
0.233996265992701	-0.116735544798366\\
0.234448223977484	-0.112847449622151\\
0.234899320236573	-0.109004369096161\\
0.235356463144527	-0.105207886283201\\
0.23582640845619	-0.101459141882474\\
0.236315721333643	-0.0977588362832952\\
0.236830739209276	-0.094107234254022\\
0.237377535692267	-0.0905041722243778\\
0.237961885720548	-0.0869490681042892\\
0.238589232153972	-0.0834409335677394\\
0.239264653996935	-0.079978388715889\\
0.239992836430172	-0.0765596790200559\\
0.24077804282188	-0.0731826944320448\\
0.241624088877817	-0.0698449905369354\\
0.242534319078569	-0.0665438116117713\\
0.24351158553993	-0.0632761154427818\\
0.244558229419226	-0.0600385997437993\\
0.245676064976727	-0.0568277300095361\\
0.246866366386811	-0.0536397686293498\\
0.248129857378667	-0.0504708050801337\\
0.249466703770875	-0.0473167870110538\\
0.250876508948431	-0.0441735520280242\\
0.252358312314685	-0.0410368599821481\\
0.253910590734391	-0.0379024255637984\\
0.255531262967671	-0.0347659510026687\\
0.25721769707827	-0.0316231586739115\\
0.258966720783152	-0.0284698234114796\\
0.260774634694306	-0.0253018043319182\\
0.262637228387707	-0.0221150759751633\\
0.264549799218809	-0.0189057585733303\\
0.266507173788793	-0.0156701472640124\\
0.268503731951184	-0.0124047400712253\\
0.270533433234406	-0.0091062644847678\\
0.272589845542502	-0.00577170247741367\\
0.274666175983658	-0.00239831380890761\\
0.2767553036644	0.00101634252379871\\
0.278849814276421	0.00447438881937319\\
0.280942036293129	0.00797761130526313\\
0.283024078584009	0.0115274449757472\\
0.285087869247094	0.0151249607261348\\
0.287125195453041	0.018770854860494\\
0.289127744088693	0.0224654410360171\\
0.29108714298356	0.0262086446924392\\
0.292995002499405	0.0299999999999999\\
};
\addplot [color=darkgray, forget plot]
  table[row sep=crcr]{%
0.284742687098248	0\\
0.316685326975973	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_PLVIRA_sd_2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.80784,0.91373}%
\definecolor{mycolor2}{rgb}{0.54510,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.865in,
height=4.799in,
at={(0.816in,0.648in)},
scale only axis,
axis on top,
unbounded coords=jump,
xmin=-0.380143824516727,
xmax=0.380143824516727,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=-3.750000e-01,
xmax=3.750000e-01,
ymin=-3.750000e-01,
ymax=3.750000e-01
]
\addplot [forget plot] graphics [xmin=-0.625, xmax=0.625, ymin=-0.625, ymax=0.625] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/intro_flower_shape_PLVIRA_sd_2-1.png};

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.260086495658223\\
-0.125	-0.25\\
-0.160793248539126	-0.25\\
-0.159675244658338	-0.250419265347541\\
-0.158554799641561	-0.250832271060425\\
-0.157431913488796	-0.251239017138652\\
-0.156306586200042	-0.251639503582221\\
-0.155178817775299	-0.252033730391134\\
-0.154048608214568	-0.252421697565389\\
-0.152915957517849	-0.252803405104988\\
-0.15178086568514	-0.253178853009929\\
-0.150643332716443	-0.253548041280213\\
-0.149503358611758	-0.253910969915841\\
-0.148360943371084	-0.254267638916811\\
-0.147216086994421	-0.254618048283124\\
-0.14606878948177	-0.25496219801478\\
-0.14491905083313	-0.255300088111778\\
-0.143766871048502	-0.25563171857412\\
-0.142612250127885	-0.255957089401805\\
-0.14145518807128	-0.256276200594832\\
-0.140295684878685	-0.256589052153203\\
-0.139133740550103	-0.256895644076916\\
-0.137969355085531	-0.257195976365972\\
-0.136802528484971	-0.257490049020371\\
-0.135633260748423	-0.257777862040113\\
-0.134461551875886	-0.258059415425198\\
-0.13328740186736	-0.258334709175626\\
-0.132110810722846	-0.258603743291397\\
-0.130931778442343	-0.258866517772511\\
-0.129750305025852	-0.259123032618967\\
-0.128566390473372	-0.259373287830767\\
-0.127380034784903	-0.259617283407909\\
-0.126191237960446	-0.259855019350395\\
-0.125	-0.260086495658223\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.254205218359611\\
0	-0.25\\
-0.0510136070769118	-0.25\\
-0.0493686642961918	-0.250143102558251\\
-0.047723677685634	-0.250285708426296\\
-0.0460786472452384	-0.250427817604133\\
-0.0444335729750049	-0.250569430091764\\
-0.0427884548749336	-0.250710545889188\\
-0.0411432929450245	-0.250851164996405\\
-0.0394980871852775	-0.250991287413415\\
-0.0378528375956927	-0.251130913140219\\
-0.0362075441762701	-0.251270042176815\\
-0.0345622069270096	-0.251408674523205\\
-0.0329168258479113	-0.251546810179388\\
-0.0312714009389752	-0.251684449145364\\
-0.0296259322002012	-0.251821591421133\\
-0.0279804196315894	-0.251958237006696\\
-0.0263348632331398	-0.252094385902051\\
-0.0246892630048523	-0.2522300381072\\
-0.023043618946727	-0.252365193622142\\
-0.0213979310587638	-0.252499852446877\\
-0.0197521993409628	-0.252634014581405\\
-0.018106423793324	-0.252767680025727\\
-0.0164606044158474	-0.252900848779841\\
-0.0148147412085329	-0.253033520843749\\
-0.0131688341713806	-0.25316569621745\\
-0.0115228833043904	-0.253297374900944\\
-0.00987688860756244	-0.253428556894231\\
-0.00823085008089663	-0.253559242197311\\
-0.00658476772439297	-0.253689430810185\\
-0.00493864153805149	-0.253819122732852\\
-0.00329247152187215	-0.253948317965311\\
-0.001646257675855	-0.254077016507564\\
-1.38777878078145e-17	-0.254205218359611\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0934703177760864	-0.25\\
0	-0.25\\
6.93889390390723e-18	-0.258256786890369\\
0.00305825611806976	-0.25836919622669\\
0.00611363993101248	-0.258456355076309\\
0.00916615143882815	-0.258518263439226\\
0.0122157906415168	-0.258554921315441\\
0.0152625575390784	-0.258566328704955\\
0.0183064521315129	-0.258552485607767\\
0.0213474744188204	-0.258513392023877\\
0.0243856244010008	-0.258449047953286\\
0.0274209020780542	-0.258359453395993\\
0.0304533074499806	-0.258244608351998\\
0.0334828405167799	-0.258104512821301\\
0.0365095012784521	-0.257939166803902\\
0.0395332897349974	-0.257748570299802\\
0.0425542058864155	-0.257532723309\\
0.0455722497327066	-0.257291625831496\\
0.0485874212738707	-0.257025277867291\\
0.0515997205099077	-0.256733679416384\\
0.0546091474408177	-0.256416830478775\\
0.0576157020666007	-0.256074731054464\\
0.0606193843872566	-0.255707381143452\\
0.0636201944027854	-0.255314780745737\\
0.0666181321131872	-0.254896929861322\\
0.069613197518462	-0.254453828490204\\
0.0726053906186097	-0.253985476632385\\
0.0755947114136304	-0.253491874287863\\
0.078581159903524	-0.25297302145664\\
0.0815647360882905	-0.252428918138716\\
0.0845454399679301	-0.25185956433409\\
0.0875232715424425	-0.251264960042761\\
0.090498230811828	-0.250645105264732\\
0.0934703177760864	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.15751585116858	-0.25\\
0.125	-0.25\\
0.125	-0.262584995287383\\
0.12608892820223	-0.262261472920973\\
0.12717518775263	-0.261932454206331\\
0.128258778651202	-0.261597939143454\\
0.129339700897944	-0.261257927732344\\
0.130417954492857	-0.260912419972999\\
0.131493539435942	-0.260561415865421\\
0.132566455727197	-0.26020491540961\\
0.133636703366622	-0.259842918605564\\
0.134704282354219	-0.259475425453285\\
0.135769192689987	-0.259102435952772\\
0.136831434373925	-0.258723950104025\\
0.137891007406035	-0.258339967907045\\
0.138947911786315	-0.257950489361831\\
0.140002147514766	-0.257555514468383\\
0.141053714591388	-0.257155043226701\\
0.142102613016181	-0.256749075636785\\
0.143148842789145	-0.256337611698636\\
0.14419240391028	-0.255920651412253\\
0.145233296379585	-0.255498194777636\\
0.146271520197062	-0.255070241794785\\
0.147307075362709	-0.254636792463701\\
0.148339961876527	-0.254197846784383\\
0.149370179738516	-0.253753404756831\\
0.150397728948676	-0.253303466381045\\
0.151422609507007	-0.252848031657026\\
0.152444821413509	-0.252387100584772\\
0.153464364668181	-0.251920673164286\\
0.154481239271025	-0.251448749395565\\
0.155495445222039	-0.25097132927861\\
0.156506982521224	-0.250488412813422\\
0.15751585116858	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.16031397086931\\
-0.25	-0.125\\
-0.260964573042769	-0.125\\
-0.260730304073886	-0.126191504684896\\
-0.260488073309289	-0.127379519747507\\
-0.260237880748977	-0.128564045187833\\
-0.259979726392951	-0.129745081005874\\
-0.259713610241209	-0.130922627201631\\
-0.259439532293752	-0.132096683775102\\
-0.259157492550581	-0.133267250726289\\
-0.258867491011694	-0.134434328055191\\
-0.258569527677093	-0.135597915761807\\
-0.258263602546777	-0.13675801384614\\
-0.257949715620746	-0.137914622308187\\
-0.257627866899	-0.139067741147949\\
-0.257298056381539	-0.140217370365427\\
-0.256960284068364	-0.141363509960619\\
-0.256614549959473	-0.142506159933527\\
-0.256260854054868	-0.14364532028415\\
-0.255899196354547	-0.144780991012488\\
-0.255529576858512	-0.145913172118541\\
-0.255151995566762	-0.147041863602309\\
-0.254766452479297	-0.148167065463793\\
-0.254372947596117	-0.149288777702991\\
-0.253971480917222	-0.150407000319905\\
-0.253562052442613	-0.151521733314534\\
-0.253144662172288	-0.152632976686878\\
-0.252719310106249	-0.153740730436937\\
-0.252285996244495	-0.154844994564711\\
-0.251844720587026	-0.155945769070201\\
-0.251395483133841	-0.157043053953405\\
-0.250938283884942	-0.158136849214325\\
-0.250473122840329	-0.15922715485296\\
-0.25	-0.16031397086931\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.170151966595898	-0.25\\
-0.125	-0.25\\
-0.125	-0.125\\
-0.25	-0.125\\
-0.25	-0.183121851469049\\
-0.24832359716494	-0.186319419578158\\
-0.246587238318015	-0.189447640455328\\
-0.244790923459224	-0.192506514100559\\
-0.242934652588569	-0.195496040513852\\
-0.241018425706049	-0.198416219695206\\
-0.239042242811663	-0.201267051644622\\
-0.237006103905413	-0.204048536362099\\
-0.234910008987298	-0.206760673847638\\
-0.232753958057317	-0.209403464101238\\
-0.230537951115472	-0.2119769071229\\
-0.228261988161762	-0.214481002912623\\
-0.225926069196186	-0.216915751470408\\
-0.223530194218746	-0.219281152796254\\
-0.22107436322944	-0.221577206890162\\
-0.21855857622827	-0.223803913752131\\
-0.215982833215234	-0.225961273382162\\
-0.213347134190334	-0.228049285780254\\
-0.210651479153568	-0.230067950946408\\
-0.207895868104937	-0.232017268880623\\
-0.205080301044442	-0.233897239582899\\
-0.202204777972081	-0.235707863053237\\
-0.199269298887855	-0.237449139291637\\
-0.196273863791765	-0.239121068298098\\
-0.193218472683809	-0.240723650072621\\
-0.190103125563988	-0.242256884615205\\
-0.186927822432302	-0.24372077192585\\
-0.183692563288752	-0.245115312004557\\
-0.180397348133336	-0.246440504851326\\
-0.177042176966055	-0.247696350466156\\
-0.173627049786909	-0.248882848849047\\
-0.170151966595898	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.249894959479709\\
0	-0.125\\
-0.125	-0.125\\
-0.125	-0.239979901467922\\
-0.120971328685532	-0.240344484014456\\
-0.116942418254394	-0.240706083763289\\
-0.112913268706587	-0.241064700714422\\
-0.108883880042109	-0.241420334867855\\
-0.104854252260962	-0.241772986223586\\
-0.100824385363145	-0.242122654781618\\
-0.0967942793486577	-0.242469340541948\\
-0.0927639342175007	-0.242813043504578\\
-0.0887333499696738	-0.243153763669508\\
-0.084702526605177	-0.243491501036736\\
-0.0806714641240103	-0.243826255606265\\
-0.0766401625261737	-0.244158027378092\\
-0.0726086218116673	-0.244486816352219\\
-0.0685768419804909	-0.244812622528646\\
-0.0645448230326447	-0.245135445907372\\
-0.0605125649681285	-0.245455286488397\\
-0.0564800677869425	-0.245772144271722\\
-0.0524473314890866	-0.246086019257346\\
-0.0484143560745608	-0.24639691144527\\
-0.0443811415433651	-0.246704820835493\\
-0.0403476878954996	-0.247009747428016\\
-0.0363139951309641	-0.247311691222838\\
-0.0322800632497588	-0.247610652219959\\
-0.0282458922518835	-0.24790663041938\\
-0.0242114821373384	-0.2481996258211\\
-0.0201768329061234	-0.24848963842512\\
-0.0161419445582385	-0.248776668231439\\
-0.0121068170936837	-0.249060715240057\\
-0.00807145051245903	-0.249341779450975\\
-0.00403584481456445	-0.249619860864193\\
0	-0.249894959479709\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.25\\
0.0817966810030357	-0.25\\
0.0832051302719687	-0.24973546710966\\
0.0846125932864072	-0.249464559865268\\
0.0860190700463511	-0.249187278266824\\
0.0874245605518005	-0.248903622314327\\
0.0888290648027553	-0.248613592007778\\
0.0902325827992156	-0.248317187347177\\
0.0916351145411814	-0.248014408332523\\
0.0930366600286526	-0.247705254963816\\
0.0944372192616293	-0.247389727241058\\
0.0958367922401115	-0.247067825164246\\
0.0972353789640992	-0.246739548733383\\
0.0986329794335923	-0.246404897948467\\
0.100029593648591	-0.246063872809499\\
0.101425221609095	-0.245716473316478\\
0.102819863315104	-0.245362699469405\\
0.104213518766619	-0.245002551268279\\
0.10560618796364	-0.244636028713102\\
0.106997870906166	-0.244263131803871\\
0.108388567594197	-0.243883860540589\\
0.109778278027734	-0.243498214923254\\
0.111167002206776	-0.243106194951866\\
0.112554740131324	-0.242707800626426\\
0.113941491801377	-0.242303031946934\\
0.115327257216936	-0.24189188891339\\
0.116712036378	-0.241474371525793\\
0.11809582928457	-0.241050479784143\\
0.119478635936645	-0.240620213688441\\
0.120860456334225	-0.240183573238687\\
0.122241290477312	-0.239740558434881\\
0.123621138365903	-0.239291169277022\\
0.125	-0.23883540576511\\
0.125	-0.125\\
0	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.25\\
0.127571960528946	-0.25\\
0.133708048443741	-0.248232725521882\\
0.139698349937273	-0.246319726240203\\
0.145542865009542	-0.244261002154964\\
0.151241593660546	-0.242056553266165\\
0.156794535890287	-0.239706379573805\\
0.162201691698765	-0.237210481077884\\
0.167463061085978	-0.234568857778403\\
0.172578644051928	-0.231781509675362\\
0.177548440596614	-0.22884843676876\\
0.182372450720037	-0.225769639058597\\
0.187050674422196	-0.222545116544874\\
0.191583111703091	-0.219174869227591\\
0.195969762562723	-0.215658897106747\\
0.20021062700109	-0.211997200182342\\
0.204305705018195	-0.208189778454377\\
0.208254996614035	-0.204236631922852\\
0.212058501788612	-0.200137760587766\\
0.215716220541925	-0.19589316444912\\
0.219228152873974	-0.191502843506913\\
0.22259429878476	-0.186966797761145\\
0.225814658274282	-0.182285027211817\\
0.22888923134254	-0.177457531858929\\
0.231818017989535	-0.17248431170248\\
0.234601018215266	-0.167365366742471\\
0.237238232019733	-0.162100696978901\\
0.239729659402937	-0.156690302411771\\
0.242075300364877	-0.15113418304108\\
0.244275154905553	-0.145432338866828\\
0.246329223024966	-0.139584769889017\\
0.248237504723115	-0.133591476107644\\
0.25	-0.127452457522712\\
0.25	-0.125\\
0.125	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.123001691390939\\
-0.25	0\\
-0.289888723053963	0\\
-0.28838145430961	-0.00389352160547448\\
-0.286888887948097	-0.00779199487034946\\
-0.285411023969426	-0.0116954197946249\\
-0.283947862373595	-0.0156037963783009\\
-0.282499403160605	-0.0195171246213773\\
-0.281065646330456	-0.0234354045238543\\
-0.279646591883148	-0.0273586360857317\\
-0.27824223981868	-0.0312868193070097\\
-0.276852590137054	-0.0352199541876881\\
-0.275477642838268	-0.039158040727767\\
-0.274117397922323	-0.0431010789272465\\
-0.272771855389219	-0.0470490687861264\\
-0.271441015238956	-0.0510020103044068\\
-0.270124877471533	-0.0549599034820877\\
-0.268823442086952	-0.0589227483191691\\
-0.267536709085211	-0.062890544815651\\
-0.266264678466311	-0.0668632929715334\\
-0.265007350230252	-0.0708409927868163\\
-0.263764724377034	-0.0748236442614996\\
-0.262536800906656	-0.0788112473955835\\
-0.26132357981912	-0.0828038021890679\\
-0.260125061114424	-0.0868013086419527\\
-0.258941244792569	-0.0908037667542381\\
-0.257772130853555	-0.0948111765259239\\
-0.256617719297382	-0.0988235379570103\\
-0.255478010124049	-0.102840851047497\\
-0.254353003333558	-0.106863115797384\\
-0.253242698925907	-0.110890332206672\\
-0.252147096901097	-0.114922500275361\\
-0.251066197259128	-0.118959620003449\\
-0.25	-0.123001691390939\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.125\\
0.227302247448172	-0.125\\
0.227954627609616	-0.122673603769759\\
0.228612328131376	-0.120348955007287\\
0.229275349013452	-0.118026053712584\\
0.229943690255845	-0.11570489988565\\
0.230617351858553	-0.113385493526485\\
0.231296333821579	-0.11106783463509\\
0.23198063614492	-0.108751923211464\\
0.232670258828578	-0.106437759255607\\
0.233365201872552	-0.104125342767519\\
0.234065465276842	-0.1018146737472\\
0.234771049041448	-0.0995057521946502\\
0.235481953166371	-0.0971985781098696\\
0.23619817765161	-0.0948931514928583\\
0.236919722497166	-0.0925894723436161\\
0.237646587703038	-0.090287540662143\\
0.238378773269226	-0.0879873564484391\\
0.23911627919573	-0.0856889197025043\\
0.23985910548255	-0.0833922304243387\\
0.240607252129687	-0.0810972886139423\\
0.24136071913714	-0.078804094271315\\
0.24211950650491	-0.0765126473964568\\
0.242883614232996	-0.0742229479893678\\
0.243653042321398	-0.071934996050048\\
0.244427790770116	-0.0696487915784973\\
0.24520785957915	-0.0673643345747158\\
0.245993248748501	-0.0650816250387034\\
0.246783958278169	-0.0628006629704602\\
0.247579988168152	-0.0605214483699861\\
0.248381338418452	-0.0582439812372812\\
0.249188009029068	-0.0559682615723455\\
0.25	-0.0536942893751789\\
0.25	0\\
0.125	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.271400915236905	0\\
0.25	0\\
0.25	-0.0550422154220953\\
0.250641333553061	-0.0532483935573332\\
0.251285935009545	-0.051455789461142\\
0.251933804369453	-0.0496644031335219\\
0.252584941632785	-0.0478742345744728\\
0.25323934679954	-0.0460852837839948\\
0.253897019869719	-0.0442975507620878\\
0.254557960843322	-0.0425110355087518\\
0.255222169720349	-0.0407257380239869\\
0.255889646500799	-0.038941658307793\\
0.256560391184673	-0.0371587963601702\\
0.257234403771971	-0.0353771521811183\\
0.257911684262692	-0.0335967257706376\\
0.258592232656838	-0.0318175171287278\\
0.259276048954406	-0.0300395262553891\\
0.259963133155399	-0.0282627531506215\\
0.260653485259815	-0.0264871978144249\\
0.261347105267655	-0.0247128602467993\\
0.262043993178919	-0.0229397404477447\\
0.262744148993607	-0.0211678384172612\\
0.263447572711718	-0.0193971541553487\\
0.264154264333253	-0.0176276876620073\\
0.264864223858211	-0.0158594389372369\\
0.265577451286593	-0.0140924079810375\\
0.266293946618399	-0.0123265947934092\\
0.267013709853629	-0.0105619993743519\\
0.267736740992283	-0.00879862172386568\\
0.26846304003436	-0.00703646184195048\\
0.269192606979861	-0.00527551972860629\\
0.269925441828785	-0.00351579538383315\\
0.270661544581133	-0.00175728880763107\\
0.271400915236905	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.306858274198856	0\\
-0.25	0\\
-0.25	0.125\\
-0.311076168989071	0.125\\
-0.312312781849406	0.120922326582876\\
-0.3134578831109	0.116847680855926\\
-0.314511472773554	0.11277606281915\\
-0.315473550837369	0.108707472472547\\
-0.316344117302343	0.104641909816119\\
-0.317123172168478	0.100579374849864\\
-0.317810715435772	0.0965198675737834\\
-0.318406747104227	0.0924633879878764\\
-0.318911267173841	0.0884099360921433\\
-0.319324275644616	0.084359511886584\\
-0.319645772516551	0.0803121153711986\\
-0.319875757789646	0.0762677465459871\\
-0.3200142314639	0.0722264054109494\\
-0.320061193539315	0.0681880919660856\\
-0.32001664401589	0.0641528062113956\\
-0.319880582893625	0.0601205481468795\\
-0.31965301017252	0.0560913177725372\\
-0.319333925852575	0.0520651150883688\\
-0.31892332993379	0.0480419400943742\\
-0.318421222416166	0.0440217927905535\\
-0.317827603299701	0.0400046731769066\\
-0.317142472584396	0.0359905812534336\\
-0.316365830270251	0.0319795170201345\\
-0.315497676357267	0.0279714804770092\\
-0.314538010845442	0.0239664716240577\\
-0.313486833734778	0.0199644904612801\\
-0.312344145025273	0.0159655369886764\\
-0.311109944716929	0.0119696112062465\\
-0.309784232809744	0.00797671311399049\\
-0.30836700930372	0.00398684271190833\\
-0.306858274198856	-1.38777878078145e-17\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0\\
0.294656226764048	0\\
0.296068989166337	0.00408267198694243\\
0.297377761265268	0.0081619830457231\\
0.29858254306084	0.012237933176342\\
0.299683334553054	0.0163105223787992\\
0.300680135741908	0.0203797506530946\\
0.301572946627404	0.0244456179992283\\
0.302361767209541	0.0285081244172002\\
0.303046597488319	0.0325672699070103\\
0.303627437463738	0.0366230544686587\\
0.304104287135799	0.0406754781021454\\
0.3044771465045	0.0447245408074703\\
0.304746015569843	0.0487702425846334\\
0.304910894331828	0.0528125834336348\\
0.304971782790453	0.0568515633544744\\
0.30492868094572	0.0608871823471523\\
0.304781588797627	0.0649194404116684\\
0.304530506346176	0.0689483375480228\\
0.304175433591367	0.0729738737562154\\
0.303716370533198	0.0769960490362463\\
0.303153317171671	0.0810148633881154\\
0.302486273506784	0.0850303168118228\\
0.301715239538539	0.0890424093073684\\
0.300840215266936	0.0930511408747522\\
0.299861200691973	0.0970565115139743\\
0.298778195813652	0.101058521225035\\
0.297591200631972	0.105057170007933\\
0.296300215146933	0.10905245786267\\
0.294905239358535	0.113044384789245\\
0.293406273266778	0.117032950787659\\
0.291803316871663	0.12101815585791\\
0.290096370173189	0.125\\
0.25	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.318361981900515	0.125\\
-0.25	0.125\\
-0.25	0.226101025809056\\
-0.253261460300437	0.223512139047058\\
-0.256452504929019	0.22087842317498\\
-0.259573133885744	0.218199878192822\\
-0.262623347170614	0.215476504100584\\
-0.265603144783627	0.212708300898267\\
-0.268512526724784	0.20989526858587\\
-0.271351492994086	0.207037407163393\\
-0.274120043591531	0.204134716630836\\
-0.27681817851712	0.201187196988199\\
-0.279445897770854	0.198194848235483\\
-0.282003201352731	0.195157670372687\\
-0.284490089262752	0.192075663399811\\
-0.286906561500918	0.188948827316855\\
-0.289252618067227	0.185777162123819\\
-0.29152825896168	0.182560667820703\\
-0.293733484184277	0.179299344407508\\
-0.295868293735019	0.175993191884233\\
-0.297932687613904	0.172642210250878\\
-0.299926665820933	0.169246399507443\\
-0.301850228356106	0.165805759653929\\
-0.303703375219424	0.162320290690334\\
-0.305486106410885	0.15878999261666\\
-0.30719842193049	0.155214865432906\\
-0.308840321778239	0.151594909139072\\
-0.310411805954132	0.147930123735158\\
-0.31191287445817	0.144220509221165\\
-0.313343527290351	0.140466065597091\\
-0.314703764450676	0.136666792862938\\
-0.315993585939145	0.132822691018705\\
-0.317212991755758	0.128933760064393\\
-0.318361981900515	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	0.125\\
-0.125	0.125\\
-0.125	0.25\\
-0.191276925616155	0.25\\
-0.193392699093031	0.248157362904192\\
-0.195493707186252	0.246301071156732\\
-0.197579949895818	0.244431124757618\\
-0.199651427221731	0.242547523706851\\
-0.201708139163988	0.240650268004431\\
-0.203750085722592	0.238739357650357\\
-0.205777266897541	0.23681479264463\\
-0.207789682688835	0.234876572987251\\
-0.209787333096476	0.232924698678218\\
-0.211770218120462	0.230959169717532\\
-0.213738337760793	0.228979986105192\\
-0.21569169201747	0.2269871478412\\
-0.217630280890493	0.224980654925554\\
-0.219554104379861	0.222960507358255\\
-0.221463162485575	0.220926705139303\\
-0.223357455207635	0.218879248268698\\
-0.22523698254604	0.216818136746439\\
-0.22710174450079	0.214743370572528\\
-0.228951741071887	0.212654949746963\\
-0.230786972259329	0.210552874269745\\
-0.232607438063116	0.208437144140874\\
-0.234413138483249	0.206307759360349\\
-0.236204073519728	0.204164719928172\\
-0.237980243172552	0.202008025844341\\
-0.239741647441722	0.199837677108857\\
-0.241488286327238	0.19765367372172\\
-0.243220159829099	0.19545601568293\\
-0.244937267947306	0.193244702992486\\
-0.246639610681858	0.19101973565039\\
-0.248327188032756	0.18878111365664\\
-0.25	0.186528837011237\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.125\\
0.25	0.125\\
0.25	0.163232684386196\\
0.247830382974957	0.166278259470347\\
0.245642105861145	0.169307392593218\\
0.243435168658564	0.172320083754809\\
0.241209571367215	0.175316332955122\\
0.238965313987097	0.178296140194155\\
0.23670239651821	0.181259505471909\\
0.234420818960555	0.184206428788384\\
0.23212058131413	0.187136910143579\\
0.229801683578937	0.190050949537495\\
0.227464125754975	0.192948546970132\\
0.225107907842245	0.19582970244149\\
0.222733029840745	0.198694415951568\\
0.220339491750477	0.201542687500368\\
0.21792729357144	0.204374517087888\\
0.215496435303635	0.207189904714128\\
0.213046916947061	0.20998885037909\\
0.210578738501717	0.212771354082772\\
0.208091899967606	0.215537415825175\\
0.205586401344725	0.218287035606298\\
0.203062242633076	0.221020213426143\\
0.200519423832658	0.223736949284708\\
0.197957944943471	0.226437243181994\\
0.195377805965515	0.229121095118\\
0.192779006898791	0.231788505092728\\
0.190161547743298	0.234439473106176\\
0.187525428499036	0.237073999158345\\
0.184870649166006	0.239692083249234\\
0.182197209744206	0.242293725378845\\
0.179505110233638	0.244878925547176\\
0.176794350634302	0.247447683754227\\
0.174064930946196	0.25\\
0.125	0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.125\\
0.300830579861433	0.125\\
0.299825376001205	0.127963582835235\\
0.298777872656687	0.130900281540942\\
0.297688069827881	0.133810096117122\\
0.296555967514785	0.136693026563776\\
0.295381565717401	0.139549072880902\\
0.294164864435728	0.142378235068501\\
0.292905863669766	0.145180513126573\\
0.291604563419515	0.147955907055117\\
0.290260963684975	0.150704416854135\\
0.288875064466146	0.153426042523626\\
0.287446865763028	0.156120784063589\\
0.285976367575621	0.158788641474025\\
0.284463569903926	0.161429614754934\\
0.282908472747941	0.164043703906316\\
0.281311076107668	0.166630908928171\\
0.279671379983105	0.169191229820499\\
0.277989384374254	0.1717246665833\\
0.276265089281114	0.174231219216574\\
0.274498494703685	0.17671088772032\\
0.272689600641967	0.179163672094539\\
0.27083840709596	0.181589572339232\\
0.268944914065664	0.183988588454397\\
0.267009121551079	0.186360720440035\\
0.265031029552205	0.188705968296145\\
0.263010638069043	0.191024332022729\\
0.260947947101591	0.193315811619786\\
0.258842956649851	0.195580407087315\\
0.256695666713822	0.197818118425318\\
0.254506077293503	0.200028945633793\\
0.252274188388896	0.202212888712741\\
0.25	0.204369947662162\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.169626032396089	0.25\\
-0.125	0.25\\
-0.125	0.282822105376516\\
-0.126424701413574	0.281743023236162\\
-0.127850392695052	0.280665294732313\\
-0.129277073844434	0.279588919864967\\
-0.130704744861719	0.278513898634126\\
-0.132133405746909	0.277440231039789\\
-0.133563056500002	0.276367917081956\\
-0.134993697120999	0.275296956760628\\
-0.1364253276099	0.274227350075803\\
-0.137857947966705	0.273159097027483\\
-0.139291558191414	0.272092197615667\\
-0.140726158284027	0.271026651840355\\
-0.142161748244543	0.269962459701548\\
-0.143598328072963	0.268899621199244\\
-0.145035897769288	0.267838136333445\\
-0.146474457333516	0.26677800510415\\
-0.147914006765648	0.265719227511359\\
-0.149354546065683	0.264661803555073\\
-0.150796075233623	0.26360573323529\\
-0.152238594269466	0.262551016552012\\
-0.153682103173214	0.261497653505238\\
-0.155126601944865	0.260445644094968\\
-0.15657209058442	0.259394988321202\\
-0.158018569091879	0.258345686183941\\
-0.159466037467242	0.257297737683184\\
-0.160914495710508	0.25625114281893\\
-0.162363943821679	0.255205901591182\\
-0.163814381800753	0.254162013999937\\
-0.165265809647732	0.253119480045196\\
-0.166718227362614	0.25207829972696\\
-0.1681716349454	0.251038473045228\\
-0.169626032396089	0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	0.25\\
0	0.25\\
-6.93889390390723e-18	0.344465041285178\\
-0.004389488425279	0.344813406433793\\
-0.0087551614931738	0.345073032704624\\
-0.0130970192036844	0.345243920097672\\
-0.0174150615568108	0.345326068612937\\
-0.0217092885525531	0.345319478250419\\
-0.0259797001909111	0.345224149010118\\
-0.030226296471885	0.345040080892034\\
-0.0344490773954746	0.344767273896166\\
-0.0386480429616801	0.344405728022516\\
-0.0428231931705014	0.343955443271082\\
-0.0469745280219384	0.343416419641865\\
-0.0511020475159913	0.342788657134865\\
-0.05520575165266	0.342072155750082\\
-0.0592856404319446	0.341266915487516\\
-0.0633417138538449	0.340372936347167\\
-0.067373971918361	0.339390218329035\\
-0.0713824146254929	0.33831876143312\\
-0.0753670419752407	0.337158565659421\\
-0.0793278539676043	0.33590963100794\\
-0.0832648506025836	0.334571957478675\\
-0.0871780318801788	0.333145545071627\\
-0.0910673978003898	0.331630393786796\\
-0.0949329483632166	0.330026503624183\\
-0.0987746835686592	0.328333874583785\\
-0.102592603416718	0.326552506665605\\
-0.106386707907392	0.324682399869642\\
-0.110156997040682	0.322723554195896\\
-0.113903470816588	0.320675969644366\\
-0.117626129235109	0.318539646215054\\
-0.121324972296247	0.316314583907958\\
-0.125	0.314000782723079\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
0.125	0.25\\
0.125	0.301503428730325\\
0.121367247557498	0.303988727858076\\
0.117707861406862	0.306396650807981\\
0.114021841548092	0.30872719758004\\
0.110309187981187	0.310980368174253\\
0.106569900706148	0.31315616259062\\
0.102803979722975	0.315254580829141\\
0.0990114250316673	0.317275622889816\\
0.0951922366322255	0.319219288772645\\
0.0913464145246494	0.321085578477628\\
0.087473958708939	0.322874492004765\\
0.0835748691850943	0.324586029354056\\
0.0796491459531153	0.326220190525502\\
0.075696789013002	0.327776975519101\\
0.0717177983647545	0.329256384334854\\
0.0677121740083726	0.330658416972762\\
0.0636799159438565	0.331983073432823\\
0.0596210241712061	0.333230353715038\\
0.0555354986904214	0.334400257819408\\
0.0514233395015024	0.335492785745931\\
0.0472845466044491	0.336507937494609\\
0.0431191199992615	0.33744571306544\\
0.0389270596859397	0.338306112458426\\
0.0347083656644835	0.339089135673565\\
0.0304630379348931	0.339794782710859\\
0.0261910764971684	0.340423053570307\\
0.0218924813513094	0.340973948251909\\
0.0175672524973161	0.341447466755664\\
0.0132153899351885	0.341843609081574\\
0.00883689366492662	0.342162375229638\\
0.00443176368653047	0.342403765199856\\
-1.38777878078145e-17	0.342567778992228\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.25\\
0.149088791111575	0.25\\
0.148305847898275	0.25061024046036\\
0.147523297047342	0.251220979011795\\
0.146741138558775	0.251832215654306\\
0.145959372432577	0.252443950387892\\
0.145177998668745	0.253056183212555\\
0.14439701726728	0.253668914128293\\
0.143616428228183	0.254282143135107\\
0.142836231551452	0.254895870232996\\
0.142056427237089	0.255510095421961\\
0.141277015285094	0.256124818702002\\
0.140497995695465	0.256740040073119\\
0.139719368468203	0.257355759535312\\
0.138941133603309	0.25797197708858\\
0.138163291100782	0.258588692732924\\
0.137385840960622	0.259205906468343\\
0.136608783182829	0.259823618294838\\
0.135832117767404	0.260441828212409\\
0.135055844714345	0.261060536221056\\
0.134279964023654	0.261679742320779\\
0.13350447569533	0.262299446511577\\
0.132729379729373	0.262919648793451\\
0.131954676125784	0.2635403491664\\
0.131180364884561	0.264161547630426\\
0.130406446005706	0.264783244185527\\
0.129632919489218	0.265405438831703\\
0.128859785335097	0.266028131568956\\
0.128087043543343	0.266651322397284\\
0.127314694113957	0.267275011316688\\
0.126542737046937	0.267899198327168\\
0.125771172342285	0.268523883428723\\
0.125	0.269149066621354\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.160793248539126	-0.25\\
-0.159675244658338	-0.250419265347541\\
-0.158554799641561	-0.250832271060425\\
-0.157431913488796	-0.251239017138652\\
-0.156306586200042	-0.251639503582221\\
-0.155178817775299	-0.252033730391134\\
-0.154048608214568	-0.252421697565389\\
-0.152915957517849	-0.252803405104988\\
-0.15178086568514	-0.253178853009929\\
-0.150643332716443	-0.253548041280213\\
-0.149503358611758	-0.253910969915841\\
-0.148360943371084	-0.254267638916811\\
-0.147216086994421	-0.254618048283124\\
-0.14606878948177	-0.25496219801478\\
-0.14491905083313	-0.255300088111778\\
-0.143766871048502	-0.25563171857412\\
-0.142612250127885	-0.255957089401805\\
-0.14145518807128	-0.256276200594832\\
-0.140295684878685	-0.256589052153203\\
-0.139133740550103	-0.256895644076916\\
-0.137969355085531	-0.257195976365972\\
-0.136802528484971	-0.257490049020371\\
-0.135633260748423	-0.257777862040113\\
-0.134461551875886	-0.258059415425198\\
-0.13328740186736	-0.258334709175626\\
-0.132110810722846	-0.258603743291397\\
-0.130931778442343	-0.258866517772511\\
-0.129750305025852	-0.259123032618967\\
-0.128566390473372	-0.259373287830767\\
-0.127380034784903	-0.259617283407909\\
-0.126191237960446	-0.259855019350395\\
-0.125	-0.260086495658223\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.0510136070769118	-0.25\\
-0.0493686642961918	-0.250143102558251\\
-0.047723677685634	-0.250285708426296\\
-0.0460786472452384	-0.250427817604133\\
-0.0444335729750049	-0.250569430091764\\
-0.0427884548749336	-0.250710545889188\\
-0.0411432929450245	-0.250851164996405\\
-0.0394980871852775	-0.250991287413415\\
-0.0378528375956927	-0.251130913140219\\
-0.0362075441762701	-0.251270042176815\\
-0.0345622069270096	-0.251408674523205\\
-0.0329168258479113	-0.251546810179388\\
-0.0312714009389752	-0.251684449145364\\
-0.0296259322002012	-0.251821591421133\\
-0.0279804196315894	-0.251958237006696\\
-0.0263348632331398	-0.252094385902051\\
-0.0246892630048523	-0.2522300381072\\
-0.023043618946727	-0.252365193622142\\
-0.0213979310587638	-0.252499852446877\\
-0.0197521993409628	-0.252634014581405\\
-0.018106423793324	-0.252767680025727\\
-0.0164606044158474	-0.252900848779841\\
-0.0148147412085329	-0.253033520843749\\
-0.0131688341713806	-0.25316569621745\\
-0.0115228833043904	-0.253297374900944\\
-0.00987688860756244	-0.253428556894231\\
-0.00823085008089663	-0.253559242197311\\
-0.00658476772439297	-0.253689430810185\\
-0.00493864153805149	-0.253819122732852\\
-0.00329247152187215	-0.253948317965311\\
-0.001646257675855	-0.254077016507564\\
-1.38777878078145e-17	-0.254205218359611\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
6.93889390390723e-18	-0.258256786890369\\
0.00305825611806976	-0.25836919622669\\
0.00611363993101248	-0.258456355076309\\
0.00916615143882815	-0.258518263439226\\
0.0122157906415168	-0.258554921315441\\
0.0152625575390784	-0.258566328704955\\
0.0183064521315129	-0.258552485607767\\
0.0213474744188204	-0.258513392023877\\
0.0243856244010008	-0.258449047953286\\
0.0274209020780542	-0.258359453395993\\
0.0304533074499806	-0.258244608351998\\
0.0334828405167799	-0.258104512821301\\
0.0365095012784521	-0.257939166803902\\
0.0395332897349974	-0.257748570299802\\
0.0425542058864155	-0.257532723309\\
0.0455722497327066	-0.257291625831496\\
0.0485874212738707	-0.257025277867291\\
0.0515997205099077	-0.256733679416384\\
0.0546091474408177	-0.256416830478775\\
0.0576157020666007	-0.256074731054464\\
0.0606193843872566	-0.255707381143452\\
0.0636201944027854	-0.255314780745737\\
0.0666181321131872	-0.254896929861322\\
0.069613197518462	-0.254453828490204\\
0.0726053906186097	-0.253985476632385\\
0.0755947114136304	-0.253491874287863\\
0.078581159903524	-0.25297302145664\\
0.0815647360882905	-0.252428918138716\\
0.0845454399679301	-0.25185956433409\\
0.0875232715424425	-0.251264960042761\\
0.090498230811828	-0.250645105264732\\
0.0934703177760864	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.125	-0.262584995287383\\
0.12608892820223	-0.262261472920973\\
0.12717518775263	-0.261932454206331\\
0.128258778651202	-0.261597939143454\\
0.129339700897944	-0.261257927732344\\
0.130417954492857	-0.260912419972999\\
0.131493539435942	-0.260561415865421\\
0.132566455727197	-0.26020491540961\\
0.133636703366622	-0.259842918605564\\
0.134704282354219	-0.259475425453285\\
0.135769192689987	-0.259102435952772\\
0.136831434373925	-0.258723950104025\\
0.137891007406035	-0.258339967907045\\
0.138947911786315	-0.257950489361831\\
0.140002147514766	-0.257555514468383\\
0.141053714591388	-0.257155043226701\\
0.142102613016181	-0.256749075636785\\
0.143148842789145	-0.256337611698636\\
0.14419240391028	-0.255920651412253\\
0.145233296379585	-0.255498194777636\\
0.146271520197062	-0.255070241794785\\
0.147307075362709	-0.254636792463701\\
0.148339961876527	-0.254197846784383\\
0.149370179738516	-0.253753404756831\\
0.150397728948676	-0.253303466381045\\
0.151422609507007	-0.252848031657026\\
0.152444821413509	-0.252387100584772\\
0.153464364668181	-0.251920673164286\\
0.154481239271025	-0.251448749395565\\
0.155495445222039	-0.25097132927861\\
0.156506982521224	-0.250488412813422\\
0.15751585116858	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.260964573042769	-0.125\\
-0.260730304073886	-0.126191504684896\\
-0.260488073309289	-0.127379519747507\\
-0.260237880748977	-0.128564045187833\\
-0.259979726392951	-0.129745081005874\\
-0.259713610241209	-0.130922627201631\\
-0.259439532293752	-0.132096683775102\\
-0.259157492550581	-0.133267250726289\\
-0.258867491011694	-0.134434328055191\\
-0.258569527677093	-0.135597915761807\\
-0.258263602546777	-0.13675801384614\\
-0.257949715620746	-0.137914622308187\\
-0.257627866899	-0.139067741147949\\
-0.257298056381539	-0.140217370365427\\
-0.256960284068364	-0.141363509960619\\
-0.256614549959473	-0.142506159933527\\
-0.256260854054868	-0.14364532028415\\
-0.255899196354547	-0.144780991012488\\
-0.255529576858512	-0.145913172118541\\
-0.255151995566762	-0.147041863602309\\
-0.254766452479297	-0.148167065463793\\
-0.254372947596117	-0.149288777702991\\
-0.253971480917222	-0.150407000319905\\
-0.253562052442613	-0.151521733314534\\
-0.253144662172288	-0.152632976686878\\
-0.252719310106249	-0.153740730436937\\
-0.252285996244495	-0.154844994564711\\
-0.251844720587026	-0.155945769070201\\
-0.251395483133841	-0.157043053953405\\
-0.250938283884942	-0.158136849214325\\
-0.250473122840329	-0.15922715485296\\
-0.25	-0.16031397086931\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.25	-0.183121851469049\\
-0.24832359716494	-0.186319419578158\\
-0.246587238318015	-0.189447640455328\\
-0.244790923459224	-0.192506514100559\\
-0.242934652588569	-0.195496040513852\\
-0.241018425706049	-0.198416219695206\\
-0.239042242811663	-0.201267051644622\\
-0.237006103905413	-0.204048536362099\\
-0.234910008987298	-0.206760673847638\\
-0.232753958057317	-0.209403464101238\\
-0.230537951115472	-0.2119769071229\\
-0.228261988161762	-0.214481002912623\\
-0.225926069196186	-0.216915751470408\\
-0.223530194218746	-0.219281152796254\\
-0.22107436322944	-0.221577206890162\\
-0.21855857622827	-0.223803913752131\\
-0.215982833215234	-0.225961273382162\\
-0.213347134190334	-0.228049285780254\\
-0.210651479153568	-0.230067950946408\\
-0.207895868104937	-0.232017268880623\\
-0.205080301044442	-0.233897239582899\\
-0.202204777972081	-0.235707863053237\\
-0.199269298887855	-0.237449139291637\\
-0.196273863791765	-0.239121068298098\\
-0.193218472683809	-0.240723650072621\\
-0.190103125563988	-0.242256884615205\\
-0.186927822432302	-0.24372077192585\\
-0.183692563288752	-0.245115312004557\\
-0.180397348133336	-0.246440504851326\\
-0.177042176966055	-0.247696350466156\\
-0.173627049786909	-0.248882848849047\\
-0.170151966595898	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.125	-0.239979901467922\\
-0.120971328685532	-0.240344484014456\\
-0.116942418254394	-0.240706083763289\\
-0.112913268706587	-0.241064700714422\\
-0.108883880042109	-0.241420334867855\\
-0.104854252260962	-0.241772986223586\\
-0.100824385363145	-0.242122654781618\\
-0.0967942793486577	-0.242469340541948\\
-0.0927639342175007	-0.242813043504578\\
-0.0887333499696738	-0.243153763669508\\
-0.084702526605177	-0.243491501036736\\
-0.0806714641240103	-0.243826255606265\\
-0.0766401625261737	-0.244158027378092\\
-0.0726086218116673	-0.244486816352219\\
-0.0685768419804909	-0.244812622528646\\
-0.0645448230326447	-0.245135445907372\\
-0.0605125649681285	-0.245455286488397\\
-0.0564800677869425	-0.245772144271722\\
-0.0524473314890866	-0.246086019257346\\
-0.0484143560745608	-0.24639691144527\\
-0.0443811415433651	-0.246704820835493\\
-0.0403476878954996	-0.247009747428016\\
-0.0363139951309641	-0.247311691222838\\
-0.0322800632497588	-0.247610652219959\\
-0.0282458922518835	-0.24790663041938\\
-0.0242114821373384	-0.2481996258211\\
-0.0201768329061234	-0.24848963842512\\
-0.0161419445582385	-0.248776668231439\\
-0.0121068170936837	-0.249060715240057\\
-0.00807145051245903	-0.249341779450975\\
-0.00403584481456445	-0.249619860864193\\
0	-0.249894959479709\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.0817966810030357	-0.25\\
0.0832051302719687	-0.24973546710966\\
0.0846125932864072	-0.249464559865268\\
0.0860190700463511	-0.249187278266824\\
0.0874245605518005	-0.248903622314327\\
0.0888290648027553	-0.248613592007778\\
0.0902325827992156	-0.248317187347177\\
0.0916351145411814	-0.248014408332523\\
0.0930366600286526	-0.247705254963816\\
0.0944372192616293	-0.247389727241058\\
0.0958367922401115	-0.247067825164246\\
0.0972353789640992	-0.246739548733383\\
0.0986329794335923	-0.246404897948467\\
0.100029593648591	-0.246063872809499\\
0.101425221609095	-0.245716473316478\\
0.102819863315104	-0.245362699469405\\
0.104213518766619	-0.245002551268279\\
0.10560618796364	-0.244636028713102\\
0.106997870906166	-0.244263131803871\\
0.108388567594197	-0.243883860540589\\
0.109778278027734	-0.243498214923254\\
0.111167002206776	-0.243106194951866\\
0.112554740131324	-0.242707800626426\\
0.113941491801377	-0.242303031946934\\
0.115327257216936	-0.24189188891339\\
0.116712036378	-0.241474371525793\\
0.11809582928457	-0.241050479784143\\
0.119478635936645	-0.240620213688441\\
0.120860456334225	-0.240183573238687\\
0.122241290477312	-0.239740558434881\\
0.123621138365903	-0.239291169277022\\
0.125	-0.23883540576511\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.127571960528946	-0.25\\
0.133708048443741	-0.248232725521882\\
0.139698349937273	-0.246319726240203\\
0.145542865009542	-0.244261002154964\\
0.151241593660546	-0.242056553266165\\
0.156794535890287	-0.239706379573805\\
0.162201691698765	-0.237210481077884\\
0.167463061085978	-0.234568857778403\\
0.172578644051928	-0.231781509675362\\
0.177548440596614	-0.22884843676876\\
0.182372450720037	-0.225769639058597\\
0.187050674422196	-0.222545116544874\\
0.191583111703091	-0.219174869227591\\
0.195969762562723	-0.215658897106747\\
0.20021062700109	-0.211997200182342\\
0.204305705018195	-0.208189778454377\\
0.208254996614035	-0.204236631922852\\
0.212058501788612	-0.200137760587766\\
0.215716220541925	-0.19589316444912\\
0.219228152873974	-0.191502843506913\\
0.22259429878476	-0.186966797761145\\
0.225814658274282	-0.182285027211817\\
0.22888923134254	-0.177457531858929\\
0.231818017989535	-0.17248431170248\\
0.234601018215266	-0.167365366742471\\
0.237238232019733	-0.162100696978901\\
0.239729659402937	-0.156690302411771\\
0.242075300364877	-0.15113418304108\\
0.244275154905553	-0.145432338866828\\
0.246329223024966	-0.139584769889017\\
0.248237504723115	-0.133591476107644\\
0.25	-0.127452457522712\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.289888723053963	0\\
-0.28838145430961	-0.00389352160547448\\
-0.286888887948097	-0.00779199487034946\\
-0.285411023969426	-0.0116954197946249\\
-0.283947862373595	-0.0156037963783009\\
-0.282499403160605	-0.0195171246213773\\
-0.281065646330456	-0.0234354045238543\\
-0.279646591883148	-0.0273586360857317\\
-0.27824223981868	-0.0312868193070097\\
-0.276852590137054	-0.0352199541876881\\
-0.275477642838268	-0.039158040727767\\
-0.274117397922323	-0.0431010789272465\\
-0.272771855389219	-0.0470490687861264\\
-0.271441015238956	-0.0510020103044068\\
-0.270124877471533	-0.0549599034820877\\
-0.268823442086952	-0.0589227483191691\\
-0.267536709085211	-0.062890544815651\\
-0.266264678466311	-0.0668632929715334\\
-0.265007350230252	-0.0708409927868163\\
-0.263764724377034	-0.0748236442614996\\
-0.262536800906656	-0.0788112473955835\\
-0.26132357981912	-0.0828038021890679\\
-0.260125061114424	-0.0868013086419527\\
-0.258941244792569	-0.0908037667542381\\
-0.257772130853555	-0.0948111765259239\\
-0.256617719297382	-0.0988235379570103\\
-0.255478010124049	-0.102840851047497\\
-0.254353003333558	-0.106863115797384\\
-0.253242698925907	-0.110890332206672\\
-0.252147096901097	-0.114922500275361\\
-0.251066197259128	-0.118959620003449\\
-0.25	-0.123001691390939\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.227302247448172	-0.125\\
0.227954627609616	-0.122673603769759\\
0.228612328131376	-0.120348955007287\\
0.229275349013452	-0.118026053712584\\
0.229943690255845	-0.11570489988565\\
0.230617351858553	-0.113385493526485\\
0.231296333821579	-0.11106783463509\\
0.23198063614492	-0.108751923211464\\
0.232670258828578	-0.106437759255607\\
0.233365201872552	-0.104125342767519\\
0.234065465276842	-0.1018146737472\\
0.234771049041448	-0.0995057521946502\\
0.235481953166371	-0.0971985781098696\\
0.23619817765161	-0.0948931514928583\\
0.236919722497166	-0.0925894723436161\\
0.237646587703038	-0.090287540662143\\
0.238378773269226	-0.0879873564484391\\
0.23911627919573	-0.0856889197025043\\
0.23985910548255	-0.0833922304243387\\
0.240607252129687	-0.0810972886139423\\
0.24136071913714	-0.078804094271315\\
0.24211950650491	-0.0765126473964568\\
0.242883614232996	-0.0742229479893678\\
0.243653042321398	-0.071934996050048\\
0.244427790770116	-0.0696487915784973\\
0.24520785957915	-0.0673643345747158\\
0.245993248748501	-0.0650816250387034\\
0.246783958278169	-0.0628006629704602\\
0.247579988168152	-0.0605214483699861\\
0.248381338418452	-0.0582439812372812\\
0.249188009029068	-0.0559682615723455\\
0.25	-0.0536942893751789\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.25	-0.0550422154220953\\
0.250641333553061	-0.0532483935573332\\
0.251285935009545	-0.051455789461142\\
0.251933804369453	-0.0496644031335219\\
0.252584941632785	-0.0478742345744728\\
0.25323934679954	-0.0460852837839948\\
0.253897019869719	-0.0442975507620878\\
0.254557960843322	-0.0425110355087518\\
0.255222169720349	-0.0407257380239869\\
0.255889646500799	-0.038941658307793\\
0.256560391184673	-0.0371587963601702\\
0.257234403771971	-0.0353771521811183\\
0.257911684262692	-0.0335967257706376\\
0.258592232656838	-0.0318175171287278\\
0.259276048954406	-0.0300395262553891\\
0.259963133155399	-0.0282627531506215\\
0.260653485259815	-0.0264871978144249\\
0.261347105267655	-0.0247128602467993\\
0.262043993178919	-0.0229397404477447\\
0.262744148993607	-0.0211678384172612\\
0.263447572711718	-0.0193971541553487\\
0.264154264333253	-0.0176276876620073\\
0.264864223858211	-0.0158594389372369\\
0.265577451286593	-0.0140924079810375\\
0.266293946618399	-0.0123265947934092\\
0.267013709853629	-0.0105619993743519\\
0.267736740992283	-0.00879862172386568\\
0.26846304003436	-0.00703646184195048\\
0.269192606979861	-0.00527551972860629\\
0.269925441828785	-0.00351579538383315\\
0.270661544581133	-0.00175728880763107\\
0.271400915236905	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.311076168989071	0.125\\
-0.312312781849406	0.120922326582876\\
-0.3134578831109	0.116847680855926\\
-0.314511472773554	0.11277606281915\\
-0.315473550837369	0.108707472472547\\
-0.316344117302343	0.104641909816119\\
-0.317123172168478	0.100579374849864\\
-0.317810715435772	0.0965198675737834\\
-0.318406747104227	0.0924633879878764\\
-0.318911267173841	0.0884099360921433\\
-0.319324275644616	0.084359511886584\\
-0.319645772516551	0.0803121153711986\\
-0.319875757789646	0.0762677465459871\\
-0.3200142314639	0.0722264054109494\\
-0.320061193539315	0.0681880919660856\\
-0.32001664401589	0.0641528062113956\\
-0.319880582893625	0.0601205481468795\\
-0.31965301017252	0.0560913177725372\\
-0.319333925852575	0.0520651150883688\\
-0.31892332993379	0.0480419400943742\\
-0.318421222416166	0.0440217927905535\\
-0.317827603299701	0.0400046731769066\\
-0.317142472584396	0.0359905812534336\\
-0.316365830270251	0.0319795170201345\\
-0.315497676357267	0.0279714804770092\\
-0.314538010845442	0.0239664716240577\\
-0.313486833734778	0.0199644904612801\\
-0.312344145025273	0.0159655369886764\\
-0.311109944716929	0.0119696112062465\\
-0.309784232809744	0.00797671311399049\\
-0.30836700930372	0.00398684271190833\\
-0.306858274198856	-1.38777878078145e-17\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.294656226764048	0\\
0.296068989166337	0.00408267198694243\\
0.297377761265268	0.0081619830457231\\
0.29858254306084	0.012237933176342\\
0.299683334553054	0.0163105223787992\\
0.300680135741908	0.0203797506530946\\
0.301572946627404	0.0244456179992283\\
0.302361767209541	0.0285081244172002\\
0.303046597488319	0.0325672699070103\\
0.303627437463738	0.0366230544686587\\
0.304104287135799	0.0406754781021454\\
0.3044771465045	0.0447245408074703\\
0.304746015569843	0.0487702425846334\\
0.304910894331828	0.0528125834336348\\
0.304971782790453	0.0568515633544744\\
0.30492868094572	0.0608871823471523\\
0.304781588797627	0.0649194404116684\\
0.304530506346176	0.0689483375480228\\
0.304175433591367	0.0729738737562154\\
0.303716370533198	0.0769960490362463\\
0.303153317171671	0.0810148633881154\\
0.302486273506784	0.0850303168118228\\
0.301715239538539	0.0890424093073684\\
0.300840215266936	0.0930511408747522\\
0.299861200691973	0.0970565115139743\\
0.298778195813652	0.101058521225035\\
0.297591200631972	0.105057170007933\\
0.296300215146933	0.10905245786267\\
0.294905239358535	0.113044384789245\\
0.293406273266778	0.117032950787659\\
0.291803316871663	0.12101815585791\\
0.290096370173189	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.25	0.226101025809056\\
-0.253261460300437	0.223512139047058\\
-0.256452504929019	0.22087842317498\\
-0.259573133885744	0.218199878192822\\
-0.262623347170614	0.215476504100584\\
-0.265603144783627	0.212708300898267\\
-0.268512526724784	0.20989526858587\\
-0.271351492994086	0.207037407163393\\
-0.274120043591531	0.204134716630836\\
-0.27681817851712	0.201187196988199\\
-0.279445897770854	0.198194848235483\\
-0.282003201352731	0.195157670372687\\
-0.284490089262752	0.192075663399811\\
-0.286906561500918	0.188948827316855\\
-0.289252618067227	0.185777162123819\\
-0.29152825896168	0.182560667820703\\
-0.293733484184277	0.179299344407508\\
-0.295868293735019	0.175993191884233\\
-0.297932687613904	0.172642210250878\\
-0.299926665820933	0.169246399507443\\
-0.301850228356106	0.165805759653929\\
-0.303703375219424	0.162320290690334\\
-0.305486106410885	0.15878999261666\\
-0.30719842193049	0.155214865432906\\
-0.308840321778239	0.151594909139072\\
-0.310411805954132	0.147930123735158\\
-0.31191287445817	0.144220509221165\\
-0.313343527290351	0.140466065597091\\
-0.314703764450676	0.136666792862938\\
-0.315993585939145	0.132822691018705\\
-0.317212991755758	0.128933760064393\\
-0.318361981900515	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.191276925616155	0.25\\
-0.193392699093031	0.248157362904192\\
-0.195493707186252	0.246301071156732\\
-0.197579949895818	0.244431124757618\\
-0.199651427221731	0.242547523706851\\
-0.201708139163988	0.240650268004431\\
-0.203750085722592	0.238739357650357\\
-0.205777266897541	0.23681479264463\\
-0.207789682688835	0.234876572987251\\
-0.209787333096476	0.232924698678218\\
-0.211770218120462	0.230959169717532\\
-0.213738337760793	0.228979986105192\\
-0.21569169201747	0.2269871478412\\
-0.217630280890493	0.224980654925554\\
-0.219554104379861	0.222960507358255\\
-0.221463162485575	0.220926705139303\\
-0.223357455207635	0.218879248268698\\
-0.22523698254604	0.216818136746439\\
-0.22710174450079	0.214743370572528\\
-0.228951741071887	0.212654949746963\\
-0.230786972259329	0.210552874269745\\
-0.232607438063116	0.208437144140874\\
-0.234413138483249	0.206307759360349\\
-0.236204073519728	0.204164719928172\\
-0.237980243172552	0.202008025844341\\
-0.239741647441722	0.199837677108857\\
-0.241488286327238	0.19765367372172\\
-0.243220159829099	0.19545601568293\\
-0.244937267947306	0.193244702992486\\
-0.246639610681858	0.19101973565039\\
-0.248327188032756	0.18878111365664\\
-0.25	0.186528837011237\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.25	0.163232684386196\\
0.247830382974957	0.166278259470347\\
0.245642105861145	0.169307392593218\\
0.243435168658564	0.172320083754809\\
0.241209571367215	0.175316332955122\\
0.238965313987097	0.178296140194155\\
0.23670239651821	0.181259505471909\\
0.234420818960555	0.184206428788384\\
0.23212058131413	0.187136910143579\\
0.229801683578937	0.190050949537495\\
0.227464125754975	0.192948546970132\\
0.225107907842245	0.19582970244149\\
0.222733029840745	0.198694415951568\\
0.220339491750477	0.201542687500368\\
0.21792729357144	0.204374517087888\\
0.215496435303635	0.207189904714128\\
0.213046916947061	0.20998885037909\\
0.210578738501717	0.212771354082772\\
0.208091899967606	0.215537415825175\\
0.205586401344725	0.218287035606298\\
0.203062242633076	0.221020213426143\\
0.200519423832658	0.223736949284708\\
0.197957944943471	0.226437243181994\\
0.195377805965515	0.229121095118\\
0.192779006898791	0.231788505092728\\
0.190161547743298	0.234439473106176\\
0.187525428499036	0.237073999158345\\
0.184870649166006	0.239692083249234\\
0.182197209744206	0.242293725378845\\
0.179505110233638	0.244878925547176\\
0.176794350634302	0.247447683754227\\
0.174064930946196	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.300830579861433	0.125\\
0.299825376001205	0.127963582835235\\
0.298777872656687	0.130900281540942\\
0.297688069827881	0.133810096117122\\
0.296555967514785	0.136693026563776\\
0.295381565717401	0.139549072880902\\
0.294164864435728	0.142378235068501\\
0.292905863669766	0.145180513126573\\
0.291604563419515	0.147955907055117\\
0.290260963684975	0.150704416854135\\
0.288875064466146	0.153426042523626\\
0.287446865763028	0.156120784063589\\
0.285976367575621	0.158788641474025\\
0.284463569903926	0.161429614754934\\
0.282908472747941	0.164043703906316\\
0.281311076107668	0.166630908928171\\
0.279671379983105	0.169191229820499\\
0.277989384374254	0.1717246665833\\
0.276265089281114	0.174231219216574\\
0.274498494703685	0.17671088772032\\
0.272689600641967	0.179163672094539\\
0.27083840709596	0.181589572339232\\
0.268944914065664	0.183988588454397\\
0.267009121551079	0.186360720440035\\
0.265031029552205	0.188705968296145\\
0.263010638069043	0.191024332022729\\
0.260947947101591	0.193315811619786\\
0.258842956649851	0.195580407087315\\
0.256695666713822	0.197818118425318\\
0.254506077293503	0.200028945633793\\
0.252274188388896	0.202212888712741\\
0.25	0.204369947662162\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.125	0.282822105376516\\
-0.126424701413574	0.281743023236162\\
-0.127850392695052	0.280665294732313\\
-0.129277073844434	0.279588919864967\\
-0.130704744861719	0.278513898634126\\
-0.132133405746909	0.277440231039789\\
-0.133563056500002	0.276367917081956\\
-0.134993697120999	0.275296956760628\\
-0.1364253276099	0.274227350075803\\
-0.137857947966705	0.273159097027483\\
-0.139291558191414	0.272092197615667\\
-0.140726158284027	0.271026651840355\\
-0.142161748244543	0.269962459701548\\
-0.143598328072963	0.268899621199244\\
-0.145035897769288	0.267838136333445\\
-0.146474457333516	0.26677800510415\\
-0.147914006765648	0.265719227511359\\
-0.149354546065683	0.264661803555073\\
-0.150796075233623	0.26360573323529\\
-0.152238594269466	0.262551016552012\\
-0.153682103173214	0.261497653505238\\
-0.155126601944865	0.260445644094968\\
-0.15657209058442	0.259394988321202\\
-0.158018569091879	0.258345686183941\\
-0.159466037467242	0.257297737683184\\
-0.160914495710508	0.25625114281893\\
-0.162363943821679	0.255205901591182\\
-0.163814381800753	0.254162013999937\\
-0.165265809647732	0.253119480045196\\
-0.166718227362614	0.25207829972696\\
-0.1681716349454	0.251038473045228\\
-0.169626032396089	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-6.93889390390723e-18	0.344465041285178\\
-0.004389488425279	0.344813406433793\\
-0.0087551614931738	0.345073032704624\\
-0.0130970192036844	0.345243920097672\\
-0.0174150615568108	0.345326068612937\\
-0.0217092885525531	0.345319478250419\\
-0.0259797001909111	0.345224149010118\\
-0.030226296471885	0.345040080892034\\
-0.0344490773954746	0.344767273896166\\
-0.0386480429616801	0.344405728022516\\
-0.0428231931705014	0.343955443271082\\
-0.0469745280219384	0.343416419641865\\
-0.0511020475159913	0.342788657134865\\
-0.05520575165266	0.342072155750082\\
-0.0592856404319446	0.341266915487516\\
-0.0633417138538449	0.340372936347167\\
-0.067373971918361	0.339390218329035\\
-0.0713824146254929	0.33831876143312\\
-0.0753670419752407	0.337158565659421\\
-0.0793278539676043	0.33590963100794\\
-0.0832648506025836	0.334571957478675\\
-0.0871780318801788	0.333145545071627\\
-0.0910673978003898	0.331630393786796\\
-0.0949329483632166	0.330026503624183\\
-0.0987746835686592	0.328333874583785\\
-0.102592603416718	0.326552506665605\\
-0.106386707907392	0.324682399869642\\
-0.110156997040682	0.322723554195896\\
-0.113903470816588	0.320675969644366\\
-0.117626129235109	0.318539646215054\\
-0.121324972296247	0.316314583907958\\
-0.125	0.314000782723079\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.125	0.301503428730325\\
0.121367247557498	0.303988727858076\\
0.117707861406862	0.306396650807981\\
0.114021841548092	0.30872719758004\\
0.110309187981187	0.310980368174253\\
0.106569900706148	0.31315616259062\\
0.102803979722975	0.315254580829141\\
0.0990114250316673	0.317275622889816\\
0.0951922366322255	0.319219288772645\\
0.0913464145246494	0.321085578477628\\
0.087473958708939	0.322874492004765\\
0.0835748691850943	0.324586029354056\\
0.0796491459531153	0.326220190525502\\
0.075696789013002	0.327776975519101\\
0.0717177983647545	0.329256384334854\\
0.0677121740083726	0.330658416972762\\
0.0636799159438565	0.331983073432823\\
0.0596210241712061	0.333230353715038\\
0.0555354986904214	0.334400257819408\\
0.0514233395015024	0.335492785745931\\
0.0472845466044491	0.336507937494609\\
0.0431191199992615	0.33744571306544\\
0.0389270596859397	0.338306112458426\\
0.0347083656644835	0.339089135673565\\
0.0304630379348931	0.339794782710859\\
0.0261910764971684	0.340423053570307\\
0.0218924813513094	0.340973948251909\\
0.0175672524973161	0.341447466755664\\
0.0132153899351885	0.341843609081574\\
0.00883689366492662	0.342162375229638\\
0.00443176368653047	0.342403765199856\\
-1.38777878078145e-17	0.342567778992228\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.149088791111575	0.25\\
0.148305847898275	0.25061024046036\\
0.147523297047342	0.251220979011795\\
0.146741138558775	0.251832215654306\\
0.145959372432577	0.252443950387892\\
0.145177998668745	0.253056183212555\\
0.14439701726728	0.253668914128293\\
0.143616428228183	0.254282143135107\\
0.142836231551452	0.254895870232996\\
0.142056427237089	0.255510095421961\\
0.141277015285094	0.256124818702002\\
0.140497995695465	0.256740040073119\\
0.139719368468203	0.257355759535312\\
0.138941133603309	0.25797197708858\\
0.138163291100782	0.258588692732924\\
0.137385840960622	0.259205906468343\\
0.136608783182829	0.259823618294838\\
0.135832117767404	0.260441828212409\\
0.135055844714345	0.261060536221056\\
0.134279964023654	0.261679742320779\\
0.13350447569533	0.262299446511577\\
0.132729379729373	0.262919648793451\\
0.131954676125784	0.2635403491664\\
0.131180364884561	0.264161547630426\\
0.130406446005706	0.264783244185527\\
0.129632919489218	0.265405438831703\\
0.128859785335097	0.266028131568956\\
0.128087043543343	0.266651322397284\\
0.127314694113957	0.267275011316688\\
0.126542737046937	0.267899198327168\\
0.125771172342285	0.268523883428723\\
0.125	0.269149066621354\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_PLVIRA_sd_3 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.80784,0.91373}%
\definecolor{mycolor2}{rgb}{0.54510,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.801in,
height=4.799in,
at={(0.805in,0.648in)},
scale only axis,
unbounded coords=jump,
xmin=-0.383699382012925,
xmax=0.366495953095305,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=2.500000e-01,
xmax=3.750000e-01,
ymin=0,
ymax=1.250000e-01
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.306440007542353	0.123566697185988\\
0.306827431623931	0.122139211750674\\
0.307191128431853	0.120717400541351\\
0.307531668154259	0.119301127201165\\
0.307849594423696	0.117890261723864\\
0.308145426030071	0.116484680044155\\
0.308419658499029	0.115084263660244\\
0.308672765548506	0.113688899285511\\
0.308905200434819	0.112298478526601\\
0.309117397198451	0.110912897585506\\
0.30930977181863	0.109532056983448\\
0.309482723284845	0.108155861304639\\
0.309636634592625	0.106784218958144\\
0.309771873670176	0.105417041956281\\
0.309888794241795	0.104054245708144\\
0.309987736633442	0.102695748826952\\
0.310069028525297	0.101341472950083\\
0.3101329856557	0.0999913425707282\\
0.310179912480449	0.0986452848802284\\
0.310210102791068	0.097303229620216\\
0.310223840295339	0.0959651089437864\\
0.310221399163083	0.0946308572849778\\
0.310203044539925	0.0933004112359071\\
0.310169033031537	0.091973709430966\\
0.31011961316065	0.0906506924375306\\
0.310055025798906	0.0893313026526854\\
0.309975504575493	0.0880154842055021\\
0.309881276264297	0.0867031828644541\\
0.309772561151219	0.0853943459495741\\
0.309649573383134	0.0840889222490049\\
0.309512521299861	0.0827868619396087\\
0.309361607750442	0.0814881165113327\\
0.309197030394875	0.0801926386950502\\
0.309018981992417	0.0789003823936158\\
0.308827650677447	0.077611302615894\\
0.308623220223841	0.0763253554135361\\
0.308405870298717	0.0750424978202976\\
0.308175776706383	0.073762687793701\\
0.307933111623223	0.0724858841588636\\
0.30767804382424	0.0712120465543207\\
0.307410738901925	0.0699411353796858\\
0.307131359478047	0.0686731117450011\\
0.306840065408975	0.0674079374216366\\
0.306537013985048	0.0661455747946123\\
0.306222360124528	0.0648859868162146\\
0.305896256562609	0.0636291369607975\\
0.305558854035928	0.0623749891806569\\
0.305210301463019	0.0611235078628757\\
0.304942342872642	0.0601928024417314\\
0.304925751472778	0.0610094213654991\\
0.30488988869133	0.0622723771712295\\
0.304843829533847	0.0635350034338557\\
0.304787574000328	0.0647973001533779\\
0.304721122090773	0.0660592673297959\\
0.304644473805181	0.0673209049631098\\
0.304557629143554	0.0685822130533196\\
0.304460588105892	0.0698431916004253\\
0.304353350692193	0.0711038406044268\\
0.304235916902458	0.0723641600653243\\
0.304108286736688	0.0736241499831176\\
0.303970460194881	0.0748838103578068\\
0.303822437277039	0.0761431411893919\\
0.30366421798316	0.0774021424778729\\
0.303495802313246	0.0786608142232498\\
0.303317190267296	0.0799191564255225\\
0.30312838184531	0.0811771690846912\\
0.302929377047288	0.0824348522007557\\
0.302720175873231	0.0836922057737161\\
0.302500778323137	0.0849492298035724\\
0.302271184397008	0.0862059242903245\\
0.302031394094842	0.0874622892339726\\
0.301781407416641	0.0887183246345165\\
0.301521224362404	0.0899740304919563\\
0.301250844932131	0.091229406806292\\
0.300970269125822	0.0924844535775236\\
0.300679496943477	0.0937391708056511\\
0.300378528385096	0.0949935584906744\\
0.300067363450679	0.0962476166325937\\
0.299746002140227	0.0975013452314088\\
0.299414444453738	0.0987547442871198\\
0.299072690391214	0.100007813799727\\
0.298720739952654	0.101260553769229\\
0.298358593138058	0.102512964195628\\
0.297986249947426	0.103765045078923\\
0.297603710380758	0.105016796419113\\
0.297210974438054	0.106268218216199\\
0.296808042119314	0.107519310470182\\
0.296394913424538	0.10877007318106\\
0.295971588353727	0.110020506348834\\
0.29553806690688	0.111270609973503\\
0.295094349083996	0.112520384055069\\
0.294640434885077	0.113769828593531\\
0.294176324310122	0.115018943588888\\
0.293702017359131	0.116267729041142\\
0.293217514032104	0.117516184950291\\
0.292722814329041	0.118764311316336\\
0.292217918249943	0.120012108139277\\
0.291702825794808	0.121259575419114\\
0.291177536963638	0.122506713155847\\
0.290642051756431	0.123753521349475\\
0.290096370173189	0.125\\
0.25	0.125\\
0.306028257581515	0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.30495141787819	0.0597461360166646\\
0.304966887907565	0.058482521124726\\
0.304972161560905	0.0572185766896832\\
0.304967238838209	0.0559543027115364\\
0.304952119739477	0.0546896991902854\\
0.304926804264709	0.0534247661259304\\
0.304891292413906	0.0521595035184712\\
0.304845584187066	0.0508939113679079\\
0.304789679584191	0.0496279896742404\\
0.304723578605279	0.0483617384374689\\
0.304647281250332	0.0470951576575932\\
0.304560787519349	0.0458282473346134\\
0.304464097412329	0.0445610074685296\\
0.304357210929274	0.0432934380593415\\
0.304240128070184	0.0420255391070494\\
0.304112848835057	0.0407573106116532\\
0.303975373223894	0.0394887525731528\\
0.303827701236696	0.0382198649915483\\
0.303669832873461	0.0369506478668398\\
0.303501768134191	0.0356811011990271\\
0.303323507018884	0.0344112249881102\\
0.303135049527542	0.0331410192340893\\
0.302936395660164	0.0318704839369642\\
0.30272754541675	0.0305996190967351\\
0.302508498797301	0.0293284247134018\\
0.302279255801815	0.0280569007869644\\
0.302039816430293	0.0267850473174228\\
0.301790180682736	0.0255128643047772\\
0.301530348559142	0.0242403517490275\\
0.301260320059513	0.0229675096501736\\
0.300980095183848	0.0216943380082156\\
0.300689673932147	0.0204208368231535\\
0.30038905630441	0.0191470060949873\\
0.300078242300637	0.0178728458237169\\
0.299757231920828	0.0165983560093425\\
0.299426025164983	0.0153235366518639\\
0.299084622033103	0.0140483877512812\\
0.298733022525186	0.0127729093075944\\
0.298371226641234	0.0114971013208035\\
0.297999234381246	0.0102209637909085\\
0.297617045745222	0.00894449671790932\\
0.297224660733162	0.00766770010180605\\
0.296822079345066	0.00639057394259867\\
0.296409301580934	0.00511311824028716\\
0.295986327440766	0.00383533299487155\\
0.295553156924563	0.00255721820635181\\
0.295109790032323	0.00127877387472797\\
0.294656226764048	0\\
0.25	0\\
0.27613530573657	6.93889390390723e-18\\
0.276845794808741	0.00116492651503429\\
0.277554137617266	0.00233036629531505\\
0.278260064622588	0.00349638379950619\\
0.27896331209728	0.0046630420963383\\
0.279663622086093	0.00583040287416166\\
0.280360742349363	0.00699852645448144\\
0.28105442629131	0.00816747180910392\\
0.281744432874721	0.00933729658053939\\
0.282430526523412	0.0105080571053282\\
0.283112477013776	0.0116798084399758\\
0.283790059356654	0.0128526043892032\\
0.284463053670668	0.0140264975362376\\
0.285131245048092	0.0152015392748896\\
0.285794423414228	0.0163777798431818\\
0.286452383381209	0.0175552683583111\\
0.287104924097055	0.0187340528527464\\
0.287751849090728	0.0199141803112814\\
0.288392966113899	0.0210956967088769\\
0.289028086980021	0.0222786470491434\\
0.289657027401294	0.0234630754033323\\
0.29027960682399	0.0246490249497141\\
0.290895648262625	0.0258365380132377\\
0.291504978133316	0.0270256561053798\\
0.292107426086713	0.0282164199641003\\
0.292702824840765	0.0294088695938333\\
0.293291010013591	0.0306030443054562\\
0.293871819956655	0.0317989827561838\\
0.294445095588429	0.0329967229893482\\
0.295010680228668	0.0341963024740292\\
0.295568419433417	0.0353977581445128\\
0.296118160830808	0.0366011264395582\\
0.296659753957709	0.0378064433414624\\
0.297193050097237	0.0390137444149186\\
0.297717902117128	0.0402230648456684\\
0.298234164308943	0.0414344394789544\\
0.298741692228058	0.0426479028577862\\
0.299240342534373	0.0438634892610334\\
0.29972997283364	0.0450812327413712\\
0.300210441519328	0.0463011671630973\\
0.300681607614874	0.0475233262398566\\
0.301143330616207	0.0487477435723006\\
0.301595470334373	0.0499744526857223\\
0.302037886738103	0.0512034870677059\\
0.30247043979613	0.0524348802058343\\
0.302892989319071	0.0536686656255035\\
0.303305394800641	0.0549048769278945\\
0.303707515257991	0.0561435478281555\\
0.304099209070911	0.0573847121938553\\
0.304480333819656	0.0586284040837663\\
0.304850746121114	0.0598746577870446\\
0.304942342872642	0.0601928024417314\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.292995002499405	0.03\\
0.294842957261071	0.0338386493442776\\
0.296622707805876	0.0377233453509897\\
0.298326061929329	0.0416524554385826\\
0.299944975506565	0.0456239688712408\\
0.30147159257175	0.0496355062699181\\
0.30289828444182	0.0536843315242063\\
0.304217687676117	0.0577673660334108\\
0.305422740669929	0.0618812051911731\\
0.306506718687451	0.0660221370144527\\
0.307463267148268	0.0701861628047335\\
0.308286432991078	0.0743690197170261\\
0.308970693948991	0.0785662051006775\\
0.309510985582196	0.0827730024652261\\
0.309902725926164	0.086984508914634\\
0.310141837626679	0.0911956638842322\\
0.310224767446813	0.0954012790066928\\
0.310148503045402	0.0995960689263336\\
0.309910586941614	0.103774682875112\\
0.309509127595622	0.107931736818812\\
0.308942807551272	0.112061845978191\\
0.308210888602711	0.116159657527269\\
0.307313213963302	0.120219883269517\\
0.30625020743155	0.12423733209244\\
0.305022869565176	0.128206942001971\\
0.303632770890883	0.132123811540171\\
0.302082042193475	0.135983230392983\\
0.30037336194396	0.139780708999145\\
0.298509940941786	0.143512006976894\\
0.296495504261549	0.147173160191647\\
0.294334270609045	0.150760506295485\\
0.292030929205613	0.154270708577881\\
0.289590614332977	0.157700777976734\\
0.2870188776834	0.161048093109197\\
0.284321658671688	0.164310418193181\\
0.281505252876428	0.167485918742464\\
0.278576278787747	0.170573174931161\\
0.275541643047773	0.17357119253677\\
0.272408504377826	0.176479411384972\\
0.269184236393092	0.179297711233862\\
0.265876389511165	0.182026415050146\\
0.26249265216527	0.184666289644998\\
0.259040811536259	0.187218543652697\\
0.255528714019515	0.189684822850643\\
0.251964225643744	0.192067202834957\\
0.248355192658266	0.194368179081361\\
0.244709402503827	0.196590654436426\\
0.241034545379165	0.198737924099425\\
0.237338176611581	0.200813658169867\\
0.233627680034651	0.20282188185022\\
0.229910232569925	0.204766953407306\\
0.226192770202114	0.206653540009203\\
0.222481955528867	0.208486591567277\\
0.218784147056801	0.210271312724965\\
0.215105370405126	0.212013133146175\\
0.211451291566946	0.213717676266573\\
0.20782719236625	0.21539072668048\\
0.20423794823582	0.217038196344611\\
0.200688008427753	0.218666089787373\\
0.197181378754242	0.220280468518852\\
0.193721606941625	0.221887414841931\\
0.190311770665669	0.223492995269152\\
0.186954468320673	0.225103223752965\\
0.183651812559317	0.226724024938824\\
0.18040542662433	0.22836119765124\\
0.177216443477187	0.230020378822339\\
0.174085507713108	0.231707008070716\\
0.171012780235856	0.233426293135435\\
0.167997945650202	0.235183176365897\\
0.165040222314619	0.236982302463033\\
0.162138374981781	0.238827987660867\\
0.15929072993994	0.240724190530024\\
0.156495192554267	0.242674484576189\\
0.153749267093884	0.244682032797025\\
0.151050078717601	0.246749564350519\\
0.148394397479494	0.248879353476375\\
0.145778664204314	0.251073200799843\\
0.143199018072542	0.253332417134416\\
0.140651325745608	0.255657809886145\\
0.138131211853554	0.258049672148069\\
0.135634090660158	0.260507774558439\\
0.133155198714426	0.263031359981172\\
0.130689628292303	0.265619141051342\\
0.128232361428569	0.268269300612637\\
0.125778304336193	0.270979495057627\\
0.123322322008817	0.273746860565508\\
0.120859272801748	0.276568022215833\\
0.118384042787588	0.279439105940626\\
0.115891579684704	0.282355753261383\\
0.113376926159851	0.285313138741819\\
0.110835252310599	0.288305990071928\\
0.108261887138655	0.291328610684099\\
0.105652348831662	0.29437490478769\\
0.103002373678639	0.297438404694807\\
0.100307943452788	0.300512300296952\\
0.0975653111049133	0.303589470540024\\
0.0947710246210857	0.306662516733676\\
0.091921948909472	0.309723797520524\\
0.0890152855932165	0.312765465321154\\
0.0860485905989947	0.315779504062276\\
0.0830197894441818	0.318757767987915\\
0.0799271901394513	0.321692021347091\\
0.0767694936379575	0.324573978746247\\
0.0735458017769721	0.327395345950532\\
0.0702556226728548	0.33014786091522\\
0.0668988735454534	0.332823334826838\\
0.0634758809633662	0.335413692933129\\
0.0599873785168579	0.337911014941772\\
0.0564345019405262	0.34030757476976\\
0.0528187817229662	0.342595879428554\\
0.0491421332555946	0.344768706834546\\
0.0454068445873887	0.346819142339944\\
0.0416155618664733	0.348740613785913\\
0.0377712725631818	0.350526924887625\\
0.0338772865823386	0.352172286769782\\
0.0299372153849806	0.353671347481049\\
0.0259549492514957	0.355019219326726\\
0.0219346328291184	0.356211503870708\\
0.0178806391168465	0.357244314470415\\
0.0137975420500502	0.358114296221671\\
0.00969008785528847	0.358818643204611\\
0.00556316535309107	0.359355112936281\\
0.00142177539264623	0.359722037950832\\
-0.002729000392569	0.35991833444377\\
-0.00688403131519245	0.359943507932747\\
-0.011038169654555	0.359797655903593\\
-0.015186282769887	0.359481467426717\\
-0.0193232851080848	0.358996219745491\\
-0.0234441699086253	0.358343771854755\\
-0.027544040410024	0.357526555103949\\
-0.031618140365206	0.356547560875586\\
-0.0356618836772671	0.355410325405718\\
-0.0396708829723159	0.354118911828559\\
-0.0436409769323997	0.352677889542575\\
-0.0475682562188578	0.351092311009846\\
-0.0514490878248057	0.349367686114468\\
-0.0552801377047615	0.347509954218973\\
-0.0590583915396321	0.345525454070212\\
-0.0627811735063358	0.343420891717724\\
-0.0664461629331648	0.341203306618349\\
-0.0700514087345311	0.338880036110546\\
-0.0735953415319198	0.336458678450615\\
-0.0770767833816071	0.333947054610615\\
-0.0804949550439211	0.331353169044366\\
-0.0838494807434396	0.328685169633229\\
-0.0871403903844441	0.32595130702762\\
-0.0903681192011111	0.32315989360318\\
-0.0935335048372088	0.320319262252315\\
-0.0966377818654154	0.317437725232401\\
-0.099682573771677	0.314523533291249\\
-0.102669882445194	0.311584835288553\\
-0.105602075229588	0.308629638528957\\
-0.108481869605449	0.305665770018034\\
-0.111312315588724	0.302700838847068\\
-0.114096775943202	0.29974219990588\\
-0.116838904318588	0.296796919115269\\
-0.119542621438241	0.293871740361886\\
-0.122212089472592	0.290973054308576\\
-0.124851684745331	0.288106869242574\\
-0.127465968929776	0.285278784112277\\
-0.130059658902203	0.282493963890978\\
-0.132637595427337	0.27975711739272\\
-0.135204710858628	0.27707247765163\\
-0.137765996042318	0.274443784961654\\
-0.14032646661955	0.271874272658629\\
-0.142891128924977	0.269366655711299\\
-0.145464945683281	0.266923122172115\\
-0.148052801706925	0.264545327522696\\
-0.150659469799065	0.262234391932683\\
-0.153289577065082	0.2599909004345\\
-0.155947571834469	0.257814906000343\\
-0.158637691391949	0.255705935491607\\
-0.161363930712666	0.253662998435112\\
-0.164130012391117	0.251684598564839\\
-0.166939357947226	0.249768748052717\\
-0.1697950606856	0.247912984337198\\
-0.172699860275613	0.246114389444172\\
-0.17565611921061	0.244369611681171\\
-0.17866580129418	0.24267488957293\\
-0.181730452290283	0.241026077894248\\
-0.184851182862009	0.239418675644825\\
-0.188028653910972	0.237847855800377\\
-0.191263064415953	0.236308496664913\\
-0.194554141855345	0.234795214640658\\
-0.197901135283419	0.233302398224767\\
-0.201302811115471	0.231824243035733\\
-0.204757451661514	0.230354787667262\\
-0.208262856432651	0.228887950163447\\
-0.211816346228423	0.227417564906305\\
-0.215414769997601	0.225937419705135\\
-0.219054514449024	0.224441292876793\\
-0.222731516373291	0.222922990106801\\
-0.226441277620577	0.221376380883196\\
-0.230178882664508	0.219795434298258\\
-0.233939018667078	0.218174254017561\\
-0.237715997945119	0.216507112221333\\
-0.24150378272484	0.214788482329645\\
-0.24529601205761	0.213013070330651\\
-0.249086030757481	0.211175844539718\\
-0.252866920209048	0.209272063626944\\
-0.256631530883152	0.2072973027611\\
-0.260372516387756	0.205247477729387\\
-0.264082368872093	0.2031188669046\\
-0.267753455593957	0.200908130944126\\
-0.271378056452839	0.198612330118729\\
-0.274948402285543	0.196228939183138\\
-0.278456713715973	0.193755859714951\\
-0.28189524034702	0.191191429863346\\
-0.285256300079866	0.188534431464257\\
-0.288532318344677	0.185784094494164\\
-0.291715867026428	0.182940098850161\\
-0.294799702870709	0.180002573459616\\
-0.297776805156552	0.176972092738241\\
-0.300640412426828	0.173849670430834\\
-0.303384058071348	0.170636750884086\\
-0.306001604563625	0.167335197815729\\
-0.308487276159171	0.163947280658742\\
-0.310835689871185	0.16047565857328\\
-0.313041884548569	0.156923362232401\\
-0.315101347891233	0.153293773500404\\
-0.317010041248653	0.149590603134627\\
-0.318764422059505	0.145817866652812\\
-0.320361463802857	0.141979858518514\\
-0.321798673344876	0.138081124806555\\
-0.323074105579024	0.134126434519019\\
-0.324186375272471	0.130120749729828\\
-0.325134666046582	0.126069194742371\\
-0.325918736434982	0.121977024450055\\
-0.326538922978642	0.117849592093893\\
-0.326996140333615	0.113692316614343\\
-0.327291878383414	0.109510649796579\\
-0.327428196364433	0.105310043409145\\
-0.327407714029205	0.101095916535544\\
-0.327233599888561	0.0968736232967638\\
-0.326909556589803	0.092648421160005\\
-0.326439803503782	0.0884254400250102\\
-0.325829056609132	0.0842096522744116\\
-0.325082505776797	0.080005843968429\\
-0.324205789572348	0.07581858735712\\
-0.323204967707267	0.0716522148752412\\
-0.322086491283349	0.0675107947756703\\
-0.320857170986604	0.0633981085473194\\
-0.319524143398315	0.059317630252603\\
-0.318094835601376	0.0552725079078653\\
-0.316576928269438	0.0512655470177935\\
-0.314978317434786	0.0472991963618259\\
-0.313307075138217	0.0433755361169625\\
-0.311571409170342	0.0394962683873072\\
-0.309779622118829	0.0356627101961721\\
-0.307940069939899	0.0318757889817567\\
-0.306061120275097	0.0281360406223623\\
-0.304151110735733	0.024443610001889\\
-0.302218307377619	0.0207982541111015\\
-0.300270863587678	0.017199347664905\\
-0.298316779601754	0.0136458912007523\\
-0.296363862869454	0.0101365216083861\\
-0.294419689477233	0.00666952502648883\\
-0.292491566835043	0.00324285202757016\\
-0.290586497824954	-0.00014586500137008\\
-0.288711146602058	-0.00349929238811399\\
-0.28687180622887	-0.00682037373276763\\
-0.285074368314332	-0.0101123066238494\\
-0.283324294817463	-0.0133785176543733\\
-0.281626592163776	-0.0166226358897213\\
-0.279985787809833	-0.0198484649485632\\
-0.278405909377827	-0.0230599538665895\\
-0.276890466467928	-0.0262611669203497\\
-0.275442435241378	-0.0294562525949701\\
-0.27406424585211	-0.0326494118849291\\
-0.272757772788972	-0.0358448661213669\\
-0.271524328174668	-0.0390468245225714\\
-0.270364658051303	-0.0422594516662843\\
-0.269278941666008	-0.0454868350833217\\
-0.268266793753732	-0.0487329531716687\\
-0.267327269797836	-0.0520016436287089\\
-0.266458874232885	-0.0552965725965838\\
-0.265659571537955	-0.0586212047118644\\
-0.264926800153013	-0.0619787742457772\\
-0.264257489135597	-0.0653722575151821\\
-0.263648077460115	-0.0688043467373947\\
-0.263094535847785	-0.07227742549381\\
-0.262592391001562	-0.0757935459581701\\
-0.262136752107454	-0.0793544080352774\\
-0.261722339451447	-0.0829613405450418\\
-0.261343514989991	-0.0866152845750249\\
-0.260994314701582	-0.0903167791121902\\
-0.260668482537598	-0.0940659490514207\\
-0.260359505782165	-0.0978624956646505\\
-0.26006065162354	-0.101705689600203\\
-0.259765004733289	-0.105594366467249\\
-0.259465505644555	-0.10952692504528\\
-0.259154989716814	-0.113501328143178\\
-0.258826226471867	-0.117515106117011\\
-0.258471959084381	-0.121565363040127\\
-0.258084943810037	-0.125648785503551\\
-0.25765798913534	-0.12976165400925\\
-0.257183994435329	-0.133899856903551\\
-0.256655987928807	-0.138058906782964\\
-0.256067163725278	-0.142233959290062\\
-0.255410917763475	-0.146419834202807\\
-0.254680882448189	-0.150611038707092\\
-0.253870959799981	-0.154801792729125\\
-0.252975352941298	-0.158986056191947\\
-0.25198859575239	-0.163157558048696\\
-0.250905580541226	-0.167309826934409\\
-0.249721583583284	-0.171436223268244\\
-0.24843228839952	-0.175529972628974\\
-0.247033806654004	-0.179584200218646\\
-0.245522696566481	-0.183591966222298\\
-0.243895978749513	-0.187546301865812\\
-0.242151149394668	-0.191440245969186\\
-0.240286190747467	-0.19526688178894\\
-0.238299578826333	-0.199019373940936\\
-0.236190288356536	-0.202691005193645\\
-0.23395779490602	-0.206275212921866\\
-0.231602074225886	-0.209765625012063\\
-0.229123598814199	-0.213156095012818\\
-0.226523331737483	-0.216440736327455\\
-0.22380271775974	-0.219613955250585\\
-0.220963671844016	-0.222670482656154\\
-0.218008565106259	-0.225605404151537\\
-0.214940208315493	-0.228414188520235\\
-0.211761833047998	-0.231092714284775\\
-0.208477070616251	-0.233637294231457\\
-0.205089928905651	-0.236044697749493\\
-0.201604767263634	-0.238312170848953\\
-0.198026269596378	-0.240437453734477\\
-0.194359415838092	-0.242418795825066\\
-0.190609451966654	-0.244254968124242\\
-0.186781858747079	-0.245945272859415\\
-0.182882319391045	-0.247489550324317\\
-0.178916686326246	-0.248888182873843\\
-0.174890947273845	-0.250142096036372\\
-0.170811190835566	-0.251252756724652\\
-0.166683571794141	-0.252222168542475\\
-0.162514276331753	-0.25305286420054\\
-0.158309487370894	-0.253747895071051\\
-0.154075350240646	-0.254310817926621\\
-0.149817938868801	-0.25474567892481\\
-0.145543222696509	-0.255056994915142\\
-0.14125703450723	-0.255249732160471\\
-0.136965039355842	-0.25532928257919\\
-0.132672704776667	-0.25530143762879\\
-0.128385272441116	-0.255172359964611\\
-0.124107731426636	-0.254948553020329\\
-0.119844793248623	-0.254636828668516\\
-0.115600868796179	-0.254244273130623\\
-0.111380047300909	-0.253778211315795\\
-0.107186077455634	-0.253246169776968\\
-0.10302235078682	-0.252655838480771\\
-0.0988918873709549	-0.252015031594681\\
-0.0947973239709482	-0.251331647500708\\
-0.0907409046541377	-0.250613628249589\\
-0.0867244739385638	-0.249868918672895\\
-0.0827494724990898	-0.249105425372818\\
-0.0788169354496325	-0.248330975810393\\
-0.0749274932024218	-0.247553277712793\\
-0.071081374889863	-0.246779879018936\\
-0.0672784143193279	-0.246018128580025\\
-0.0635180584161741	-0.245275137827843\\
-0.059799378095505	-0.244557743618617\\
-0.0561210814888138	-0.243872472454115\\
-0.0524815294376814	-0.243225506274355\\
-0.0488787531533059	-0.242622650007949\\
-0.0453104739278178	-0.242069301056693\\
-0.0417741247712223	-0.241570420880641\\
-0.0382668738364378	-0.241130508838564\\
-0.0347856494843436	-0.240753578426536\\
-0.0313271668310892	-0.240443136044399\\
-0.0278879556111704	-0.240202162406156\\
-0.0244643891820459	-0.240033096695986\\
-0.0210527144893298	-0.239937823556659\\
-0.0176490828059767	-0.239917662981722\\
-0.0142495810543059	-0.239973363167008\\
-0.0108502635163196	-0.240105096360906\\
-0.00744718373548977	-0.240312457736506\\
-0.00403642641209394	-0.240594467292236\\
-0.00061413909424524	-0.240949574771105\\
0.00282343653201234	-0.241375667572236\\
0.0062799339477661	-0.241870081612021\\
0.00975883189214934	-0.2424296150762\\
0.013263425425127	-0.243050544988381\\
0.0167967981424115	-0.243728646505224\\
0.0203617957159306	-0.244459214833652\\
0.0239610009254203	-0.24523708965122\\
0.0275967103378677	-0.246056681897178\\
0.0312709127817716	-0.246912002788933\\
0.0349852697525441	-0.247796694906549\\
0.0387410978739242	-0.248704065176792\\
0.0425393535280902	-0.249627119577996\\
0.0463806197542727	-0.250558599377779\\
0.0502650955022263	-0.251491018707496\\
0.0541925873129019	-0.25241670327019\\
0.0581625034842635	-0.25332782997288\\
0.0621738507653855	-0.254216467269186\\
0.0662252336069313	-0.255074615994747\\
0.0703148559808659	-0.255894250475435\\
0.0744405257669351	-0.256667359687229\\
0.0785996616881049	-0.257385988246663\\
0.0827893027619012	-0.258042277012028\\
0.0870061202195272	-0.258628503078026\\
0.0912464318297993	-0.259137118950259\\
0.095506218550501	-0.259560790690824\\
0.0997811434156889	-0.259892434832336\\
0.104066572553991	-0.260125253864824\\
0.108357598219986	-0.260252770108204\\
0.112649063708508	-0.260268857792284\\
0.116935590010191	-0.260167773176487\\
0.121211604055862	-0.259944182552645\\
0.125471368387552	-0.25959318798622\\
0.129709012084975	-0.259110350664104\\
0.133918562768411	-0.258491711730667\\
0.138093979492018	-0.257733810507872\\
0.142229186335776	-0.256833700009958\\
0.146318106499545	-0.255788959678402\\
0.150354696699122	-0.254597705278405\\
0.154332981661767	-0.253258595914039\\
0.158247088517393	-0.251770838135237\\
0.162091280881555	-0.250134187126026\\
0.165859992427464	-0.248348944979603\\
0.169547859746555	-0.246415956082026\\
0.173149754300564	-0.244336599642274\\
0.176660813272722	-0.24211277942221\\
0.180076469131336	-0.239746910735375\\
0.183392477725909	-0.237241904798566\\
0.186604944743775	-0.234601150534638\\
0.189710350364171	-0.231828493938875\\
0.192705571956448	-0.228928215134547\\
0.195587904679957	-0.225905003255745\\
0.198355079854685	-0.222763929307328\\
0.201005280984151	-0.219510417162622\\
0.20353715732514	-0.216150212869418\\
0.205949834912606	-0.212689352443738\\
0.208242924962372	-0.209134128338704\\
0.210416529589012	-0.205491054782652\\
0.212471244791498	-0.20176683218631\\
0.214408160674659	-0.1979683108234\\
0.216228858890194	-0.194102453992401\\
0.217935407296838	-0.190176300869364\\
0.219530351855128	-0.186196929262687\\
0.221016705788056	-0.1821714184805\\
0.222397936054583	-0.178106812519941\\
0.223677947198422	-0.174010083784944\\
0.224861062649679	-0.169888097535429\\
0.22595200357162	-0.165747577265837\\
0.226955865359128	-0.161595071204911\\
0.227878091909044	-0.157436920121509\\
0.228724447795647	-0.153279226613072\\
0.22950098849679	-0.149127826044197\\
0.230214028827744	-0.144988259292707\\
0.230870109750418	-0.140865747449615\\
0.231475963735351	-0.136765168607611\\
0.2320384788626	-0.13269103686017\\
0.232564661855358	-0.12864748362019\\
0.233061600246748	-0.124638241353271\\
0.23353642388577	-0.120666629806434\\
0.233996265992701	-0.116735544798366\\
0.234448223977484	-0.112847449622151\\
0.234899320236573	-0.109004369096161\\
0.235356463144527	-0.105207886283201\\
0.23582640845619	-0.101459141882474\\
0.236315721333643	-0.0977588362832952\\
0.236830739209276	-0.094107234254022\\
0.237377535692267	-0.0905041722243778\\
0.237961885720548	-0.0869490681042892\\
0.238589232153972	-0.0834409335677394\\
0.239264653996935	-0.079978388715889\\
0.239992836430172	-0.0765596790200559\\
0.24077804282188	-0.0731826944320448\\
0.241624088877817	-0.0698449905369354\\
0.242534319078569	-0.0665438116117713\\
0.24351158553993	-0.0632761154427818\\
0.244558229419226	-0.0600385997437993\\
0.245676064976727	-0.0568277300095361\\
0.246866366386811	-0.0536397686293498\\
0.248129857378667	-0.0504708050801337\\
0.249466703770875	-0.0473167870110538\\
0.250876508948431	-0.0441735520280242\\
0.252358312314685	-0.0410368599821481\\
0.253910590734391	-0.0379024255637984\\
0.255531262967671	-0.0347659510026687\\
0.25721769707827	-0.0316231586739115\\
0.258966720783152	-0.0284698234114796\\
0.260774634694306	-0.0253018043319182\\
0.262637228387707	-0.0221150759751633\\
0.264549799218809	-0.0189057585733303\\
0.266507173788793	-0.0156701472640124\\
0.268503731951184	-0.0124047400712253\\
0.270533433234406	-0.0091062644847678\\
0.272589845542502	-0.00577170247741367\\
0.274666175983658	-0.00239831380890761\\
0.2767553036644	0.00101634252379871\\
0.278849814276421	0.00447438881937319\\
0.280942036293129	0.00797761130526313\\
0.283024078584009	0.0115274449757472\\
0.285087869247094	0.0151249607261348\\
0.287125195453041	0.018770854860494\\
0.289127744088693	0.0224654410360171\\
0.29108714298356	0.0262086446924392\\
0.292995002499405	0.0299999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.294656226764048	0\\
0.296068989166337	0.00408267198694243\\
0.297377761265268	0.0081619830457231\\
0.29858254306084	0.012237933176342\\
0.299683334553054	0.0163105223787992\\
0.300680135741908	0.0203797506530946\\
0.301572946627404	0.0244456179992283\\
0.302361767209541	0.0285081244172002\\
0.303046597488319	0.0325672699070103\\
0.303627437463738	0.0366230544686587\\
0.304104287135799	0.0406754781021454\\
0.3044771465045	0.0447245408074703\\
0.304746015569843	0.0487702425846334\\
0.304910894331828	0.0528125834336348\\
0.304971782790453	0.0568515633544744\\
0.30492868094572	0.0608871823471523\\
0.304781588797627	0.0649194404116684\\
0.304530506346176	0.0689483375480228\\
0.304175433591367	0.0729738737562154\\
0.303716370533198	0.0769960490362463\\
0.303153317171671	0.0810148633881154\\
0.302486273506784	0.0850303168118228\\
0.301715239538539	0.0890424093073684\\
0.300840215266936	0.0930511408747522\\
0.299861200691973	0.0970565115139743\\
0.298778195813652	0.101058521225035\\
0.297591200631972	0.105057170007933\\
0.296300215146933	0.10905245786267\\
0.294905239358535	0.113044384789245\\
0.293406273266778	0.117032950787659\\
0.291803316871663	0.12101815585791\\
0.290096370173189	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_PMoF_sd_2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=1.638in,
at={(2.047in,0.221in)},
scale only axis,
axis on top,
unbounded coords=jump,
xmin=-2.79524539877301,
xmax=2.79524539877301,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=-3.750000e-01,
xmax=3.750000e-01,
ymin=-3.750000e-01,
ymax=3.750000e-01
]
\addplot [forget plot] graphics [xmin=-0.625, xmax=0.625, ymin=-0.625, ymax=0.625] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/intro_flower_shape_PMoF_sd_2-1.png};

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.255095507701727\\
-0.125	-0.25\\
-0.176195187433336	-0.25\\
-0.174604069044089	-0.25041445674939\\
-0.17300892803685	-0.2508122411299\\
-0.171409764411618	-0.251193353141529\\
-0.169806578168392	-0.251557792784278\\
-0.168199369307174	-0.251905560058147\\
-0.166588137827963	-0.252236654963135\\
-0.164972883730759	-0.252551077499243\\
-0.163353607015563	-0.25284882766647\\
-0.161730307682373	-0.253129905464818\\
-0.16010298573119	-0.253394310894284\\
-0.158471641162015	-0.253642043954871\\
-0.156836273974847	-0.253873104646577\\
-0.155196884169685	-0.254087492969403\\
-0.153553471746531	-0.254285208923348\\
-0.151906036705384	-0.254466252508413\\
-0.150254579046244	-0.254630623724598\\
-0.148599098769112	-0.254778322571903\\
-0.146939595873986	-0.254909349050327\\
-0.145276070360867	-0.25502370315987\\
-0.143608522229756	-0.255121384900534\\
-0.141936951480652	-0.255202394272317\\
-0.140261358113555	-0.255266731275219\\
-0.138581742128464	-0.255314395909242\\
-0.136898103525382	-0.255345388174384\\
-0.135210442304306	-0.255359708070645\\
-0.133518758465237	-0.255357355598026\\
-0.131823052008175	-0.255338330756527\\
-0.130123322933121	-0.255302633546148\\
-0.128419571240073	-0.255250263966888\\
-0.126711796929033	-0.255181222018748\\
-0.125	-0.255095507701727\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0852106379774187	-0.25\\
-0.125	-0.25\\
-0.125	-0.25544459382657\\
-0.123715819909778	-0.255273519338268\\
-0.122431683305091	-0.255102141011925\\
-0.121147590185941	-0.25493045884754\\
-0.119863540552327	-0.254758472845114\\
-0.11857953440425	-0.254586183004647\\
-0.117295571741708	-0.254413589326138\\
-0.116011652564703	-0.254240691809588\\
-0.114727776873233	-0.254067490454997\\
-0.1134439446673	-0.253893985262364\\
-0.112160155946903	-0.253720176231691\\
-0.110876410712042	-0.253546063362976\\
-0.109592708962718	-0.253371646656219\\
-0.108309050698929	-0.253196926111421\\
-0.107025435920677	-0.253021901728582\\
-0.105741864627961	-0.252846573507702\\
-0.104458336820781	-0.25267094144878\\
-0.103174852499137	-0.252495005551817\\
-0.101891411663029	-0.252318765816813\\
-0.100608014312457	-0.252142222243768\\
-0.099324660447422	-0.251965374832681\\
-0.0980413500679227	-0.251788223583553\\
-0.0967580831739596	-0.251610768496383\\
-0.0954748597655327	-0.251433009571173\\
-0.0941916798426419	-0.251254946807921\\
-0.0929085434052872	-0.251076580206627\\
-0.0916254504534688	-0.250897909767293\\
-0.0903424009871864	-0.250718935489917\\
-0.0890593950064403	-0.250539657374499\\
-0.0877764325112302	-0.250360075421041\\
-0.0864935135015564	-0.250180189629541\\
-0.0852106379774187	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.260573471438867\\
0.125	-0.25\\
0.0434240111147039	-0.25\\
0.0460005711222789	-0.250668088878695\\
0.0485807926968441	-0.251314377147067\\
0.0511646758383995	-0.251938864805114\\
0.0537522205469452	-0.252541551852837\\
0.0563434268224812	-0.253122438290237\\
0.0589382946650075	-0.253681524117312\\
0.061536824074524	-0.254218809334063\\
0.0641390150510308	-0.25473429394049\\
0.0667448675945279	-0.255227977936593\\
0.0693543817050152	-0.255699861322371\\
0.0719675573824928	-0.256149944097826\\
0.0745843946269606	-0.256578226262957\\
0.0772048934384187	-0.256984707817764\\
0.0798290538168671	-0.257369388762246\\
0.0824568757623057	-0.257732269096405\\
0.0850883592747347	-0.258073348820239\\
0.0877235043541538	-0.258392627933749\\
0.0903623110005632	-0.258690106436936\\
0.093004779213963	-0.258965784329798\\
0.0956509089943529	-0.259219661612336\\
0.0983007003417331	-0.25945173828455\\
0.100954153256104	-0.25966201434644\\
0.103611267737464	-0.259850489798006\\
0.106272043785815	-0.260017164639248\\
0.108936481401157	-0.260162038870166\\
0.111604580583488	-0.26028511249076\\
0.11427634133281	-0.260386385501029\\
0.116951763649122	-0.260465857900975\\
0.119630847532425	-0.260523529690596\\
0.122313592982717	-0.260559400869894\\
0.125	-0.260573471438867\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.162399944007413	-0.25\\
0.125	-0.25\\
0.125	-0.259618129372169\\
0.126287622412434	-0.259496078323654\\
0.127569833317818	-0.25936147986252\\
0.128846632716152	-0.259214333988765\\
0.130118020607438	-0.259054640702391\\
0.131383996991673	-0.258882400003397\\
0.132644561868859	-0.258697611891784\\
0.133899715238996	-0.25850027636755\\
0.135149457102083	-0.258290393430697\\
0.13639378745812	-0.258067963081223\\
0.137632706307108	-0.257832985319131\\
0.138866213649046	-0.257585460144418\\
0.140094309483935	-0.257325387557085\\
0.141316993811775	-0.257052767557133\\
0.142534266632564	-0.25676760014456\\
0.143746127946305	-0.256469885319368\\
0.144952577752995	-0.256159623081556\\
0.146153616052637	-0.255836813431125\\
0.147349242845228	-0.255501456368073\\
0.14853945813077	-0.255153551892402\\
0.149724261909263	-0.254793100004111\\
0.150903654180706	-0.2544201007032\\
0.1520776349451	-0.254034553989669\\
0.153246204202444	-0.253636459863518\\
0.154409361952738	-0.253225818324748\\
0.155567108195983	-0.252802629373358\\
0.156719442932178	-0.252366893009348\\
0.157866366161324	-0.251918609232718\\
0.159007877883421	-0.251457778043468\\
0.160143978098468	-0.250984399441598\\
0.161274666806465	-0.250498473427109\\
0.162399944007413	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.169510396577842\\
-0.25	-0.125\\
-0.257749275880455	-0.125\\
-0.257685776819328	-0.126493984501059\\
-0.257609845919522	-0.127984091318344\\
-0.257521483181037	-0.129470320451855\\
-0.257420688603874	-0.130952671901591\\
-0.257307462188032	-0.132431145667554\\
-0.257181803933512	-0.133905741749742\\
-0.257043713840314	-0.135376460148156\\
-0.256893191908437	-0.136843300862796\\
-0.256730238137881	-0.138306263893662\\
-0.256554852528647	-0.139765349240753\\
-0.256367035080735	-0.141220556904071\\
-0.256166785794144	-0.142671886883614\\
-0.255954104668874	-0.144119339179383\\
-0.255728991704926	-0.145562913791378\\
-0.2554914469023	-0.147002610719598\\
-0.255241470260995	-0.148438429964045\\
-0.254979061781011	-0.149870371524717\\
-0.254704221462349	-0.151298435401616\\
-0.254416949305009	-0.15272262159474\\
-0.25411724530899	-0.154142930104089\\
-0.253805109474292	-0.155559360929665\\
-0.253480541800916	-0.156971914071467\\
-0.253143542288862	-0.158380589529494\\
-0.252794110938129	-0.159785387303747\\
-0.252432247748717	-0.161186307394226\\
-0.252057952720627	-0.162583349800931\\
-0.251671225853859	-0.163976514523861\\
-0.251272067148412	-0.165365801563018\\
-0.250860476604286	-0.1667512109184\\
-0.250436454221482	-0.168132742590008\\
-0.25	-0.169510396577842\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.179281371336387	-0.25\\
-0.125	-0.25\\
-0.125	-0.125\\
-0.25	-0.125\\
-0.25	-0.172617549675645\\
-0.248805149843897	-0.176125178804743\\
-0.247537873292473	-0.179565379863566\\
-0.246198170345728	-0.182938152852114\\
-0.244786041003661	-0.186243497770388\\
-0.243301485266273	-0.189481414618387\\
-0.241744503133564	-0.192651903396111\\
-0.240115094605533	-0.195754964103562\\
-0.238413259682181	-0.198790596740737\\
-0.236638998363507	-0.201758801307638\\
-0.234792310649512	-0.204659577804265\\
-0.232873196540196	-0.207492926230616\\
-0.230881656035558	-0.210258846586694\\
-0.228817689135599	-0.212957338872497\\
-0.226681295840319	-0.215588403088025\\
-0.224472476149717	-0.218152039233279\\
-0.222191230063794	-0.220648247308258\\
-0.21983755758255	-0.223077027312962\\
-0.217411458705984	-0.225438379247393\\
-0.214912933434097	-0.227732303111548\\
-0.212341981766889	-0.229958798905429\\
-0.209698603704359	-0.232117866629035\\
-0.206982799246508	-0.234209506282367\\
-0.204194568393336	-0.236233717865425\\
-0.201333911144842	-0.238190501378208\\
-0.198400827501026	-0.240079856820716\\
-0.19539531746189	-0.24190178419295\\
-0.192317381027432	-0.243656283494909\\
-0.189167018197653	-0.245343354726593\\
-0.185944228972552	-0.246962997888003\\
-0.18264901335213	-0.248515212979139\\
-0.179281371336387	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.25\\
-0.0998475159595937	-0.25\\
-0.0966231006074893	-0.249629172585212\\
-0.0933989204380853	-0.249256433047964\\
-0.0901749754513815	-0.248881781388257\\
-0.086951265647378	-0.248505217606089\\
-0.0837277910260749	-0.248126741701461\\
-0.080504551587472	-0.247746353674373\\
-0.0772815473315695	-0.247364053524825\\
-0.0740587782583672	-0.246979841252818\\
-0.0708362443678653	-0.24659371685835\\
-0.0676139456600637	-0.246205680341422\\
-0.0643918821349623	-0.245815731702035\\
-0.0611700537925613	-0.245423870940187\\
-0.0579484606328606	-0.245030098055879\\
-0.0547271026558602	-0.244634413049112\\
-0.0515059798615601	-0.244236815919884\\
-0.0482850922499603	-0.243837306668196\\
-0.0450644398210608	-0.243435885294049\\
-0.0418440225748616	-0.243032551797441\\
-0.0386238405113628	-0.242627306178374\\
-0.0354038936305642	-0.242220148436846\\
-0.0321841819324659	-0.241811078572859\\
-0.0289647054170679	-0.241400096586411\\
-0.0257454640843703	-0.240987202477504\\
-0.0225264579343729	-0.240572396246136\\
-0.0193076869670759	-0.240155677892309\\
-0.0160891511824791	-0.239737047416021\\
-0.0128708505805827	-0.239316504817274\\
-0.00965278516138656	-0.238894050096066\\
-0.00643495492489074	-0.238469683252399\\
-0.00321735987109521	-0.238043404286271\\
0	-0.237615213197684\\
0	-0.125\\
-0.125	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.04939003312015	-0.25\\
0.125	-0.25\\
0.125	-0.125\\
0	-0.125\\
0	-0.239822114395632\\
0.0015803873638004	-0.240273335501769\\
0.00316163069500365	-0.240716363126861\\
0.0047437299936098	-0.241151197270908\\
0.00632668525961882	-0.24157783793391\\
0.00791049649303072	-0.241996285115868\\
0.0094951636938455	-0.24240653881678\\
0.0110806868620631	-0.242808599036648\\
0.0126670659976837	-0.24320246577547\\
0.0142543011007071	-0.243588139033248\\
0.0158423921711334	-0.243965618809981\\
0.0174313392089625	-0.244334905105669\\
0.0190211422141946	-0.244695997920312\\
0.0206118011868295	-0.24504889725391\\
0.0222033161268673	-0.245393603106463\\
0.023795687034308	-0.245730115477972\\
0.0253889139091515	-0.246058434368435\\
0.0269829967513979	-0.246378559777854\\
0.0285779355610472	-0.246690491706228\\
0.0301737303380994	-0.246994230153556\\
0.0317703810825545	-0.24728977511984\\
0.0333678877944124	-0.247577126605079\\
0.0349662504736732	-0.247856284609273\\
0.0365654691203369	-0.248127249132423\\
0.0381655437344035	-0.248390020174527\\
0.0397664743158729	-0.248644597735586\\
0.0413682608647453	-0.248890981815601\\
0.0429709033810205	-0.24912917241457\\
0.0445744018646985	-0.249359169532495\\
0.0461787563157795	-0.249580973169375\\
0.0477839667342633	-0.24979458332521\\
0.04939003312015	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.25\\
0.167644836138506	-0.25\\
0.171594131103305	-0.247036011526998\\
0.175419129875789	-0.244000805081228\\
0.179119832455958	-0.24089438066269\\
0.182696238843814	-0.237716738271385\\
0.186148349039354	-0.234467877907313\\
0.189476163042581	-0.231147799570472\\
0.192679680853492	-0.227756503260865\\
0.19575890247209	-0.224293988978489\\
0.198713827898373	-0.220760256723346\\
0.201544457132341	-0.217155306495436\\
0.204250790173995	-0.213479138294757\\
0.206832827023335	-0.209731752121312\\
0.20929056768036	-0.205913147975098\\
0.211624012145071	-0.202023325856117\\
0.213833160417467	-0.198062285764369\\
0.215918012497549	-0.194030027699853\\
0.217878568385316	-0.189926551662569\\
0.219714828080769	-0.185751857652518\\
0.221426791583908	-0.181505945669699\\
0.223014458894732	-0.177188815714112\\
0.224477830013242	-0.172800467785758\\
0.225816904939437	-0.168340901884637\\
0.227031683673318	-0.163810118010747\\
0.228122166214884	-0.15920811616409\\
0.229088352564136	-0.154534896344666\\
0.229930242721073	-0.149790458552474\\
0.230647836685696	-0.144974802787514\\
0.231241134458005	-0.140087929049787\\
0.231710136037999	-0.135129837339292\\
0.232054841425679	-0.13010052765603\\
0.232275250621044	-0.125\\
0.125	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.254417747101509	-0.125\\
-0.25	-0.125\\
-0.25	0\\
-0.284793696674611	1.38777878078145e-17\\
-0.283590549357565	-0.0039757765457297\\
-0.282402287238917	-0.00795531852604517\\
-0.281228910318668	-0.0119386259409464\\
-0.280070418596818	-0.0159256987904334\\
-0.278926812073366	-0.0199165370745061\\
-0.277798090748313	-0.0239111407931647\\
-0.276684254621658	-0.0279095099464089\\
-0.275585303693402	-0.031911644534239\\
-0.274501237963544	-0.0359175445566548\\
-0.273432057432085	-0.0399272100136563\\
-0.272377762099024	-0.0439406409052437\\
-0.271338351964362	-0.0479578372314168\\
-0.270313827028099	-0.0519787989921756\\
-0.269304187290234	-0.0560035261875202\\
-0.268309432750768	-0.0600320188174506\\
-0.2673295634097	-0.0640642768819667\\
-0.26636457926703	-0.0681003003810686\\
-0.26541448032276	-0.0721400893147562\\
-0.264479266576888	-0.0761836436830297\\
-0.263558938029414	-0.0802309634858888\\
-0.262653494680339	-0.0842820487233338\\
-0.261762936529662	-0.0883368993953645\\
-0.260887263577385	-0.0923955155019809\\
-0.260026475823505	-0.0964578970431831\\
-0.259180573268024	-0.100524044018971\\
-0.258349555910942	-0.104593956429345\\
-0.257533423752258	-0.108667634274304\\
-0.256732176791973	-0.11274507755385\\
-0.255945815030087	-0.116826286267981\\
-0.255174338466599	-0.120911260416697\\
-0.254417747101509	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.125\\
0.231729339574821	-0.125\\
0.232204822739868	-0.122192781254255\\
0.232687898770096	-0.119387228152678\\
0.233178567665504	-0.116583340695269\\
0.233676829426092	-0.113781118882027\\
0.23418268405186	-0.110980562712953\\
0.234696131542808	-0.108181672188046\\
0.235217171898935	-0.105384447307308\\
0.235745805120243	-0.102588888070737\\
0.236282031206731	-0.0997949944783333\\
0.236825850158399	-0.0970027665300977\\
0.237377261975247	-0.0942122042260297\\
0.237936266657274	-0.0914233075661295\\
0.238502864204482	-0.088636076550397\\
0.23907705461687	-0.0858505111788321\\
0.239658837894438	-0.083066611451435\\
0.240248214037185	-0.0802843773682055\\
0.240845183045113	-0.0775038089291437\\
0.241449744918221	-0.0747249061342496\\
0.242061899656508	-0.0719476689835233\\
0.242681647259976	-0.0691720974769646\\
0.243308987728624	-0.0663981916145736\\
0.243943921062451	-0.0636259513963503\\
0.244586447261459	-0.0608553768222946\\
0.245236566325647	-0.0580864678924067\\
0.245894278255014	-0.0553192246066865\\
0.246559583049562	-0.0525536469651339\\
0.24723248070929	-0.0497897349677491\\
0.247912971234197	-0.0470274886145319\\
0.248601054624285	-0.0442669079054825\\
0.249296730879552	-0.0415079928406007\\
0.25	-0.0387507434198867\\
0.25	0\\
0.125	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.275947206228039	0\\
0.25	0\\
0.25	-0.044991716664513\\
0.250801750893068	-0.0435205121513472\\
0.251605852170099	-0.0420506315591354\\
0.252412303831094	-0.0405820748878776\\
0.253221105876051	-0.0391148421375739\\
0.254032258304972	-0.0376489333082242\\
0.254845761117857	-0.0361843483998285\\
0.255661614314704	-0.0347210874123869\\
0.256479817895515	-0.0332591503458993\\
0.25730037186029	-0.0317985372003658\\
0.258123276209027	-0.0303392479757863\\
0.258948530941728	-0.0288812826721609\\
0.259776136058392	-0.0274246412894895\\
0.26060609155902	-0.0259693238277721\\
0.261438397443611	-0.0245153302870087\\
0.262273053712165	-0.0230626606671994\\
0.263110060364682	-0.0216113149683442\\
0.263949417401163	-0.020161293190443\\
0.264791124821607	-0.0187125953334958\\
0.265635182626014	-0.0172652213975026\\
0.266481590814384	-0.0158191713824635\\
0.267330349386718	-0.0143744452883785\\
0.268181458343016	-0.0129310431152475\\
0.269034917683276	-0.0114889648630705\\
0.2698907274075	-0.0100482105318475\\
0.270748887515687	-0.00860878012157861\\
0.271609398007837	-0.00717067363226376\\
0.272472258883951	-0.00573389106390293\\
0.273337470144028	-0.00429843241649613\\
0.274205031788068	-0.00286429769004338\\
0.275074943816072	-0.00143148688454468\\
0.275947206228039	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.288928046756943	0\\
-0.25	0\\
-0.25	0.125\\
-0.326953099841955	0.125\\
-0.327163482760346	0.120542018819671\\
-0.327278065843136	0.116112419180396\\
-0.327296849090323	0.111711201082175\\
-0.327219832501907	0.107338364525008\\
-0.327047016077889	0.102993909508896\\
-0.326778399818268	0.0986778360338378\\
-0.326413983723045	0.0943901440998338\\
-0.325953767792219	0.090130833706884\\
-0.325397752025791	0.0858999048549884\\
-0.324745936423761	0.081697357544147\\
-0.323998320986128	0.0775231917743599\\
-0.323154905712892	0.0733774075456269\\
-0.322215690604054	0.0692600048579482\\
-0.321180675659613	0.0651709837113236\\
-0.32004986087957	0.0611103441057533\\
-0.318823246263925	0.0570780860412372\\
-0.317500831812677	0.0530742095177752\\
-0.316082617525826	0.0490987145353675\\
-0.314568603403373	0.045151601094014\\
-0.312958789445318	0.0412328691937147\\
-0.31125317565166	0.0373425188344696\\
-0.309451762022399	0.0334805500162787\\
-0.307554548557536	0.029646962739142\\
-0.305561535257071	0.0258417570030596\\
-0.303472722121003	0.0220649328080313\\
-0.301288109149332	0.0183164901540572\\
-0.299007696342059	0.0145964290411374\\
-0.296631483699184	0.0109047494692717\\
-0.294159471220706	0.00724145143846027\\
-0.291591658906626	0.00360653494870301\\
-0.288928046756943	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0\\
0.275127753079156	-1.38777878078145e-17\\
0.277807946056527	0.00365836294463922\\
0.280380010221408	0.00734165223060358\\
0.282843945573797	0.0110498678578931\\
0.285199752113696	0.0147830098265077\\
0.287447429841103	0.0185410781364474\\
0.289586978756019	0.0223240727877123\\
0.291618398858444	0.0261319937803023\\
0.293541690148378	0.0299648411142174\\
0.295356852625821	0.0338226147894576\\
0.297063886290773	0.037705314806023\\
0.298662791143233	0.0416129411639135\\
0.300153567183203	0.0455454938631291\\
0.301536214410681	0.0495029729036699\\
0.302810732825668	0.0534853782855357\\
0.303977122428164	0.0574927100087268\\
0.305035383218169	0.0615249680732429\\
0.305985515195683	0.0655821524790841\\
0.306827518360706	0.0696642632262505\\
0.307561392713238	0.073771300314742\\
0.308187138253278	0.0779032637445587\\
0.308704754980828	0.0820601535157004\\
0.309114242895886	0.0862419696281673\\
0.309415601998453	0.0904487120819593\\
0.30960883228853	0.0946803808770765\\
0.309693933766115	0.0989369760135187\\
0.309670906431208	0.103218497491286\\
0.309539750283811	0.107524945310379\\
0.309300465323923	0.111856319470796\\
0.308953051551544	0.116212619972539\\
0.308497508966673	0.120593846815607\\
0.307933837569311	0.125\\
0.25	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.329167440569305	0.125\\
-0.25	0.125\\
-0.25	0.21292415752653\\
-0.253490686459287	0.210918613216966\\
-0.256918913048318	0.208857687651639\\
-0.260284679767095	0.206741380830549\\
-0.263587986615617	0.204569692753694\\
-0.266828833593883	0.202342623421077\\
-0.270007220701895	0.200060172832695\\
-0.273123147939652	0.19772234098855\\
-0.276176615307153	0.195329127888642\\
-0.2791676228044	0.19288053353297\\
-0.282096170431391	0.190376557921534\\
-0.284962258188128	0.187817201054335\\
-0.287765886074609	0.185202462931372\\
-0.290507054090836	0.182532343552646\\
-0.293185762236807	0.179806842918156\\
-0.295802010512524	0.177025961027902\\
-0.298355798917985	0.174189697881885\\
-0.300847127453192	0.171298053480105\\
-0.303275996118143	0.16835102782256\\
-0.30564240491284	0.165348620909253\\
-0.307946353837281	0.162290832740181\\
-0.310187842891467	0.159177663315346\\
-0.312366872075399	0.156009112634748\\
-0.314483441389075	0.152785180698386\\
-0.316537550832496	0.14950586750626\\
-0.318529200405662	0.146171173058371\\
-0.320458390108574	0.142781097354718\\
-0.32232511994123	0.139335640395301\\
-0.324129389903631	0.135834802180121\\
-0.325871199995777	0.132278582709178\\
-0.327550550217668	0.128666981982471\\
-0.329167440569305	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	0.125\\
-0.125	0.125\\
-0.125	0.25\\
-0.159624432433738	0.25\\
-0.16263089851985	0.248886577469563\\
-0.165631289592837	0.247759763746503\\
-0.168625605652699	0.246619558830819\\
-0.171613846699435	0.245465962722511\\
-0.174596012733047	0.244298975421579\\
-0.177572103753533	0.243118596928024\\
-0.180542119760894	0.241924827241845\\
-0.183506060755129	0.240717666363042\\
-0.18646392673624	0.239497114291616\\
-0.189415717704225	0.238263171027566\\
-0.192361433659086	0.237015836570892\\
-0.195301074600821	0.235755110921594\\
-0.19823464052943	0.234480994079673\\
-0.201162131444915	0.233193486045128\\
-0.204083547347274	0.231892586817959\\
-0.206998888236509	0.230578296398166\\
-0.209908154112618	0.22925061478575\\
-0.212811344975602	0.22790954198071\\
-0.21570846082546	0.226555077983046\\
-0.218599501662194	0.225187222792759\\
-0.221484467485802	0.223805976409848\\
-0.224363358296285	0.222411338834313\\
-0.227236174093643	0.221003310066154\\
-0.230102914877876	0.219581890105372\\
-0.232963580648983	0.218147078951966\\
-0.235818171406966	0.216698876605936\\
-0.238666687151823	0.215237283067283\\
-0.241509127883555	0.213762298336005\\
-0.244345493602162	0.212273922412104\\
-0.247175784307644	0.21077215529558\\
-0.25	0.209256996986431\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.125\\
0.25	0.125\\
0.25	0.191251982344934\\
0.246524723019913	0.193497576738364\\
0.243036862694501	0.195719804661812\\
0.239536419023764	0.197918666115279\\
0.236023392007701	0.200094161098764\\
0.232497781646313	0.202246289612269\\
0.228959587939599	0.204375051655792\\
0.225408810887561	0.206480447229334\\
0.221845450490197	0.208562476332895\\
0.218269506747507	0.210621138966475\\
0.214680979659493	0.212656435130074\\
0.211079869226153	0.214668364823692\\
0.207466175447487	0.216656928047328\\
0.203839898323497	0.218622124800983\\
0.200201037854181	0.220563955084657\\
0.19654959403954	0.22248241889835\\
0.192885566879573	0.224377516242062\\
0.189208956374281	0.226249247115793\\
0.185519762523664	0.228097611519542\\
0.181817985327721	0.229922609453311\\
0.178103624786454	0.231724240917098\\
0.17437668089986	0.233502505910904\\
0.170637153667942	0.235257404434729\\
0.166885043090698	0.236988936488572\\
0.163120349168129	0.238697102072435\\
0.159343071900235	0.240381901186316\\
0.155553211287015	0.242043333830216\\
0.15175076732847	0.243681400004135\\
0.1479357400246	0.245296099708073\\
0.144108129375404	0.24688743294203\\
0.140267935380883	0.248455399706006\\
0.136415158041037	0.25\\
0.125	0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.125\\
0.308513749240769	0.125\\
0.307165259109328	0.127712525479217\\
0.30578083230011	0.130395153519175\\
0.304360468813116	0.133047884119876\\
0.302904168648346	0.135670717281318\\
0.301411931805799	0.138263653003501\\
0.299883758285475	0.140826691286427\\
0.298319648087375	0.143359832130094\\
0.296719601211498	0.145863075534502\\
0.295083617657845	0.148336421499653\\
0.293411697426415	0.150779870025545\\
0.291703840517208	0.153193421112179\\
0.289960046930225	0.155577074759554\\
0.288180316665465	0.157930830967671\\
0.286364649722929	0.16025468973653\\
0.284513046102616	0.162548651066131\\
0.282625505804527	0.164812714956473\\
0.280702028828661	0.167046881407557\\
0.278742615175019	0.169251150419382\\
0.2767472648436	0.17142552199195\\
0.274715977834404	0.173569996125259\\
0.272648754147432	0.175684572819309\\
0.270545593782684	0.177769252074102\\
0.268406496740158	0.179824033889636\\
0.266231463019856	0.181848918265911\\
0.264020492621778	0.183843905202929\\
0.261773585545923	0.185808994700688\\
0.259490741792292	0.187744186759189\\
0.257171961360884	0.189649481378431\\
0.254817244251699	0.191524878558415\\
0.252426590464738	0.193370378299141\\
0.25	0.195185980600609\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.164742703744279	0.25\\
-0.125	0.25\\
-0.125	0.286832734669546\\
-0.126265597996199	0.28562683437675\\
-0.127532290972746	0.284422117254722\\
-0.128800078929642	0.283218583303463\\
-0.130068961866887	0.282016232522971\\
-0.13133893978448	0.280815064913247\\
-0.132610012682422	0.279615080474291\\
-0.133882180560712	0.278416279206104\\
-0.135155443419352	0.277218661108684\\
-0.136429801258339	0.276022226182032\\
-0.137705254077676	0.274826974426148\\
-0.138981801877361	0.273632905841033\\
-0.140259444657395	0.272440020426685\\
-0.141538182417777	0.271248318183105\\
-0.142818015158508	0.270057799110294\\
-0.144098942879588	0.26886846320825\\
-0.145380965581016	0.267680310476974\\
-0.146664083262793	0.266493340916467\\
-0.147948295924919	0.265307554526727\\
-0.149233603567393	0.264122951307755\\
-0.150520006190216	0.262939531259552\\
-0.151807503793388	0.261757294382116\\
-0.153096096376908	0.260576240675448\\
-0.154385783940777	0.259396370139549\\
-0.155676566484994	0.258217682774417\\
-0.15696844400956	0.257040178580054\\
-0.158261416514475	0.255863857556458\\
-0.159555483999739	0.25468871970363\\
-0.160850646465351	0.253514765021571\\
-0.162146903911311	0.252341993510279\\
-0.163444256337621	0.251170405169756\\
-0.164742703744279	0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	0.25\\
0	0.25\\
0	0.363818911205818\\
-0.0050207131603825	0.362841972384782\\
-0.0099755293143739	0.361765996202965\\
-0.0148644484619742	0.360590982660367\\
-0.0196874706031835	0.359316931756988\\
-0.0244445957380016	0.357943843492829\\
-0.0291358238664286	0.356471717867888\\
-0.0337611549884646	0.354900554882167\\
-0.0383205891041094	0.353230354535665\\
-0.0428141262133632	0.351461116828383\\
-0.0472417663162259	0.349592841760319\\
-0.0516035094126975	0.347625529331475\\
-0.055899355502778	0.345559179541849\\
-0.0601293045864674	0.343393792391443\\
-0.0642933566637657	0.341129367880256\\
-0.0683915117346729	0.338765906008289\\
-0.072423769799189	0.33630340677554\\
-0.0763901308573141	0.333741870182011\\
-0.080290594909048	0.331081296227701\\
-0.0841251619543909	0.32832168491261\\
-0.0878938319933426	0.325463036236738\\
-0.0915966050259033	0.322505350200086\\
-0.0952334810520729	0.319448626802652\\
-0.0988044600718514	0.316292866044438\\
-0.102309542085239	0.313038067925443\\
-0.105748727092235	0.309684232445668\\
-0.10912201509284	0.306231359605111\\
-0.112429406087054	0.302679449403773\\
-0.115670900074877	0.299028501841655\\
-0.118846497056309	0.295278516918756\\
-0.12195619703135	0.291429494635076\\
-0.125	0.287481434990616\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
0.125	0.25\\
0.125	0.270403231794917\\
0.122027479240863	0.274804251023816\\
0.118984309328034	0.279113830792476\\
0.115870490261514	0.283331971100895\\
0.112686022041301	0.287458671949074\\
0.109430904667396	0.291493933337014\\
0.1061051381398	0.295437755264713\\
0.102708722458511	0.299290137732172\\
0.0992416576235307	0.303051080739392\\
0.0957039436348582	0.306720584286371\\
0.0920955804924938	0.31029864837311\\
0.0884165681964375	0.31378527299961\\
0.0846669067466891	0.317180458165869\\
0.0808465961432489	0.320484203871889\\
0.0769556363861166	0.323696510117668\\
0.0729940274752925	0.326817376903208\\
0.0689617694107763	0.329846804228507\\
0.0648588621925683	0.332784792093566\\
0.0606853058206682	0.335631340498386\\
0.0564411002950762	0.338386449442966\\
0.0521262456157923	0.341050118927305\\
0.0477407417828164	0.343622348951405\\
0.0432845887961485	0.346103139515264\\
0.0387577866557887	0.348492490618884\\
0.034160335361737	0.350790402262264\\
0.0294922349139933	0.352996874445403\\
0.0247534853125576	0.355111907168303\\
0.01994408655743	0.357135500430963\\
0.0150640386486104	0.359067654233382\\
0.0101133415860989	0.360908368575562\\
0.00509199536989541	0.362657643457502\\
0	0.364315478879202\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.25\\
0.146520849748235	0.25\\
0.145820054160716	0.250684660732555\\
0.145119696881724	0.251369761722237\\
0.144419777911258	0.252055302969045\\
0.143720297249318	0.252741284472979\\
0.143021254895906	0.253427706234038\\
0.142322650851019	0.254114568252225\\
0.14162448511466	0.254801870527537\\
0.140926757686827	0.255489613059975\\
0.14022946856752	0.25617779584954\\
0.13953261775674	0.256866418896231\\
0.138836205254487	0.257555482200048\\
0.13814023106076	0.258244985760991\\
0.13744469517556	0.25893492957906\\
0.136749597598886	0.259625313654256\\
0.136054938330739	0.260316137986577\\
0.135360717371119	0.261007402576025\\
0.134666934720025	0.261699107422599\\
0.133973590377458	0.262391252526299\\
0.133280684343417	0.263083837887125\\
0.132588216617903	0.263776863505078\\
0.131896187200915	0.264470329380156\\
0.131204596092454	0.265164235512361\\
0.130513443292519	0.265858581901692\\
0.129822728801112	0.266553368548149\\
0.12913245261823	0.267248595451732\\
0.128442614743875	0.267944262612441\\
0.127753215178047	0.268640370030276\\
0.127064253920745	0.269336917705238\\
0.12637573097197	0.270033905637326\\
0.125687646331722	0.27073133382654\\
0.125	0.27142920227288\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.176195187433336	-0.25\\
-0.174604069044089	-0.25041445674939\\
-0.17300892803685	-0.2508122411299\\
-0.171409764411618	-0.251193353141529\\
-0.169806578168392	-0.251557792784278\\
-0.168199369307174	-0.251905560058147\\
-0.166588137827963	-0.252236654963135\\
-0.164972883730759	-0.252551077499243\\
-0.163353607015563	-0.25284882766647\\
-0.161730307682373	-0.253129905464818\\
-0.16010298573119	-0.253394310894284\\
-0.158471641162015	-0.253642043954871\\
-0.156836273974847	-0.253873104646577\\
-0.155196884169685	-0.254087492969403\\
-0.153553471746531	-0.254285208923348\\
-0.151906036705384	-0.254466252508413\\
-0.150254579046244	-0.254630623724598\\
-0.148599098769112	-0.254778322571903\\
-0.146939595873986	-0.254909349050327\\
-0.145276070360867	-0.25502370315987\\
-0.143608522229756	-0.255121384900534\\
-0.141936951480652	-0.255202394272317\\
-0.140261358113555	-0.255266731275219\\
-0.138581742128464	-0.255314395909242\\
-0.136898103525382	-0.255345388174384\\
-0.135210442304306	-0.255359708070645\\
-0.133518758465237	-0.255357355598026\\
-0.131823052008175	-0.255338330756527\\
-0.130123322933121	-0.255302633546148\\
-0.128419571240073	-0.255250263966888\\
-0.126711796929033	-0.255181222018748\\
-0.125	-0.255095507701727\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.125	-0.25544459382657\\
-0.123715819909778	-0.255273519338268\\
-0.122431683305091	-0.255102141011925\\
-0.121147590185941	-0.25493045884754\\
-0.119863540552327	-0.254758472845114\\
-0.11857953440425	-0.254586183004647\\
-0.117295571741708	-0.254413589326138\\
-0.116011652564703	-0.254240691809588\\
-0.114727776873233	-0.254067490454997\\
-0.1134439446673	-0.253893985262364\\
-0.112160155946903	-0.253720176231691\\
-0.110876410712042	-0.253546063362976\\
-0.109592708962718	-0.253371646656219\\
-0.108309050698929	-0.253196926111421\\
-0.107025435920677	-0.253021901728582\\
-0.105741864627961	-0.252846573507702\\
-0.104458336820781	-0.25267094144878\\
-0.103174852499137	-0.252495005551817\\
-0.101891411663029	-0.252318765816813\\
-0.100608014312457	-0.252142222243768\\
-0.099324660447422	-0.251965374832681\\
-0.0980413500679227	-0.251788223583553\\
-0.0967580831739596	-0.251610768496383\\
-0.0954748597655327	-0.251433009571173\\
-0.0941916798426419	-0.251254946807921\\
-0.0929085434052872	-0.251076580206627\\
-0.0916254504534688	-0.250897909767293\\
-0.0903424009871864	-0.250718935489917\\
-0.0890593950064403	-0.250539657374499\\
-0.0877764325112302	-0.250360075421041\\
-0.0864935135015564	-0.250180189629541\\
-0.0852106379774187	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.0434240111147039	-0.25\\
0.0460005711222789	-0.250668088878695\\
0.0485807926968441	-0.251314377147067\\
0.0511646758383995	-0.251938864805114\\
0.0537522205469452	-0.252541551852837\\
0.0563434268224812	-0.253122438290237\\
0.0589382946650075	-0.253681524117312\\
0.061536824074524	-0.254218809334063\\
0.0641390150510308	-0.25473429394049\\
0.0667448675945279	-0.255227977936593\\
0.0693543817050152	-0.255699861322371\\
0.0719675573824928	-0.256149944097826\\
0.0745843946269606	-0.256578226262957\\
0.0772048934384187	-0.256984707817764\\
0.0798290538168671	-0.257369388762246\\
0.0824568757623057	-0.257732269096405\\
0.0850883592747347	-0.258073348820239\\
0.0877235043541538	-0.258392627933749\\
0.0903623110005632	-0.258690106436936\\
0.093004779213963	-0.258965784329798\\
0.0956509089943529	-0.259219661612336\\
0.0983007003417331	-0.25945173828455\\
0.100954153256104	-0.25966201434644\\
0.103611267737464	-0.259850489798006\\
0.106272043785815	-0.260017164639248\\
0.108936481401157	-0.260162038870166\\
0.111604580583488	-0.26028511249076\\
0.11427634133281	-0.260386385501029\\
0.116951763649122	-0.260465857900975\\
0.119630847532425	-0.260523529690596\\
0.122313592982717	-0.260559400869894\\
0.125	-0.260573471438867\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.125	-0.259618129372169\\
0.126287622412434	-0.259496078323654\\
0.127569833317818	-0.25936147986252\\
0.128846632716152	-0.259214333988765\\
0.130118020607438	-0.259054640702391\\
0.131383996991673	-0.258882400003397\\
0.132644561868859	-0.258697611891784\\
0.133899715238996	-0.25850027636755\\
0.135149457102083	-0.258290393430697\\
0.13639378745812	-0.258067963081223\\
0.137632706307108	-0.257832985319131\\
0.138866213649046	-0.257585460144418\\
0.140094309483935	-0.257325387557085\\
0.141316993811775	-0.257052767557133\\
0.142534266632564	-0.25676760014456\\
0.143746127946305	-0.256469885319368\\
0.144952577752995	-0.256159623081556\\
0.146153616052637	-0.255836813431125\\
0.147349242845228	-0.255501456368073\\
0.14853945813077	-0.255153551892402\\
0.149724261909263	-0.254793100004111\\
0.150903654180706	-0.2544201007032\\
0.1520776349451	-0.254034553989669\\
0.153246204202444	-0.253636459863518\\
0.154409361952738	-0.253225818324748\\
0.155567108195983	-0.252802629373358\\
0.156719442932178	-0.252366893009348\\
0.157866366161324	-0.251918609232718\\
0.159007877883421	-0.251457778043468\\
0.160143978098468	-0.250984399441598\\
0.161274666806465	-0.250498473427109\\
0.162399944007413	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.257749275880455	-0.125\\
-0.257685776819328	-0.126493984501059\\
-0.257609845919522	-0.127984091318344\\
-0.257521483181037	-0.129470320451855\\
-0.257420688603874	-0.130952671901591\\
-0.257307462188032	-0.132431145667554\\
-0.257181803933512	-0.133905741749742\\
-0.257043713840314	-0.135376460148156\\
-0.256893191908437	-0.136843300862796\\
-0.256730238137881	-0.138306263893662\\
-0.256554852528647	-0.139765349240753\\
-0.256367035080735	-0.141220556904071\\
-0.256166785794144	-0.142671886883614\\
-0.255954104668874	-0.144119339179383\\
-0.255728991704926	-0.145562913791378\\
-0.2554914469023	-0.147002610719598\\
-0.255241470260995	-0.148438429964045\\
-0.254979061781011	-0.149870371524717\\
-0.254704221462349	-0.151298435401616\\
-0.254416949305009	-0.15272262159474\\
-0.25411724530899	-0.154142930104089\\
-0.253805109474292	-0.155559360929665\\
-0.253480541800916	-0.156971914071467\\
-0.253143542288862	-0.158380589529494\\
-0.252794110938129	-0.159785387303747\\
-0.252432247748717	-0.161186307394226\\
-0.252057952720627	-0.162583349800931\\
-0.251671225853859	-0.163976514523861\\
-0.251272067148412	-0.165365801563018\\
-0.250860476604286	-0.1667512109184\\
-0.250436454221482	-0.168132742590008\\
-0.25	-0.169510396577842\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.25	-0.172617549675645\\
-0.248805149843897	-0.176125178804743\\
-0.247537873292473	-0.179565379863566\\
-0.246198170345728	-0.182938152852114\\
-0.244786041003661	-0.186243497770388\\
-0.243301485266273	-0.189481414618387\\
-0.241744503133564	-0.192651903396111\\
-0.240115094605533	-0.195754964103562\\
-0.238413259682181	-0.198790596740737\\
-0.236638998363507	-0.201758801307638\\
-0.234792310649512	-0.204659577804265\\
-0.232873196540196	-0.207492926230616\\
-0.230881656035558	-0.210258846586694\\
-0.228817689135599	-0.212957338872497\\
-0.226681295840319	-0.215588403088025\\
-0.224472476149717	-0.218152039233279\\
-0.222191230063794	-0.220648247308258\\
-0.21983755758255	-0.223077027312962\\
-0.217411458705984	-0.225438379247393\\
-0.214912933434097	-0.227732303111548\\
-0.212341981766889	-0.229958798905429\\
-0.209698603704359	-0.232117866629035\\
-0.206982799246508	-0.234209506282367\\
-0.204194568393336	-0.236233717865425\\
-0.201333911144842	-0.238190501378208\\
-0.198400827501026	-0.240079856820716\\
-0.19539531746189	-0.24190178419295\\
-0.192317381027432	-0.243656283494909\\
-0.189167018197653	-0.245343354726593\\
-0.185944228972552	-0.246962997888003\\
-0.18264901335213	-0.248515212979139\\
-0.179281371336387	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.0998475159595937	-0.25\\
-0.0966231006074893	-0.249629172585212\\
-0.0933989204380853	-0.249256433047964\\
-0.0901749754513815	-0.248881781388257\\
-0.086951265647378	-0.248505217606089\\
-0.0837277910260749	-0.248126741701461\\
-0.080504551587472	-0.247746353674373\\
-0.0772815473315695	-0.247364053524825\\
-0.0740587782583672	-0.246979841252818\\
-0.0708362443678653	-0.24659371685835\\
-0.0676139456600637	-0.246205680341422\\
-0.0643918821349623	-0.245815731702035\\
-0.0611700537925613	-0.245423870940187\\
-0.0579484606328606	-0.245030098055879\\
-0.0547271026558602	-0.244634413049112\\
-0.0515059798615601	-0.244236815919884\\
-0.0482850922499603	-0.243837306668196\\
-0.0450644398210608	-0.243435885294049\\
-0.0418440225748616	-0.243032551797441\\
-0.0386238405113628	-0.242627306178374\\
-0.0354038936305642	-0.242220148436846\\
-0.0321841819324659	-0.241811078572859\\
-0.0289647054170679	-0.241400096586411\\
-0.0257454640843703	-0.240987202477504\\
-0.0225264579343729	-0.240572396246136\\
-0.0193076869670759	-0.240155677892309\\
-0.0160891511824791	-0.239737047416021\\
-0.0128708505805827	-0.239316504817274\\
-0.00965278516138656	-0.238894050096066\\
-0.00643495492489074	-0.238469683252399\\
-0.00321735987109521	-0.238043404286271\\
0	-0.237615213197684\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0	-0.239822114395632\\
0.0015803873638004	-0.240273335501769\\
0.00316163069500365	-0.240716363126861\\
0.0047437299936098	-0.241151197270908\\
0.00632668525961882	-0.24157783793391\\
0.00791049649303072	-0.241996285115868\\
0.0094951636938455	-0.24240653881678\\
0.0110806868620631	-0.242808599036648\\
0.0126670659976837	-0.24320246577547\\
0.0142543011007071	-0.243588139033248\\
0.0158423921711334	-0.243965618809981\\
0.0174313392089625	-0.244334905105669\\
0.0190211422141946	-0.244695997920312\\
0.0206118011868295	-0.24504889725391\\
0.0222033161268673	-0.245393603106463\\
0.023795687034308	-0.245730115477972\\
0.0253889139091515	-0.246058434368435\\
0.0269829967513979	-0.246378559777854\\
0.0285779355610472	-0.246690491706228\\
0.0301737303380994	-0.246994230153556\\
0.0317703810825545	-0.24728977511984\\
0.0333678877944124	-0.247577126605079\\
0.0349662504736732	-0.247856284609273\\
0.0365654691203369	-0.248127249132423\\
0.0381655437344035	-0.248390020174527\\
0.0397664743158729	-0.248644597735586\\
0.0413682608647453	-0.248890981815601\\
0.0429709033810205	-0.24912917241457\\
0.0445744018646985	-0.249359169532495\\
0.0461787563157795	-0.249580973169375\\
0.0477839667342633	-0.24979458332521\\
0.04939003312015	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.167644836138506	-0.25\\
0.171594131103305	-0.247036011526998\\
0.175419129875789	-0.244000805081228\\
0.179119832455958	-0.24089438066269\\
0.182696238843814	-0.237716738271385\\
0.186148349039354	-0.234467877907313\\
0.189476163042581	-0.231147799570472\\
0.192679680853492	-0.227756503260865\\
0.19575890247209	-0.224293988978489\\
0.198713827898373	-0.220760256723346\\
0.201544457132341	-0.217155306495436\\
0.204250790173995	-0.213479138294757\\
0.206832827023335	-0.209731752121312\\
0.20929056768036	-0.205913147975098\\
0.211624012145071	-0.202023325856117\\
0.213833160417467	-0.198062285764369\\
0.215918012497549	-0.194030027699853\\
0.217878568385316	-0.189926551662569\\
0.219714828080769	-0.185751857652518\\
0.221426791583908	-0.181505945669699\\
0.223014458894732	-0.177188815714112\\
0.224477830013242	-0.172800467785758\\
0.225816904939437	-0.168340901884637\\
0.227031683673318	-0.163810118010747\\
0.228122166214884	-0.15920811616409\\
0.229088352564136	-0.154534896344666\\
0.229930242721073	-0.149790458552474\\
0.230647836685696	-0.144974802787514\\
0.231241134458005	-0.140087929049787\\
0.231710136037999	-0.135129837339292\\
0.232054841425679	-0.13010052765603\\
0.232275250621044	-0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.284793696674611	1.38777878078145e-17\\
-0.283590549357565	-0.0039757765457297\\
-0.282402287238917	-0.00795531852604517\\
-0.281228910318668	-0.0119386259409464\\
-0.280070418596818	-0.0159256987904334\\
-0.278926812073366	-0.0199165370745061\\
-0.277798090748313	-0.0239111407931647\\
-0.276684254621658	-0.0279095099464089\\
-0.275585303693402	-0.031911644534239\\
-0.274501237963544	-0.0359175445566548\\
-0.273432057432085	-0.0399272100136563\\
-0.272377762099024	-0.0439406409052437\\
-0.271338351964362	-0.0479578372314168\\
-0.270313827028099	-0.0519787989921756\\
-0.269304187290234	-0.0560035261875202\\
-0.268309432750768	-0.0600320188174506\\
-0.2673295634097	-0.0640642768819667\\
-0.26636457926703	-0.0681003003810686\\
-0.26541448032276	-0.0721400893147562\\
-0.264479266576888	-0.0761836436830297\\
-0.263558938029414	-0.0802309634858888\\
-0.262653494680339	-0.0842820487233338\\
-0.261762936529662	-0.0883368993953645\\
-0.260887263577385	-0.0923955155019809\\
-0.260026475823505	-0.0964578970431831\\
-0.259180573268024	-0.100524044018971\\
-0.258349555910942	-0.104593956429345\\
-0.257533423752258	-0.108667634274304\\
-0.256732176791973	-0.11274507755385\\
-0.255945815030087	-0.116826286267981\\
-0.255174338466599	-0.120911260416697\\
-0.254417747101509	-0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.231729339574821	-0.125\\
0.232204822739868	-0.122192781254255\\
0.232687898770096	-0.119387228152678\\
0.233178567665504	-0.116583340695269\\
0.233676829426092	-0.113781118882027\\
0.23418268405186	-0.110980562712953\\
0.234696131542808	-0.108181672188046\\
0.235217171898935	-0.105384447307308\\
0.235745805120243	-0.102588888070737\\
0.236282031206731	-0.0997949944783333\\
0.236825850158399	-0.0970027665300977\\
0.237377261975247	-0.0942122042260297\\
0.237936266657274	-0.0914233075661295\\
0.238502864204482	-0.088636076550397\\
0.23907705461687	-0.0858505111788321\\
0.239658837894438	-0.083066611451435\\
0.240248214037185	-0.0802843773682055\\
0.240845183045113	-0.0775038089291437\\
0.241449744918221	-0.0747249061342496\\
0.242061899656508	-0.0719476689835233\\
0.242681647259976	-0.0691720974769646\\
0.243308987728624	-0.0663981916145736\\
0.243943921062451	-0.0636259513963503\\
0.244586447261459	-0.0608553768222946\\
0.245236566325647	-0.0580864678924067\\
0.245894278255014	-0.0553192246066865\\
0.246559583049562	-0.0525536469651339\\
0.24723248070929	-0.0497897349677491\\
0.247912971234197	-0.0470274886145319\\
0.248601054624285	-0.0442669079054825\\
0.249296730879552	-0.0415079928406007\\
0.25	-0.0387507434198867\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.25	-0.044991716664513\\
0.250801750893068	-0.0435205121513472\\
0.251605852170099	-0.0420506315591354\\
0.252412303831094	-0.0405820748878776\\
0.253221105876051	-0.0391148421375739\\
0.254032258304972	-0.0376489333082242\\
0.254845761117857	-0.0361843483998285\\
0.255661614314704	-0.0347210874123869\\
0.256479817895515	-0.0332591503458993\\
0.25730037186029	-0.0317985372003658\\
0.258123276209027	-0.0303392479757863\\
0.258948530941728	-0.0288812826721609\\
0.259776136058392	-0.0274246412894895\\
0.26060609155902	-0.0259693238277721\\
0.261438397443611	-0.0245153302870087\\
0.262273053712165	-0.0230626606671994\\
0.263110060364682	-0.0216113149683442\\
0.263949417401163	-0.020161293190443\\
0.264791124821607	-0.0187125953334958\\
0.265635182626014	-0.0172652213975026\\
0.266481590814384	-0.0158191713824635\\
0.267330349386718	-0.0143744452883785\\
0.268181458343016	-0.0129310431152475\\
0.269034917683276	-0.0114889648630705\\
0.2698907274075	-0.0100482105318475\\
0.270748887515687	-0.00860878012157861\\
0.271609398007837	-0.00717067363226376\\
0.272472258883951	-0.00573389106390293\\
0.273337470144028	-0.00429843241649613\\
0.274205031788068	-0.00286429769004338\\
0.275074943816072	-0.00143148688454468\\
0.275947206228039	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.326953099841955	0.125\\
-0.327163482760346	0.120542018819671\\
-0.327278065843136	0.116112419180396\\
-0.327296849090323	0.111711201082175\\
-0.327219832501907	0.107338364525008\\
-0.327047016077889	0.102993909508896\\
-0.326778399818268	0.0986778360338378\\
-0.326413983723045	0.0943901440998338\\
-0.325953767792219	0.090130833706884\\
-0.325397752025791	0.0858999048549884\\
-0.324745936423761	0.081697357544147\\
-0.323998320986128	0.0775231917743599\\
-0.323154905712892	0.0733774075456269\\
-0.322215690604054	0.0692600048579482\\
-0.321180675659613	0.0651709837113236\\
-0.32004986087957	0.0611103441057533\\
-0.318823246263925	0.0570780860412372\\
-0.317500831812677	0.0530742095177752\\
-0.316082617525826	0.0490987145353675\\
-0.314568603403373	0.045151601094014\\
-0.312958789445318	0.0412328691937147\\
-0.31125317565166	0.0373425188344696\\
-0.309451762022399	0.0334805500162787\\
-0.307554548557536	0.029646962739142\\
-0.305561535257071	0.0258417570030596\\
-0.303472722121003	0.0220649328080313\\
-0.301288109149332	0.0183164901540572\\
-0.299007696342059	0.0145964290411374\\
-0.296631483699184	0.0109047494692717\\
-0.294159471220706	0.00724145143846027\\
-0.291591658906626	0.00360653494870301\\
-0.288928046756943	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.275127753079156	-1.38777878078145e-17\\
0.277807946056527	0.00365836294463922\\
0.280380010221408	0.00734165223060358\\
0.282843945573797	0.0110498678578931\\
0.285199752113696	0.0147830098265077\\
0.287447429841103	0.0185410781364474\\
0.289586978756019	0.0223240727877123\\
0.291618398858444	0.0261319937803023\\
0.293541690148378	0.0299648411142174\\
0.295356852625821	0.0338226147894576\\
0.297063886290773	0.037705314806023\\
0.298662791143233	0.0416129411639135\\
0.300153567183203	0.0455454938631291\\
0.301536214410681	0.0495029729036699\\
0.302810732825668	0.0534853782855357\\
0.303977122428164	0.0574927100087268\\
0.305035383218169	0.0615249680732429\\
0.305985515195683	0.0655821524790841\\
0.306827518360706	0.0696642632262505\\
0.307561392713238	0.073771300314742\\
0.308187138253278	0.0779032637445587\\
0.308704754980828	0.0820601535157004\\
0.309114242895886	0.0862419696281673\\
0.309415601998453	0.0904487120819593\\
0.30960883228853	0.0946803808770765\\
0.309693933766115	0.0989369760135187\\
0.309670906431208	0.103218497491286\\
0.309539750283811	0.107524945310379\\
0.309300465323923	0.111856319470796\\
0.308953051551544	0.116212619972539\\
0.308497508966673	0.120593846815607\\
0.307933837569311	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.25	0.21292415752653\\
-0.253490686459287	0.210918613216966\\
-0.256918913048318	0.208857687651639\\
-0.260284679767095	0.206741380830549\\
-0.263587986615617	0.204569692753694\\
-0.266828833593883	0.202342623421077\\
-0.270007220701895	0.200060172832695\\
-0.273123147939652	0.19772234098855\\
-0.276176615307153	0.195329127888642\\
-0.2791676228044	0.19288053353297\\
-0.282096170431391	0.190376557921534\\
-0.284962258188128	0.187817201054335\\
-0.287765886074609	0.185202462931372\\
-0.290507054090836	0.182532343552646\\
-0.293185762236807	0.179806842918156\\
-0.295802010512524	0.177025961027902\\
-0.298355798917985	0.174189697881885\\
-0.300847127453192	0.171298053480105\\
-0.303275996118143	0.16835102782256\\
-0.30564240491284	0.165348620909253\\
-0.307946353837281	0.162290832740181\\
-0.310187842891467	0.159177663315346\\
-0.312366872075399	0.156009112634748\\
-0.314483441389075	0.152785180698386\\
-0.316537550832496	0.14950586750626\\
-0.318529200405662	0.146171173058371\\
-0.320458390108574	0.142781097354718\\
-0.32232511994123	0.139335640395301\\
-0.324129389903631	0.135834802180121\\
-0.325871199995777	0.132278582709178\\
-0.327550550217668	0.128666981982471\\
-0.329167440569305	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.159624432433738	0.25\\
-0.16263089851985	0.248886577469563\\
-0.165631289592837	0.247759763746503\\
-0.168625605652699	0.246619558830819\\
-0.171613846699435	0.245465962722511\\
-0.174596012733047	0.244298975421579\\
-0.177572103753533	0.243118596928024\\
-0.180542119760894	0.241924827241845\\
-0.183506060755129	0.240717666363042\\
-0.18646392673624	0.239497114291616\\
-0.189415717704225	0.238263171027566\\
-0.192361433659086	0.237015836570892\\
-0.195301074600821	0.235755110921594\\
-0.19823464052943	0.234480994079673\\
-0.201162131444915	0.233193486045128\\
-0.204083547347274	0.231892586817959\\
-0.206998888236509	0.230578296398166\\
-0.209908154112618	0.22925061478575\\
-0.212811344975602	0.22790954198071\\
-0.21570846082546	0.226555077983046\\
-0.218599501662194	0.225187222792759\\
-0.221484467485802	0.223805976409848\\
-0.224363358296285	0.222411338834313\\
-0.227236174093643	0.221003310066154\\
-0.230102914877876	0.219581890105372\\
-0.232963580648983	0.218147078951966\\
-0.235818171406966	0.216698876605936\\
-0.238666687151823	0.215237283067283\\
-0.241509127883555	0.213762298336005\\
-0.244345493602162	0.212273922412104\\
-0.247175784307644	0.21077215529558\\
-0.25	0.209256996986431\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.25	0.191251982344934\\
0.246524723019913	0.193497576738364\\
0.243036862694501	0.195719804661812\\
0.239536419023764	0.197918666115279\\
0.236023392007701	0.200094161098764\\
0.232497781646313	0.202246289612269\\
0.228959587939599	0.204375051655792\\
0.225408810887561	0.206480447229334\\
0.221845450490197	0.208562476332895\\
0.218269506747507	0.210621138966475\\
0.214680979659493	0.212656435130074\\
0.211079869226153	0.214668364823692\\
0.207466175447487	0.216656928047328\\
0.203839898323497	0.218622124800983\\
0.200201037854181	0.220563955084657\\
0.19654959403954	0.22248241889835\\
0.192885566879573	0.224377516242062\\
0.189208956374281	0.226249247115793\\
0.185519762523664	0.228097611519542\\
0.181817985327721	0.229922609453311\\
0.178103624786454	0.231724240917098\\
0.17437668089986	0.233502505910904\\
0.170637153667942	0.235257404434729\\
0.166885043090698	0.236988936488572\\
0.163120349168129	0.238697102072435\\
0.159343071900235	0.240381901186316\\
0.155553211287015	0.242043333830216\\
0.15175076732847	0.243681400004135\\
0.1479357400246	0.245296099708073\\
0.144108129375404	0.24688743294203\\
0.140267935380883	0.248455399706006\\
0.136415158041037	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.308513749240769	0.125\\
0.307165259109328	0.127712525479217\\
0.30578083230011	0.130395153519175\\
0.304360468813116	0.133047884119876\\
0.302904168648346	0.135670717281318\\
0.301411931805799	0.138263653003501\\
0.299883758285475	0.140826691286427\\
0.298319648087375	0.143359832130094\\
0.296719601211498	0.145863075534502\\
0.295083617657845	0.148336421499653\\
0.293411697426415	0.150779870025545\\
0.291703840517208	0.153193421112179\\
0.289960046930225	0.155577074759554\\
0.288180316665465	0.157930830967671\\
0.286364649722929	0.16025468973653\\
0.284513046102616	0.162548651066131\\
0.282625505804527	0.164812714956473\\
0.280702028828661	0.167046881407557\\
0.278742615175019	0.169251150419382\\
0.2767472648436	0.17142552199195\\
0.274715977834404	0.173569996125259\\
0.272648754147432	0.175684572819309\\
0.270545593782684	0.177769252074102\\
0.268406496740158	0.179824033889636\\
0.266231463019856	0.181848918265911\\
0.264020492621778	0.183843905202929\\
0.261773585545923	0.185808994700688\\
0.259490741792292	0.187744186759189\\
0.257171961360884	0.189649481378431\\
0.254817244251699	0.191524878558415\\
0.252426590464738	0.193370378299141\\
0.25	0.195185980600609\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.125	0.286832734669546\\
-0.126265597996199	0.28562683437675\\
-0.127532290972746	0.284422117254722\\
-0.128800078929642	0.283218583303463\\
-0.130068961866887	0.282016232522971\\
-0.13133893978448	0.280815064913247\\
-0.132610012682422	0.279615080474291\\
-0.133882180560712	0.278416279206104\\
-0.135155443419352	0.277218661108684\\
-0.136429801258339	0.276022226182032\\
-0.137705254077676	0.274826974426148\\
-0.138981801877361	0.273632905841033\\
-0.140259444657395	0.272440020426685\\
-0.141538182417777	0.271248318183105\\
-0.142818015158508	0.270057799110294\\
-0.144098942879588	0.26886846320825\\
-0.145380965581016	0.267680310476974\\
-0.146664083262793	0.266493340916467\\
-0.147948295924919	0.265307554526727\\
-0.149233603567393	0.264122951307755\\
-0.150520006190216	0.262939531259552\\
-0.151807503793388	0.261757294382116\\
-0.153096096376908	0.260576240675448\\
-0.154385783940777	0.259396370139549\\
-0.155676566484994	0.258217682774417\\
-0.15696844400956	0.257040178580054\\
-0.158261416514475	0.255863857556458\\
-0.159555483999739	0.25468871970363\\
-0.160850646465351	0.253514765021571\\
-0.162146903911311	0.252341993510279\\
-0.163444256337621	0.251170405169756\\
-0.164742703744279	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0	0.363818911205818\\
-0.0050207131603825	0.362841972384782\\
-0.0099755293143739	0.361765996202965\\
-0.0148644484619742	0.360590982660367\\
-0.0196874706031835	0.359316931756988\\
-0.0244445957380016	0.357943843492829\\
-0.0291358238664286	0.356471717867888\\
-0.0337611549884646	0.354900554882167\\
-0.0383205891041094	0.353230354535665\\
-0.0428141262133632	0.351461116828383\\
-0.0472417663162259	0.349592841760319\\
-0.0516035094126975	0.347625529331475\\
-0.055899355502778	0.345559179541849\\
-0.0601293045864674	0.343393792391443\\
-0.0642933566637657	0.341129367880256\\
-0.0683915117346729	0.338765906008289\\
-0.072423769799189	0.33630340677554\\
-0.0763901308573141	0.333741870182011\\
-0.080290594909048	0.331081296227701\\
-0.0841251619543909	0.32832168491261\\
-0.0878938319933426	0.325463036236738\\
-0.0915966050259033	0.322505350200086\\
-0.0952334810520729	0.319448626802652\\
-0.0988044600718514	0.316292866044438\\
-0.102309542085239	0.313038067925443\\
-0.105748727092235	0.309684232445668\\
-0.10912201509284	0.306231359605111\\
-0.112429406087054	0.302679449403773\\
-0.115670900074877	0.299028501841655\\
-0.118846497056309	0.295278516918756\\
-0.12195619703135	0.291429494635076\\
-0.125	0.287481434990616\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.125	0.270403231794917\\
0.122027479240863	0.274804251023816\\
0.118984309328034	0.279113830792476\\
0.115870490261514	0.283331971100895\\
0.112686022041301	0.287458671949074\\
0.109430904667396	0.291493933337014\\
0.1061051381398	0.295437755264713\\
0.102708722458511	0.299290137732172\\
0.0992416576235307	0.303051080739392\\
0.0957039436348582	0.306720584286371\\
0.0920955804924938	0.31029864837311\\
0.0884165681964375	0.31378527299961\\
0.0846669067466891	0.317180458165869\\
0.0808465961432489	0.320484203871889\\
0.0769556363861166	0.323696510117668\\
0.0729940274752925	0.326817376903208\\
0.0689617694107763	0.329846804228507\\
0.0648588621925683	0.332784792093566\\
0.0606853058206682	0.335631340498386\\
0.0564411002950762	0.338386449442966\\
0.0521262456157923	0.341050118927305\\
0.0477407417828164	0.343622348951405\\
0.0432845887961485	0.346103139515264\\
0.0387577866557887	0.348492490618884\\
0.034160335361737	0.350790402262264\\
0.0294922349139933	0.352996874445403\\
0.0247534853125576	0.355111907168303\\
0.01994408655743	0.357135500430963\\
0.0150640386486104	0.359067654233382\\
0.0101133415860989	0.360908368575562\\
0.00509199536989541	0.362657643457502\\
0	0.364315478879202\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.146520849748235	0.25\\
0.145820054160716	0.250684660732555\\
0.145119696881724	0.251369761722237\\
0.144419777911258	0.252055302969045\\
0.143720297249318	0.252741284472979\\
0.143021254895906	0.253427706234038\\
0.142322650851019	0.254114568252225\\
0.14162448511466	0.254801870527537\\
0.140926757686827	0.255489613059975\\
0.14022946856752	0.25617779584954\\
0.13953261775674	0.256866418896231\\
0.138836205254487	0.257555482200048\\
0.13814023106076	0.258244985760991\\
0.13744469517556	0.25893492957906\\
0.136749597598886	0.259625313654256\\
0.136054938330739	0.260316137986577\\
0.135360717371119	0.261007402576025\\
0.134666934720025	0.261699107422599\\
0.133973590377458	0.262391252526299\\
0.133280684343417	0.263083837887125\\
0.132588216617903	0.263776863505078\\
0.131896187200915	0.264470329380156\\
0.131204596092454	0.265164235512361\\
0.130513443292519	0.265858581901692\\
0.129822728801112	0.266553368548149\\
0.12913245261823	0.267248595451732\\
0.128442614743875	0.267944262612441\\
0.127753215178047	0.268640370030276\\
0.127064253920745	0.269336917705238\\
0.12637573097197	0.270033905637326\\
0.125687646331722	0.27073133382654\\
0.125	0.27142920227288\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_PMoF_sd_2_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
axis on top,
unbounded coords=jump,
xmin=-0.463382927069322,
xmax=0.463382927069322,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=-3.750000e-01,
xmax=3.750000e-01,
ymin=-3.750000e-01,
ymax=3.750000e-01
]
\addplot [forget plot] graphics [xmin=-0.625, xmax=0.625, ymin=-0.625, ymax=0.625] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/intro_flower_shape_PMoF_sd_2_grayscale-1.png};

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.255095507701727\\
-0.125	-0.25\\
-0.176195187433336	-0.25\\
-0.174604069044089	-0.25041445674939\\
-0.17300892803685	-0.2508122411299\\
-0.171409764411618	-0.251193353141529\\
-0.169806578168392	-0.251557792784278\\
-0.168199369307174	-0.251905560058147\\
-0.166588137827963	-0.252236654963135\\
-0.164972883730759	-0.252551077499243\\
-0.163353607015563	-0.25284882766647\\
-0.161730307682373	-0.253129905464818\\
-0.16010298573119	-0.253394310894284\\
-0.158471641162015	-0.253642043954871\\
-0.156836273974847	-0.253873104646577\\
-0.155196884169685	-0.254087492969403\\
-0.153553471746531	-0.254285208923348\\
-0.151906036705384	-0.254466252508413\\
-0.150254579046244	-0.254630623724598\\
-0.148599098769112	-0.254778322571903\\
-0.146939595873986	-0.254909349050327\\
-0.145276070360867	-0.25502370315987\\
-0.143608522229756	-0.255121384900534\\
-0.141936951480652	-0.255202394272317\\
-0.140261358113555	-0.255266731275219\\
-0.138581742128464	-0.255314395909242\\
-0.136898103525382	-0.255345388174384\\
-0.135210442304306	-0.255359708070645\\
-0.133518758465237	-0.255357355598026\\
-0.131823052008175	-0.255338330756527\\
-0.130123322933121	-0.255302633546148\\
-0.128419571240073	-0.255250263966888\\
-0.126711796929033	-0.255181222018748\\
-0.125	-0.255095507701727\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0852106379774187	-0.25\\
-0.125	-0.25\\
-0.125	-0.25544459382657\\
-0.123715819909778	-0.255273519338268\\
-0.122431683305091	-0.255102141011925\\
-0.121147590185941	-0.25493045884754\\
-0.119863540552327	-0.254758472845114\\
-0.11857953440425	-0.254586183004647\\
-0.117295571741708	-0.254413589326138\\
-0.116011652564703	-0.254240691809588\\
-0.114727776873233	-0.254067490454997\\
-0.1134439446673	-0.253893985262364\\
-0.112160155946903	-0.253720176231691\\
-0.110876410712042	-0.253546063362976\\
-0.109592708962718	-0.253371646656219\\
-0.108309050698929	-0.253196926111421\\
-0.107025435920677	-0.253021901728582\\
-0.105741864627961	-0.252846573507702\\
-0.104458336820781	-0.25267094144878\\
-0.103174852499137	-0.252495005551817\\
-0.101891411663029	-0.252318765816813\\
-0.100608014312457	-0.252142222243768\\
-0.099324660447422	-0.251965374832681\\
-0.0980413500679227	-0.251788223583553\\
-0.0967580831739596	-0.251610768496383\\
-0.0954748597655327	-0.251433009571173\\
-0.0941916798426419	-0.251254946807921\\
-0.0929085434052872	-0.251076580206627\\
-0.0916254504534688	-0.250897909767293\\
-0.0903424009871864	-0.250718935489917\\
-0.0890593950064403	-0.250539657374499\\
-0.0877764325112302	-0.250360075421041\\
-0.0864935135015564	-0.250180189629541\\
-0.0852106379774187	-0.25\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.260573471438867\\
0.125	-0.25\\
0.0434240111147039	-0.25\\
0.0460005711222789	-0.250668088878695\\
0.0485807926968441	-0.251314377147067\\
0.0511646758383995	-0.251938864805114\\
0.0537522205469452	-0.252541551852837\\
0.0563434268224812	-0.253122438290237\\
0.0589382946650075	-0.253681524117312\\
0.061536824074524	-0.254218809334063\\
0.0641390150510308	-0.25473429394049\\
0.0667448675945279	-0.255227977936593\\
0.0693543817050152	-0.255699861322371\\
0.0719675573824928	-0.256149944097826\\
0.0745843946269606	-0.256578226262957\\
0.0772048934384187	-0.256984707817764\\
0.0798290538168671	-0.257369388762246\\
0.0824568757623057	-0.257732269096405\\
0.0850883592747347	-0.258073348820239\\
0.0877235043541538	-0.258392627933749\\
0.0903623110005632	-0.258690106436936\\
0.093004779213963	-0.258965784329798\\
0.0956509089943529	-0.259219661612336\\
0.0983007003417331	-0.25945173828455\\
0.100954153256104	-0.25966201434644\\
0.103611267737464	-0.259850489798006\\
0.106272043785815	-0.260017164639248\\
0.108936481401157	-0.260162038870166\\
0.111604580583488	-0.26028511249076\\
0.11427634133281	-0.260386385501029\\
0.116951763649122	-0.260465857900975\\
0.119630847532425	-0.260523529690596\\
0.122313592982717	-0.260559400869894\\
0.125	-0.260573471438867\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.162399944007413	-0.25\\
0.125	-0.25\\
0.125	-0.259618129372169\\
0.126287622412434	-0.259496078323654\\
0.127569833317818	-0.25936147986252\\
0.128846632716152	-0.259214333988765\\
0.130118020607438	-0.259054640702391\\
0.131383996991673	-0.258882400003397\\
0.132644561868859	-0.258697611891784\\
0.133899715238996	-0.25850027636755\\
0.135149457102083	-0.258290393430697\\
0.13639378745812	-0.258067963081223\\
0.137632706307108	-0.257832985319131\\
0.138866213649046	-0.257585460144418\\
0.140094309483935	-0.257325387557085\\
0.141316993811775	-0.257052767557133\\
0.142534266632564	-0.25676760014456\\
0.143746127946305	-0.256469885319368\\
0.144952577752995	-0.256159623081556\\
0.146153616052637	-0.255836813431125\\
0.147349242845228	-0.255501456368073\\
0.14853945813077	-0.255153551892402\\
0.149724261909263	-0.254793100004111\\
0.150903654180706	-0.2544201007032\\
0.1520776349451	-0.254034553989669\\
0.153246204202444	-0.253636459863518\\
0.154409361952738	-0.253225818324748\\
0.155567108195983	-0.252802629373358\\
0.156719442932178	-0.252366893009348\\
0.157866366161324	-0.251918609232718\\
0.159007877883421	-0.251457778043468\\
0.160143978098468	-0.250984399441598\\
0.161274666806465	-0.250498473427109\\
0.162399944007413	-0.25\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.169510396577842\\
-0.25	-0.125\\
-0.257749275880455	-0.125\\
-0.257685776819328	-0.126493984501059\\
-0.257609845919522	-0.127984091318344\\
-0.257521483181037	-0.129470320451855\\
-0.257420688603874	-0.130952671901591\\
-0.257307462188032	-0.132431145667554\\
-0.257181803933512	-0.133905741749742\\
-0.257043713840314	-0.135376460148156\\
-0.256893191908437	-0.136843300862796\\
-0.256730238137881	-0.138306263893662\\
-0.256554852528647	-0.139765349240753\\
-0.256367035080735	-0.141220556904071\\
-0.256166785794144	-0.142671886883614\\
-0.255954104668874	-0.144119339179383\\
-0.255728991704926	-0.145562913791378\\
-0.2554914469023	-0.147002610719598\\
-0.255241470260995	-0.148438429964045\\
-0.254979061781011	-0.149870371524717\\
-0.254704221462349	-0.151298435401616\\
-0.254416949305009	-0.15272262159474\\
-0.25411724530899	-0.154142930104089\\
-0.253805109474292	-0.155559360929665\\
-0.253480541800916	-0.156971914071467\\
-0.253143542288862	-0.158380589529494\\
-0.252794110938129	-0.159785387303747\\
-0.252432247748717	-0.161186307394226\\
-0.252057952720627	-0.162583349800931\\
-0.251671225853859	-0.163976514523861\\
-0.251272067148412	-0.165365801563018\\
-0.250860476604286	-0.1667512109184\\
-0.250436454221482	-0.168132742590008\\
-0.25	-0.169510396577842\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.179281371336387	-0.25\\
-0.125	-0.25\\
-0.125	-0.125\\
-0.25	-0.125\\
-0.25	-0.172617549675645\\
-0.248805149843897	-0.176125178804743\\
-0.247537873292473	-0.179565379863566\\
-0.246198170345728	-0.182938152852114\\
-0.244786041003661	-0.186243497770388\\
-0.243301485266273	-0.189481414618387\\
-0.241744503133564	-0.192651903396111\\
-0.240115094605533	-0.195754964103562\\
-0.238413259682181	-0.198790596740737\\
-0.236638998363507	-0.201758801307638\\
-0.234792310649512	-0.204659577804265\\
-0.232873196540196	-0.207492926230616\\
-0.230881656035558	-0.210258846586694\\
-0.228817689135599	-0.212957338872497\\
-0.226681295840319	-0.215588403088025\\
-0.224472476149717	-0.218152039233279\\
-0.222191230063794	-0.220648247308258\\
-0.21983755758255	-0.223077027312962\\
-0.217411458705984	-0.225438379247393\\
-0.214912933434097	-0.227732303111548\\
-0.212341981766889	-0.229958798905429\\
-0.209698603704359	-0.232117866629035\\
-0.206982799246508	-0.234209506282367\\
-0.204194568393336	-0.236233717865425\\
-0.201333911144842	-0.238190501378208\\
-0.198400827501026	-0.240079856820716\\
-0.19539531746189	-0.24190178419295\\
-0.192317381027432	-0.243656283494909\\
-0.189167018197653	-0.245343354726593\\
-0.185944228972552	-0.246962997888003\\
-0.18264901335213	-0.248515212979139\\
-0.179281371336387	-0.25\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.25\\
-0.0998475159595937	-0.25\\
-0.0966231006074893	-0.249629172585212\\
-0.0933989204380853	-0.249256433047964\\
-0.0901749754513815	-0.248881781388257\\
-0.086951265647378	-0.248505217606089\\
-0.0837277910260749	-0.248126741701461\\
-0.080504551587472	-0.247746353674373\\
-0.0772815473315695	-0.247364053524825\\
-0.0740587782583672	-0.246979841252818\\
-0.0708362443678653	-0.24659371685835\\
-0.0676139456600637	-0.246205680341422\\
-0.0643918821349623	-0.245815731702035\\
-0.0611700537925613	-0.245423870940187\\
-0.0579484606328606	-0.245030098055879\\
-0.0547271026558602	-0.244634413049112\\
-0.0515059798615601	-0.244236815919884\\
-0.0482850922499603	-0.243837306668196\\
-0.0450644398210608	-0.243435885294049\\
-0.0418440225748616	-0.243032551797441\\
-0.0386238405113628	-0.242627306178374\\
-0.0354038936305642	-0.242220148436846\\
-0.0321841819324659	-0.241811078572859\\
-0.0289647054170679	-0.241400096586411\\
-0.0257454640843703	-0.240987202477504\\
-0.0225264579343729	-0.240572396246136\\
-0.0193076869670759	-0.240155677892309\\
-0.0160891511824791	-0.239737047416021\\
-0.0128708505805827	-0.239316504817274\\
-0.00965278516138656	-0.238894050096066\\
-0.00643495492489074	-0.238469683252399\\
-0.00321735987109521	-0.238043404286271\\
0	-0.237615213197684\\
0	-0.125\\
-0.125	-0.125\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.04939003312015	-0.25\\
0.125	-0.25\\
0.125	-0.125\\
0	-0.125\\
0	-0.239822114395632\\
0.0015803873638004	-0.240273335501769\\
0.00316163069500365	-0.240716363126861\\
0.0047437299936098	-0.241151197270908\\
0.00632668525961882	-0.24157783793391\\
0.00791049649303072	-0.241996285115868\\
0.0094951636938455	-0.24240653881678\\
0.0110806868620631	-0.242808599036648\\
0.0126670659976837	-0.24320246577547\\
0.0142543011007071	-0.243588139033248\\
0.0158423921711334	-0.243965618809981\\
0.0174313392089625	-0.244334905105669\\
0.0190211422141946	-0.244695997920312\\
0.0206118011868295	-0.24504889725391\\
0.0222033161268673	-0.245393603106463\\
0.023795687034308	-0.245730115477972\\
0.0253889139091515	-0.246058434368435\\
0.0269829967513979	-0.246378559777854\\
0.0285779355610472	-0.246690491706228\\
0.0301737303380994	-0.246994230153556\\
0.0317703810825545	-0.24728977511984\\
0.0333678877944124	-0.247577126605079\\
0.0349662504736732	-0.247856284609273\\
0.0365654691203369	-0.248127249132423\\
0.0381655437344035	-0.248390020174527\\
0.0397664743158729	-0.248644597735586\\
0.0413682608647453	-0.248890981815601\\
0.0429709033810205	-0.24912917241457\\
0.0445744018646985	-0.249359169532495\\
0.0461787563157795	-0.249580973169375\\
0.0477839667342633	-0.24979458332521\\
0.04939003312015	-0.25\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.25\\
0.167644836138506	-0.25\\
0.171594131103305	-0.247036011526998\\
0.175419129875789	-0.244000805081228\\
0.179119832455958	-0.24089438066269\\
0.182696238843814	-0.237716738271385\\
0.186148349039354	-0.234467877907313\\
0.189476163042581	-0.231147799570472\\
0.192679680853492	-0.227756503260865\\
0.19575890247209	-0.224293988978489\\
0.198713827898373	-0.220760256723346\\
0.201544457132341	-0.217155306495436\\
0.204250790173995	-0.213479138294757\\
0.206832827023335	-0.209731752121312\\
0.20929056768036	-0.205913147975098\\
0.211624012145071	-0.202023325856117\\
0.213833160417467	-0.198062285764369\\
0.215918012497549	-0.194030027699853\\
0.217878568385316	-0.189926551662569\\
0.219714828080769	-0.185751857652518\\
0.221426791583908	-0.181505945669699\\
0.223014458894732	-0.177188815714112\\
0.224477830013242	-0.172800467785758\\
0.225816904939437	-0.168340901884637\\
0.227031683673318	-0.163810118010747\\
0.228122166214884	-0.15920811616409\\
0.229088352564136	-0.154534896344666\\
0.229930242721073	-0.149790458552474\\
0.230647836685696	-0.144974802787514\\
0.231241134458005	-0.140087929049787\\
0.231710136037999	-0.135129837339292\\
0.232054841425679	-0.13010052765603\\
0.232275250621044	-0.125\\
0.125	-0.125\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.254417747101509	-0.125\\
-0.25	-0.125\\
-0.25	0\\
-0.284793696674611	1.38777878078145e-17\\
-0.283590549357565	-0.0039757765457297\\
-0.282402287238917	-0.00795531852604517\\
-0.281228910318668	-0.0119386259409464\\
-0.280070418596818	-0.0159256987904334\\
-0.278926812073366	-0.0199165370745061\\
-0.277798090748313	-0.0239111407931647\\
-0.276684254621658	-0.0279095099464089\\
-0.275585303693402	-0.031911644534239\\
-0.274501237963544	-0.0359175445566548\\
-0.273432057432085	-0.0399272100136563\\
-0.272377762099024	-0.0439406409052437\\
-0.271338351964362	-0.0479578372314168\\
-0.270313827028099	-0.0519787989921756\\
-0.269304187290234	-0.0560035261875202\\
-0.268309432750768	-0.0600320188174506\\
-0.2673295634097	-0.0640642768819667\\
-0.26636457926703	-0.0681003003810686\\
-0.26541448032276	-0.0721400893147562\\
-0.264479266576888	-0.0761836436830297\\
-0.263558938029414	-0.0802309634858888\\
-0.262653494680339	-0.0842820487233338\\
-0.261762936529662	-0.0883368993953645\\
-0.260887263577385	-0.0923955155019809\\
-0.260026475823505	-0.0964578970431831\\
-0.259180573268024	-0.100524044018971\\
-0.258349555910942	-0.104593956429345\\
-0.257533423752258	-0.108667634274304\\
-0.256732176791973	-0.11274507755385\\
-0.255945815030087	-0.116826286267981\\
-0.255174338466599	-0.120911260416697\\
-0.254417747101509	-0.125\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.125\\
0.231729339574821	-0.125\\
0.232204822739868	-0.122192781254255\\
0.232687898770096	-0.119387228152678\\
0.233178567665504	-0.116583340695269\\
0.233676829426092	-0.113781118882027\\
0.23418268405186	-0.110980562712953\\
0.234696131542808	-0.108181672188046\\
0.235217171898935	-0.105384447307308\\
0.235745805120243	-0.102588888070737\\
0.236282031206731	-0.0997949944783333\\
0.236825850158399	-0.0970027665300977\\
0.237377261975247	-0.0942122042260297\\
0.237936266657274	-0.0914233075661295\\
0.238502864204482	-0.088636076550397\\
0.23907705461687	-0.0858505111788321\\
0.239658837894438	-0.083066611451435\\
0.240248214037185	-0.0802843773682055\\
0.240845183045113	-0.0775038089291437\\
0.241449744918221	-0.0747249061342496\\
0.242061899656508	-0.0719476689835233\\
0.242681647259976	-0.0691720974769646\\
0.243308987728624	-0.0663981916145736\\
0.243943921062451	-0.0636259513963503\\
0.244586447261459	-0.0608553768222946\\
0.245236566325647	-0.0580864678924067\\
0.245894278255014	-0.0553192246066865\\
0.246559583049562	-0.0525536469651339\\
0.24723248070929	-0.0497897349677491\\
0.247912971234197	-0.0470274886145319\\
0.248601054624285	-0.0442669079054825\\
0.249296730879552	-0.0415079928406007\\
0.25	-0.0387507434198867\\
0.25	0\\
0.125	0\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.275947206228039	0\\
0.25	0\\
0.25	-0.044991716664513\\
0.250801750893068	-0.0435205121513472\\
0.251605852170099	-0.0420506315591354\\
0.252412303831094	-0.0405820748878776\\
0.253221105876051	-0.0391148421375739\\
0.254032258304972	-0.0376489333082242\\
0.254845761117857	-0.0361843483998285\\
0.255661614314704	-0.0347210874123869\\
0.256479817895515	-0.0332591503458993\\
0.25730037186029	-0.0317985372003658\\
0.258123276209027	-0.0303392479757863\\
0.258948530941728	-0.0288812826721609\\
0.259776136058392	-0.0274246412894895\\
0.26060609155902	-0.0259693238277721\\
0.261438397443611	-0.0245153302870087\\
0.262273053712165	-0.0230626606671994\\
0.263110060364682	-0.0216113149683442\\
0.263949417401163	-0.020161293190443\\
0.264791124821607	-0.0187125953334958\\
0.265635182626014	-0.0172652213975026\\
0.266481590814384	-0.0158191713824635\\
0.267330349386718	-0.0143744452883785\\
0.268181458343016	-0.0129310431152475\\
0.269034917683276	-0.0114889648630705\\
0.2698907274075	-0.0100482105318475\\
0.270748887515687	-0.00860878012157861\\
0.271609398007837	-0.00717067363226376\\
0.272472258883951	-0.00573389106390293\\
0.273337470144028	-0.00429843241649613\\
0.274205031788068	-0.00286429769004338\\
0.275074943816072	-0.00143148688454468\\
0.275947206228039	0\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.288928046756943	0\\
-0.25	0\\
-0.25	0.125\\
-0.326953099841955	0.125\\
-0.327163482760346	0.120542018819671\\
-0.327278065843136	0.116112419180396\\
-0.327296849090323	0.111711201082175\\
-0.327219832501907	0.107338364525008\\
-0.327047016077889	0.102993909508896\\
-0.326778399818268	0.0986778360338378\\
-0.326413983723045	0.0943901440998338\\
-0.325953767792219	0.090130833706884\\
-0.325397752025791	0.0858999048549884\\
-0.324745936423761	0.081697357544147\\
-0.323998320986128	0.0775231917743599\\
-0.323154905712892	0.0733774075456269\\
-0.322215690604054	0.0692600048579482\\
-0.321180675659613	0.0651709837113236\\
-0.32004986087957	0.0611103441057533\\
-0.318823246263925	0.0570780860412372\\
-0.317500831812677	0.0530742095177752\\
-0.316082617525826	0.0490987145353675\\
-0.314568603403373	0.045151601094014\\
-0.312958789445318	0.0412328691937147\\
-0.31125317565166	0.0373425188344696\\
-0.309451762022399	0.0334805500162787\\
-0.307554548557536	0.029646962739142\\
-0.305561535257071	0.0258417570030596\\
-0.303472722121003	0.0220649328080313\\
-0.301288109149332	0.0183164901540572\\
-0.299007696342059	0.0145964290411374\\
-0.296631483699184	0.0109047494692717\\
-0.294159471220706	0.00724145143846027\\
-0.291591658906626	0.00360653494870301\\
-0.288928046756943	0\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0\\
0.275127753079156	-1.38777878078145e-17\\
0.277807946056527	0.00365836294463922\\
0.280380010221408	0.00734165223060358\\
0.282843945573797	0.0110498678578931\\
0.285199752113696	0.0147830098265077\\
0.287447429841103	0.0185410781364474\\
0.289586978756019	0.0223240727877123\\
0.291618398858444	0.0261319937803023\\
0.293541690148378	0.0299648411142174\\
0.295356852625821	0.0338226147894576\\
0.297063886290773	0.037705314806023\\
0.298662791143233	0.0416129411639135\\
0.300153567183203	0.0455454938631291\\
0.301536214410681	0.0495029729036699\\
0.302810732825668	0.0534853782855357\\
0.303977122428164	0.0574927100087268\\
0.305035383218169	0.0615249680732429\\
0.305985515195683	0.0655821524790841\\
0.306827518360706	0.0696642632262505\\
0.307561392713238	0.073771300314742\\
0.308187138253278	0.0779032637445587\\
0.308704754980828	0.0820601535157004\\
0.309114242895886	0.0862419696281673\\
0.309415601998453	0.0904487120819593\\
0.30960883228853	0.0946803808770765\\
0.309693933766115	0.0989369760135187\\
0.309670906431208	0.103218497491286\\
0.309539750283811	0.107524945310379\\
0.309300465323923	0.111856319470796\\
0.308953051551544	0.116212619972539\\
0.308497508966673	0.120593846815607\\
0.307933837569311	0.125\\
0.25	0.125\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.329167440569305	0.125\\
-0.25	0.125\\
-0.25	0.21292415752653\\
-0.253490686459287	0.210918613216966\\
-0.256918913048318	0.208857687651639\\
-0.260284679767095	0.206741380830549\\
-0.263587986615617	0.204569692753694\\
-0.266828833593883	0.202342623421077\\
-0.270007220701895	0.200060172832695\\
-0.273123147939652	0.19772234098855\\
-0.276176615307153	0.195329127888642\\
-0.2791676228044	0.19288053353297\\
-0.282096170431391	0.190376557921534\\
-0.284962258188128	0.187817201054335\\
-0.287765886074609	0.185202462931372\\
-0.290507054090836	0.182532343552646\\
-0.293185762236807	0.179806842918156\\
-0.295802010512524	0.177025961027902\\
-0.298355798917985	0.174189697881885\\
-0.300847127453192	0.171298053480105\\
-0.303275996118143	0.16835102782256\\
-0.30564240491284	0.165348620909253\\
-0.307946353837281	0.162290832740181\\
-0.310187842891467	0.159177663315346\\
-0.312366872075399	0.156009112634748\\
-0.314483441389075	0.152785180698386\\
-0.316537550832496	0.14950586750626\\
-0.318529200405662	0.146171173058371\\
-0.320458390108574	0.142781097354718\\
-0.32232511994123	0.139335640395301\\
-0.324129389903631	0.135834802180121\\
-0.325871199995777	0.132278582709178\\
-0.327550550217668	0.128666981982471\\
-0.329167440569305	0.125\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	0.125\\
-0.125	0.125\\
-0.125	0.25\\
-0.159624432433738	0.25\\
-0.16263089851985	0.248886577469563\\
-0.165631289592837	0.247759763746503\\
-0.168625605652699	0.246619558830819\\
-0.171613846699435	0.245465962722511\\
-0.174596012733047	0.244298975421579\\
-0.177572103753533	0.243118596928024\\
-0.180542119760894	0.241924827241845\\
-0.183506060755129	0.240717666363042\\
-0.18646392673624	0.239497114291616\\
-0.189415717704225	0.238263171027566\\
-0.192361433659086	0.237015836570892\\
-0.195301074600821	0.235755110921594\\
-0.19823464052943	0.234480994079673\\
-0.201162131444915	0.233193486045128\\
-0.204083547347274	0.231892586817959\\
-0.206998888236509	0.230578296398166\\
-0.209908154112618	0.22925061478575\\
-0.212811344975602	0.22790954198071\\
-0.21570846082546	0.226555077983046\\
-0.218599501662194	0.225187222792759\\
-0.221484467485802	0.223805976409848\\
-0.224363358296285	0.222411338834313\\
-0.227236174093643	0.221003310066154\\
-0.230102914877876	0.219581890105372\\
-0.232963580648983	0.218147078951966\\
-0.235818171406966	0.216698876605936\\
-0.238666687151823	0.215237283067283\\
-0.241509127883555	0.213762298336005\\
-0.244345493602162	0.212273922412104\\
-0.247175784307644	0.21077215529558\\
-0.25	0.209256996986431\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.125\\
0.25	0.125\\
0.25	0.191251982344934\\
0.246524723019913	0.193497576738364\\
0.243036862694501	0.195719804661812\\
0.239536419023764	0.197918666115279\\
0.236023392007701	0.200094161098764\\
0.232497781646313	0.202246289612269\\
0.228959587939599	0.204375051655792\\
0.225408810887561	0.206480447229334\\
0.221845450490197	0.208562476332895\\
0.218269506747507	0.210621138966475\\
0.214680979659493	0.212656435130074\\
0.211079869226153	0.214668364823692\\
0.207466175447487	0.216656928047328\\
0.203839898323497	0.218622124800983\\
0.200201037854181	0.220563955084657\\
0.19654959403954	0.22248241889835\\
0.192885566879573	0.224377516242062\\
0.189208956374281	0.226249247115793\\
0.185519762523664	0.228097611519542\\
0.181817985327721	0.229922609453311\\
0.178103624786454	0.231724240917098\\
0.17437668089986	0.233502505910904\\
0.170637153667942	0.235257404434729\\
0.166885043090698	0.236988936488572\\
0.163120349168129	0.238697102072435\\
0.159343071900235	0.240381901186316\\
0.155553211287015	0.242043333830216\\
0.15175076732847	0.243681400004135\\
0.1479357400246	0.245296099708073\\
0.144108129375404	0.24688743294203\\
0.140267935380883	0.248455399706006\\
0.136415158041037	0.25\\
0.125	0.25\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.125\\
0.308513749240769	0.125\\
0.307165259109328	0.127712525479217\\
0.30578083230011	0.130395153519175\\
0.304360468813116	0.133047884119876\\
0.302904168648346	0.135670717281318\\
0.301411931805799	0.138263653003501\\
0.299883758285475	0.140826691286427\\
0.298319648087375	0.143359832130094\\
0.296719601211498	0.145863075534502\\
0.295083617657845	0.148336421499653\\
0.293411697426415	0.150779870025545\\
0.291703840517208	0.153193421112179\\
0.289960046930225	0.155577074759554\\
0.288180316665465	0.157930830967671\\
0.286364649722929	0.16025468973653\\
0.284513046102616	0.162548651066131\\
0.282625505804527	0.164812714956473\\
0.280702028828661	0.167046881407557\\
0.278742615175019	0.169251150419382\\
0.2767472648436	0.17142552199195\\
0.274715977834404	0.173569996125259\\
0.272648754147432	0.175684572819309\\
0.270545593782684	0.177769252074102\\
0.268406496740158	0.179824033889636\\
0.266231463019856	0.181848918265911\\
0.264020492621778	0.183843905202929\\
0.261773585545923	0.185808994700688\\
0.259490741792292	0.187744186759189\\
0.257171961360884	0.189649481378431\\
0.254817244251699	0.191524878558415\\
0.252426590464738	0.193370378299141\\
0.25	0.195185980600609\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.164742703744279	0.25\\
-0.125	0.25\\
-0.125	0.286832734669546\\
-0.126265597996199	0.28562683437675\\
-0.127532290972746	0.284422117254722\\
-0.128800078929642	0.283218583303463\\
-0.130068961866887	0.282016232522971\\
-0.13133893978448	0.280815064913247\\
-0.132610012682422	0.279615080474291\\
-0.133882180560712	0.278416279206104\\
-0.135155443419352	0.277218661108684\\
-0.136429801258339	0.276022226182032\\
-0.137705254077676	0.274826974426148\\
-0.138981801877361	0.273632905841033\\
-0.140259444657395	0.272440020426685\\
-0.141538182417777	0.271248318183105\\
-0.142818015158508	0.270057799110294\\
-0.144098942879588	0.26886846320825\\
-0.145380965581016	0.267680310476974\\
-0.146664083262793	0.266493340916467\\
-0.147948295924919	0.265307554526727\\
-0.149233603567393	0.264122951307755\\
-0.150520006190216	0.262939531259552\\
-0.151807503793388	0.261757294382116\\
-0.153096096376908	0.260576240675448\\
-0.154385783940777	0.259396370139549\\
-0.155676566484994	0.258217682774417\\
-0.15696844400956	0.257040178580054\\
-0.158261416514475	0.255863857556458\\
-0.159555483999739	0.25468871970363\\
-0.160850646465351	0.253514765021571\\
-0.162146903911311	0.252341993510279\\
-0.163444256337621	0.251170405169756\\
-0.164742703744279	0.25\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	0.25\\
0	0.25\\
0	0.363818911205818\\
-0.0050207131603825	0.362841972384782\\
-0.0099755293143739	0.361765996202965\\
-0.0148644484619742	0.360590982660367\\
-0.0196874706031835	0.359316931756988\\
-0.0244445957380016	0.357943843492829\\
-0.0291358238664286	0.356471717867888\\
-0.0337611549884646	0.354900554882167\\
-0.0383205891041094	0.353230354535665\\
-0.0428141262133632	0.351461116828383\\
-0.0472417663162259	0.349592841760319\\
-0.0516035094126975	0.347625529331475\\
-0.055899355502778	0.345559179541849\\
-0.0601293045864674	0.343393792391443\\
-0.0642933566637657	0.341129367880256\\
-0.0683915117346729	0.338765906008289\\
-0.072423769799189	0.33630340677554\\
-0.0763901308573141	0.333741870182011\\
-0.080290594909048	0.331081296227701\\
-0.0841251619543909	0.32832168491261\\
-0.0878938319933426	0.325463036236738\\
-0.0915966050259033	0.322505350200086\\
-0.0952334810520729	0.319448626802652\\
-0.0988044600718514	0.316292866044438\\
-0.102309542085239	0.313038067925443\\
-0.105748727092235	0.309684232445668\\
-0.10912201509284	0.306231359605111\\
-0.112429406087054	0.302679449403773\\
-0.115670900074877	0.299028501841655\\
-0.118846497056309	0.295278516918756\\
-0.12195619703135	0.291429494635076\\
-0.125	0.287481434990616\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
0.125	0.25\\
0.125	0.270403231794917\\
0.122027479240863	0.274804251023816\\
0.118984309328034	0.279113830792476\\
0.115870490261514	0.283331971100895\\
0.112686022041301	0.287458671949074\\
0.109430904667396	0.291493933337014\\
0.1061051381398	0.295437755264713\\
0.102708722458511	0.299290137732172\\
0.0992416576235307	0.303051080739392\\
0.0957039436348582	0.306720584286371\\
0.0920955804924938	0.31029864837311\\
0.0884165681964375	0.31378527299961\\
0.0846669067466891	0.317180458165869\\
0.0808465961432489	0.320484203871889\\
0.0769556363861166	0.323696510117668\\
0.0729940274752925	0.326817376903208\\
0.0689617694107763	0.329846804228507\\
0.0648588621925683	0.332784792093566\\
0.0606853058206682	0.335631340498386\\
0.0564411002950762	0.338386449442966\\
0.0521262456157923	0.341050118927305\\
0.0477407417828164	0.343622348951405\\
0.0432845887961485	0.346103139515264\\
0.0387577866557887	0.348492490618884\\
0.034160335361737	0.350790402262264\\
0.0294922349139933	0.352996874445403\\
0.0247534853125576	0.355111907168303\\
0.01994408655743	0.357135500430963\\
0.0150640386486104	0.359067654233382\\
0.0101133415860989	0.360908368575562\\
0.00509199536989541	0.362657643457502\\
0	0.364315478879202\\
}--cycle;

\addplot[area legend, draw=white!50!darkgray, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.25\\
0.146520849748235	0.25\\
0.145820054160716	0.250684660732555\\
0.145119696881724	0.251369761722237\\
0.144419777911258	0.252055302969045\\
0.143720297249318	0.252741284472979\\
0.143021254895906	0.253427706234038\\
0.142322650851019	0.254114568252225\\
0.14162448511466	0.254801870527537\\
0.140926757686827	0.255489613059975\\
0.14022946856752	0.25617779584954\\
0.13953261775674	0.256866418896231\\
0.138836205254487	0.257555482200048\\
0.13814023106076	0.258244985760991\\
0.13744469517556	0.25893492957906\\
0.136749597598886	0.259625313654256\\
0.136054938330739	0.260316137986577\\
0.135360717371119	0.261007402576025\\
0.134666934720025	0.261699107422599\\
0.133973590377458	0.262391252526299\\
0.133280684343417	0.263083837887125\\
0.132588216617903	0.263776863505078\\
0.131896187200915	0.264470329380156\\
0.131204596092454	0.265164235512361\\
0.130513443292519	0.265858581901692\\
0.129822728801112	0.266553368548149\\
0.12913245261823	0.267248595451732\\
0.128442614743875	0.267944262612441\\
0.127753215178047	0.268640370030276\\
0.127064253920745	0.269336917705238\\
0.12637573097197	0.270033905637326\\
0.125687646331722	0.27073133382654\\
0.125	0.27142920227288\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.176195187433336	-0.25\\
-0.174604069044089	-0.25041445674939\\
-0.17300892803685	-0.2508122411299\\
-0.171409764411618	-0.251193353141529\\
-0.169806578168392	-0.251557792784278\\
-0.168199369307174	-0.251905560058147\\
-0.166588137827963	-0.252236654963135\\
-0.164972883730759	-0.252551077499243\\
-0.163353607015563	-0.25284882766647\\
-0.161730307682373	-0.253129905464818\\
-0.16010298573119	-0.253394310894284\\
-0.158471641162015	-0.253642043954871\\
-0.156836273974847	-0.253873104646577\\
-0.155196884169685	-0.254087492969403\\
-0.153553471746531	-0.254285208923348\\
-0.151906036705384	-0.254466252508413\\
-0.150254579046244	-0.254630623724598\\
-0.148599098769112	-0.254778322571903\\
-0.146939595873986	-0.254909349050327\\
-0.145276070360867	-0.25502370315987\\
-0.143608522229756	-0.255121384900534\\
-0.141936951480652	-0.255202394272317\\
-0.140261358113555	-0.255266731275219\\
-0.138581742128464	-0.255314395909242\\
-0.136898103525382	-0.255345388174384\\
-0.135210442304306	-0.255359708070645\\
-0.133518758465237	-0.255357355598026\\
-0.131823052008175	-0.255338330756527\\
-0.130123322933121	-0.255302633546148\\
-0.128419571240073	-0.255250263966888\\
-0.126711796929033	-0.255181222018748\\
-0.125	-0.255095507701727\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.125	-0.25544459382657\\
-0.123715819909778	-0.255273519338268\\
-0.122431683305091	-0.255102141011925\\
-0.121147590185941	-0.25493045884754\\
-0.119863540552327	-0.254758472845114\\
-0.11857953440425	-0.254586183004647\\
-0.117295571741708	-0.254413589326138\\
-0.116011652564703	-0.254240691809588\\
-0.114727776873233	-0.254067490454997\\
-0.1134439446673	-0.253893985262364\\
-0.112160155946903	-0.253720176231691\\
-0.110876410712042	-0.253546063362976\\
-0.109592708962718	-0.253371646656219\\
-0.108309050698929	-0.253196926111421\\
-0.107025435920677	-0.253021901728582\\
-0.105741864627961	-0.252846573507702\\
-0.104458336820781	-0.25267094144878\\
-0.103174852499137	-0.252495005551817\\
-0.101891411663029	-0.252318765816813\\
-0.100608014312457	-0.252142222243768\\
-0.099324660447422	-0.251965374832681\\
-0.0980413500679227	-0.251788223583553\\
-0.0967580831739596	-0.251610768496383\\
-0.0954748597655327	-0.251433009571173\\
-0.0941916798426419	-0.251254946807921\\
-0.0929085434052872	-0.251076580206627\\
-0.0916254504534688	-0.250897909767293\\
-0.0903424009871864	-0.250718935489917\\
-0.0890593950064403	-0.250539657374499\\
-0.0877764325112302	-0.250360075421041\\
-0.0864935135015564	-0.250180189629541\\
-0.0852106379774187	-0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.0434240111147039	-0.25\\
0.0460005711222789	-0.250668088878695\\
0.0485807926968441	-0.251314377147067\\
0.0511646758383995	-0.251938864805114\\
0.0537522205469452	-0.252541551852837\\
0.0563434268224812	-0.253122438290237\\
0.0589382946650075	-0.253681524117312\\
0.061536824074524	-0.254218809334063\\
0.0641390150510308	-0.25473429394049\\
0.0667448675945279	-0.255227977936593\\
0.0693543817050152	-0.255699861322371\\
0.0719675573824928	-0.256149944097826\\
0.0745843946269606	-0.256578226262957\\
0.0772048934384187	-0.256984707817764\\
0.0798290538168671	-0.257369388762246\\
0.0824568757623057	-0.257732269096405\\
0.0850883592747347	-0.258073348820239\\
0.0877235043541538	-0.258392627933749\\
0.0903623110005632	-0.258690106436936\\
0.093004779213963	-0.258965784329798\\
0.0956509089943529	-0.259219661612336\\
0.0983007003417331	-0.25945173828455\\
0.100954153256104	-0.25966201434644\\
0.103611267737464	-0.259850489798006\\
0.106272043785815	-0.260017164639248\\
0.108936481401157	-0.260162038870166\\
0.111604580583488	-0.26028511249076\\
0.11427634133281	-0.260386385501029\\
0.116951763649122	-0.260465857900975\\
0.119630847532425	-0.260523529690596\\
0.122313592982717	-0.260559400869894\\
0.125	-0.260573471438867\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.125	-0.259618129372169\\
0.126287622412434	-0.259496078323654\\
0.127569833317818	-0.25936147986252\\
0.128846632716152	-0.259214333988765\\
0.130118020607438	-0.259054640702391\\
0.131383996991673	-0.258882400003397\\
0.132644561868859	-0.258697611891784\\
0.133899715238996	-0.25850027636755\\
0.135149457102083	-0.258290393430697\\
0.13639378745812	-0.258067963081223\\
0.137632706307108	-0.257832985319131\\
0.138866213649046	-0.257585460144418\\
0.140094309483935	-0.257325387557085\\
0.141316993811775	-0.257052767557133\\
0.142534266632564	-0.25676760014456\\
0.143746127946305	-0.256469885319368\\
0.144952577752995	-0.256159623081556\\
0.146153616052637	-0.255836813431125\\
0.147349242845228	-0.255501456368073\\
0.14853945813077	-0.255153551892402\\
0.149724261909263	-0.254793100004111\\
0.150903654180706	-0.2544201007032\\
0.1520776349451	-0.254034553989669\\
0.153246204202444	-0.253636459863518\\
0.154409361952738	-0.253225818324748\\
0.155567108195983	-0.252802629373358\\
0.156719442932178	-0.252366893009348\\
0.157866366161324	-0.251918609232718\\
0.159007877883421	-0.251457778043468\\
0.160143978098468	-0.250984399441598\\
0.161274666806465	-0.250498473427109\\
0.162399944007413	-0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.257749275880455	-0.125\\
-0.257685776819328	-0.126493984501059\\
-0.257609845919522	-0.127984091318344\\
-0.257521483181037	-0.129470320451855\\
-0.257420688603874	-0.130952671901591\\
-0.257307462188032	-0.132431145667554\\
-0.257181803933512	-0.133905741749742\\
-0.257043713840314	-0.135376460148156\\
-0.256893191908437	-0.136843300862796\\
-0.256730238137881	-0.138306263893662\\
-0.256554852528647	-0.139765349240753\\
-0.256367035080735	-0.141220556904071\\
-0.256166785794144	-0.142671886883614\\
-0.255954104668874	-0.144119339179383\\
-0.255728991704926	-0.145562913791378\\
-0.2554914469023	-0.147002610719598\\
-0.255241470260995	-0.148438429964045\\
-0.254979061781011	-0.149870371524717\\
-0.254704221462349	-0.151298435401616\\
-0.254416949305009	-0.15272262159474\\
-0.25411724530899	-0.154142930104089\\
-0.253805109474292	-0.155559360929665\\
-0.253480541800916	-0.156971914071467\\
-0.253143542288862	-0.158380589529494\\
-0.252794110938129	-0.159785387303747\\
-0.252432247748717	-0.161186307394226\\
-0.252057952720627	-0.162583349800931\\
-0.251671225853859	-0.163976514523861\\
-0.251272067148412	-0.165365801563018\\
-0.250860476604286	-0.1667512109184\\
-0.250436454221482	-0.168132742590008\\
-0.25	-0.169510396577842\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.25	-0.172617549675645\\
-0.248805149843897	-0.176125178804743\\
-0.247537873292473	-0.179565379863566\\
-0.246198170345728	-0.182938152852114\\
-0.244786041003661	-0.186243497770388\\
-0.243301485266273	-0.189481414618387\\
-0.241744503133564	-0.192651903396111\\
-0.240115094605533	-0.195754964103562\\
-0.238413259682181	-0.198790596740737\\
-0.236638998363507	-0.201758801307638\\
-0.234792310649512	-0.204659577804265\\
-0.232873196540196	-0.207492926230616\\
-0.230881656035558	-0.210258846586694\\
-0.228817689135599	-0.212957338872497\\
-0.226681295840319	-0.215588403088025\\
-0.224472476149717	-0.218152039233279\\
-0.222191230063794	-0.220648247308258\\
-0.21983755758255	-0.223077027312962\\
-0.217411458705984	-0.225438379247393\\
-0.214912933434097	-0.227732303111548\\
-0.212341981766889	-0.229958798905429\\
-0.209698603704359	-0.232117866629035\\
-0.206982799246508	-0.234209506282367\\
-0.204194568393336	-0.236233717865425\\
-0.201333911144842	-0.238190501378208\\
-0.198400827501026	-0.240079856820716\\
-0.19539531746189	-0.24190178419295\\
-0.192317381027432	-0.243656283494909\\
-0.189167018197653	-0.245343354726593\\
-0.185944228972552	-0.246962997888003\\
-0.18264901335213	-0.248515212979139\\
-0.179281371336387	-0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.0998475159595937	-0.25\\
-0.0966231006074893	-0.249629172585212\\
-0.0933989204380853	-0.249256433047964\\
-0.0901749754513815	-0.248881781388257\\
-0.086951265647378	-0.248505217606089\\
-0.0837277910260749	-0.248126741701461\\
-0.080504551587472	-0.247746353674373\\
-0.0772815473315695	-0.247364053524825\\
-0.0740587782583672	-0.246979841252818\\
-0.0708362443678653	-0.24659371685835\\
-0.0676139456600637	-0.246205680341422\\
-0.0643918821349623	-0.245815731702035\\
-0.0611700537925613	-0.245423870940187\\
-0.0579484606328606	-0.245030098055879\\
-0.0547271026558602	-0.244634413049112\\
-0.0515059798615601	-0.244236815919884\\
-0.0482850922499603	-0.243837306668196\\
-0.0450644398210608	-0.243435885294049\\
-0.0418440225748616	-0.243032551797441\\
-0.0386238405113628	-0.242627306178374\\
-0.0354038936305642	-0.242220148436846\\
-0.0321841819324659	-0.241811078572859\\
-0.0289647054170679	-0.241400096586411\\
-0.0257454640843703	-0.240987202477504\\
-0.0225264579343729	-0.240572396246136\\
-0.0193076869670759	-0.240155677892309\\
-0.0160891511824791	-0.239737047416021\\
-0.0128708505805827	-0.239316504817274\\
-0.00965278516138656	-0.238894050096066\\
-0.00643495492489074	-0.238469683252399\\
-0.00321735987109521	-0.238043404286271\\
0	-0.237615213197684\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0	-0.239822114395632\\
0.0015803873638004	-0.240273335501769\\
0.00316163069500365	-0.240716363126861\\
0.0047437299936098	-0.241151197270908\\
0.00632668525961882	-0.24157783793391\\
0.00791049649303072	-0.241996285115868\\
0.0094951636938455	-0.24240653881678\\
0.0110806868620631	-0.242808599036648\\
0.0126670659976837	-0.24320246577547\\
0.0142543011007071	-0.243588139033248\\
0.0158423921711334	-0.243965618809981\\
0.0174313392089625	-0.244334905105669\\
0.0190211422141946	-0.244695997920312\\
0.0206118011868295	-0.24504889725391\\
0.0222033161268673	-0.245393603106463\\
0.023795687034308	-0.245730115477972\\
0.0253889139091515	-0.246058434368435\\
0.0269829967513979	-0.246378559777854\\
0.0285779355610472	-0.246690491706228\\
0.0301737303380994	-0.246994230153556\\
0.0317703810825545	-0.24728977511984\\
0.0333678877944124	-0.247577126605079\\
0.0349662504736732	-0.247856284609273\\
0.0365654691203369	-0.248127249132423\\
0.0381655437344035	-0.248390020174527\\
0.0397664743158729	-0.248644597735586\\
0.0413682608647453	-0.248890981815601\\
0.0429709033810205	-0.24912917241457\\
0.0445744018646985	-0.249359169532495\\
0.0461787563157795	-0.249580973169375\\
0.0477839667342633	-0.24979458332521\\
0.04939003312015	-0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.167644836138506	-0.25\\
0.171594131103305	-0.247036011526998\\
0.175419129875789	-0.244000805081228\\
0.179119832455958	-0.24089438066269\\
0.182696238843814	-0.237716738271385\\
0.186148349039354	-0.234467877907313\\
0.189476163042581	-0.231147799570472\\
0.192679680853492	-0.227756503260865\\
0.19575890247209	-0.224293988978489\\
0.198713827898373	-0.220760256723346\\
0.201544457132341	-0.217155306495436\\
0.204250790173995	-0.213479138294757\\
0.206832827023335	-0.209731752121312\\
0.20929056768036	-0.205913147975098\\
0.211624012145071	-0.202023325856117\\
0.213833160417467	-0.198062285764369\\
0.215918012497549	-0.194030027699853\\
0.217878568385316	-0.189926551662569\\
0.219714828080769	-0.185751857652518\\
0.221426791583908	-0.181505945669699\\
0.223014458894732	-0.177188815714112\\
0.224477830013242	-0.172800467785758\\
0.225816904939437	-0.168340901884637\\
0.227031683673318	-0.163810118010747\\
0.228122166214884	-0.15920811616409\\
0.229088352564136	-0.154534896344666\\
0.229930242721073	-0.149790458552474\\
0.230647836685696	-0.144974802787514\\
0.231241134458005	-0.140087929049787\\
0.231710136037999	-0.135129837339292\\
0.232054841425679	-0.13010052765603\\
0.232275250621044	-0.125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.284793696674611	1.38777878078145e-17\\
-0.283590549357565	-0.0039757765457297\\
-0.282402287238917	-0.00795531852604517\\
-0.281228910318668	-0.0119386259409464\\
-0.280070418596818	-0.0159256987904334\\
-0.278926812073366	-0.0199165370745061\\
-0.277798090748313	-0.0239111407931647\\
-0.276684254621658	-0.0279095099464089\\
-0.275585303693402	-0.031911644534239\\
-0.274501237963544	-0.0359175445566548\\
-0.273432057432085	-0.0399272100136563\\
-0.272377762099024	-0.0439406409052437\\
-0.271338351964362	-0.0479578372314168\\
-0.270313827028099	-0.0519787989921756\\
-0.269304187290234	-0.0560035261875202\\
-0.268309432750768	-0.0600320188174506\\
-0.2673295634097	-0.0640642768819667\\
-0.26636457926703	-0.0681003003810686\\
-0.26541448032276	-0.0721400893147562\\
-0.264479266576888	-0.0761836436830297\\
-0.263558938029414	-0.0802309634858888\\
-0.262653494680339	-0.0842820487233338\\
-0.261762936529662	-0.0883368993953645\\
-0.260887263577385	-0.0923955155019809\\
-0.260026475823505	-0.0964578970431831\\
-0.259180573268024	-0.100524044018971\\
-0.258349555910942	-0.104593956429345\\
-0.257533423752258	-0.108667634274304\\
-0.256732176791973	-0.11274507755385\\
-0.255945815030087	-0.116826286267981\\
-0.255174338466599	-0.120911260416697\\
-0.254417747101509	-0.125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.231729339574821	-0.125\\
0.232204822739868	-0.122192781254255\\
0.232687898770096	-0.119387228152678\\
0.233178567665504	-0.116583340695269\\
0.233676829426092	-0.113781118882027\\
0.23418268405186	-0.110980562712953\\
0.234696131542808	-0.108181672188046\\
0.235217171898935	-0.105384447307308\\
0.235745805120243	-0.102588888070737\\
0.236282031206731	-0.0997949944783333\\
0.236825850158399	-0.0970027665300977\\
0.237377261975247	-0.0942122042260297\\
0.237936266657274	-0.0914233075661295\\
0.238502864204482	-0.088636076550397\\
0.23907705461687	-0.0858505111788321\\
0.239658837894438	-0.083066611451435\\
0.240248214037185	-0.0802843773682055\\
0.240845183045113	-0.0775038089291437\\
0.241449744918221	-0.0747249061342496\\
0.242061899656508	-0.0719476689835233\\
0.242681647259976	-0.0691720974769646\\
0.243308987728624	-0.0663981916145736\\
0.243943921062451	-0.0636259513963503\\
0.244586447261459	-0.0608553768222946\\
0.245236566325647	-0.0580864678924067\\
0.245894278255014	-0.0553192246066865\\
0.246559583049562	-0.0525536469651339\\
0.24723248070929	-0.0497897349677491\\
0.247912971234197	-0.0470274886145319\\
0.248601054624285	-0.0442669079054825\\
0.249296730879552	-0.0415079928406007\\
0.25	-0.0387507434198867\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.25	-0.044991716664513\\
0.250801750893068	-0.0435205121513472\\
0.251605852170099	-0.0420506315591354\\
0.252412303831094	-0.0405820748878776\\
0.253221105876051	-0.0391148421375739\\
0.254032258304972	-0.0376489333082242\\
0.254845761117857	-0.0361843483998285\\
0.255661614314704	-0.0347210874123869\\
0.256479817895515	-0.0332591503458993\\
0.25730037186029	-0.0317985372003658\\
0.258123276209027	-0.0303392479757863\\
0.258948530941728	-0.0288812826721609\\
0.259776136058392	-0.0274246412894895\\
0.26060609155902	-0.0259693238277721\\
0.261438397443611	-0.0245153302870087\\
0.262273053712165	-0.0230626606671994\\
0.263110060364682	-0.0216113149683442\\
0.263949417401163	-0.020161293190443\\
0.264791124821607	-0.0187125953334958\\
0.265635182626014	-0.0172652213975026\\
0.266481590814384	-0.0158191713824635\\
0.267330349386718	-0.0143744452883785\\
0.268181458343016	-0.0129310431152475\\
0.269034917683276	-0.0114889648630705\\
0.2698907274075	-0.0100482105318475\\
0.270748887515687	-0.00860878012157861\\
0.271609398007837	-0.00717067363226376\\
0.272472258883951	-0.00573389106390293\\
0.273337470144028	-0.00429843241649613\\
0.274205031788068	-0.00286429769004338\\
0.275074943816072	-0.00143148688454468\\
0.275947206228039	0\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.326953099841955	0.125\\
-0.327163482760346	0.120542018819671\\
-0.327278065843136	0.116112419180396\\
-0.327296849090323	0.111711201082175\\
-0.327219832501907	0.107338364525008\\
-0.327047016077889	0.102993909508896\\
-0.326778399818268	0.0986778360338378\\
-0.326413983723045	0.0943901440998338\\
-0.325953767792219	0.090130833706884\\
-0.325397752025791	0.0858999048549884\\
-0.324745936423761	0.081697357544147\\
-0.323998320986128	0.0775231917743599\\
-0.323154905712892	0.0733774075456269\\
-0.322215690604054	0.0692600048579482\\
-0.321180675659613	0.0651709837113236\\
-0.32004986087957	0.0611103441057533\\
-0.318823246263925	0.0570780860412372\\
-0.317500831812677	0.0530742095177752\\
-0.316082617525826	0.0490987145353675\\
-0.314568603403373	0.045151601094014\\
-0.312958789445318	0.0412328691937147\\
-0.31125317565166	0.0373425188344696\\
-0.309451762022399	0.0334805500162787\\
-0.307554548557536	0.029646962739142\\
-0.305561535257071	0.0258417570030596\\
-0.303472722121003	0.0220649328080313\\
-0.301288109149332	0.0183164901540572\\
-0.299007696342059	0.0145964290411374\\
-0.296631483699184	0.0109047494692717\\
-0.294159471220706	0.00724145143846027\\
-0.291591658906626	0.00360653494870301\\
-0.288928046756943	0\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.275127753079156	-1.38777878078145e-17\\
0.277807946056527	0.00365836294463922\\
0.280380010221408	0.00734165223060358\\
0.282843945573797	0.0110498678578931\\
0.285199752113696	0.0147830098265077\\
0.287447429841103	0.0185410781364474\\
0.289586978756019	0.0223240727877123\\
0.291618398858444	0.0261319937803023\\
0.293541690148378	0.0299648411142174\\
0.295356852625821	0.0338226147894576\\
0.297063886290773	0.037705314806023\\
0.298662791143233	0.0416129411639135\\
0.300153567183203	0.0455454938631291\\
0.301536214410681	0.0495029729036699\\
0.302810732825668	0.0534853782855357\\
0.303977122428164	0.0574927100087268\\
0.305035383218169	0.0615249680732429\\
0.305985515195683	0.0655821524790841\\
0.306827518360706	0.0696642632262505\\
0.307561392713238	0.073771300314742\\
0.308187138253278	0.0779032637445587\\
0.308704754980828	0.0820601535157004\\
0.309114242895886	0.0862419696281673\\
0.309415601998453	0.0904487120819593\\
0.30960883228853	0.0946803808770765\\
0.309693933766115	0.0989369760135187\\
0.309670906431208	0.103218497491286\\
0.309539750283811	0.107524945310379\\
0.309300465323923	0.111856319470796\\
0.308953051551544	0.116212619972539\\
0.308497508966673	0.120593846815607\\
0.307933837569311	0.125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.25	0.21292415752653\\
-0.253490686459287	0.210918613216966\\
-0.256918913048318	0.208857687651639\\
-0.260284679767095	0.206741380830549\\
-0.263587986615617	0.204569692753694\\
-0.266828833593883	0.202342623421077\\
-0.270007220701895	0.200060172832695\\
-0.273123147939652	0.19772234098855\\
-0.276176615307153	0.195329127888642\\
-0.2791676228044	0.19288053353297\\
-0.282096170431391	0.190376557921534\\
-0.284962258188128	0.187817201054335\\
-0.287765886074609	0.185202462931372\\
-0.290507054090836	0.182532343552646\\
-0.293185762236807	0.179806842918156\\
-0.295802010512524	0.177025961027902\\
-0.298355798917985	0.174189697881885\\
-0.300847127453192	0.171298053480105\\
-0.303275996118143	0.16835102782256\\
-0.30564240491284	0.165348620909253\\
-0.307946353837281	0.162290832740181\\
-0.310187842891467	0.159177663315346\\
-0.312366872075399	0.156009112634748\\
-0.314483441389075	0.152785180698386\\
-0.316537550832496	0.14950586750626\\
-0.318529200405662	0.146171173058371\\
-0.320458390108574	0.142781097354718\\
-0.32232511994123	0.139335640395301\\
-0.324129389903631	0.135834802180121\\
-0.325871199995777	0.132278582709178\\
-0.327550550217668	0.128666981982471\\
-0.329167440569305	0.125\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.159624432433738	0.25\\
-0.16263089851985	0.248886577469563\\
-0.165631289592837	0.247759763746503\\
-0.168625605652699	0.246619558830819\\
-0.171613846699435	0.245465962722511\\
-0.174596012733047	0.244298975421579\\
-0.177572103753533	0.243118596928024\\
-0.180542119760894	0.241924827241845\\
-0.183506060755129	0.240717666363042\\
-0.18646392673624	0.239497114291616\\
-0.189415717704225	0.238263171027566\\
-0.192361433659086	0.237015836570892\\
-0.195301074600821	0.235755110921594\\
-0.19823464052943	0.234480994079673\\
-0.201162131444915	0.233193486045128\\
-0.204083547347274	0.231892586817959\\
-0.206998888236509	0.230578296398166\\
-0.209908154112618	0.22925061478575\\
-0.212811344975602	0.22790954198071\\
-0.21570846082546	0.226555077983046\\
-0.218599501662194	0.225187222792759\\
-0.221484467485802	0.223805976409848\\
-0.224363358296285	0.222411338834313\\
-0.227236174093643	0.221003310066154\\
-0.230102914877876	0.219581890105372\\
-0.232963580648983	0.218147078951966\\
-0.235818171406966	0.216698876605936\\
-0.238666687151823	0.215237283067283\\
-0.241509127883555	0.213762298336005\\
-0.244345493602162	0.212273922412104\\
-0.247175784307644	0.21077215529558\\
-0.25	0.209256996986431\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.25	0.191251982344934\\
0.246524723019913	0.193497576738364\\
0.243036862694501	0.195719804661812\\
0.239536419023764	0.197918666115279\\
0.236023392007701	0.200094161098764\\
0.232497781646313	0.202246289612269\\
0.228959587939599	0.204375051655792\\
0.225408810887561	0.206480447229334\\
0.221845450490197	0.208562476332895\\
0.218269506747507	0.210621138966475\\
0.214680979659493	0.212656435130074\\
0.211079869226153	0.214668364823692\\
0.207466175447487	0.216656928047328\\
0.203839898323497	0.218622124800983\\
0.200201037854181	0.220563955084657\\
0.19654959403954	0.22248241889835\\
0.192885566879573	0.224377516242062\\
0.189208956374281	0.226249247115793\\
0.185519762523664	0.228097611519542\\
0.181817985327721	0.229922609453311\\
0.178103624786454	0.231724240917098\\
0.17437668089986	0.233502505910904\\
0.170637153667942	0.235257404434729\\
0.166885043090698	0.236988936488572\\
0.163120349168129	0.238697102072435\\
0.159343071900235	0.240381901186316\\
0.155553211287015	0.242043333830216\\
0.15175076732847	0.243681400004135\\
0.1479357400246	0.245296099708073\\
0.144108129375404	0.24688743294203\\
0.140267935380883	0.248455399706006\\
0.136415158041037	0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.308513749240769	0.125\\
0.307165259109328	0.127712525479217\\
0.30578083230011	0.130395153519175\\
0.304360468813116	0.133047884119876\\
0.302904168648346	0.135670717281318\\
0.301411931805799	0.138263653003501\\
0.299883758285475	0.140826691286427\\
0.298319648087375	0.143359832130094\\
0.296719601211498	0.145863075534502\\
0.295083617657845	0.148336421499653\\
0.293411697426415	0.150779870025545\\
0.291703840517208	0.153193421112179\\
0.289960046930225	0.155577074759554\\
0.288180316665465	0.157930830967671\\
0.286364649722929	0.16025468973653\\
0.284513046102616	0.162548651066131\\
0.282625505804527	0.164812714956473\\
0.280702028828661	0.167046881407557\\
0.278742615175019	0.169251150419382\\
0.2767472648436	0.17142552199195\\
0.274715977834404	0.173569996125259\\
0.272648754147432	0.175684572819309\\
0.270545593782684	0.177769252074102\\
0.268406496740158	0.179824033889636\\
0.266231463019856	0.181848918265911\\
0.264020492621778	0.183843905202929\\
0.261773585545923	0.185808994700688\\
0.259490741792292	0.187744186759189\\
0.257171961360884	0.189649481378431\\
0.254817244251699	0.191524878558415\\
0.252426590464738	0.193370378299141\\
0.25	0.195185980600609\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.125	0.286832734669546\\
-0.126265597996199	0.28562683437675\\
-0.127532290972746	0.284422117254722\\
-0.128800078929642	0.283218583303463\\
-0.130068961866887	0.282016232522971\\
-0.13133893978448	0.280815064913247\\
-0.132610012682422	0.279615080474291\\
-0.133882180560712	0.278416279206104\\
-0.135155443419352	0.277218661108684\\
-0.136429801258339	0.276022226182032\\
-0.137705254077676	0.274826974426148\\
-0.138981801877361	0.273632905841033\\
-0.140259444657395	0.272440020426685\\
-0.141538182417777	0.271248318183105\\
-0.142818015158508	0.270057799110294\\
-0.144098942879588	0.26886846320825\\
-0.145380965581016	0.267680310476974\\
-0.146664083262793	0.266493340916467\\
-0.147948295924919	0.265307554526727\\
-0.149233603567393	0.264122951307755\\
-0.150520006190216	0.262939531259552\\
-0.151807503793388	0.261757294382116\\
-0.153096096376908	0.260576240675448\\
-0.154385783940777	0.259396370139549\\
-0.155676566484994	0.258217682774417\\
-0.15696844400956	0.257040178580054\\
-0.158261416514475	0.255863857556458\\
-0.159555483999739	0.25468871970363\\
-0.160850646465351	0.253514765021571\\
-0.162146903911311	0.252341993510279\\
-0.163444256337621	0.251170405169756\\
-0.164742703744279	0.25\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0	0.363818911205818\\
-0.0050207131603825	0.362841972384782\\
-0.0099755293143739	0.361765996202965\\
-0.0148644484619742	0.360590982660367\\
-0.0196874706031835	0.359316931756988\\
-0.0244445957380016	0.357943843492829\\
-0.0291358238664286	0.356471717867888\\
-0.0337611549884646	0.354900554882167\\
-0.0383205891041094	0.353230354535665\\
-0.0428141262133632	0.351461116828383\\
-0.0472417663162259	0.349592841760319\\
-0.0516035094126975	0.347625529331475\\
-0.055899355502778	0.345559179541849\\
-0.0601293045864674	0.343393792391443\\
-0.0642933566637657	0.341129367880256\\
-0.0683915117346729	0.338765906008289\\
-0.072423769799189	0.33630340677554\\
-0.0763901308573141	0.333741870182011\\
-0.080290594909048	0.331081296227701\\
-0.0841251619543909	0.32832168491261\\
-0.0878938319933426	0.325463036236738\\
-0.0915966050259033	0.322505350200086\\
-0.0952334810520729	0.319448626802652\\
-0.0988044600718514	0.316292866044438\\
-0.102309542085239	0.313038067925443\\
-0.105748727092235	0.309684232445668\\
-0.10912201509284	0.306231359605111\\
-0.112429406087054	0.302679449403773\\
-0.115670900074877	0.299028501841655\\
-0.118846497056309	0.295278516918756\\
-0.12195619703135	0.291429494635076\\
-0.125	0.287481434990616\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.125	0.270403231794917\\
0.122027479240863	0.274804251023816\\
0.118984309328034	0.279113830792476\\
0.115870490261514	0.283331971100895\\
0.112686022041301	0.287458671949074\\
0.109430904667396	0.291493933337014\\
0.1061051381398	0.295437755264713\\
0.102708722458511	0.299290137732172\\
0.0992416576235307	0.303051080739392\\
0.0957039436348582	0.306720584286371\\
0.0920955804924938	0.31029864837311\\
0.0884165681964375	0.31378527299961\\
0.0846669067466891	0.317180458165869\\
0.0808465961432489	0.320484203871889\\
0.0769556363861166	0.323696510117668\\
0.0729940274752925	0.326817376903208\\
0.0689617694107763	0.329846804228507\\
0.0648588621925683	0.332784792093566\\
0.0606853058206682	0.335631340498386\\
0.0564411002950762	0.338386449442966\\
0.0521262456157923	0.341050118927305\\
0.0477407417828164	0.343622348951405\\
0.0432845887961485	0.346103139515264\\
0.0387577866557887	0.348492490618884\\
0.034160335361737	0.350790402262264\\
0.0294922349139933	0.352996874445403\\
0.0247534853125576	0.355111907168303\\
0.01994408655743	0.357135500430963\\
0.0150640386486104	0.359067654233382\\
0.0101133415860989	0.360908368575562\\
0.00509199536989541	0.362657643457502\\
0	0.364315478879202\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.146520849748235	0.25\\
0.145820054160716	0.250684660732555\\
0.145119696881724	0.251369761722237\\
0.144419777911258	0.252055302969045\\
0.143720297249318	0.252741284472979\\
0.143021254895906	0.253427706234038\\
0.142322650851019	0.254114568252225\\
0.14162448511466	0.254801870527537\\
0.140926757686827	0.255489613059975\\
0.14022946856752	0.25617779584954\\
0.13953261775674	0.256866418896231\\
0.138836205254487	0.257555482200048\\
0.13814023106076	0.258244985760991\\
0.13744469517556	0.25893492957906\\
0.136749597598886	0.259625313654256\\
0.136054938330739	0.260316137986577\\
0.135360717371119	0.261007402576025\\
0.134666934720025	0.261699107422599\\
0.133973590377458	0.262391252526299\\
0.133280684343417	0.263083837887125\\
0.132588216617903	0.263776863505078\\
0.131896187200915	0.264470329380156\\
0.131204596092454	0.265164235512361\\
0.130513443292519	0.265858581901692\\
0.129822728801112	0.266553368548149\\
0.12913245261823	0.267248595451732\\
0.128442614743875	0.267944262612441\\
0.127753215178047	0.268640370030276\\
0.127064253920745	0.269336917705238\\
0.12637573097197	0.270033905637326\\
0.125687646331722	0.27073133382654\\
0.125	0.27142920227288\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_PMoF_sd_3 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=1.57in,
at={(2.048in,0.212in)},
scale only axis,
unbounded coords=jump,
xmin=-2.92479523144796,
xmax=2.90759180253034,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=2.500000e-01,
xmax=3.750000e-01,
ymin=0,
ymax=1.250000e-01
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.306028257581515	0.125\\
0.307933837569311	0.125\\
0.308121968911712	0.123617614887597\\
0.30829949809221	0.122237673833353\\
0.308466425110806	0.120860176837268\\
0.3086227499675	0.119485123899341\\
0.308768472662292	0.118112515019574\\
0.308903593195181	0.116742350197964\\
0.309028111566168	0.115374629434514\\
0.309142027775253	0.114009352729222\\
0.309245341822436	0.112646520082089\\
0.309338053707716	0.111286131493115\\
0.309420163431094	0.109928186962299\\
0.30949167099257	0.108572686489642\\
0.30952899612589	0.10774348232362\\
0.309482723284845	0.108155861304639\\
0.30930977181863	0.109532056983448\\
0.309117397198451	0.110912897585506\\
0.308905200434819	0.112298478526601\\
0.308672765548506	0.113688899285511\\
0.308419658499029	0.115084263660244\\
0.308145426030071	0.116484680044155\\
0.307849594423696	0.117890261723864\\
0.307531668154259	0.119301127201165\\
0.307191128431853	0.120717400541351\\
0.306827431623931	0.122139211750674\\
0.306440007542353	0.123566697185988\\
0.306028257581515	0.125\\
0.25	0.125\\
0.306028257581515	0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.309636634592625	0.106784218958144\\
0.309771873670176	0.105417041956281\\
0.309888794241795	0.104054245708144\\
0.309987736633442	0.102695748826952\\
0.310069028525297	0.101341472950083\\
0.3101329856557	0.0999913425707282\\
0.310179912480449	0.0986452848802284\\
0.310210102791068	0.097303229620216\\
0.310223840295339	0.0959651089437864\\
0.310221399163083	0.0946308572849778\\
0.310203044539925	0.0933004112359071\\
0.310169033031537	0.091973709430966\\
0.31011961316065	0.0906506924375306\\
0.310055025798906	0.0893313026526854\\
0.309975504575493	0.0880154842055021\\
0.309881276264297	0.0867031828644541\\
0.309772561151219	0.0853943459495741\\
0.309649573383134	0.0840889222490049\\
0.309512521299861	0.0827868619396087\\
0.309361607750442	0.0814881165113327\\
0.309197030394875	0.0801926386950502\\
0.309018981992417	0.0789003823936158\\
0.308827650677447	0.077611302615894\\
0.308623220223841	0.0763253554135361\\
0.308405870298717	0.0750424978202976\\
0.308175776706383	0.073762687793701\\
0.307933111623223	0.0724858841588636\\
0.30767804382424	0.0712120465543207\\
0.307410738901925	0.0699411353796858\\
0.307131359478047	0.0686731117450011\\
0.306840065408975	0.0674079374216366\\
0.306537013985048	0.0661455747946123\\
0.306222360124528	0.0648859868162146\\
0.305896256562609	0.0636291369607975\\
0.305558854035928	0.0623749891806569\\
0.305210301463019	0.0611235078628757\\
0.304850746121114	0.0598746577870446\\
0.304480333819656	0.0586284040837663\\
0.304099209070911	0.0573847121938553\\
0.303707515257991	0.0561435478281555\\
0.303305394800641	0.0549048769278945\\
0.302892989319071	0.0536686656255035\\
0.302628543048756	0.052896519557676\\
0.302921236376825	0.0538486511553579\\
0.303295019615243	0.0551015011853493\\
0.30365820069176	0.0563567952734995\\
0.304010779606374	0.0576145334198083\\
0.304352756359086	0.0588747156242759\\
0.304684130949895	0.0601373418869021\\
0.305004903378803	0.0614024122076871\\
0.305315073645808	0.0626699265866308\\
0.305614641750911	0.0639398850237331\\
0.305903607694111	0.0652122875189942\\
0.30618197147541	0.066487134072414\\
0.306449733094806	0.0677644246839925\\
0.3067068925523	0.0690441593537297\\
0.306953449847892	0.0703263380816256\\
0.307189404981581	0.0716109608676801\\
0.307414757953368	0.0728980277118934\\
0.307629508763253	0.0741875386142654\\
0.307833657411236	0.0754794935747961\\
0.308027203897316	0.0767738925934855\\
0.308210148221494	0.0780707356703336\\
0.30838249038377	0.0793700228053404\\
0.308544230384144	0.0806717539985059\\
0.308695368222615	0.0819759292498301\\
0.308835903899184	0.0832825485593131\\
0.308965837413851	0.0845916119269547\\
0.309085168766616	0.085903119352755\\
0.309193897957478	0.087217070836714\\
0.309292024986438	0.0885334663788317\\
0.309379549853496	0.0898523059791082\\
0.309456472558652	0.0911735896375433\\
0.309522793101905	0.0924973173541371\\
0.309578511483256	0.0938234891288897\\
0.309623627702705	0.0951521049618009\\
0.309658141760252	0.0964831648528709\\
0.309682053655896	0.0978166688020995\\
0.309695363389638	0.0991526168094869\\
0.309698070961478	0.100491008875033\\
0.309690176371416	0.101831844998738\\
0.309671679619451	0.103175125180601\\
0.309642580705584	0.104520849420623\\
0.309602879629815	0.105869017718804\\
0.309552576392144	0.107219630075144\\
0.30952899612589	0.10774348232362\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.302536850976504	0.0525982451835251\\
0.302141863414281	0.0513502832698511\\
0.301736273690155	0.0501047654143357\\
0.301320081804128	0.0488616916169791\\
0.300893287756198	0.0476210618777811\\
0.300455891546365	0.0463828761967419\\
0.300007893174631	0.0451471345738614\\
0.299549292640994	0.0439138370091395\\
0.299080089945455	0.0426829835025764\\
0.298600285088014	0.041454574054172\\
0.298109878068671	0.0402286086639263\\
0.297608868887425	0.0390050873318393\\
0.297097257544277	0.0377840100579109\\
0.296575044039227	0.0365653768421413\\
0.296042228372275	0.0353491876845304\\
0.29549881054342	0.0341354425850782\\
0.294944790552663	0.0329241415437847\\
0.294380168400004	0.0317152845606499\\
0.293804944085443	0.0305088716356738\\
0.293219117608979	0.0293049027688564\\
0.292622688970613	0.0281033779601977\\
0.292015658170345	0.0269042972096977\\
0.291398025208174	0.0257076605173565\\
0.290769790084102	0.0245134678831739\\
0.290130952798127	0.02332171930715\\
0.28948151335025	0.0221324147892848\\
0.28882147174047	0.0209455543295783\\
0.288150827968788	0.0197611379280306\\
0.287469582035205	0.0185791655846415\\
0.286777733939718	0.0173996372994111\\
0.28607528368233	0.0162225530723395\\
0.285362231263039	0.0150479129034265\\
0.284638576681846	0.0138757167926723\\
0.283904319938751	0.0127059647400767\\
0.283159461033754	0.0115386567456398\\
0.282403999966854	0.0103737928093617\\
0.281933157891719	0.00965933978901766\\
0.282430526523412	0.0105080571053282\\
0.283112477013776	0.0116798084399758\\
0.283790059356654	0.0128526043892032\\
0.284463053670668	0.0140264975362376\\
0.285131245048092	0.0152015392748896\\
0.285794423414228	0.0163777798431818\\
0.286452383381209	0.0175552683583111\\
0.287104924097055	0.0187340528527464\\
0.287751849090728	0.0199141803112814\\
0.288392966113899	0.0210956967088769\\
0.289028086980021	0.0222786470491434\\
0.289657027401294	0.0234630754033323\\
0.29027960682399	0.0246490249497141\\
0.290895648262625	0.0258365380132377\\
0.291504978133316	0.0270256561053798\\
0.292107426086713	0.0282164199641003\\
0.292702824840765	0.0294088695938333\\
0.293291010013591	0.0306030443054562\\
0.293871819956655	0.0317989827561838\\
0.294445095588429	0.0329967229893482\\
0.295010680228668	0.0341963024740292\\
0.295568419433417	0.0353977581445128\\
0.296118160830808	0.0366011264395582\\
0.296659753957709	0.0378064433414624\\
0.297193050097237	0.0390137444149186\\
0.297717902117128	0.0402230648456684\\
0.298234164308943	0.0414344394789544\\
0.298741692228058	0.0426479028577862\\
0.299240342534373	0.0438634892610334\\
0.29972997283364	0.0450812327413712\\
0.300210441519328	0.0463011671630973\\
0.300681607614874	0.0475233262398566\\
0.301143330616207	0.0487477435723006\\
0.301595470334373	0.0499744526857223\\
0.302037886738103	0.0512034870677059\\
0.30247043979613	0.0524348802058343\\
0.302628543048756	0.052896519557676\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.281744432874721	0.00933729658053939\\
0.28105442629131	0.00816747180910392\\
0.280360742349363	0.00699852645448144\\
0.279663622086093	0.00583040287416166\\
0.27896331209728	0.0046630420963383\\
0.278260064622588	0.00349638379950619\\
0.277554137617266	0.00233036629531505\\
0.276845794808741	0.00116492651503429\\
0.27613530573657	6.93889390390723e-18\\
0.275127753079156	6.67138982100614e-18\\
0.275978633603176	0.00114286741284981\\
0.276818911965293	0.00228817888385835\\
0.277648588165509	0.00343593441302557\\
0.278467662203822	0.0045861340003515\\
0.279276134080233	0.00573877764583614\\
0.280074003794742	0.00689386534947947\\
0.280861271347348	0.00805139711128151\\
0.281637936738052	0.00921137293124225\\
0.281933157891719	0.00965933978901766\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.275127753079156	-1.38777878078145e-17\\
0.25	0\\
0.275127753079156	6.67138982100614e-18\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.292995002499405	0.03\\
0.294842957261071	0.0338386493442776\\
0.296622707805876	0.0377233453509897\\
0.298326061929329	0.0416524554385826\\
0.299944975506565	0.0456239688712408\\
0.30147159257175	0.0496355062699181\\
0.30289828444182	0.0536843315242063\\
0.304217687676117	0.0577673660334108\\
0.305422740669929	0.0618812051911731\\
0.306506718687451	0.0660221370144527\\
0.307463267148268	0.0701861628047335\\
0.308286432991078	0.0743690197170261\\
0.308970693948991	0.0785662051006775\\
0.309510985582196	0.0827730024652261\\
0.309902725926164	0.086984508914634\\
0.310141837626679	0.0911956638842322\\
0.310224767446813	0.0954012790066928\\
0.310148503045402	0.0995960689263336\\
0.309910586941614	0.103774682875112\\
0.309509127595622	0.107931736818812\\
0.308942807551272	0.112061845978191\\
0.308210888602711	0.116159657527269\\
0.307313213963302	0.120219883269517\\
0.30625020743155	0.12423733209244\\
0.305022869565176	0.128206942001971\\
0.303632770890883	0.132123811540171\\
0.302082042193475	0.135983230392983\\
0.30037336194396	0.139780708999145\\
0.298509940941786	0.143512006976894\\
0.296495504261549	0.147173160191647\\
0.294334270609045	0.150760506295485\\
0.292030929205613	0.154270708577881\\
0.289590614332977	0.157700777976734\\
0.2870188776834	0.161048093109197\\
0.284321658671688	0.164310418193181\\
0.281505252876428	0.167485918742464\\
0.278576278787747	0.170573174931161\\
0.275541643047773	0.17357119253677\\
0.272408504377826	0.176479411384972\\
0.269184236393092	0.179297711233862\\
0.265876389511165	0.182026415050146\\
0.26249265216527	0.184666289644998\\
0.259040811536259	0.187218543652697\\
0.255528714019515	0.189684822850643\\
0.251964225643744	0.192067202834957\\
0.248355192658266	0.194368179081361\\
0.244709402503827	0.196590654436426\\
0.241034545379165	0.198737924099425\\
0.237338176611581	0.200813658169867\\
0.233627680034651	0.20282188185022\\
0.229910232569925	0.204766953407306\\
0.226192770202114	0.206653540009203\\
0.222481955528867	0.208486591567277\\
0.218784147056801	0.210271312724965\\
0.215105370405126	0.212013133146175\\
0.211451291566946	0.213717676266573\\
0.20782719236625	0.21539072668048\\
0.20423794823582	0.217038196344611\\
0.200688008427753	0.218666089787373\\
0.197181378754242	0.220280468518852\\
0.193721606941625	0.221887414841931\\
0.190311770665669	0.223492995269152\\
0.186954468320673	0.225103223752965\\
0.183651812559317	0.226724024938824\\
0.18040542662433	0.22836119765124\\
0.177216443477187	0.230020378822339\\
0.174085507713108	0.231707008070716\\
0.171012780235856	0.233426293135435\\
0.167997945650202	0.235183176365897\\
0.165040222314619	0.236982302463033\\
0.162138374981781	0.238827987660867\\
0.15929072993994	0.240724190530024\\
0.156495192554267	0.242674484576189\\
0.153749267093884	0.244682032797025\\
0.151050078717601	0.246749564350519\\
0.148394397479494	0.248879353476375\\
0.145778664204314	0.251073200799843\\
0.143199018072542	0.253332417134416\\
0.140651325745608	0.255657809886145\\
0.138131211853554	0.258049672148069\\
0.135634090660158	0.260507774558439\\
0.133155198714426	0.263031359981172\\
0.130689628292303	0.265619141051342\\
0.128232361428569	0.268269300612637\\
0.125778304336193	0.270979495057627\\
0.123322322008817	0.273746860565508\\
0.120859272801748	0.276568022215833\\
0.118384042787588	0.279439105940626\\
0.115891579684704	0.282355753261383\\
0.113376926159851	0.285313138741819\\
0.110835252310599	0.288305990071928\\
0.108261887138655	0.291328610684099\\
0.105652348831662	0.29437490478769\\
0.103002373678639	0.297438404694807\\
0.100307943452788	0.300512300296952\\
0.0975653111049133	0.303589470540024\\
0.0947710246210857	0.306662516733676\\
0.091921948909472	0.309723797520524\\
0.0890152855932165	0.312765465321154\\
0.0860485905989947	0.315779504062276\\
0.0830197894441818	0.318757767987915\\
0.0799271901394513	0.321692021347091\\
0.0767694936379575	0.324573978746247\\
0.0735458017769721	0.327395345950532\\
0.0702556226728548	0.33014786091522\\
0.0668988735454534	0.332823334826838\\
0.0634758809633662	0.335413692933129\\
0.0599873785168579	0.337911014941772\\
0.0564345019405262	0.34030757476976\\
0.0528187817229662	0.342595879428554\\
0.0491421332555946	0.344768706834546\\
0.0454068445873887	0.346819142339944\\
0.0416155618664733	0.348740613785913\\
0.0377712725631818	0.350526924887625\\
0.0338772865823386	0.352172286769782\\
0.0299372153849806	0.353671347481049\\
0.0259549492514957	0.355019219326726\\
0.0219346328291184	0.356211503870708\\
0.0178806391168465	0.357244314470415\\
0.0137975420500502	0.358114296221671\\
0.00969008785528847	0.358818643204611\\
0.00556316535309107	0.359355112936281\\
0.00142177539264623	0.359722037950832\\
-0.002729000392569	0.35991833444377\\
-0.00688403131519245	0.359943507932747\\
-0.011038169654555	0.359797655903593\\
-0.015186282769887	0.359481467426717\\
-0.0193232851080848	0.358996219745491\\
-0.0234441699086253	0.358343771854755\\
-0.027544040410024	0.357526555103949\\
-0.031618140365206	0.356547560875586\\
-0.0356618836772671	0.355410325405718\\
-0.0396708829723159	0.354118911828559\\
-0.0436409769323997	0.352677889542575\\
-0.0475682562188578	0.351092311009846\\
-0.0514490878248057	0.349367686114468\\
-0.0552801377047615	0.347509954218973\\
-0.0590583915396321	0.345525454070212\\
-0.0627811735063358	0.343420891717724\\
-0.0664461629331648	0.341203306618349\\
-0.0700514087345311	0.338880036110546\\
-0.0735953415319198	0.336458678450615\\
-0.0770767833816071	0.333947054610615\\
-0.0804949550439211	0.331353169044366\\
-0.0838494807434396	0.328685169633229\\
-0.0871403903844441	0.32595130702762\\
-0.0903681192011111	0.32315989360318\\
-0.0935335048372088	0.320319262252315\\
-0.0966377818654154	0.317437725232401\\
-0.099682573771677	0.314523533291249\\
-0.102669882445194	0.311584835288553\\
-0.105602075229588	0.308629638528957\\
-0.108481869605449	0.305665770018034\\
-0.111312315588724	0.302700838847068\\
-0.114096775943202	0.29974219990588\\
-0.116838904318588	0.296796919115269\\
-0.119542621438241	0.293871740361886\\
-0.122212089472592	0.290973054308576\\
-0.124851684745331	0.288106869242574\\
-0.127465968929776	0.285278784112277\\
-0.130059658902203	0.282493963890978\\
-0.132637595427337	0.27975711739272\\
-0.135204710858628	0.27707247765163\\
-0.137765996042318	0.274443784961654\\
-0.14032646661955	0.271874272658629\\
-0.142891128924977	0.269366655711299\\
-0.145464945683281	0.266923122172115\\
-0.148052801706925	0.264545327522696\\
-0.150659469799065	0.262234391932683\\
-0.153289577065082	0.2599909004345\\
-0.155947571834469	0.257814906000343\\
-0.158637691391949	0.255705935491607\\
-0.161363930712666	0.253662998435112\\
-0.164130012391117	0.251684598564839\\
-0.166939357947226	0.249768748052717\\
-0.1697950606856	0.247912984337198\\
-0.172699860275613	0.246114389444172\\
-0.17565611921061	0.244369611681171\\
-0.17866580129418	0.24267488957293\\
-0.181730452290283	0.241026077894248\\
-0.184851182862009	0.239418675644825\\
-0.188028653910972	0.237847855800377\\
-0.191263064415953	0.236308496664913\\
-0.194554141855345	0.234795214640658\\
-0.197901135283419	0.233302398224767\\
-0.201302811115471	0.231824243035733\\
-0.204757451661514	0.230354787667262\\
-0.208262856432651	0.228887950163447\\
-0.211816346228423	0.227417564906305\\
-0.215414769997601	0.225937419705135\\
-0.219054514449024	0.224441292876793\\
-0.222731516373291	0.222922990106801\\
-0.226441277620577	0.221376380883196\\
-0.230178882664508	0.219795434298258\\
-0.233939018667078	0.218174254017561\\
-0.237715997945119	0.216507112221333\\
-0.24150378272484	0.214788482329645\\
-0.24529601205761	0.213013070330651\\
-0.249086030757481	0.211175844539718\\
-0.252866920209048	0.209272063626944\\
-0.256631530883152	0.2072973027611\\
-0.260372516387756	0.205247477729387\\
-0.264082368872093	0.2031188669046\\
-0.267753455593957	0.200908130944126\\
-0.271378056452839	0.198612330118729\\
-0.274948402285543	0.196228939183138\\
-0.278456713715973	0.193755859714951\\
-0.28189524034702	0.191191429863346\\
-0.285256300079866	0.188534431464257\\
-0.288532318344677	0.185784094494164\\
-0.291715867026428	0.182940098850161\\
-0.294799702870709	0.180002573459616\\
-0.297776805156552	0.176972092738241\\
-0.300640412426828	0.173849670430834\\
-0.303384058071348	0.170636750884086\\
-0.306001604563625	0.167335197815729\\
-0.308487276159171	0.163947280658742\\
-0.310835689871185	0.16047565857328\\
-0.313041884548569	0.156923362232401\\
-0.315101347891233	0.153293773500404\\
-0.317010041248653	0.149590603134627\\
-0.318764422059505	0.145817866652812\\
-0.320361463802857	0.141979858518514\\
-0.321798673344876	0.138081124806555\\
-0.323074105579024	0.134126434519019\\
-0.324186375272471	0.130120749729828\\
-0.325134666046582	0.126069194742371\\
-0.325918736434982	0.121977024450055\\
-0.326538922978642	0.117849592093893\\
-0.326996140333615	0.113692316614343\\
-0.327291878383414	0.109510649796579\\
-0.327428196364433	0.105310043409145\\
-0.327407714029205	0.101095916535544\\
-0.327233599888561	0.0968736232967638\\
-0.326909556589803	0.092648421160005\\
-0.326439803503782	0.0884254400250102\\
-0.325829056609132	0.0842096522744116\\
-0.325082505776797	0.080005843968429\\
-0.324205789572348	0.07581858735712\\
-0.323204967707267	0.0716522148752412\\
-0.322086491283349	0.0675107947756703\\
-0.320857170986604	0.0633981085473194\\
-0.319524143398315	0.059317630252603\\
-0.318094835601376	0.0552725079078653\\
-0.316576928269438	0.0512655470177935\\
-0.314978317434786	0.0472991963618259\\
-0.313307075138217	0.0433755361169625\\
-0.311571409170342	0.0394962683873072\\
-0.309779622118829	0.0356627101961721\\
-0.307940069939899	0.0318757889817567\\
-0.306061120275097	0.0281360406223623\\
-0.304151110735733	0.024443610001889\\
-0.302218307377619	0.0207982541111015\\
-0.300270863587678	0.017199347664905\\
-0.298316779601754	0.0136458912007523\\
-0.296363862869454	0.0101365216083861\\
-0.294419689477233	0.00666952502648883\\
-0.292491566835043	0.00324285202757016\\
-0.290586497824954	-0.00014586500137008\\
-0.288711146602058	-0.00349929238811399\\
-0.28687180622887	-0.00682037373276763\\
-0.285074368314332	-0.0101123066238494\\
-0.283324294817463	-0.0133785176543733\\
-0.281626592163776	-0.0166226358897213\\
-0.279985787809833	-0.0198484649485632\\
-0.278405909377827	-0.0230599538665895\\
-0.276890466467928	-0.0262611669203497\\
-0.275442435241378	-0.0294562525949701\\
-0.27406424585211	-0.0326494118849291\\
-0.272757772788972	-0.0358448661213669\\
-0.271524328174668	-0.0390468245225714\\
-0.270364658051303	-0.0422594516662843\\
-0.269278941666008	-0.0454868350833217\\
-0.268266793753732	-0.0487329531716687\\
-0.267327269797836	-0.0520016436287089\\
-0.266458874232885	-0.0552965725965838\\
-0.265659571537955	-0.0586212047118644\\
-0.264926800153013	-0.0619787742457772\\
-0.264257489135597	-0.0653722575151821\\
-0.263648077460115	-0.0688043467373947\\
-0.263094535847785	-0.07227742549381\\
-0.262592391001562	-0.0757935459581701\\
-0.262136752107454	-0.0793544080352774\\
-0.261722339451447	-0.0829613405450418\\
-0.261343514989991	-0.0866152845750249\\
-0.260994314701582	-0.0903167791121902\\
-0.260668482537598	-0.0940659490514207\\
-0.260359505782165	-0.0978624956646505\\
-0.26006065162354	-0.101705689600203\\
-0.259765004733289	-0.105594366467249\\
-0.259465505644555	-0.10952692504528\\
-0.259154989716814	-0.113501328143178\\
-0.258826226471867	-0.117515106117011\\
-0.258471959084381	-0.121565363040127\\
-0.258084943810037	-0.125648785503551\\
-0.25765798913534	-0.12976165400925\\
-0.257183994435329	-0.133899856903551\\
-0.256655987928807	-0.138058906782964\\
-0.256067163725278	-0.142233959290062\\
-0.255410917763475	-0.146419834202807\\
-0.254680882448189	-0.150611038707092\\
-0.253870959799981	-0.154801792729125\\
-0.252975352941298	-0.158986056191947\\
-0.25198859575239	-0.163157558048696\\
-0.250905580541226	-0.167309826934409\\
-0.249721583583284	-0.171436223268244\\
-0.24843228839952	-0.175529972628974\\
-0.247033806654004	-0.179584200218646\\
-0.245522696566481	-0.183591966222298\\
-0.243895978749513	-0.187546301865812\\
-0.242151149394668	-0.191440245969186\\
-0.240286190747467	-0.19526688178894\\
-0.238299578826333	-0.199019373940936\\
-0.236190288356536	-0.202691005193645\\
-0.23395779490602	-0.206275212921866\\
-0.231602074225886	-0.209765625012063\\
-0.229123598814199	-0.213156095012818\\
-0.226523331737483	-0.216440736327455\\
-0.22380271775974	-0.219613955250585\\
-0.220963671844016	-0.222670482656154\\
-0.218008565106259	-0.225605404151537\\
-0.214940208315493	-0.228414188520235\\
-0.211761833047998	-0.231092714284775\\
-0.208477070616251	-0.233637294231457\\
-0.205089928905651	-0.236044697749493\\
-0.201604767263634	-0.238312170848953\\
-0.198026269596378	-0.240437453734477\\
-0.194359415838092	-0.242418795825066\\
-0.190609451966654	-0.244254968124242\\
-0.186781858747079	-0.245945272859415\\
-0.182882319391045	-0.247489550324317\\
-0.178916686326246	-0.248888182873843\\
-0.174890947273845	-0.250142096036372\\
-0.170811190835566	-0.251252756724652\\
-0.166683571794141	-0.252222168542475\\
-0.162514276331753	-0.25305286420054\\
-0.158309487370894	-0.253747895071051\\
-0.154075350240646	-0.254310817926621\\
-0.149817938868801	-0.25474567892481\\
-0.145543222696509	-0.255056994915142\\
-0.14125703450723	-0.255249732160471\\
-0.136965039355842	-0.25532928257919\\
-0.132672704776667	-0.25530143762879\\
-0.128385272441116	-0.255172359964611\\
-0.124107731426636	-0.254948553020329\\
-0.119844793248623	-0.254636828668516\\
-0.115600868796179	-0.254244273130623\\
-0.111380047300909	-0.253778211315795\\
-0.107186077455634	-0.253246169776968\\
-0.10302235078682	-0.252655838480771\\
-0.0988918873709549	-0.252015031594681\\
-0.0947973239709482	-0.251331647500708\\
-0.0907409046541377	-0.250613628249589\\
-0.0867244739385638	-0.249868918672895\\
-0.0827494724990898	-0.249105425372818\\
-0.0788169354496325	-0.248330975810393\\
-0.0749274932024218	-0.247553277712793\\
-0.071081374889863	-0.246779879018936\\
-0.0672784143193279	-0.246018128580025\\
-0.0635180584161741	-0.245275137827843\\
-0.059799378095505	-0.244557743618617\\
-0.0561210814888138	-0.243872472454115\\
-0.0524815294376814	-0.243225506274355\\
-0.0488787531533059	-0.242622650007949\\
-0.0453104739278178	-0.242069301056693\\
-0.0417741247712223	-0.241570420880641\\
-0.0382668738364378	-0.241130508838564\\
-0.0347856494843436	-0.240753578426536\\
-0.0313271668310892	-0.240443136044399\\
-0.0278879556111704	-0.240202162406156\\
-0.0244643891820459	-0.240033096695986\\
-0.0210527144893298	-0.239937823556659\\
-0.0176490828059767	-0.239917662981722\\
-0.0142495810543059	-0.239973363167008\\
-0.0108502635163196	-0.240105096360906\\
-0.00744718373548977	-0.240312457736506\\
-0.00403642641209394	-0.240594467292236\\
-0.00061413909424524	-0.240949574771105\\
0.00282343653201234	-0.241375667572236\\
0.0062799339477661	-0.241870081612021\\
0.00975883189214934	-0.2424296150762\\
0.013263425425127	-0.243050544988381\\
0.0167967981424115	-0.243728646505224\\
0.0203617957159306	-0.244459214833652\\
0.0239610009254203	-0.24523708965122\\
0.0275967103378677	-0.246056681897178\\
0.0312709127817716	-0.246912002788933\\
0.0349852697525441	-0.247796694906549\\
0.0387410978739242	-0.248704065176792\\
0.0425393535280902	-0.249627119577996\\
0.0463806197542727	-0.250558599377779\\
0.0502650955022263	-0.251491018707496\\
0.0541925873129019	-0.25241670327019\\
0.0581625034842635	-0.25332782997288\\
0.0621738507653855	-0.254216467269186\\
0.0662252336069313	-0.255074615994747\\
0.0703148559808659	-0.255894250475435\\
0.0744405257669351	-0.256667359687229\\
0.0785996616881049	-0.257385988246663\\
0.0827893027619012	-0.258042277012028\\
0.0870061202195272	-0.258628503078026\\
0.0912464318297993	-0.259137118950259\\
0.095506218550501	-0.259560790690824\\
0.0997811434156889	-0.259892434832336\\
0.104066572553991	-0.260125253864824\\
0.108357598219986	-0.260252770108204\\
0.112649063708508	-0.260268857792284\\
0.116935590010191	-0.260167773176487\\
0.121211604055862	-0.259944182552645\\
0.125471368387552	-0.25959318798622\\
0.129709012084975	-0.259110350664104\\
0.133918562768411	-0.258491711730667\\
0.138093979492018	-0.257733810507872\\
0.142229186335776	-0.256833700009958\\
0.146318106499545	-0.255788959678402\\
0.150354696699122	-0.254597705278405\\
0.154332981661767	-0.253258595914039\\
0.158247088517393	-0.251770838135237\\
0.162091280881555	-0.250134187126026\\
0.165859992427464	-0.248348944979603\\
0.169547859746555	-0.246415956082026\\
0.173149754300564	-0.244336599642274\\
0.176660813272722	-0.24211277942221\\
0.180076469131336	-0.239746910735375\\
0.183392477725909	-0.237241904798566\\
0.186604944743775	-0.234601150534638\\
0.189710350364171	-0.231828493938875\\
0.192705571956448	-0.228928215134547\\
0.195587904679957	-0.225905003255745\\
0.198355079854685	-0.222763929307328\\
0.201005280984151	-0.219510417162622\\
0.20353715732514	-0.216150212869418\\
0.205949834912606	-0.212689352443738\\
0.208242924962372	-0.209134128338704\\
0.210416529589012	-0.205491054782652\\
0.212471244791498	-0.20176683218631\\
0.214408160674659	-0.1979683108234\\
0.216228858890194	-0.194102453992401\\
0.217935407296838	-0.190176300869364\\
0.219530351855128	-0.186196929262687\\
0.221016705788056	-0.1821714184805\\
0.222397936054583	-0.178106812519941\\
0.223677947198422	-0.174010083784944\\
0.224861062649679	-0.169888097535429\\
0.22595200357162	-0.165747577265837\\
0.226955865359128	-0.161595071204911\\
0.227878091909044	-0.157436920121509\\
0.228724447795647	-0.153279226613072\\
0.22950098849679	-0.149127826044197\\
0.230214028827744	-0.144988259292707\\
0.230870109750418	-0.140865747449615\\
0.231475963735351	-0.136765168607611\\
0.2320384788626	-0.13269103686017\\
0.232564661855358	-0.12864748362019\\
0.233061600246748	-0.124638241353271\\
0.23353642388577	-0.120666629806434\\
0.233996265992701	-0.116735544798366\\
0.234448223977484	-0.112847449622151\\
0.234899320236573	-0.109004369096161\\
0.235356463144527	-0.105207886283201\\
0.23582640845619	-0.101459141882474\\
0.236315721333643	-0.0977588362832952\\
0.236830739209276	-0.094107234254022\\
0.237377535692267	-0.0905041722243778\\
0.237961885720548	-0.0869490681042892\\
0.238589232153972	-0.0834409335677394\\
0.239264653996935	-0.079978388715889\\
0.239992836430172	-0.0765596790200559\\
0.24077804282188	-0.0731826944320448\\
0.241624088877817	-0.0698449905369354\\
0.242534319078569	-0.0665438116117713\\
0.24351158553993	-0.0632761154427818\\
0.244558229419226	-0.0600385997437993\\
0.245676064976727	-0.0568277300095361\\
0.246866366386811	-0.0536397686293498\\
0.248129857378667	-0.0504708050801337\\
0.249466703770875	-0.0473167870110538\\
0.250876508948431	-0.0441735520280242\\
0.252358312314685	-0.0410368599821481\\
0.253910590734391	-0.0379024255637984\\
0.255531262967671	-0.0347659510026687\\
0.25721769707827	-0.0316231586739115\\
0.258966720783152	-0.0284698234114796\\
0.260774634694306	-0.0253018043319182\\
0.262637228387707	-0.0221150759751633\\
0.264549799218809	-0.0189057585733303\\
0.266507173788793	-0.0156701472640124\\
0.268503731951184	-0.0124047400712253\\
0.270533433234406	-0.0091062644847678\\
0.272589845542502	-0.00577170247741367\\
0.274666175983658	-0.00239831380890761\\
0.2767553036644	0.00101634252379871\\
0.278849814276421	0.00447438881937319\\
0.280942036293129	0.00797761130526313\\
0.283024078584009	0.0115274449757472\\
0.285087869247094	0.0151249607261348\\
0.287125195453041	0.018770854860494\\
0.289127744088693	0.0224654410360171\\
0.29108714298356	0.0262086446924392\\
0.292995002499405	0.0299999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.275127753079156	-1.38777878078145e-17\\
0.277807946056527	0.00365836294463922\\
0.280380010221408	0.00734165223060358\\
0.282843945573797	0.0110498678578931\\
0.285199752113696	0.0147830098265077\\
0.287447429841103	0.0185410781364474\\
0.289586978756019	0.0223240727877123\\
0.291618398858444	0.0261319937803023\\
0.293541690148378	0.0299648411142174\\
0.295356852625821	0.0338226147894576\\
0.297063886290773	0.037705314806023\\
0.298662791143233	0.0416129411639135\\
0.300153567183203	0.0455454938631291\\
0.301536214410681	0.0495029729036699\\
0.302810732825668	0.0534853782855357\\
0.303977122428164	0.0574927100087268\\
0.305035383218169	0.0615249680732429\\
0.305985515195683	0.0655821524790841\\
0.306827518360706	0.0696642632262505\\
0.307561392713238	0.073771300314742\\
0.308187138253278	0.0779032637445587\\
0.308704754980828	0.0820601535157004\\
0.309114242895886	0.0862419696281673\\
0.309415601998453	0.0904487120819593\\
0.30960883228853	0.0946803808770765\\
0.309693933766115	0.0989369760135187\\
0.309670906431208	0.103218497491286\\
0.309539750283811	0.107524945310379\\
0.309300465323923	0.111856319470796\\
0.308953051551544	0.116212619972539\\
0.308497508966673	0.120593846815607\\
0.307933837569311	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_PMoF_sd_3_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=-0.471984641528132,
xmax=0.454781212610512,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=2.500000e-01,
xmax=3.750000e-01,
ymin=0,
ymax=1.250000e-01
]

\addplot[area legend, draw=none, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.306028257581515	0.125\\
0.307933837569311	0.125\\
0.308121968911712	0.123617614887597\\
0.30829949809221	0.122237673833353\\
0.308466425110806	0.120860176837268\\
0.3086227499675	0.119485123899341\\
0.308768472662292	0.118112515019574\\
0.308903593195181	0.116742350197964\\
0.309028111566168	0.115374629434514\\
0.309142027775253	0.114009352729222\\
0.309245341822436	0.112646520082089\\
0.309338053707716	0.111286131493115\\
0.309420163431094	0.109928186962299\\
0.30949167099257	0.108572686489642\\
0.30952899612589	0.10774348232362\\
0.309482723284845	0.108155861304639\\
0.30930977181863	0.109532056983448\\
0.309117397198451	0.110912897585506\\
0.308905200434819	0.112298478526601\\
0.308672765548506	0.113688899285511\\
0.308419658499029	0.115084263660244\\
0.308145426030071	0.116484680044155\\
0.307849594423696	0.117890261723864\\
0.307531668154259	0.119301127201165\\
0.307191128431853	0.120717400541351\\
0.306827431623931	0.122139211750674\\
0.306440007542353	0.123566697185988\\
0.306028257581515	0.125\\
0.25	0.125\\
0.306028257581515	0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.309636634592625	0.106784218958144\\
0.309771873670176	0.105417041956281\\
0.309888794241795	0.104054245708144\\
0.309987736633442	0.102695748826952\\
0.310069028525297	0.101341472950083\\
0.3101329856557	0.0999913425707282\\
0.310179912480449	0.0986452848802284\\
0.310210102791068	0.097303229620216\\
0.310223840295339	0.0959651089437864\\
0.310221399163083	0.0946308572849778\\
0.310203044539925	0.0933004112359071\\
0.310169033031537	0.091973709430966\\
0.31011961316065	0.0906506924375306\\
0.310055025798906	0.0893313026526854\\
0.309975504575493	0.0880154842055021\\
0.309881276264297	0.0867031828644541\\
0.309772561151219	0.0853943459495741\\
0.309649573383134	0.0840889222490049\\
0.309512521299861	0.0827868619396087\\
0.309361607750442	0.0814881165113327\\
0.309197030394875	0.0801926386950502\\
0.309018981992417	0.0789003823936158\\
0.308827650677447	0.077611302615894\\
0.308623220223841	0.0763253554135361\\
0.308405870298717	0.0750424978202976\\
0.308175776706383	0.073762687793701\\
0.307933111623223	0.0724858841588636\\
0.30767804382424	0.0712120465543207\\
0.307410738901925	0.0699411353796858\\
0.307131359478047	0.0686731117450011\\
0.306840065408975	0.0674079374216366\\
0.306537013985048	0.0661455747946123\\
0.306222360124528	0.0648859868162146\\
0.305896256562609	0.0636291369607975\\
0.305558854035928	0.0623749891806569\\
0.305210301463019	0.0611235078628757\\
0.304850746121114	0.0598746577870446\\
0.304480333819656	0.0586284040837663\\
0.304099209070911	0.0573847121938553\\
0.303707515257991	0.0561435478281555\\
0.303305394800641	0.0549048769278945\\
0.302892989319071	0.0536686656255035\\
0.302628543048756	0.052896519557676\\
0.302921236376825	0.0538486511553579\\
0.303295019615243	0.0551015011853493\\
0.30365820069176	0.0563567952734995\\
0.304010779606374	0.0576145334198083\\
0.304352756359086	0.0588747156242759\\
0.304684130949895	0.0601373418869021\\
0.305004903378803	0.0614024122076871\\
0.305315073645808	0.0626699265866308\\
0.305614641750911	0.0639398850237331\\
0.305903607694111	0.0652122875189942\\
0.30618197147541	0.066487134072414\\
0.306449733094806	0.0677644246839925\\
0.3067068925523	0.0690441593537297\\
0.306953449847892	0.0703263380816256\\
0.307189404981581	0.0716109608676801\\
0.307414757953368	0.0728980277118934\\
0.307629508763253	0.0741875386142654\\
0.307833657411236	0.0754794935747961\\
0.308027203897316	0.0767738925934855\\
0.308210148221494	0.0780707356703336\\
0.30838249038377	0.0793700228053404\\
0.308544230384144	0.0806717539985059\\
0.308695368222615	0.0819759292498301\\
0.308835903899184	0.0832825485593131\\
0.308965837413851	0.0845916119269547\\
0.309085168766616	0.085903119352755\\
0.309193897957478	0.087217070836714\\
0.309292024986438	0.0885334663788317\\
0.309379549853496	0.0898523059791082\\
0.309456472558652	0.0911735896375433\\
0.309522793101905	0.0924973173541371\\
0.309578511483256	0.0938234891288897\\
0.309623627702705	0.0951521049618009\\
0.309658141760252	0.0964831648528709\\
0.309682053655896	0.0978166688020995\\
0.309695363389638	0.0991526168094869\\
0.309698070961478	0.100491008875033\\
0.309690176371416	0.101831844998738\\
0.309671679619451	0.103175125180601\\
0.309642580705584	0.104520849420623\\
0.309602879629815	0.105869017718804\\
0.309552576392144	0.107219630075144\\
0.30952899612589	0.10774348232362\\
}--cycle;

\addplot[area legend, draw=none, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.302536850976504	0.0525982451835251\\
0.302141863414281	0.0513502832698511\\
0.301736273690155	0.0501047654143357\\
0.301320081804128	0.0488616916169791\\
0.300893287756198	0.0476210618777811\\
0.300455891546365	0.0463828761967419\\
0.300007893174631	0.0451471345738614\\
0.299549292640994	0.0439138370091395\\
0.299080089945455	0.0426829835025764\\
0.298600285088014	0.041454574054172\\
0.298109878068671	0.0402286086639263\\
0.297608868887425	0.0390050873318393\\
0.297097257544277	0.0377840100579109\\
0.296575044039227	0.0365653768421413\\
0.296042228372275	0.0353491876845304\\
0.29549881054342	0.0341354425850782\\
0.294944790552663	0.0329241415437847\\
0.294380168400004	0.0317152845606499\\
0.293804944085443	0.0305088716356738\\
0.293219117608979	0.0293049027688564\\
0.292622688970613	0.0281033779601977\\
0.292015658170345	0.0269042972096977\\
0.291398025208174	0.0257076605173565\\
0.290769790084102	0.0245134678831739\\
0.290130952798127	0.02332171930715\\
0.28948151335025	0.0221324147892848\\
0.28882147174047	0.0209455543295783\\
0.288150827968788	0.0197611379280306\\
0.287469582035205	0.0185791655846415\\
0.286777733939718	0.0173996372994111\\
0.28607528368233	0.0162225530723395\\
0.285362231263039	0.0150479129034265\\
0.284638576681846	0.0138757167926723\\
0.283904319938751	0.0127059647400767\\
0.283159461033754	0.0115386567456398\\
0.282403999966854	0.0103737928093617\\
0.281933157891719	0.00965933978901766\\
0.282430526523412	0.0105080571053282\\
0.283112477013776	0.0116798084399758\\
0.283790059356654	0.0128526043892032\\
0.284463053670668	0.0140264975362376\\
0.285131245048092	0.0152015392748896\\
0.285794423414228	0.0163777798431818\\
0.286452383381209	0.0175552683583111\\
0.287104924097055	0.0187340528527464\\
0.287751849090728	0.0199141803112814\\
0.288392966113899	0.0210956967088769\\
0.289028086980021	0.0222786470491434\\
0.289657027401294	0.0234630754033323\\
0.29027960682399	0.0246490249497141\\
0.290895648262625	0.0258365380132377\\
0.291504978133316	0.0270256561053798\\
0.292107426086713	0.0282164199641003\\
0.292702824840765	0.0294088695938333\\
0.293291010013591	0.0306030443054562\\
0.293871819956655	0.0317989827561838\\
0.294445095588429	0.0329967229893482\\
0.295010680228668	0.0341963024740292\\
0.295568419433417	0.0353977581445128\\
0.296118160830808	0.0366011264395582\\
0.296659753957709	0.0378064433414624\\
0.297193050097237	0.0390137444149186\\
0.297717902117128	0.0402230648456684\\
0.298234164308943	0.0414344394789544\\
0.298741692228058	0.0426479028577862\\
0.299240342534373	0.0438634892610334\\
0.29972997283364	0.0450812327413712\\
0.300210441519328	0.0463011671630973\\
0.300681607614874	0.0475233262398566\\
0.301143330616207	0.0487477435723006\\
0.301595470334373	0.0499744526857223\\
0.302037886738103	0.0512034870677059\\
0.30247043979613	0.0524348802058343\\
0.302628543048756	0.052896519557676\\
}--cycle;

\addplot[area legend, draw=none, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.281744432874721	0.00933729658053939\\
0.28105442629131	0.00816747180910392\\
0.280360742349363	0.00699852645448144\\
0.279663622086093	0.00583040287416166\\
0.27896331209728	0.0046630420963383\\
0.278260064622588	0.00349638379950619\\
0.277554137617266	0.00233036629531505\\
0.276845794808741	0.00116492651503429\\
0.27613530573657	6.93889390390723e-18\\
0.275127753079156	6.67138982100614e-18\\
0.275978633603176	0.00114286741284981\\
0.276818911965293	0.00228817888385835\\
0.277648588165509	0.00343593441302557\\
0.278467662203822	0.0045861340003515\\
0.279276134080233	0.00573877764583614\\
0.280074003794742	0.00689386534947947\\
0.280861271347348	0.00805139711128151\\
0.281637936738052	0.00921137293124225\\
0.281933157891719	0.00965933978901766\\
}--cycle;

\addplot[area legend, draw=none, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.275127753079156	-1.38777878078145e-17\\
0.25	0\\
0.275127753079156	6.67138982100614e-18\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.292995002499405	0.03\\
0.294842957261071	0.0338386493442776\\
0.296622707805876	0.0377233453509897\\
0.298326061929329	0.0416524554385826\\
0.299944975506565	0.0456239688712408\\
0.30147159257175	0.0496355062699181\\
0.30289828444182	0.0536843315242063\\
0.304217687676117	0.0577673660334108\\
0.305422740669929	0.0618812051911731\\
0.306506718687451	0.0660221370144527\\
0.307463267148268	0.0701861628047335\\
0.308286432991078	0.0743690197170261\\
0.308970693948991	0.0785662051006775\\
0.309510985582196	0.0827730024652261\\
0.309902725926164	0.086984508914634\\
0.310141837626679	0.0911956638842322\\
0.310224767446813	0.0954012790066928\\
0.310148503045402	0.0995960689263336\\
0.309910586941614	0.103774682875112\\
0.309509127595622	0.107931736818812\\
0.308942807551272	0.112061845978191\\
0.308210888602711	0.116159657527269\\
0.307313213963302	0.120219883269517\\
0.30625020743155	0.12423733209244\\
0.305022869565176	0.128206942001971\\
0.303632770890883	0.132123811540171\\
0.302082042193475	0.135983230392983\\
0.30037336194396	0.139780708999145\\
0.298509940941786	0.143512006976894\\
0.296495504261549	0.147173160191647\\
0.294334270609045	0.150760506295485\\
0.292030929205613	0.154270708577881\\
0.289590614332977	0.157700777976734\\
0.2870188776834	0.161048093109197\\
0.284321658671688	0.164310418193181\\
0.281505252876428	0.167485918742464\\
0.278576278787747	0.170573174931161\\
0.275541643047773	0.17357119253677\\
0.272408504377826	0.176479411384972\\
0.269184236393092	0.179297711233862\\
0.265876389511165	0.182026415050146\\
0.26249265216527	0.184666289644998\\
0.259040811536259	0.187218543652697\\
0.255528714019515	0.189684822850643\\
0.251964225643744	0.192067202834957\\
0.248355192658266	0.194368179081361\\
0.244709402503827	0.196590654436426\\
0.241034545379165	0.198737924099425\\
0.237338176611581	0.200813658169867\\
0.233627680034651	0.20282188185022\\
0.229910232569925	0.204766953407306\\
0.226192770202114	0.206653540009203\\
0.222481955528867	0.208486591567277\\
0.218784147056801	0.210271312724965\\
0.215105370405126	0.212013133146175\\
0.211451291566946	0.213717676266573\\
0.20782719236625	0.21539072668048\\
0.20423794823582	0.217038196344611\\
0.200688008427753	0.218666089787373\\
0.197181378754242	0.220280468518852\\
0.193721606941625	0.221887414841931\\
0.190311770665669	0.223492995269152\\
0.186954468320673	0.225103223752965\\
0.183651812559317	0.226724024938824\\
0.18040542662433	0.22836119765124\\
0.177216443477187	0.230020378822339\\
0.174085507713108	0.231707008070716\\
0.171012780235856	0.233426293135435\\
0.167997945650202	0.235183176365897\\
0.165040222314619	0.236982302463033\\
0.162138374981781	0.238827987660867\\
0.15929072993994	0.240724190530024\\
0.156495192554267	0.242674484576189\\
0.153749267093884	0.244682032797025\\
0.151050078717601	0.246749564350519\\
0.148394397479494	0.248879353476375\\
0.145778664204314	0.251073200799843\\
0.143199018072542	0.253332417134416\\
0.140651325745608	0.255657809886145\\
0.138131211853554	0.258049672148069\\
0.135634090660158	0.260507774558439\\
0.133155198714426	0.263031359981172\\
0.130689628292303	0.265619141051342\\
0.128232361428569	0.268269300612637\\
0.125778304336193	0.270979495057627\\
0.123322322008817	0.273746860565508\\
0.120859272801748	0.276568022215833\\
0.118384042787588	0.279439105940626\\
0.115891579684704	0.282355753261383\\
0.113376926159851	0.285313138741819\\
0.110835252310599	0.288305990071928\\
0.108261887138655	0.291328610684099\\
0.105652348831662	0.29437490478769\\
0.103002373678639	0.297438404694807\\
0.100307943452788	0.300512300296952\\
0.0975653111049133	0.303589470540024\\
0.0947710246210857	0.306662516733676\\
0.091921948909472	0.309723797520524\\
0.0890152855932165	0.312765465321154\\
0.0860485905989947	0.315779504062276\\
0.0830197894441818	0.318757767987915\\
0.0799271901394513	0.321692021347091\\
0.0767694936379575	0.324573978746247\\
0.0735458017769721	0.327395345950532\\
0.0702556226728548	0.33014786091522\\
0.0668988735454534	0.332823334826838\\
0.0634758809633662	0.335413692933129\\
0.0599873785168579	0.337911014941772\\
0.0564345019405262	0.34030757476976\\
0.0528187817229662	0.342595879428554\\
0.0491421332555946	0.344768706834546\\
0.0454068445873887	0.346819142339944\\
0.0416155618664733	0.348740613785913\\
0.0377712725631818	0.350526924887625\\
0.0338772865823386	0.352172286769782\\
0.0299372153849806	0.353671347481049\\
0.0259549492514957	0.355019219326726\\
0.0219346328291184	0.356211503870708\\
0.0178806391168465	0.357244314470415\\
0.0137975420500502	0.358114296221671\\
0.00969008785528847	0.358818643204611\\
0.00556316535309107	0.359355112936281\\
0.00142177539264623	0.359722037950832\\
-0.002729000392569	0.35991833444377\\
-0.00688403131519245	0.359943507932747\\
-0.011038169654555	0.359797655903593\\
-0.015186282769887	0.359481467426717\\
-0.0193232851080848	0.358996219745491\\
-0.0234441699086253	0.358343771854755\\
-0.027544040410024	0.357526555103949\\
-0.031618140365206	0.356547560875586\\
-0.0356618836772671	0.355410325405718\\
-0.0396708829723159	0.354118911828559\\
-0.0436409769323997	0.352677889542575\\
-0.0475682562188578	0.351092311009846\\
-0.0514490878248057	0.349367686114468\\
-0.0552801377047615	0.347509954218973\\
-0.0590583915396321	0.345525454070212\\
-0.0627811735063358	0.343420891717724\\
-0.0664461629331648	0.341203306618349\\
-0.0700514087345311	0.338880036110546\\
-0.0735953415319198	0.336458678450615\\
-0.0770767833816071	0.333947054610615\\
-0.0804949550439211	0.331353169044366\\
-0.0838494807434396	0.328685169633229\\
-0.0871403903844441	0.32595130702762\\
-0.0903681192011111	0.32315989360318\\
-0.0935335048372088	0.320319262252315\\
-0.0966377818654154	0.317437725232401\\
-0.099682573771677	0.314523533291249\\
-0.102669882445194	0.311584835288553\\
-0.105602075229588	0.308629638528957\\
-0.108481869605449	0.305665770018034\\
-0.111312315588724	0.302700838847068\\
-0.114096775943202	0.29974219990588\\
-0.116838904318588	0.296796919115269\\
-0.119542621438241	0.293871740361886\\
-0.122212089472592	0.290973054308576\\
-0.124851684745331	0.288106869242574\\
-0.127465968929776	0.285278784112277\\
-0.130059658902203	0.282493963890978\\
-0.132637595427337	0.27975711739272\\
-0.135204710858628	0.27707247765163\\
-0.137765996042318	0.274443784961654\\
-0.14032646661955	0.271874272658629\\
-0.142891128924977	0.269366655711299\\
-0.145464945683281	0.266923122172115\\
-0.148052801706925	0.264545327522696\\
-0.150659469799065	0.262234391932683\\
-0.153289577065082	0.2599909004345\\
-0.155947571834469	0.257814906000343\\
-0.158637691391949	0.255705935491607\\
-0.161363930712666	0.253662998435112\\
-0.164130012391117	0.251684598564839\\
-0.166939357947226	0.249768748052717\\
-0.1697950606856	0.247912984337198\\
-0.172699860275613	0.246114389444172\\
-0.17565611921061	0.244369611681171\\
-0.17866580129418	0.24267488957293\\
-0.181730452290283	0.241026077894248\\
-0.184851182862009	0.239418675644825\\
-0.188028653910972	0.237847855800377\\
-0.191263064415953	0.236308496664913\\
-0.194554141855345	0.234795214640658\\
-0.197901135283419	0.233302398224767\\
-0.201302811115471	0.231824243035733\\
-0.204757451661514	0.230354787667262\\
-0.208262856432651	0.228887950163447\\
-0.211816346228423	0.227417564906305\\
-0.215414769997601	0.225937419705135\\
-0.219054514449024	0.224441292876793\\
-0.222731516373291	0.222922990106801\\
-0.226441277620577	0.221376380883196\\
-0.230178882664508	0.219795434298258\\
-0.233939018667078	0.218174254017561\\
-0.237715997945119	0.216507112221333\\
-0.24150378272484	0.214788482329645\\
-0.24529601205761	0.213013070330651\\
-0.249086030757481	0.211175844539718\\
-0.252866920209048	0.209272063626944\\
-0.256631530883152	0.2072973027611\\
-0.260372516387756	0.205247477729387\\
-0.264082368872093	0.2031188669046\\
-0.267753455593957	0.200908130944126\\
-0.271378056452839	0.198612330118729\\
-0.274948402285543	0.196228939183138\\
-0.278456713715973	0.193755859714951\\
-0.28189524034702	0.191191429863346\\
-0.285256300079866	0.188534431464257\\
-0.288532318344677	0.185784094494164\\
-0.291715867026428	0.182940098850161\\
-0.294799702870709	0.180002573459616\\
-0.297776805156552	0.176972092738241\\
-0.300640412426828	0.173849670430834\\
-0.303384058071348	0.170636750884086\\
-0.306001604563625	0.167335197815729\\
-0.308487276159171	0.163947280658742\\
-0.310835689871185	0.16047565857328\\
-0.313041884548569	0.156923362232401\\
-0.315101347891233	0.153293773500404\\
-0.317010041248653	0.149590603134627\\
-0.318764422059505	0.145817866652812\\
-0.320361463802857	0.141979858518514\\
-0.321798673344876	0.138081124806555\\
-0.323074105579024	0.134126434519019\\
-0.324186375272471	0.130120749729828\\
-0.325134666046582	0.126069194742371\\
-0.325918736434982	0.121977024450055\\
-0.326538922978642	0.117849592093893\\
-0.326996140333615	0.113692316614343\\
-0.327291878383414	0.109510649796579\\
-0.327428196364433	0.105310043409145\\
-0.327407714029205	0.101095916535544\\
-0.327233599888561	0.0968736232967638\\
-0.326909556589803	0.092648421160005\\
-0.326439803503782	0.0884254400250102\\
-0.325829056609132	0.0842096522744116\\
-0.325082505776797	0.080005843968429\\
-0.324205789572348	0.07581858735712\\
-0.323204967707267	0.0716522148752412\\
-0.322086491283349	0.0675107947756703\\
-0.320857170986604	0.0633981085473194\\
-0.319524143398315	0.059317630252603\\
-0.318094835601376	0.0552725079078653\\
-0.316576928269438	0.0512655470177935\\
-0.314978317434786	0.0472991963618259\\
-0.313307075138217	0.0433755361169625\\
-0.311571409170342	0.0394962683873072\\
-0.309779622118829	0.0356627101961721\\
-0.307940069939899	0.0318757889817567\\
-0.306061120275097	0.0281360406223623\\
-0.304151110735733	0.024443610001889\\
-0.302218307377619	0.0207982541111015\\
-0.300270863587678	0.017199347664905\\
-0.298316779601754	0.0136458912007523\\
-0.296363862869454	0.0101365216083861\\
-0.294419689477233	0.00666952502648883\\
-0.292491566835043	0.00324285202757016\\
-0.290586497824954	-0.00014586500137008\\
-0.288711146602058	-0.00349929238811399\\
-0.28687180622887	-0.00682037373276763\\
-0.285074368314332	-0.0101123066238494\\
-0.283324294817463	-0.0133785176543733\\
-0.281626592163776	-0.0166226358897213\\
-0.279985787809833	-0.0198484649485632\\
-0.278405909377827	-0.0230599538665895\\
-0.276890466467928	-0.0262611669203497\\
-0.275442435241378	-0.0294562525949701\\
-0.27406424585211	-0.0326494118849291\\
-0.272757772788972	-0.0358448661213669\\
-0.271524328174668	-0.0390468245225714\\
-0.270364658051303	-0.0422594516662843\\
-0.269278941666008	-0.0454868350833217\\
-0.268266793753732	-0.0487329531716687\\
-0.267327269797836	-0.0520016436287089\\
-0.266458874232885	-0.0552965725965838\\
-0.265659571537955	-0.0586212047118644\\
-0.264926800153013	-0.0619787742457772\\
-0.264257489135597	-0.0653722575151821\\
-0.263648077460115	-0.0688043467373947\\
-0.263094535847785	-0.07227742549381\\
-0.262592391001562	-0.0757935459581701\\
-0.262136752107454	-0.0793544080352774\\
-0.261722339451447	-0.0829613405450418\\
-0.261343514989991	-0.0866152845750249\\
-0.260994314701582	-0.0903167791121902\\
-0.260668482537598	-0.0940659490514207\\
-0.260359505782165	-0.0978624956646505\\
-0.26006065162354	-0.101705689600203\\
-0.259765004733289	-0.105594366467249\\
-0.259465505644555	-0.10952692504528\\
-0.259154989716814	-0.113501328143178\\
-0.258826226471867	-0.117515106117011\\
-0.258471959084381	-0.121565363040127\\
-0.258084943810037	-0.125648785503551\\
-0.25765798913534	-0.12976165400925\\
-0.257183994435329	-0.133899856903551\\
-0.256655987928807	-0.138058906782964\\
-0.256067163725278	-0.142233959290062\\
-0.255410917763475	-0.146419834202807\\
-0.254680882448189	-0.150611038707092\\
-0.253870959799981	-0.154801792729125\\
-0.252975352941298	-0.158986056191947\\
-0.25198859575239	-0.163157558048696\\
-0.250905580541226	-0.167309826934409\\
-0.249721583583284	-0.171436223268244\\
-0.24843228839952	-0.175529972628974\\
-0.247033806654004	-0.179584200218646\\
-0.245522696566481	-0.183591966222298\\
-0.243895978749513	-0.187546301865812\\
-0.242151149394668	-0.191440245969186\\
-0.240286190747467	-0.19526688178894\\
-0.238299578826333	-0.199019373940936\\
-0.236190288356536	-0.202691005193645\\
-0.23395779490602	-0.206275212921866\\
-0.231602074225886	-0.209765625012063\\
-0.229123598814199	-0.213156095012818\\
-0.226523331737483	-0.216440736327455\\
-0.22380271775974	-0.219613955250585\\
-0.220963671844016	-0.222670482656154\\
-0.218008565106259	-0.225605404151537\\
-0.214940208315493	-0.228414188520235\\
-0.211761833047998	-0.231092714284775\\
-0.208477070616251	-0.233637294231457\\
-0.205089928905651	-0.236044697749493\\
-0.201604767263634	-0.238312170848953\\
-0.198026269596378	-0.240437453734477\\
-0.194359415838092	-0.242418795825066\\
-0.190609451966654	-0.244254968124242\\
-0.186781858747079	-0.245945272859415\\
-0.182882319391045	-0.247489550324317\\
-0.178916686326246	-0.248888182873843\\
-0.174890947273845	-0.250142096036372\\
-0.170811190835566	-0.251252756724652\\
-0.166683571794141	-0.252222168542475\\
-0.162514276331753	-0.25305286420054\\
-0.158309487370894	-0.253747895071051\\
-0.154075350240646	-0.254310817926621\\
-0.149817938868801	-0.25474567892481\\
-0.145543222696509	-0.255056994915142\\
-0.14125703450723	-0.255249732160471\\
-0.136965039355842	-0.25532928257919\\
-0.132672704776667	-0.25530143762879\\
-0.128385272441116	-0.255172359964611\\
-0.124107731426636	-0.254948553020329\\
-0.119844793248623	-0.254636828668516\\
-0.115600868796179	-0.254244273130623\\
-0.111380047300909	-0.253778211315795\\
-0.107186077455634	-0.253246169776968\\
-0.10302235078682	-0.252655838480771\\
-0.0988918873709549	-0.252015031594681\\
-0.0947973239709482	-0.251331647500708\\
-0.0907409046541377	-0.250613628249589\\
-0.0867244739385638	-0.249868918672895\\
-0.0827494724990898	-0.249105425372818\\
-0.0788169354496325	-0.248330975810393\\
-0.0749274932024218	-0.247553277712793\\
-0.071081374889863	-0.246779879018936\\
-0.0672784143193279	-0.246018128580025\\
-0.0635180584161741	-0.245275137827843\\
-0.059799378095505	-0.244557743618617\\
-0.0561210814888138	-0.243872472454115\\
-0.0524815294376814	-0.243225506274355\\
-0.0488787531533059	-0.242622650007949\\
-0.0453104739278178	-0.242069301056693\\
-0.0417741247712223	-0.241570420880641\\
-0.0382668738364378	-0.241130508838564\\
-0.0347856494843436	-0.240753578426536\\
-0.0313271668310892	-0.240443136044399\\
-0.0278879556111704	-0.240202162406156\\
-0.0244643891820459	-0.240033096695986\\
-0.0210527144893298	-0.239937823556659\\
-0.0176490828059767	-0.239917662981722\\
-0.0142495810543059	-0.239973363167008\\
-0.0108502635163196	-0.240105096360906\\
-0.00744718373548977	-0.240312457736506\\
-0.00403642641209394	-0.240594467292236\\
-0.00061413909424524	-0.240949574771105\\
0.00282343653201234	-0.241375667572236\\
0.0062799339477661	-0.241870081612021\\
0.00975883189214934	-0.2424296150762\\
0.013263425425127	-0.243050544988381\\
0.0167967981424115	-0.243728646505224\\
0.0203617957159306	-0.244459214833652\\
0.0239610009254203	-0.24523708965122\\
0.0275967103378677	-0.246056681897178\\
0.0312709127817716	-0.246912002788933\\
0.0349852697525441	-0.247796694906549\\
0.0387410978739242	-0.248704065176792\\
0.0425393535280902	-0.249627119577996\\
0.0463806197542727	-0.250558599377779\\
0.0502650955022263	-0.251491018707496\\
0.0541925873129019	-0.25241670327019\\
0.0581625034842635	-0.25332782997288\\
0.0621738507653855	-0.254216467269186\\
0.0662252336069313	-0.255074615994747\\
0.0703148559808659	-0.255894250475435\\
0.0744405257669351	-0.256667359687229\\
0.0785996616881049	-0.257385988246663\\
0.0827893027619012	-0.258042277012028\\
0.0870061202195272	-0.258628503078026\\
0.0912464318297993	-0.259137118950259\\
0.095506218550501	-0.259560790690824\\
0.0997811434156889	-0.259892434832336\\
0.104066572553991	-0.260125253864824\\
0.108357598219986	-0.260252770108204\\
0.112649063708508	-0.260268857792284\\
0.116935590010191	-0.260167773176487\\
0.121211604055862	-0.259944182552645\\
0.125471368387552	-0.25959318798622\\
0.129709012084975	-0.259110350664104\\
0.133918562768411	-0.258491711730667\\
0.138093979492018	-0.257733810507872\\
0.142229186335776	-0.256833700009958\\
0.146318106499545	-0.255788959678402\\
0.150354696699122	-0.254597705278405\\
0.154332981661767	-0.253258595914039\\
0.158247088517393	-0.251770838135237\\
0.162091280881555	-0.250134187126026\\
0.165859992427464	-0.248348944979603\\
0.169547859746555	-0.246415956082026\\
0.173149754300564	-0.244336599642274\\
0.176660813272722	-0.24211277942221\\
0.180076469131336	-0.239746910735375\\
0.183392477725909	-0.237241904798566\\
0.186604944743775	-0.234601150534638\\
0.189710350364171	-0.231828493938875\\
0.192705571956448	-0.228928215134547\\
0.195587904679957	-0.225905003255745\\
0.198355079854685	-0.222763929307328\\
0.201005280984151	-0.219510417162622\\
0.20353715732514	-0.216150212869418\\
0.205949834912606	-0.212689352443738\\
0.208242924962372	-0.209134128338704\\
0.210416529589012	-0.205491054782652\\
0.212471244791498	-0.20176683218631\\
0.214408160674659	-0.1979683108234\\
0.216228858890194	-0.194102453992401\\
0.217935407296838	-0.190176300869364\\
0.219530351855128	-0.186196929262687\\
0.221016705788056	-0.1821714184805\\
0.222397936054583	-0.178106812519941\\
0.223677947198422	-0.174010083784944\\
0.224861062649679	-0.169888097535429\\
0.22595200357162	-0.165747577265837\\
0.226955865359128	-0.161595071204911\\
0.227878091909044	-0.157436920121509\\
0.228724447795647	-0.153279226613072\\
0.22950098849679	-0.149127826044197\\
0.230214028827744	-0.144988259292707\\
0.230870109750418	-0.140865747449615\\
0.231475963735351	-0.136765168607611\\
0.2320384788626	-0.13269103686017\\
0.232564661855358	-0.12864748362019\\
0.233061600246748	-0.124638241353271\\
0.23353642388577	-0.120666629806434\\
0.233996265992701	-0.116735544798366\\
0.234448223977484	-0.112847449622151\\
0.234899320236573	-0.109004369096161\\
0.235356463144527	-0.105207886283201\\
0.23582640845619	-0.101459141882474\\
0.236315721333643	-0.0977588362832952\\
0.236830739209276	-0.094107234254022\\
0.237377535692267	-0.0905041722243778\\
0.237961885720548	-0.0869490681042892\\
0.238589232153972	-0.0834409335677394\\
0.239264653996935	-0.079978388715889\\
0.239992836430172	-0.0765596790200559\\
0.24077804282188	-0.0731826944320448\\
0.241624088877817	-0.0698449905369354\\
0.242534319078569	-0.0665438116117713\\
0.24351158553993	-0.0632761154427818\\
0.244558229419226	-0.0600385997437993\\
0.245676064976727	-0.0568277300095361\\
0.246866366386811	-0.0536397686293498\\
0.248129857378667	-0.0504708050801337\\
0.249466703770875	-0.0473167870110538\\
0.250876508948431	-0.0441735520280242\\
0.252358312314685	-0.0410368599821481\\
0.253910590734391	-0.0379024255637984\\
0.255531262967671	-0.0347659510026687\\
0.25721769707827	-0.0316231586739115\\
0.258966720783152	-0.0284698234114796\\
0.260774634694306	-0.0253018043319182\\
0.262637228387707	-0.0221150759751633\\
0.264549799218809	-0.0189057585733303\\
0.266507173788793	-0.0156701472640124\\
0.268503731951184	-0.0124047400712253\\
0.270533433234406	-0.0091062644847678\\
0.272589845542502	-0.00577170247741367\\
0.274666175983658	-0.00239831380890761\\
0.2767553036644	0.00101634252379871\\
0.278849814276421	0.00447438881937319\\
0.280942036293129	0.00797761130526313\\
0.283024078584009	0.0115274449757472\\
0.285087869247094	0.0151249607261348\\
0.287125195453041	0.018770854860494\\
0.289127744088693	0.0224654410360171\\
0.29108714298356	0.0262086446924392\\
0.292995002499405	0.0299999999999999\\
};
\addplot [color=darkgray, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.275127753079156	-1.38777878078145e-17\\
0.277807946056527	0.00365836294463922\\
0.280380010221408	0.00734165223060358\\
0.282843945573797	0.0110498678578931\\
0.285199752113696	0.0147830098265077\\
0.287447429841103	0.0185410781364474\\
0.289586978756019	0.0223240727877123\\
0.291618398858444	0.0261319937803023\\
0.293541690148378	0.0299648411142174\\
0.295356852625821	0.0338226147894576\\
0.297063886290773	0.037705314806023\\
0.298662791143233	0.0416129411639135\\
0.300153567183203	0.0455454938631291\\
0.301536214410681	0.0495029729036699\\
0.302810732825668	0.0534853782855357\\
0.303977122428164	0.0574927100087268\\
0.305035383218169	0.0615249680732429\\
0.305985515195683	0.0655821524790841\\
0.306827518360706	0.0696642632262505\\
0.307561392713238	0.073771300314742\\
0.308187138253278	0.0779032637445587\\
0.308704754980828	0.0820601535157004\\
0.309114242895886	0.0862419696281673\\
0.309415601998453	0.0904487120819593\\
0.30960883228853	0.0946803808770765\\
0.309693933766115	0.0989369760135187\\
0.309670906431208	0.103218497491286\\
0.309539750283811	0.107524945310379\\
0.309300465323923	0.111856319470796\\
0.308953051551544	0.116212619972539\\
0.308497508966673	0.120593846815607\\
0.307933837569311	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_PROST_sd_2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.80784,0.91373}%
\definecolor{mycolor2}{rgb}{0.54510,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.865in,
height=4.799in,
at={(0.816in,0.648in)},
scale only axis,
axis on top,
unbounded coords=jump,
xmin=-0.380143824516727,
xmax=0.380143824516727,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=-3.750000e-01,
xmax=3.750000e-01,
ymin=-3.750000e-01,
ymax=3.750000e-01
]
\addplot [forget plot] graphics [xmin=-0.625, xmax=0.625, ymin=-0.625, ymax=0.625] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/intro_flower_shape_PROST_sd_2-1.png};

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.257786547089313\\
-0.125	-0.25\\
-0.16545452195263	-0.25\\
-0.16421586524372	-0.250437171533518\\
-0.162972786676797	-0.250861943560692\\
-0.161725286251859	-0.251274316081522\\
-0.160473363968908	-0.251674289096009\\
-0.159217019827943	-0.252061862604153\\
-0.157956253828964	-0.252437036605953\\
-0.156691065971972	-0.252799811101409\\
-0.155421456256965	-0.253150186090523\\
-0.154147424683945	-0.253488161573292\\
-0.152868971252911	-0.253813737549718\\
-0.151586095963863	-0.254126914019801\\
-0.150298798816801	-0.25442769098354\\
-0.149007079811725	-0.254716068440935\\
-0.147710938948636	-0.254992046391987\\
-0.146410376227533	-0.255255624836695\\
-0.145105391648416	-0.25550680377506\\
-0.143795985211285	-0.255745583207082\\
-0.14248215691614	-0.25597196313276\\
-0.141163906762981	-0.256185943552094\\
-0.139841234751809	-0.256387524465085\\
-0.138514140882623	-0.256576705871732\\
-0.137182625155423	-0.256753487772036\\
-0.135846687570209	-0.256917870165997\\
-0.134506328126981	-0.257069853053614\\
-0.13316154682574	-0.257209436434887\\
-0.131812343666484	-0.257336620309817\\
-0.130458718649215	-0.257451404678403\\
-0.129100671773932	-0.257553789540646\\
-0.127738203040635	-0.257643774896545\\
-0.126371312449324	-0.257721360746101\\
-0.125	-0.257786547089313\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.253569541615443\\
0	-0.25\\
-0.0564845735273441	-0.25\\
-0.054664725937235	-0.25014317021932\\
-0.0528447293186658	-0.250284472190934\\
-0.0510245836716364	-0.250423905914841\\
-0.0492042889961469	-0.250561471391042\\
-0.0473838452921973	-0.250697168619537\\
-0.0455632525597875	-0.250830997600325\\
-0.0437425107989176	-0.250962958333407\\
-0.0419216200095876	-0.251093050818782\\
-0.0401005801917974	-0.251221275056451\\
-0.0382793913455471	-0.251347631046413\\
-0.0364580534708367	-0.251472118788669\\
-0.0346365665676661	-0.251594738283219\\
-0.0328149306360354	-0.251715489530062\\
-0.0309931456759446	-0.251834372529199\\
-0.0291712116873936	-0.251951387280629\\
-0.0273491286703825	-0.252066533784353\\
-0.0255268966249113	-0.252179812040371\\
-0.0237045155509799	-0.252291222048682\\
-0.0218819854485884	-0.252400763809287\\
-0.0200593063177368	-0.252508437322185\\
-0.018236478158425	-0.252614242587377\\
-0.0164135009706531	-0.252718179604862\\
-0.0145903747544211	-0.252820248374641\\
-0.0127670995097289	-0.252920448896714\\
-0.0109436752365766	-0.25301878117108\\
-0.00912010193496417	-0.25311524519774\\
-0.00729637960489161	-0.253209840976693\\
-0.00547250824635891	-0.25330256850794\\
-0.00364848785936607	-0.253393427791481\\
-0.0018243184439131	-0.253482418827315\\
0	-0.253569541615443\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0945951193395535	-0.25\\
0	-0.25\\
0	-0.257733302535656\\
0.00309623304087071	-0.257898025693142\\
0.00618948090985447	-0.258035136548655\\
0.00927974360695125	-0.258144635102193\\
0.0123670211321611	-0.258226521353759\\
0.0154513134854839	-0.25828079530335\\
0.0185326206669198	-0.258307456950968\\
0.0216109426764687	-0.258306506296613\\
0.0246862795141307	-0.258277943340284\\
0.0277586311799057	-0.258221768081981\\
0.0308279976737937	-0.258137980521705\\
0.0338943789957948	-0.258026580659455\\
0.0369577751459089	-0.257887568495231\\
0.040018186124136	-0.257720944029034\\
0.0430756119304762	-0.257526707260863\\
0.0461300525649294	-0.257304858190719\\
0.0491815080274957	-0.257055396818601\\
0.0522299783181749	-0.256778323144509\\
0.0552754634369673	-0.256473637168444\\
0.0583179633838726	-0.256141338890406\\
0.061357478158891	-0.255781428310393\\
0.0643940077620224	-0.255393905428407\\
0.0674275521932668	-0.254978770244448\\
0.0704581114526243	-0.254536022758515\\
0.0734856855400949	-0.254065662970608\\
0.0765102744556784	-0.253567690880728\\
0.079531878199375	-0.253042106488874\\
0.0825504967711846	-0.252488909795046\\
0.0855661301711073	-0.251908100799245\\
0.088578778399143	-0.25129967950147\\
0.0915884414552917	-0.250663645901722\\
0.0945951193395535	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.159722646502985	-0.25\\
0.125	-0.25\\
0.125	-0.260680614009035\\
0.12620162002559	-0.260506155269815\\
0.127397804407545	-0.260320358050825\\
0.128588553145865	-0.260123222352065\\
0.12977386624055	-0.259914748173535\\
0.1309537436916	-0.259694935515234\\
0.132128185499014	-0.259463784377162\\
0.133297191662794	-0.25922129475932\\
0.134460762182939	-0.258967466661708\\
0.135618897059448	-0.258702300084326\\
0.136771596292323	-0.258425795027173\\
0.137918859881562	-0.258137951490249\\
0.139060687827166	-0.257838769473556\\
0.140197080129135	-0.257528248977092\\
0.14132803678747	-0.257206390000857\\
0.142453557802169	-0.256873192544852\\
0.143573643173233	-0.256528656609077\\
0.144688292900662	-0.256172782193531\\
0.145797506984456	-0.255805569298215\\
0.146901285424614	-0.255427017923128\\
0.147999628221138	-0.255037128068272\\
0.149092535374027	-0.254635899733644\\
0.15018000688328	-0.254223332919247\\
0.151262042748899	-0.253799427625079\\
0.152338642970882	-0.25336418385114\\
0.153409807549231	-0.252917601597431\\
0.154475536483944	-0.252459680863952\\
0.155535829775023	-0.251990421650702\\
0.156590687422466	-0.251509823957682\\
0.157640109426274	-0.251017887784892\\
0.158684095786447	-0.250514613132331\\
0.159722646502985	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.159001702485306\\
-0.25	-0.125\\
-0.261808852139035	-0.125\\
-0.261515711923923	-0.126136239123982\\
-0.261216719008874	-0.12726985091386\\
-0.260911873393889	-0.128400835369635\\
-0.260601175078967	-0.129529192491306\\
-0.260284624064108	-0.130654922278873\\
-0.259962220349312	-0.131778024732338\\
-0.25963396393458	-0.132898499851698\\
-0.259299854819911	-0.134016347636956\\
-0.258959893005305	-0.135131568088109\\
-0.258614078490763	-0.136244161205159\\
-0.258262411276284	-0.137354126988106\\
-0.257904891361868	-0.138461465436949\\
-0.257541518747516	-0.139566176551689\\
-0.257172293433227	-0.140668260332325\\
-0.256797215419001	-0.141767716778858\\
-0.256416284704839	-0.142864545891287\\
-0.25602950129074	-0.143958747669613\\
-0.255636865176704	-0.145050322113835\\
-0.255238376362731	-0.146139269223954\\
-0.254834034848822	-0.147225588999969\\
-0.254423840634976	-0.148309281441881\\
-0.254007793721194	-0.149390346549689\\
-0.253585894107475	-0.150468784323394\\
-0.253158141793819	-0.151544594762995\\
-0.252724536780226	-0.152617777868493\\
-0.252285079066697	-0.153688333639887\\
-0.251839768653231	-0.154756262077178\\
-0.251388605539828	-0.155821563180365\\
-0.250931589726489	-0.156884236949449\\
-0.250468721213213	-0.157944283384429\\
-0.25	-0.159001702485306\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.164393935761492	-0.25\\
-0.125	-0.25\\
-0.125	-0.125\\
-0.25	-0.125\\
-0.25	-0.182968993393105\\
-0.248302519040402	-0.186406582198774\\
-0.246534104415232	-0.189759151119778\\
-0.24469475612449	-0.193026700156119\\
-0.242784474168176	-0.196209229307795\\
-0.24080325854629	-0.199306738574807\\
-0.238751109258832	-0.202319227957155\\
-0.236628026305802	-0.205246697454839\\
-0.234434009687201	-0.208089147067858\\
-0.232169059403027	-0.210846576796214\\
-0.229833175453281	-0.213518986639905\\
-0.227426357837963	-0.216106376598932\\
-0.224948606557073	-0.218608746673295\\
-0.222399921610612	-0.221026096862994\\
-0.219780302998578	-0.223358427168029\\
-0.217089750720972	-0.225605737588399\\
-0.214328264777795	-0.227768028124105\\
-0.211495845169045	-0.229845298775148\\
-0.208592491894723	-0.231837549541526\\
-0.20561820495483	-0.233744780423239\\
-0.202572984349364	-0.235566991420289\\
-0.199456830078326	-0.237304182532674\\
-0.196269742141717	-0.238956353760396\\
-0.193011720539535	-0.240523505103453\\
-0.189682765271782	-0.242005636561846\\
-0.186282876338456	-0.243402748135575\\
-0.182812053739559	-0.244714839824639\\
-0.17927029747509	-0.24594191162904\\
-0.175657607545048	-0.247083963548776\\
-0.171973983949435	-0.248140995583848\\
-0.168219426688249	-0.249113007734256\\
-0.164393935761492	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.000808675255377256	-0.25\\
0	-0.25\\
0	-0.125\\
-0.125	-0.125\\
-0.125	-0.240130844789348\\
-0.120995030243955	-0.240464280743532\\
-0.116989980353915	-0.240796711623804\\
-0.112984850329882	-0.241128137430165\\
-0.108979640171855	-0.241458558162613\\
-0.104974349879833	-0.241787973821149\\
-0.100968979453818	-0.242116384405774\\
-0.0969635288938087	-0.242443789916486\\
-0.0929579981998053	-0.242770190353287\\
-0.0889523873718078	-0.243095585716175\\
-0.0849466964098164	-0.243419976005152\\
-0.0809409253138309	-0.243743361220217\\
-0.0769350740838514	-0.244065741361369\\
-0.0729291427198779	-0.24438711642861\\
-0.0689231312219104	-0.244707486421939\\
-0.0649170395899488	-0.245026851341356\\
-0.0609108678239932	-0.245345211186861\\
-0.0569046159240436	-0.245662565958454\\
-0.0528982838901	-0.245978915656135\\
-0.0488918717221624	-0.246294260279904\\
-0.0448853794202307	-0.246608599829761\\
-0.0408788069843051	-0.246921934305706\\
-0.0368721544143854	-0.247234263707739\\
-0.0328654217104717	-0.24754558803586\\
-0.0288586088725639	-0.24785590729007\\
-0.0248517159006622	-0.248165221470367\\
-0.0208447427947664	-0.248473530576752\\
-0.0168376895548766	-0.248780834609226\\
-0.0128305561809928	-0.249087133567787\\
-0.00882334267311497	-0.249392427452437\\
-0.00481604903124312	-0.249696716263174\\
-0.000808675255377256	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.25\\
0.080018327901002	-0.25\\
0.0814825190109895	-0.249742556275802\\
0.0829458321590188	-0.249479352138312\\
0.0844082673450897	-0.249210387587531\\
0.0858698245692023	-0.248935662623457\\
0.0873305038313565	-0.248655177246091\\
0.0887903051315525	-0.248368931455434\\
0.0902492284697901	-0.248076925251485\\
0.0917072738460695	-0.247779158634244\\
0.0931644412603905	-0.247475631603711\\
0.0946207307127532	-0.247166344159886\\
0.0960761422031576	-0.246851296302769\\
0.0975306757316037	-0.24653048803236\\
0.0989843312980915	-0.246203919348659\\
0.100437108902621	-0.245871590251667\\
0.101889008545192	-0.245533500741382\\
0.103340030225805	-0.245189650817806\\
0.104790173944459	-0.244840040480938\\
0.106239439701156	-0.244484669730778\\
0.107687827495894	-0.244123538567326\\
0.109135337328673	-0.243756646990582\\
0.110581969199494	-0.243383995000546\\
0.112027723108357	-0.243005582597218\\
0.113472599055262	-0.242621409780599\\
0.114916597040208	-0.242231476550687\\
0.116359717063196	-0.241835782907484\\
0.117801959124226	-0.241434328850989\\
0.119243323223298	-0.241027114381201\\
0.120683809360411	-0.240614139498122\\
0.122123417535565	-0.240195404201751\\
0.123562147748762	-0.239770908492089\\
0.125	-0.239340652369134\\
0.125	-0.125\\
0	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.249410815428331	-0.125\\
0.125	-0.125\\
0.125	-0.249473906099442\\
0.1314525465301	-0.247895906793249\\
0.137742473432234	-0.246155421621233\\
0.143869780706399	-0.244252450583395\\
0.149834468352598	-0.242186993679735\\
0.155636536370829	-0.239959050910252\\
0.161275984761093	-0.237568622274946\\
0.16675281352339	-0.235015707773819\\
0.17206702265772	-0.232300307406868\\
0.177218612164082	-0.229422421174095\\
0.182207582042477	-0.2263820490755\\
0.187033932292904	-0.223179191111082\\
0.191697662915365	-0.219813847280841\\
0.196198773909858	-0.216286017584779\\
0.200537265276384	-0.212595702022893\\
0.204713137014942	-0.208742900595185\\
0.208726389125534	-0.204727613301655\\
0.212577021608158	-0.200549840142302\\
0.216265034462814	-0.196209581117127\\
0.219790427689504	-0.191706836226129\\
0.223153201288226	-0.187041605469308\\
0.226353355258981	-0.182213888846666\\
0.229390889601769	-0.1772236863582\\
0.232265804316589	-0.172070998003912\\
0.234978099403442	-0.166755823783802\\
0.237527774862328	-0.161278163697869\\
0.239914830693247	-0.155638017746114\\
0.242139266896198	-0.149835385928536\\
0.244201083471182	-0.143870268245136\\
0.246100280418199	-0.137742664695913\\
0.247836857737248	-0.131452575280868\\
0.249410815428331	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.122279307626467\\
-0.25	0\\
-0.289791192198547	0\\
-0.288313929781755	-0.00387937904510557\\
-0.286849579069741	-0.00776309907349759\\
-0.285398140062506	-0.011651160085176\\
-0.28395961276005	-0.0155435620801409\\
-0.282533997162371	-0.0194403050583923\\
-0.281121293269472	-0.02334138901993\\
-0.279721501081351	-0.0272468139647543\\
-0.278334620598008	-0.0311565798928649\\
-0.276960651819444	-0.035070686804262\\
-0.275599594745659	-0.0389891346989455\\
-0.274251449376652	-0.0429119235769155\\
-0.272916215712423	-0.0468390534381719\\
-0.271593893752973	-0.0507705242827148\\
-0.270284483498302	-0.0547063361105441\\
-0.268987984948409	-0.0586464889216598\\
-0.267704398103294	-0.062590982716062\\
-0.266433722962959	-0.0665398174937506\\
-0.265175959527401	-0.0704929932547256\\
-0.263931107796622	-0.0744505099989871\\
-0.262699167770622	-0.078412367726535\\
-0.2614801394494	-0.0823785664373694\\
-0.260274022832957	-0.0863491061314902\\
-0.259080817921292	-0.0903239868088975\\
-0.257900524714406	-0.0943032084695912\\
-0.256733143212298	-0.0982867711135713\\
-0.255578673414969	-0.102274674740838\\
-0.254437115322418	-0.106266919351391\\
-0.253308468934646	-0.11026350494523\\
-0.252192734251652	-0.114264431522356\\
-0.251089911273437	-0.118269699082768\\
-0.25	-0.122279307626467\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.125\\
0.227363944694637	-0.125\\
0.228012041405676	-0.122669496065769\\
0.228665611358142	-0.12034078386233\\
0.229324654552034	-0.118013863389683\\
0.229989170987352	-0.115688734647827\\
0.230659160664096	-0.113365397636763\\
0.231334623582266	-0.11104385235649\\
0.232015559741862	-0.108724098807009\\
0.232701969142885	-0.106406136988319\\
0.233393851785333	-0.104089966900421\\
0.234091207669208	-0.101775588543315\\
0.234794036794508	-0.0994630019169996\\
0.235502339161235	-0.0971522070214761\\
0.236216114769388	-0.0948432038567442\\
0.236935363618967	-0.0925359924228039\\
0.237660085709972	-0.0902305727196551\\
0.238390281042403	-0.0879269447472979\\
0.23912594961626	-0.0856251085057322\\
0.239867091431543	-0.0833250639949581\\
0.240613706488252	-0.0810268112149755\\
0.241365794786388	-0.0787303501657845\\
0.242123356325949	-0.0764356808473851\\
0.242886391106937	-0.0741428032597772\\
0.243654899129351	-0.0718517174029608\\
0.244428880393191	-0.069562423276936\\
0.245208334898457	-0.0672749208817028\\
0.245993262645149	-0.0649892102172611\\
0.246783663633267	-0.062705291283611\\
0.247579537862811	-0.0604231640807524\\
0.248380885333781	-0.0581428286086853\\
0.249187706046178	-0.0558642848674099\\
0.25	-0.053587532856926\\
0.25	0\\
0.125	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.271349962043098	0\\
0.25	0\\
0.25	-0.0551299920235163\\
0.250641108206266	-0.0533339161302119\\
0.251285389762314	-0.0515390195071633\\
0.251932844668144	-0.0497453021543704\\
0.252583472923757	-0.0479527640718333\\
0.253237274529153	-0.0461614052595519\\
0.253894249484331	-0.0443712257175262\\
0.254554397789291	-0.0425822254457563\\
0.255217719444034	-0.0407944044442421\\
0.25588421444856	-0.0390077627129837\\
0.256553882802868	-0.037222300251981\\
0.257226724506959	-0.035438017061234\\
0.257902739560832	-0.0336549131407428\\
0.258581927964488	-0.0318729884905073\\
0.259264289717926	-0.0300922431105276\\
0.259949824821146	-0.0283126770008036\\
0.26063853327415	-0.0265342901613353\\
0.261330415076935	-0.0247570825921228\\
0.262025470229503	-0.022981054293166\\
0.262723698731854	-0.0212062052644649\\
0.263425100583987	-0.0194325355060196\\
0.264129675785903	-0.0176600450178301\\
0.264837424337601	-0.0158887337998962\\
0.265548346239082	-0.0141186018522181\\
0.266262441490345	-0.0123496491747958\\
0.266979710091391	-0.0105818757676292\\
0.267700152042219	-0.00881528163071829\\
0.26842376734283	-0.00704986676406315\\
0.269150555993223	-0.00528563116766376\\
0.269880517993399	-0.0035225748415201\\
0.270613653343357	-0.00176069778563218\\
0.271349962043098	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.306797865768954	0\\
-0.25	0\\
-0.25	0.125\\
-0.311411668616634	0.125\\
-0.312609478865762	0.120918951445355\\
-0.313717512941621	0.116841155590051\\
-0.314735770844209	0.112766612434089\\
-0.315664252573526	0.10869532197747\\
-0.316502958129574	0.104627284220192\\
-0.317251887512351	0.100562499162256\\
-0.317911040721858	0.0965009668036626\\
-0.318480417758095	0.0924426871444108\\
-0.318960018621061	0.088387660184501\\
-0.319349843310758	0.0843358859239331\\
-0.319649891827184	0.0802873643627072\\
-0.31986016417034	0.0762420955008232\\
-0.319980660340225	0.0722000793382812\\
-0.32001138033684	0.0681613158750812\\
-0.319952324160186	0.0641258051112231\\
-0.31980349181026	0.060093547046707\\
-0.319564883287065	0.0560645416815328\\
-0.319236498590599	0.0520387890157006\\
-0.318818337720863	0.0480162890492103\\
-0.318310400677857	0.043997041782062\\
-0.317712687461581	0.0399810472142557\\
-0.317025198072034	0.0359683053457913\\
-0.316247932509217	0.0319588161766689\\
-0.31538089077313	0.0279525797068884\\
-0.314424072863773	0.0239495959364499\\
-0.313377478781145	0.0199498648653534\\
-0.312241108525248	0.0159533864935988\\
-0.311014962096079	0.0119601608211861\\
-0.309699039493641	0.00797018784811546\\
-0.308293340717933	0.00398346757438676\\
-0.306797865768954	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0\\
0.293863803562816	0\\
0.295442883595709	0.00409093009345526\\
0.296906243264563	0.0081779487183146\\
0.298253882569378	0.012261055874578\\
0.299485801510154	0.0163402515622454\\
0.300602000086891	0.0204155357813169\\
0.301602478299589	0.0244869085317925\\
0.302487236148248	0.0285543698136721\\
0.303256273632868	0.0326179196269558\\
0.303909590753449	0.0366775579716435\\
0.30444718750999	0.0407332848477353\\
0.304869063902493	0.0447851002552311\\
0.305175219930957	0.048833004194131\\
0.305365655595381	0.052876996664435\\
0.305440370895767	0.056917077666143\\
0.305399365832114	0.0609532471992551\\
0.305242640404421	0.0649855052637712\\
0.30497019461269	0.0690138518596914\\
0.30458202845692	0.0730382869870156\\
0.30407814193711	0.0770588106457439\\
0.303458535053261	0.0810754228358763\\
0.302723207805374	0.0850881235574127\\
0.301872160193447	0.0890969128103532\\
0.300905392217482	0.0931017905946977\\
0.299822903877477	0.0971027569104463\\
0.298624695173433	0.101099811757599\\
0.297310766105351	0.105092955136156\\
0.295881116673229	0.109082187046116\\
0.294335746877068	0.113067507487481\\
0.292674656716868	0.11704891646025\\
0.290897846192629	0.121026413964423\\
0.289005315304352	0.125\\
0.25	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.318390586832043	0.125\\
-0.25	0.125\\
-0.25	0.217815310794371\\
-0.253668788378044	0.215841859844971\\
-0.25724006739504	0.213800369473285\\
-0.260713837050989	0.211690839679313\\
-0.264090097345889	0.209513270463055\\
-0.267368848279741	0.207267661824512\\
-0.270550089852545	0.204954013763682\\
-0.273633822064301	0.202572326280566\\
-0.276620044915009	0.200122599375165\\
-0.279508758404669	0.197604833047477\\
-0.282299962533281	0.195019027297503\\
-0.284993657300845	0.192365182125244\\
-0.287589842707361	0.189643297530698\\
-0.290088518752829	0.186853373513867\\
-0.29248968543725	0.183995410074749\\
-0.294793342760621	0.181069407213346\\
-0.296999490722945	0.178075364929657\\
-0.299108129324221	0.175013283223681\\
-0.301119258564449	0.17188316209542\\
-0.303032878443629	0.168685001544873\\
-0.304848988961761	0.165418801572039\\
-0.306567590118845	0.16208456217692\\
-0.308188681914881	0.158682283359515\\
-0.309712264349869	0.155211965119824\\
-0.311138337423809	0.151673607457847\\
-0.312466901136701	0.148067210373584\\
-0.313697955488544	0.144392773867035\\
-0.31483150047934	0.1406502979382\\
-0.315867536109088	0.136839782587079\\
-0.316806062377788	0.132961227813672\\
-0.31764707928544	0.129014633617979\\
-0.318390586832043	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	0.125\\
-0.125	0.125\\
-0.125	0.25\\
-0.191505009789704	0.25\\
-0.193561967408404	0.248139606683472\\
-0.195607590197062	0.246268625512418\\
-0.197641878155679	0.244387056486839\\
-0.199664831284253	0.242494899606734\\
-0.201676449582787	0.240592154872103\\
-0.203676733051278	0.238678822282947\\
-0.205665681689727	0.236754901839265\\
-0.207643295498135	0.234820393541058\\
-0.209609574476502	0.232875297388325\\
-0.211564518624826	0.230919613381067\\
-0.213508127943109	0.228953341519283\\
-0.21544040243135	0.226976481802973\\
-0.217361342089549	0.224989034232138\\
-0.219270946917706	0.222990998806777\\
-0.221169216915822	0.220982375526891\\
-0.223056152083896	0.218963164392479\\
-0.224931752421929	0.216933365403542\\
-0.226796017929919	0.214892978560078\\
-0.228648948607868	0.21284200386209\\
-0.230490544455775	0.210780441309576\\
-0.232320805473641	0.208708290902536\\
-0.234139731661464	0.20662555264097\\
-0.235947323019246	0.204532226524879\\
-0.237743579546987	0.202428312554263\\
-0.239528501244685	0.200313810729121\\
-0.241302088112342	0.198188721049453\\
-0.243064340149957	0.19605304351526\\
-0.24481525735753	0.193906778126541\\
-0.246554839735062	0.191749924883296\\
-0.248283087282552	0.189582483785526\\
-0.25	0.187404454833231\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.125\\
0.25	0.125\\
0.25	0.162618471978018\\
0.247858453755574	0.165707167612118\\
0.245696364788175	0.168777867468507\\
0.243513733097804	0.171830571547187\\
0.241310558684461	0.174865279848156\\
0.239086841548145	0.177881992371416\\
0.236842581688857	0.180880709116966\\
0.234577779106596	0.183861430084806\\
0.232292433801363	0.186824155274936\\
0.229986545773157	0.189768884687356\\
0.227660115021979	0.192695618322067\\
0.225313141547829	0.195604356179067\\
0.222945625350706	0.198495098258358\\
0.220557566430611	0.201367844559938\\
0.218148964787543	0.204222595083809\\
0.215719820421503	0.20705934982997\\
0.21327013333249	0.209878108798421\\
0.210799903520505	0.212678871989162\\
0.208309130985547	0.215461639402193\\
0.205797815727617	0.218226411037515\\
0.203265957746715	0.220973186895126\\
0.20071355704284	0.223701966975028\\
0.198140613615993	0.22641275127722\\
0.195547127466173	0.229105539801701\\
0.192933098593381	0.231780332548473\\
0.190298526997616	0.234437129517535\\
0.187643412678879	0.237075930708887\\
0.18496775563717	0.23969673612253\\
0.182271555872488	0.242299545758462\\
0.179554813384834	0.244884359616685\\
0.176817528174207	0.247451177697197\\
0.174059700240608	0.25\\
0.125	0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.125\\
0.300242171136801	0.125\\
0.299504208011754	0.128009945701473\\
0.298707394748513	0.130980472257517\\
0.297851731347077	0.133911579668129\\
0.296937217807447	0.136803267933312\\
0.295963854129623	0.139655537053064\\
0.294931640313604	0.142468387027386\\
0.293840576359392	0.145241817856277\\
0.292690662266985	0.147975829539739\\
0.291481898036383	0.150670422077769\\
0.290214283667588	0.15332559547037\\
0.288887819160598	0.15594134971754\\
0.287502504515413	0.15851768481928\\
0.286058339732035	0.161054600775589\\
0.284555324810462	0.163552097586468\\
0.282993459750695	0.166010175251917\\
0.281372744552734	0.168428833771936\\
0.279693179216578	0.170808073146524\\
0.277954763742228	0.173147893375682\\
0.276157498129684	0.175448294459409\\
0.274301382378946	0.177709276397706\\
0.272386416490013	0.179930839190573\\
0.270412600462886	0.18211298283801\\
0.268379934297565	0.184255707340016\\
0.266288417994049	0.186359012696592\\
0.264138051552339	0.188422898907737\\
0.261928834972435	0.190447365973452\\
0.259660768254337	0.192432413893737\\
0.257333851398044	0.194378042668592\\
0.254948084403557	0.196284252298016\\
0.252503467270876	0.19815104278201\\
0.25	0.199978414120573\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.169118009247254	0.25\\
-0.125	0.25\\
-0.125	0.283330511757573\\
-0.126402193219437	0.282227372958274\\
-0.127805784330153	0.281126098225686\\
-0.129210773332148	0.280026687559809\\
-0.130617160225422	0.278929140960643\\
-0.132024945009975	0.277833458428188\\
-0.133434127685807	0.276739639962445\\
-0.134844708252917	0.275647685563413\\
-0.136256686711307	0.274557595231092\\
-0.137670063060976	0.273469368965482\\
-0.139084837301923	0.272383006766583\\
-0.140501009434149	0.271298508634396\\
-0.141918579457655	0.27021587456892\\
-0.143337547372439	0.269135104570155\\
-0.144757913178502	0.268056198638101\\
-0.146179676875844	0.266979156772758\\
-0.147602838464466	0.265903978974127\\
-0.149027397944366	0.264830665242207\\
-0.150453355315545	0.263759215576998\\
-0.151880710578002	0.2626896299785\\
-0.153309463731739	0.261621908446713\\
-0.154739614776755	0.260556050981638\\
-0.15617116371305	0.259492057583274\\
-0.157604110540623	0.258429928251621\\
-0.159038455259476	0.257369662986679\\
-0.160474197869607	0.256311261788448\\
-0.161911338371018	0.255254724656929\\
-0.163349876763707	0.254200051592121\\
-0.164789813047675	0.253147242594024\\
-0.166231147222922	0.252096297662638\\
-0.167673879289449	0.251047216797963\\
-0.169118009247254	0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	0.25\\
0	0.25\\
0	0.345118999177905\\
-0.00438484855372674	0.345393126655502\\
-0.00874619107483943	0.345581734379768\\
-0.0130840275633381	0.345684822350703\\
-0.0173983580192227	0.345702390568306\\
-0.0216891824424933	0.345634439032577\\
-0.0259565008331498	0.345480967743517\\
-0.0302003131911923	0.345241976701126\\
-0.0344206195166208	0.344917465905403\\
-0.0386174198094352	0.344507435356349\\
-0.0427907140696355	0.344011885053963\\
-0.0469405022972219	0.343430814998246\\
-0.0510667844921942	0.342764225189197\\
-0.0551695606545524	0.342012115626817\\
-0.0592488307842966	0.341174486311106\\
-0.0633045948814268	0.340251337242063\\
-0.0673368529459429	0.339242668419688\\
-0.071345604977845	0.338148479843982\\
-0.0753308509771331	0.336968771514945\\
-0.0792925909438071	0.335703543432576\\
-0.083230824877867	0.334352795596876\\
-0.087145552779313	0.332916528007844\\
-0.0910367746481449	0.331394740665481\\
-0.0949044904843627	0.329787433569787\\
-0.0987487002879665	0.328094606720761\\
-0.102569404058956	0.326316260118403\\
-0.106366601797332	0.324452393762714\\
-0.110140293503094	0.322503007653694\\
-0.113890479176241	0.320468101791342\\
-0.117617158816775	0.318347676175659\\
-0.121320332424694	0.316141730806644\\
-0.125	0.313850265684298\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
0.125	0.25\\
0.125	0.301156465691568\\
0.121358066864976	0.303623551082535\\
0.117690112067985	0.306017348426998\\
0.113996135609028	0.308337857724955\\
0.110276137488105	0.310585078976406\\
0.106530117705216	0.312759012181353\\
0.102758076260361	0.314859657339794\\
0.0989600131535402	0.31688701445173\\
0.095135928384753	0.318841083517161\\
0.0912858219539996	0.320721864536086\\
0.0874096938612801	0.322529357508506\\
0.0835075441065946	0.324263562434421\\
0.0795793726899429	0.32592447931383\\
0.0756251796113251	0.327512108146734\\
0.0716449648707412	0.329026448933133\\
0.0676387284681911	0.330467501673026\\
0.063606470403675	0.331835266366414\\
0.0595481906771928	0.333129743013297\\
0.0554638892887444	0.334350931613675\\
0.05135356623833	0.335498832167547\\
0.0472172215259494	0.336573444674914\\
0.0430548551516027	0.337574769135776\\
0.0388664671152899	0.338502805550132\\
0.0346520574170111	0.339357553917983\\
0.030411626056766	0.340139014239329\\
0.0261451730345549	0.340847186514169\\
0.0218526983503777	0.341482070742504\\
0.0175342020042344	0.342043666924334\\
0.013189683996125	0.342531975059659\\
0.00881914432604942	0.342946995148478\\
0.00442258299400777	0.343288727190792\\
0	0.3435571711866\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.25\\
0.148790872003107	0.25\\
0.148014423374734	0.250616439792458\\
0.147238574822655	0.251233622492692\\
0.14646332634687	0.251851548100704\\
0.145688677947378	0.252470216616492\\
0.144914629624179	0.253089628040057\\
0.144141181377274	0.253709782371399\\
0.143368333206662	0.254330679610518\\
0.142596085112343	0.254952319757413\\
0.141824437094318	0.255574702812086\\
0.141053389152586	0.256197828774535\\
0.140282941287148	0.256821697644762\\
0.139513093498003	0.257446309422765\\
0.138743845785152	0.258071664108545\\
0.137975198148594	0.258697761702102\\
0.137207150588329	0.259324602203435\\
0.136439703104358	0.259952185612546\\
0.13567285569668	0.260580511929433\\
0.134906608365296	0.261209581154097\\
0.134140961110205	0.261839393286539\\
0.133375913931407	0.262469948326757\\
0.132611466828903	0.263101246274751\\
0.131847619802693	0.263733287130523\\
0.131084372852775	0.264366070894072\\
0.130321725979151	0.264999597565397\\
0.129559679181821	0.265633867144499\\
0.128798232460784	0.266268879631378\\
0.12803738581604	0.266904635026034\\
0.12727713924759	0.267541133328467\\
0.126517492755433	0.268178374538677\\
0.12575844633957	0.268816358656663\\
0.125	0.269455085682427\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.16545452195263	-0.25\\
-0.16421586524372	-0.250437171533518\\
-0.162972786676797	-0.250861943560692\\
-0.161725286251859	-0.251274316081522\\
-0.160473363968908	-0.251674289096009\\
-0.159217019827943	-0.252061862604153\\
-0.157956253828964	-0.252437036605953\\
-0.156691065971972	-0.252799811101409\\
-0.155421456256965	-0.253150186090523\\
-0.154147424683945	-0.253488161573292\\
-0.152868971252911	-0.253813737549718\\
-0.151586095963863	-0.254126914019801\\
-0.150298798816801	-0.25442769098354\\
-0.149007079811725	-0.254716068440935\\
-0.147710938948636	-0.254992046391987\\
-0.146410376227533	-0.255255624836695\\
-0.145105391648416	-0.25550680377506\\
-0.143795985211285	-0.255745583207082\\
-0.14248215691614	-0.25597196313276\\
-0.141163906762981	-0.256185943552094\\
-0.139841234751809	-0.256387524465085\\
-0.138514140882623	-0.256576705871732\\
-0.137182625155423	-0.256753487772036\\
-0.135846687570209	-0.256917870165997\\
-0.134506328126981	-0.257069853053614\\
-0.13316154682574	-0.257209436434887\\
-0.131812343666484	-0.257336620309817\\
-0.130458718649215	-0.257451404678403\\
-0.129100671773932	-0.257553789540646\\
-0.127738203040635	-0.257643774896545\\
-0.126371312449324	-0.257721360746101\\
-0.125	-0.257786547089313\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.0564845735273441	-0.25\\
-0.054664725937235	-0.25014317021932\\
-0.0528447293186658	-0.250284472190934\\
-0.0510245836716364	-0.250423905914841\\
-0.0492042889961469	-0.250561471391042\\
-0.0473838452921973	-0.250697168619537\\
-0.0455632525597875	-0.250830997600325\\
-0.0437425107989176	-0.250962958333407\\
-0.0419216200095876	-0.251093050818782\\
-0.0401005801917974	-0.251221275056451\\
-0.0382793913455471	-0.251347631046413\\
-0.0364580534708367	-0.251472118788669\\
-0.0346365665676661	-0.251594738283219\\
-0.0328149306360354	-0.251715489530062\\
-0.0309931456759446	-0.251834372529199\\
-0.0291712116873936	-0.251951387280629\\
-0.0273491286703825	-0.252066533784353\\
-0.0255268966249113	-0.252179812040371\\
-0.0237045155509799	-0.252291222048682\\
-0.0218819854485884	-0.252400763809287\\
-0.0200593063177368	-0.252508437322185\\
-0.018236478158425	-0.252614242587377\\
-0.0164135009706531	-0.252718179604862\\
-0.0145903747544211	-0.252820248374641\\
-0.0127670995097289	-0.252920448896714\\
-0.0109436752365766	-0.25301878117108\\
-0.00912010193496417	-0.25311524519774\\
-0.00729637960489161	-0.253209840976693\\
-0.00547250824635891	-0.25330256850794\\
-0.00364848785936607	-0.253393427791481\\
-0.0018243184439131	-0.253482418827315\\
0	-0.253569541615443\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0	-0.257733302535656\\
0.00309623304087071	-0.257898025693142\\
0.00618948090985447	-0.258035136548655\\
0.00927974360695125	-0.258144635102193\\
0.0123670211321611	-0.258226521353759\\
0.0154513134854839	-0.25828079530335\\
0.0185326206669198	-0.258307456950968\\
0.0216109426764687	-0.258306506296613\\
0.0246862795141307	-0.258277943340284\\
0.0277586311799057	-0.258221768081981\\
0.0308279976737937	-0.258137980521705\\
0.0338943789957948	-0.258026580659455\\
0.0369577751459089	-0.257887568495231\\
0.040018186124136	-0.257720944029034\\
0.0430756119304762	-0.257526707260863\\
0.0461300525649294	-0.257304858190719\\
0.0491815080274957	-0.257055396818601\\
0.0522299783181749	-0.256778323144509\\
0.0552754634369673	-0.256473637168444\\
0.0583179633838726	-0.256141338890406\\
0.061357478158891	-0.255781428310393\\
0.0643940077620224	-0.255393905428407\\
0.0674275521932668	-0.254978770244448\\
0.0704581114526243	-0.254536022758515\\
0.0734856855400949	-0.254065662970608\\
0.0765102744556784	-0.253567690880728\\
0.079531878199375	-0.253042106488874\\
0.0825504967711846	-0.252488909795046\\
0.0855661301711073	-0.251908100799245\\
0.088578778399143	-0.25129967950147\\
0.0915884414552917	-0.250663645901722\\
0.0945951193395535	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.125	-0.260680614009035\\
0.12620162002559	-0.260506155269815\\
0.127397804407545	-0.260320358050825\\
0.128588553145865	-0.260123222352065\\
0.12977386624055	-0.259914748173535\\
0.1309537436916	-0.259694935515234\\
0.132128185499014	-0.259463784377162\\
0.133297191662794	-0.25922129475932\\
0.134460762182939	-0.258967466661708\\
0.135618897059448	-0.258702300084326\\
0.136771596292323	-0.258425795027173\\
0.137918859881562	-0.258137951490249\\
0.139060687827166	-0.257838769473556\\
0.140197080129135	-0.257528248977092\\
0.14132803678747	-0.257206390000857\\
0.142453557802169	-0.256873192544852\\
0.143573643173233	-0.256528656609077\\
0.144688292900662	-0.256172782193531\\
0.145797506984456	-0.255805569298215\\
0.146901285424614	-0.255427017923128\\
0.147999628221138	-0.255037128068272\\
0.149092535374027	-0.254635899733644\\
0.15018000688328	-0.254223332919247\\
0.151262042748899	-0.253799427625079\\
0.152338642970882	-0.25336418385114\\
0.153409807549231	-0.252917601597431\\
0.154475536483944	-0.252459680863952\\
0.155535829775023	-0.251990421650702\\
0.156590687422466	-0.251509823957682\\
0.157640109426274	-0.251017887784892\\
0.158684095786447	-0.250514613132331\\
0.159722646502985	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.261808852139035	-0.125\\
-0.261515711923923	-0.126136239123982\\
-0.261216719008874	-0.12726985091386\\
-0.260911873393889	-0.128400835369635\\
-0.260601175078967	-0.129529192491306\\
-0.260284624064108	-0.130654922278873\\
-0.259962220349312	-0.131778024732338\\
-0.25963396393458	-0.132898499851698\\
-0.259299854819911	-0.134016347636956\\
-0.258959893005305	-0.135131568088109\\
-0.258614078490763	-0.136244161205159\\
-0.258262411276284	-0.137354126988106\\
-0.257904891361868	-0.138461465436949\\
-0.257541518747516	-0.139566176551689\\
-0.257172293433227	-0.140668260332325\\
-0.256797215419001	-0.141767716778858\\
-0.256416284704839	-0.142864545891287\\
-0.25602950129074	-0.143958747669613\\
-0.255636865176704	-0.145050322113835\\
-0.255238376362731	-0.146139269223954\\
-0.254834034848822	-0.147225588999969\\
-0.254423840634976	-0.148309281441881\\
-0.254007793721194	-0.149390346549689\\
-0.253585894107475	-0.150468784323394\\
-0.253158141793819	-0.151544594762995\\
-0.252724536780226	-0.152617777868493\\
-0.252285079066697	-0.153688333639887\\
-0.251839768653231	-0.154756262077178\\
-0.251388605539828	-0.155821563180365\\
-0.250931589726489	-0.156884236949449\\
-0.250468721213213	-0.157944283384429\\
-0.25	-0.159001702485306\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.25	-0.182968993393105\\
-0.248302519040402	-0.186406582198774\\
-0.246534104415232	-0.189759151119778\\
-0.24469475612449	-0.193026700156119\\
-0.242784474168176	-0.196209229307795\\
-0.24080325854629	-0.199306738574807\\
-0.238751109258832	-0.202319227957155\\
-0.236628026305802	-0.205246697454839\\
-0.234434009687201	-0.208089147067858\\
-0.232169059403027	-0.210846576796214\\
-0.229833175453281	-0.213518986639905\\
-0.227426357837963	-0.216106376598932\\
-0.224948606557073	-0.218608746673295\\
-0.222399921610612	-0.221026096862994\\
-0.219780302998578	-0.223358427168029\\
-0.217089750720972	-0.225605737588399\\
-0.214328264777795	-0.227768028124105\\
-0.211495845169045	-0.229845298775148\\
-0.208592491894723	-0.231837549541526\\
-0.20561820495483	-0.233744780423239\\
-0.202572984349364	-0.235566991420289\\
-0.199456830078326	-0.237304182532674\\
-0.196269742141717	-0.238956353760396\\
-0.193011720539535	-0.240523505103453\\
-0.189682765271782	-0.242005636561846\\
-0.186282876338456	-0.243402748135575\\
-0.182812053739559	-0.244714839824639\\
-0.17927029747509	-0.24594191162904\\
-0.175657607545048	-0.247083963548776\\
-0.171973983949435	-0.248140995583848\\
-0.168219426688249	-0.249113007734256\\
-0.164393935761492	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.125	-0.240130844789348\\
-0.120995030243955	-0.240464280743532\\
-0.116989980353915	-0.240796711623804\\
-0.112984850329882	-0.241128137430165\\
-0.108979640171855	-0.241458558162613\\
-0.104974349879833	-0.241787973821149\\
-0.100968979453818	-0.242116384405774\\
-0.0969635288938087	-0.242443789916486\\
-0.0929579981998053	-0.242770190353287\\
-0.0889523873718078	-0.243095585716175\\
-0.0849466964098164	-0.243419976005152\\
-0.0809409253138309	-0.243743361220217\\
-0.0769350740838514	-0.244065741361369\\
-0.0729291427198779	-0.24438711642861\\
-0.0689231312219104	-0.244707486421939\\
-0.0649170395899488	-0.245026851341356\\
-0.0609108678239932	-0.245345211186861\\
-0.0569046159240436	-0.245662565958454\\
-0.0528982838901	-0.245978915656135\\
-0.0488918717221624	-0.246294260279904\\
-0.0448853794202307	-0.246608599829761\\
-0.0408788069843051	-0.246921934305706\\
-0.0368721544143854	-0.247234263707739\\
-0.0328654217104717	-0.24754558803586\\
-0.0288586088725639	-0.24785590729007\\
-0.0248517159006622	-0.248165221470367\\
-0.0208447427947664	-0.248473530576752\\
-0.0168376895548766	-0.248780834609226\\
-0.0128305561809928	-0.249087133567787\\
-0.00882334267311497	-0.249392427452437\\
-0.00481604903124312	-0.249696716263174\\
-0.000808675255377256	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.080018327901002	-0.25\\
0.0814825190109895	-0.249742556275802\\
0.0829458321590188	-0.249479352138312\\
0.0844082673450897	-0.249210387587531\\
0.0858698245692023	-0.248935662623457\\
0.0873305038313565	-0.248655177246091\\
0.0887903051315525	-0.248368931455434\\
0.0902492284697901	-0.248076925251485\\
0.0917072738460695	-0.247779158634244\\
0.0931644412603905	-0.247475631603711\\
0.0946207307127532	-0.247166344159886\\
0.0960761422031576	-0.246851296302769\\
0.0975306757316037	-0.24653048803236\\
0.0989843312980915	-0.246203919348659\\
0.100437108902621	-0.245871590251667\\
0.101889008545192	-0.245533500741382\\
0.103340030225805	-0.245189650817806\\
0.104790173944459	-0.244840040480938\\
0.106239439701156	-0.244484669730778\\
0.107687827495894	-0.244123538567326\\
0.109135337328673	-0.243756646990582\\
0.110581969199494	-0.243383995000546\\
0.112027723108357	-0.243005582597218\\
0.113472599055262	-0.242621409780599\\
0.114916597040208	-0.242231476550687\\
0.116359717063196	-0.241835782907484\\
0.117801959124226	-0.241434328850989\\
0.119243323223298	-0.241027114381201\\
0.120683809360411	-0.240614139498122\\
0.122123417535565	-0.240195404201751\\
0.123562147748762	-0.239770908492089\\
0.125	-0.239340652369134\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.125	-0.249473906099442\\
0.1314525465301	-0.247895906793249\\
0.137742473432234	-0.246155421621233\\
0.143869780706399	-0.244252450583395\\
0.149834468352598	-0.242186993679735\\
0.155636536370829	-0.239959050910252\\
0.161275984761093	-0.237568622274946\\
0.16675281352339	-0.235015707773819\\
0.17206702265772	-0.232300307406868\\
0.177218612164082	-0.229422421174095\\
0.182207582042477	-0.2263820490755\\
0.187033932292904	-0.223179191111082\\
0.191697662915365	-0.219813847280841\\
0.196198773909858	-0.216286017584779\\
0.200537265276384	-0.212595702022893\\
0.204713137014942	-0.208742900595185\\
0.208726389125534	-0.204727613301655\\
0.212577021608158	-0.200549840142302\\
0.216265034462814	-0.196209581117127\\
0.219790427689504	-0.191706836226129\\
0.223153201288226	-0.187041605469308\\
0.226353355258981	-0.182213888846666\\
0.229390889601769	-0.1772236863582\\
0.232265804316589	-0.172070998003912\\
0.234978099403442	-0.166755823783802\\
0.237527774862328	-0.161278163697869\\
0.239914830693247	-0.155638017746114\\
0.242139266896198	-0.149835385928536\\
0.244201083471182	-0.143870268245136\\
0.246100280418199	-0.137742664695913\\
0.247836857737248	-0.131452575280868\\
0.249410815428331	-0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.289791192198547	0\\
-0.288313929781755	-0.00387937904510557\\
-0.286849579069741	-0.00776309907349759\\
-0.285398140062506	-0.011651160085176\\
-0.28395961276005	-0.0155435620801409\\
-0.282533997162371	-0.0194403050583923\\
-0.281121293269472	-0.02334138901993\\
-0.279721501081351	-0.0272468139647543\\
-0.278334620598008	-0.0311565798928649\\
-0.276960651819444	-0.035070686804262\\
-0.275599594745659	-0.0389891346989455\\
-0.274251449376652	-0.0429119235769155\\
-0.272916215712423	-0.0468390534381719\\
-0.271593893752973	-0.0507705242827148\\
-0.270284483498302	-0.0547063361105441\\
-0.268987984948409	-0.0586464889216598\\
-0.267704398103294	-0.062590982716062\\
-0.266433722962959	-0.0665398174937506\\
-0.265175959527401	-0.0704929932547256\\
-0.263931107796622	-0.0744505099989871\\
-0.262699167770622	-0.078412367726535\\
-0.2614801394494	-0.0823785664373694\\
-0.260274022832957	-0.0863491061314902\\
-0.259080817921292	-0.0903239868088975\\
-0.257900524714406	-0.0943032084695912\\
-0.256733143212298	-0.0982867711135713\\
-0.255578673414969	-0.102274674740838\\
-0.254437115322418	-0.106266919351391\\
-0.253308468934646	-0.11026350494523\\
-0.252192734251652	-0.114264431522356\\
-0.251089911273437	-0.118269699082768\\
-0.25	-0.122279307626467\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.227363944694637	-0.125\\
0.228012041405676	-0.122669496065769\\
0.228665611358142	-0.12034078386233\\
0.229324654552034	-0.118013863389683\\
0.229989170987352	-0.115688734647827\\
0.230659160664096	-0.113365397636763\\
0.231334623582266	-0.11104385235649\\
0.232015559741862	-0.108724098807009\\
0.232701969142885	-0.106406136988319\\
0.233393851785333	-0.104089966900421\\
0.234091207669208	-0.101775588543315\\
0.234794036794508	-0.0994630019169996\\
0.235502339161235	-0.0971522070214761\\
0.236216114769388	-0.0948432038567442\\
0.236935363618967	-0.0925359924228039\\
0.237660085709972	-0.0902305727196551\\
0.238390281042403	-0.0879269447472979\\
0.23912594961626	-0.0856251085057322\\
0.239867091431543	-0.0833250639949581\\
0.240613706488252	-0.0810268112149755\\
0.241365794786388	-0.0787303501657845\\
0.242123356325949	-0.0764356808473851\\
0.242886391106937	-0.0741428032597772\\
0.243654899129351	-0.0718517174029608\\
0.244428880393191	-0.069562423276936\\
0.245208334898457	-0.0672749208817028\\
0.245993262645149	-0.0649892102172611\\
0.246783663633267	-0.062705291283611\\
0.247579537862811	-0.0604231640807524\\
0.248380885333781	-0.0581428286086853\\
0.249187706046178	-0.0558642848674099\\
0.25	-0.053587532856926\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.25	-0.0551299920235163\\
0.250641108206266	-0.0533339161302119\\
0.251285389762314	-0.0515390195071633\\
0.251932844668144	-0.0497453021543704\\
0.252583472923757	-0.0479527640718333\\
0.253237274529153	-0.0461614052595519\\
0.253894249484331	-0.0443712257175262\\
0.254554397789291	-0.0425822254457563\\
0.255217719444034	-0.0407944044442421\\
0.25588421444856	-0.0390077627129837\\
0.256553882802868	-0.037222300251981\\
0.257226724506959	-0.035438017061234\\
0.257902739560832	-0.0336549131407428\\
0.258581927964488	-0.0318729884905073\\
0.259264289717926	-0.0300922431105276\\
0.259949824821146	-0.0283126770008036\\
0.26063853327415	-0.0265342901613353\\
0.261330415076935	-0.0247570825921228\\
0.262025470229503	-0.022981054293166\\
0.262723698731854	-0.0212062052644649\\
0.263425100583987	-0.0194325355060196\\
0.264129675785903	-0.0176600450178301\\
0.264837424337601	-0.0158887337998962\\
0.265548346239082	-0.0141186018522181\\
0.266262441490345	-0.0123496491747958\\
0.266979710091391	-0.0105818757676292\\
0.267700152042219	-0.00881528163071829\\
0.26842376734283	-0.00704986676406315\\
0.269150555993223	-0.00528563116766376\\
0.269880517993399	-0.0035225748415201\\
0.270613653343357	-0.00176069778563218\\
0.271349962043098	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.311411668616634	0.125\\
-0.312609478865762	0.120918951445355\\
-0.313717512941621	0.116841155590051\\
-0.314735770844209	0.112766612434089\\
-0.315664252573526	0.10869532197747\\
-0.316502958129574	0.104627284220192\\
-0.317251887512351	0.100562499162256\\
-0.317911040721858	0.0965009668036626\\
-0.318480417758095	0.0924426871444108\\
-0.318960018621061	0.088387660184501\\
-0.319349843310758	0.0843358859239331\\
-0.319649891827184	0.0802873643627072\\
-0.31986016417034	0.0762420955008232\\
-0.319980660340225	0.0722000793382812\\
-0.32001138033684	0.0681613158750812\\
-0.319952324160186	0.0641258051112231\\
-0.31980349181026	0.060093547046707\\
-0.319564883287065	0.0560645416815328\\
-0.319236498590599	0.0520387890157006\\
-0.318818337720863	0.0480162890492103\\
-0.318310400677857	0.043997041782062\\
-0.317712687461581	0.0399810472142557\\
-0.317025198072034	0.0359683053457913\\
-0.316247932509217	0.0319588161766689\\
-0.31538089077313	0.0279525797068884\\
-0.314424072863773	0.0239495959364499\\
-0.313377478781145	0.0199498648653534\\
-0.312241108525248	0.0159533864935988\\
-0.311014962096079	0.0119601608211861\\
-0.309699039493641	0.00797018784811546\\
-0.308293340717933	0.00398346757438676\\
-0.306797865768954	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.293863803562816	0\\
0.295442883595709	0.00409093009345526\\
0.296906243264563	0.0081779487183146\\
0.298253882569378	0.012261055874578\\
0.299485801510154	0.0163402515622454\\
0.300602000086891	0.0204155357813169\\
0.301602478299589	0.0244869085317925\\
0.302487236148248	0.0285543698136721\\
0.303256273632868	0.0326179196269558\\
0.303909590753449	0.0366775579716435\\
0.30444718750999	0.0407332848477353\\
0.304869063902493	0.0447851002552311\\
0.305175219930957	0.048833004194131\\
0.305365655595381	0.052876996664435\\
0.305440370895767	0.056917077666143\\
0.305399365832114	0.0609532471992551\\
0.305242640404421	0.0649855052637712\\
0.30497019461269	0.0690138518596914\\
0.30458202845692	0.0730382869870156\\
0.30407814193711	0.0770588106457439\\
0.303458535053261	0.0810754228358763\\
0.302723207805374	0.0850881235574127\\
0.301872160193447	0.0890969128103532\\
0.300905392217482	0.0931017905946977\\
0.299822903877477	0.0971027569104463\\
0.298624695173433	0.101099811757599\\
0.297310766105351	0.105092955136156\\
0.295881116673229	0.109082187046116\\
0.294335746877068	0.113067507487481\\
0.292674656716868	0.11704891646025\\
0.290897846192629	0.121026413964423\\
0.289005315304352	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.25	0.217815310794371\\
-0.253668788378044	0.215841859844971\\
-0.25724006739504	0.213800369473285\\
-0.260713837050989	0.211690839679313\\
-0.264090097345889	0.209513270463055\\
-0.267368848279741	0.207267661824512\\
-0.270550089852545	0.204954013763682\\
-0.273633822064301	0.202572326280566\\
-0.276620044915009	0.200122599375165\\
-0.279508758404669	0.197604833047477\\
-0.282299962533281	0.195019027297503\\
-0.284993657300845	0.192365182125244\\
-0.287589842707361	0.189643297530698\\
-0.290088518752829	0.186853373513867\\
-0.29248968543725	0.183995410074749\\
-0.294793342760621	0.181069407213346\\
-0.296999490722945	0.178075364929657\\
-0.299108129324221	0.175013283223681\\
-0.301119258564449	0.17188316209542\\
-0.303032878443629	0.168685001544873\\
-0.304848988961761	0.165418801572039\\
-0.306567590118845	0.16208456217692\\
-0.308188681914881	0.158682283359515\\
-0.309712264349869	0.155211965119824\\
-0.311138337423809	0.151673607457847\\
-0.312466901136701	0.148067210373584\\
-0.313697955488544	0.144392773867035\\
-0.31483150047934	0.1406502979382\\
-0.315867536109088	0.136839782587079\\
-0.316806062377788	0.132961227813672\\
-0.31764707928544	0.129014633617979\\
-0.318390586832043	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.191505009789704	0.25\\
-0.193561967408404	0.248139606683472\\
-0.195607590197062	0.246268625512418\\
-0.197641878155679	0.244387056486839\\
-0.199664831284253	0.242494899606734\\
-0.201676449582787	0.240592154872103\\
-0.203676733051278	0.238678822282947\\
-0.205665681689727	0.236754901839265\\
-0.207643295498135	0.234820393541058\\
-0.209609574476502	0.232875297388325\\
-0.211564518624826	0.230919613381067\\
-0.213508127943109	0.228953341519283\\
-0.21544040243135	0.226976481802973\\
-0.217361342089549	0.224989034232138\\
-0.219270946917706	0.222990998806777\\
-0.221169216915822	0.220982375526891\\
-0.223056152083896	0.218963164392479\\
-0.224931752421929	0.216933365403542\\
-0.226796017929919	0.214892978560078\\
-0.228648948607868	0.21284200386209\\
-0.230490544455775	0.210780441309576\\
-0.232320805473641	0.208708290902536\\
-0.234139731661464	0.20662555264097\\
-0.235947323019246	0.204532226524879\\
-0.237743579546987	0.202428312554263\\
-0.239528501244685	0.200313810729121\\
-0.241302088112342	0.198188721049453\\
-0.243064340149957	0.19605304351526\\
-0.24481525735753	0.193906778126541\\
-0.246554839735062	0.191749924883296\\
-0.248283087282552	0.189582483785526\\
-0.25	0.187404454833231\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.25	0.162618471978018\\
0.247858453755574	0.165707167612118\\
0.245696364788175	0.168777867468507\\
0.243513733097804	0.171830571547187\\
0.241310558684461	0.174865279848156\\
0.239086841548145	0.177881992371416\\
0.236842581688857	0.180880709116966\\
0.234577779106596	0.183861430084806\\
0.232292433801363	0.186824155274936\\
0.229986545773157	0.189768884687356\\
0.227660115021979	0.192695618322067\\
0.225313141547829	0.195604356179067\\
0.222945625350706	0.198495098258358\\
0.220557566430611	0.201367844559938\\
0.218148964787543	0.204222595083809\\
0.215719820421503	0.20705934982997\\
0.21327013333249	0.209878108798421\\
0.210799903520505	0.212678871989162\\
0.208309130985547	0.215461639402193\\
0.205797815727617	0.218226411037515\\
0.203265957746715	0.220973186895126\\
0.20071355704284	0.223701966975028\\
0.198140613615993	0.22641275127722\\
0.195547127466173	0.229105539801701\\
0.192933098593381	0.231780332548473\\
0.190298526997616	0.234437129517535\\
0.187643412678879	0.237075930708887\\
0.18496775563717	0.23969673612253\\
0.182271555872488	0.242299545758462\\
0.179554813384834	0.244884359616685\\
0.176817528174207	0.247451177697197\\
0.174059700240608	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.300242171136801	0.125\\
0.299504208011754	0.128009945701473\\
0.298707394748513	0.130980472257517\\
0.297851731347077	0.133911579668129\\
0.296937217807447	0.136803267933312\\
0.295963854129623	0.139655537053064\\
0.294931640313604	0.142468387027386\\
0.293840576359392	0.145241817856277\\
0.292690662266985	0.147975829539739\\
0.291481898036383	0.150670422077769\\
0.290214283667588	0.15332559547037\\
0.288887819160598	0.15594134971754\\
0.287502504515413	0.15851768481928\\
0.286058339732035	0.161054600775589\\
0.284555324810462	0.163552097586468\\
0.282993459750695	0.166010175251917\\
0.281372744552734	0.168428833771936\\
0.279693179216578	0.170808073146524\\
0.277954763742228	0.173147893375682\\
0.276157498129684	0.175448294459409\\
0.274301382378946	0.177709276397706\\
0.272386416490013	0.179930839190573\\
0.270412600462886	0.18211298283801\\
0.268379934297565	0.184255707340016\\
0.266288417994049	0.186359012696592\\
0.264138051552339	0.188422898907737\\
0.261928834972435	0.190447365973452\\
0.259660768254337	0.192432413893737\\
0.257333851398044	0.194378042668592\\
0.254948084403557	0.196284252298016\\
0.252503467270876	0.19815104278201\\
0.25	0.199978414120573\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
-0.125	0.283330511757573\\
-0.126402193219437	0.282227372958274\\
-0.127805784330153	0.281126098225686\\
-0.129210773332148	0.280026687559809\\
-0.130617160225422	0.278929140960643\\
-0.132024945009975	0.277833458428188\\
-0.133434127685807	0.276739639962445\\
-0.134844708252917	0.275647685563413\\
-0.136256686711307	0.274557595231092\\
-0.137670063060976	0.273469368965482\\
-0.139084837301923	0.272383006766583\\
-0.140501009434149	0.271298508634396\\
-0.141918579457655	0.27021587456892\\
-0.143337547372439	0.269135104570155\\
-0.144757913178502	0.268056198638101\\
-0.146179676875844	0.266979156772758\\
-0.147602838464466	0.265903978974127\\
-0.149027397944366	0.264830665242207\\
-0.150453355315545	0.263759215576998\\
-0.151880710578002	0.2626896299785\\
-0.153309463731739	0.261621908446713\\
-0.154739614776755	0.260556050981638\\
-0.15617116371305	0.259492057583274\\
-0.157604110540623	0.258429928251621\\
-0.159038455259476	0.257369662986679\\
-0.160474197869607	0.256311261788448\\
-0.161911338371018	0.255254724656929\\
-0.163349876763707	0.254200051592121\\
-0.164789813047675	0.253147242594024\\
-0.166231147222922	0.252096297662638\\
-0.167673879289449	0.251047216797963\\
-0.169118009247254	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0	0.345118999177905\\
-0.00438484855372674	0.345393126655502\\
-0.00874619107483943	0.345581734379768\\
-0.0130840275633381	0.345684822350703\\
-0.0173983580192227	0.345702390568306\\
-0.0216891824424933	0.345634439032577\\
-0.0259565008331498	0.345480967743517\\
-0.0302003131911923	0.345241976701126\\
-0.0344206195166208	0.344917465905403\\
-0.0386174198094352	0.344507435356349\\
-0.0427907140696355	0.344011885053963\\
-0.0469405022972219	0.343430814998246\\
-0.0510667844921942	0.342764225189197\\
-0.0551695606545524	0.342012115626817\\
-0.0592488307842966	0.341174486311106\\
-0.0633045948814268	0.340251337242063\\
-0.0673368529459429	0.339242668419688\\
-0.071345604977845	0.338148479843982\\
-0.0753308509771331	0.336968771514945\\
-0.0792925909438071	0.335703543432576\\
-0.083230824877867	0.334352795596876\\
-0.087145552779313	0.332916528007844\\
-0.0910367746481449	0.331394740665481\\
-0.0949044904843627	0.329787433569787\\
-0.0987487002879665	0.328094606720761\\
-0.102569404058956	0.326316260118403\\
-0.106366601797332	0.324452393762714\\
-0.110140293503094	0.322503007653694\\
-0.113890479176241	0.320468101791342\\
-0.117617158816775	0.318347676175659\\
-0.121320332424694	0.316141730806644\\
-0.125	0.313850265684298\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.125	0.301156465691568\\
0.121358066864976	0.303623551082535\\
0.117690112067985	0.306017348426998\\
0.113996135609028	0.308337857724955\\
0.110276137488105	0.310585078976406\\
0.106530117705216	0.312759012181353\\
0.102758076260361	0.314859657339794\\
0.0989600131535402	0.31688701445173\\
0.095135928384753	0.318841083517161\\
0.0912858219539996	0.320721864536086\\
0.0874096938612801	0.322529357508506\\
0.0835075441065946	0.324263562434421\\
0.0795793726899429	0.32592447931383\\
0.0756251796113251	0.327512108146734\\
0.0716449648707412	0.329026448933133\\
0.0676387284681911	0.330467501673026\\
0.063606470403675	0.331835266366414\\
0.0595481906771928	0.333129743013297\\
0.0554638892887444	0.334350931613675\\
0.05135356623833	0.335498832167547\\
0.0472172215259494	0.336573444674914\\
0.0430548551516027	0.337574769135776\\
0.0388664671152899	0.338502805550132\\
0.0346520574170111	0.339357553917983\\
0.030411626056766	0.340139014239329\\
0.0261451730345549	0.340847186514169\\
0.0218526983503777	0.341482070742504\\
0.0175342020042344	0.342043666924334\\
0.013189683996125	0.342531975059659\\
0.00881914432604942	0.342946995148478\\
0.00442258299400777	0.343288727190792\\
0	0.3435571711866\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.148790872003107	0.25\\
0.148014423374734	0.250616439792458\\
0.147238574822655	0.251233622492692\\
0.14646332634687	0.251851548100704\\
0.145688677947378	0.252470216616492\\
0.144914629624179	0.253089628040057\\
0.144141181377274	0.253709782371399\\
0.143368333206662	0.254330679610518\\
0.142596085112343	0.254952319757413\\
0.141824437094318	0.255574702812086\\
0.141053389152586	0.256197828774535\\
0.140282941287148	0.256821697644762\\
0.139513093498003	0.257446309422765\\
0.138743845785152	0.258071664108545\\
0.137975198148594	0.258697761702102\\
0.137207150588329	0.259324602203435\\
0.136439703104358	0.259952185612546\\
0.13567285569668	0.260580511929433\\
0.134906608365296	0.261209581154097\\
0.134140961110205	0.261839393286539\\
0.133375913931407	0.262469948326757\\
0.132611466828903	0.263101246274751\\
0.131847619802693	0.263733287130523\\
0.131084372852775	0.264366070894072\\
0.130321725979151	0.264999597565397\\
0.129559679181821	0.265633867144499\\
0.128798232460784	0.266268879631378\\
0.12803738581604	0.266904635026034\\
0.12727713924759	0.267541133328467\\
0.126517492755433	0.268178374538677\\
0.12575844633957	0.268816358656663\\
0.125	0.269455085682427\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_PROST_sd_3 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.80784,0.91373}%
\definecolor{mycolor2}{rgb}{0.54510,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.801in,
height=4.799in,
at={(0.805in,0.648in)},
scale only axis,
unbounded coords=jump,
xmin=-0.383699382012925,
xmax=0.366495953095305,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=2.500000e-01,
xmax=3.750000e-01,
ymin=0,
ymax=1.250000e-01
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.306440007542353	0.123566697185988\\
0.306827431623931	0.122139211750674\\
0.307191128431853	0.120717400541351\\
0.307531668154259	0.119301127201165\\
0.307849594423696	0.117890261723864\\
0.308145426030071	0.116484680044155\\
0.308419658499029	0.115084263660244\\
0.308672765548506	0.113688899285511\\
0.308905200434819	0.112298478526601\\
0.309117397198451	0.110912897585506\\
0.30930977181863	0.109532056983448\\
0.309482723284845	0.108155861304639\\
0.309636634592625	0.106784218958144\\
0.309771873670176	0.105417041956281\\
0.309888794241795	0.104054245708144\\
0.309987736633442	0.102695748826952\\
0.310069028525297	0.101341472950083\\
0.3101329856557	0.0999913425707282\\
0.310179912480449	0.0986452848802284\\
0.310210102791068	0.097303229620216\\
0.310223840295339	0.0959651089437864\\
0.310221399163083	0.0946308572849778\\
0.310203044539925	0.0933004112359071\\
0.310169033031537	0.091973709430966\\
0.31011961316065	0.0906506924375306\\
0.310055025798906	0.0893313026526854\\
0.309975504575493	0.0880154842055021\\
0.309881276264297	0.0867031828644541\\
0.309772561151219	0.0853943459495741\\
0.309649573383134	0.0840889222490049\\
0.309512521299861	0.0827868619396087\\
0.309361607750442	0.0814881165113327\\
0.309197030394875	0.0801926386950502\\
0.309018981992417	0.0789003823936158\\
0.308827650677447	0.077611302615894\\
0.308623220223841	0.0763253554135361\\
0.308405870298717	0.0750424978202976\\
0.308175776706383	0.073762687793701\\
0.307933111623223	0.0724858841588636\\
0.30767804382424	0.0712120465543207\\
0.307410738901925	0.0699411353796858\\
0.307131359478047	0.0686731117450011\\
0.306840065408975	0.0674079374216366\\
0.306537013985048	0.0661455747946123\\
0.306222360124528	0.0648859868162146\\
0.305896256562609	0.0636291369607975\\
0.305558854035928	0.0623749891806569\\
0.305377002623842	0.0617220499613637\\
0.305358587667911	0.0623385040932414\\
0.305309512028937	0.0636011303558676\\
0.305249089867175	0.064863373094229\\
0.305177321182625	0.0661252323083253\\
0.305094205975288	0.0673867079981568\\
0.304999744245163	0.0686478001637233\\
0.304893935992251	0.0699085088050248\\
0.30477678121655	0.0711688339220614\\
0.304648279918063	0.0724287755148331\\
0.304508432096787	0.0736883335833398\\
0.304357237752724	0.0749475081275816\\
0.304194696885874	0.0762062991475584\\
0.304020809496235	0.0774647066432703\\
0.303835575583809	0.0787227306147173\\
0.303638995148596	0.0799803710618993\\
0.303431068190595	0.0812376279848164\\
0.303211794709806	0.0824945013834685\\
0.30298117470623	0.0837509912578557\\
0.302739208179866	0.0850070976079779\\
0.302485895130714	0.0862628204338352\\
0.302221235558775	0.0875181597354276\\
0.301945229464048	0.088773115512755\\
0.301657876846533	0.0900276877658174\\
0.301359177706231	0.091281876494615\\
0.301049132043141	0.0925356816991476\\
0.300727739857264	0.0937891033794152\\
0.300395001148599	0.0950421415354179\\
0.300050915917146	0.0962947961671557\\
0.299695484162906	0.0975470672746285\\
0.299328705885878	0.0987989548578364\\
0.298950581086063	0.100050458916779\\
0.29856110976346	0.101301579451457\\
0.298160291918069	0.10255231646187\\
0.297748127549891	0.103802669948018\\
0.297324616658925	0.105052639909902\\
0.296889759245171	0.10630222634752\\
0.29644355530863	0.107551429260873\\
0.295986004849301	0.108800248649961\\
0.295517107867184	0.110048684514785\\
0.29503686436228	0.111296736855343\\
0.294545274334588	0.112544405671637\\
0.294042337784109	0.113791690963665\\
0.293528054710842	0.115038592731429\\
0.293002425114787	0.116285110974928\\
0.292465448995945	0.117531245694161\\
0.291917126354315	0.11877699688913\\
0.291357457189898	0.120022364559834\\
0.290786441502693	0.121267348706273\\
0.2902040792927	0.122511949328447\\
0.28961037055992	0.123756166426356\\
0.289005315304352	0.125\\
0.25	0.125\\
0.306028257581515	0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.305396316784098	0.0610754943063502\\
0.305422699377497	0.059812100995194\\
0.305437735448109	0.0585483241597729\\
0.305441424995933	0.0572841638000869\\
0.305433768020969	0.0560196199161359\\
0.305414764523217	0.05475469250792\\
0.305384414502678	0.0534893815754392\\
0.305342717959352	0.0522236871186934\\
0.305289674893238	0.0509576091376826\\
0.305225285304336	0.0496911476324069\\
0.305149549192646	0.0484243026028663\\
0.305062466558169	0.0471570740490607\\
0.304964037400904	0.0458894619709902\\
0.304854261720852	0.0446214663686547\\
0.304733139518012	0.0433530872420543\\
0.304600670792384	0.042084324591189\\
0.304456855543969	0.0408151784160587\\
0.304301693772766	0.0395456487166635\\
0.304135185478776	0.0382757354930033\\
0.303957330661998	0.0370054387450782\\
0.303768129322432	0.0357347584728882\\
0.303567581460079	0.0344636946764332\\
0.303355687074938	0.0331922473557132\\
0.303132446167009	0.0319204165107283\\
0.302897858736293	0.0306482021414785\\
0.302651924782789	0.0293756042479637\\
0.302394644306498	0.028102622830184\\
0.302126017307418	0.0268292578881394\\
0.301846043785552	0.0255555094218298\\
0.301554723740897	0.0242813774312553\\
0.301252057173455	0.0230068619164158\\
0.300938044083226	0.0217319628773114\\
0.300612684470209	0.020456680313942\\
0.300275978334404	0.0191810142263077\\
0.299927925675811	0.0179049646144084\\
0.299568526494431	0.0166285314782442\\
0.299197780790263	0.0153517148178151\\
0.298815688563308	0.014074514633121\\
0.298422249813565	0.012796930924162\\
0.298017464541035	0.0115189636909381\\
0.297601332745716	0.0102406129334491\\
0.29717385442761	0.00896187865169531\\
0.296735029586717	0.00768276084567652\\
0.296284858223036	0.00640325951539279\\
0.295823340336567	0.00512337466084412\\
0.295350475927311	0.0038431062820305\\
0.294866264995267	0.00256245437895194\\
0.294370707540435	0.00128141895160844\\
0.293863803562816	0\\
0.25	0\\
0.27613530573657	6.93889390390723e-18\\
0.276845794808741	0.00116492651503429\\
0.277554137617266	0.00233036629531505\\
0.278260064622588	0.00349638379950619\\
0.27896331209728	0.0046630420963383\\
0.279663622086093	0.00583040287416166\\
0.280360742349363	0.00699852645448144\\
0.28105442629131	0.00816747180910392\\
0.281744432874721	0.00933729658053939\\
0.282430526523412	0.0105080571053282\\
0.283112477013776	0.0116798084399758\\
0.283790059356654	0.0128526043892032\\
0.284463053670668	0.0140264975362376\\
0.285131245048092	0.0152015392748896\\
0.285794423414228	0.0163777798431818\\
0.286452383381209	0.0175552683583111\\
0.287104924097055	0.0187340528527464\\
0.287751849090728	0.0199141803112814\\
0.288392966113899	0.0210956967088769\\
0.289028086980021	0.0222786470491434\\
0.289657027401294	0.0234630754033323\\
0.29027960682399	0.0246490249497141\\
0.290895648262625	0.0258365380132377\\
0.291504978133316	0.0270256561053798\\
0.292107426086713	0.0282164199641003\\
0.292702824840765	0.0294088695938333\\
0.293291010013591	0.0306030443054562\\
0.293871819956655	0.0317989827561838\\
0.294445095588429	0.0329967229893482\\
0.295010680228668	0.0341963024740292\\
0.295568419433417	0.0353977581445128\\
0.296118160830808	0.0366011264395582\\
0.296659753957709	0.0378064433414624\\
0.297193050097237	0.0390137444149186\\
0.297717902117128	0.0402230648456684\\
0.298234164308943	0.0414344394789544\\
0.298741692228058	0.0426479028577862\\
0.299240342534373	0.0438634892610334\\
0.29972997283364	0.0450812327413712\\
0.300210441519328	0.0463011671630973\\
0.300681607614874	0.0475233262398566\\
0.301143330616207	0.0487477435723006\\
0.301595470334373	0.0499744526857223\\
0.302037886738103	0.0512034870677059\\
0.30247043979613	0.0524348802058343\\
0.302892989319071	0.0536686656255035\\
0.303305394800641	0.0549048769278945\\
0.303707515257991	0.0561435478281555\\
0.304099209070911	0.0573847121938553\\
0.304480333819656	0.0586284040837663\\
0.304850746121114	0.0598746577870446\\
0.305210301463019	0.0611235078628757\\
0.305377002623842	0.0617220499613637\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.292995002499405	0.03\\
0.294842957261071	0.0338386493442776\\
0.296622707805876	0.0377233453509897\\
0.298326061929329	0.0416524554385826\\
0.299944975506565	0.0456239688712408\\
0.30147159257175	0.0496355062699181\\
0.30289828444182	0.0536843315242063\\
0.304217687676117	0.0577673660334108\\
0.305422740669929	0.0618812051911731\\
0.306506718687451	0.0660221370144527\\
0.307463267148268	0.0701861628047335\\
0.308286432991078	0.0743690197170261\\
0.308970693948991	0.0785662051006775\\
0.309510985582196	0.0827730024652261\\
0.309902725926164	0.086984508914634\\
0.310141837626679	0.0911956638842322\\
0.310224767446813	0.0954012790066928\\
0.310148503045402	0.0995960689263336\\
0.309910586941614	0.103774682875112\\
0.309509127595622	0.107931736818812\\
0.308942807551272	0.112061845978191\\
0.308210888602711	0.116159657527269\\
0.307313213963302	0.120219883269517\\
0.30625020743155	0.12423733209244\\
0.305022869565176	0.128206942001971\\
0.303632770890883	0.132123811540171\\
0.302082042193475	0.135983230392983\\
0.30037336194396	0.139780708999145\\
0.298509940941786	0.143512006976894\\
0.296495504261549	0.147173160191647\\
0.294334270609045	0.150760506295485\\
0.292030929205613	0.154270708577881\\
0.289590614332977	0.157700777976734\\
0.2870188776834	0.161048093109197\\
0.284321658671688	0.164310418193181\\
0.281505252876428	0.167485918742464\\
0.278576278787747	0.170573174931161\\
0.275541643047773	0.17357119253677\\
0.272408504377826	0.176479411384972\\
0.269184236393092	0.179297711233862\\
0.265876389511165	0.182026415050146\\
0.26249265216527	0.184666289644998\\
0.259040811536259	0.187218543652697\\
0.255528714019515	0.189684822850643\\
0.251964225643744	0.192067202834957\\
0.248355192658266	0.194368179081361\\
0.244709402503827	0.196590654436426\\
0.241034545379165	0.198737924099425\\
0.237338176611581	0.200813658169867\\
0.233627680034651	0.20282188185022\\
0.229910232569925	0.204766953407306\\
0.226192770202114	0.206653540009203\\
0.222481955528867	0.208486591567277\\
0.218784147056801	0.210271312724965\\
0.215105370405126	0.212013133146175\\
0.211451291566946	0.213717676266573\\
0.20782719236625	0.21539072668048\\
0.20423794823582	0.217038196344611\\
0.200688008427753	0.218666089787373\\
0.197181378754242	0.220280468518852\\
0.193721606941625	0.221887414841931\\
0.190311770665669	0.223492995269152\\
0.186954468320673	0.225103223752965\\
0.183651812559317	0.226724024938824\\
0.18040542662433	0.22836119765124\\
0.177216443477187	0.230020378822339\\
0.174085507713108	0.231707008070716\\
0.171012780235856	0.233426293135435\\
0.167997945650202	0.235183176365897\\
0.165040222314619	0.236982302463033\\
0.162138374981781	0.238827987660867\\
0.15929072993994	0.240724190530024\\
0.156495192554267	0.242674484576189\\
0.153749267093884	0.244682032797025\\
0.151050078717601	0.246749564350519\\
0.148394397479494	0.248879353476375\\
0.145778664204314	0.251073200799843\\
0.143199018072542	0.253332417134416\\
0.140651325745608	0.255657809886145\\
0.138131211853554	0.258049672148069\\
0.135634090660158	0.260507774558439\\
0.133155198714426	0.263031359981172\\
0.130689628292303	0.265619141051342\\
0.128232361428569	0.268269300612637\\
0.125778304336193	0.270979495057627\\
0.123322322008817	0.273746860565508\\
0.120859272801748	0.276568022215833\\
0.118384042787588	0.279439105940626\\
0.115891579684704	0.282355753261383\\
0.113376926159851	0.285313138741819\\
0.110835252310599	0.288305990071928\\
0.108261887138655	0.291328610684099\\
0.105652348831662	0.29437490478769\\
0.103002373678639	0.297438404694807\\
0.100307943452788	0.300512300296952\\
0.0975653111049133	0.303589470540024\\
0.0947710246210857	0.306662516733676\\
0.091921948909472	0.309723797520524\\
0.0890152855932165	0.312765465321154\\
0.0860485905989947	0.315779504062276\\
0.0830197894441818	0.318757767987915\\
0.0799271901394513	0.321692021347091\\
0.0767694936379575	0.324573978746247\\
0.0735458017769721	0.327395345950532\\
0.0702556226728548	0.33014786091522\\
0.0668988735454534	0.332823334826838\\
0.0634758809633662	0.335413692933129\\
0.0599873785168579	0.337911014941772\\
0.0564345019405262	0.34030757476976\\
0.0528187817229662	0.342595879428554\\
0.0491421332555946	0.344768706834546\\
0.0454068445873887	0.346819142339944\\
0.0416155618664733	0.348740613785913\\
0.0377712725631818	0.350526924887625\\
0.0338772865823386	0.352172286769782\\
0.0299372153849806	0.353671347481049\\
0.0259549492514957	0.355019219326726\\
0.0219346328291184	0.356211503870708\\
0.0178806391168465	0.357244314470415\\
0.0137975420500502	0.358114296221671\\
0.00969008785528847	0.358818643204611\\
0.00556316535309107	0.359355112936281\\
0.00142177539264623	0.359722037950832\\
-0.002729000392569	0.35991833444377\\
-0.00688403131519245	0.359943507932747\\
-0.011038169654555	0.359797655903593\\
-0.015186282769887	0.359481467426717\\
-0.0193232851080848	0.358996219745491\\
-0.0234441699086253	0.358343771854755\\
-0.027544040410024	0.357526555103949\\
-0.031618140365206	0.356547560875586\\
-0.0356618836772671	0.355410325405718\\
-0.0396708829723159	0.354118911828559\\
-0.0436409769323997	0.352677889542575\\
-0.0475682562188578	0.351092311009846\\
-0.0514490878248057	0.349367686114468\\
-0.0552801377047615	0.347509954218973\\
-0.0590583915396321	0.345525454070212\\
-0.0627811735063358	0.343420891717724\\
-0.0664461629331648	0.341203306618349\\
-0.0700514087345311	0.338880036110546\\
-0.0735953415319198	0.336458678450615\\
-0.0770767833816071	0.333947054610615\\
-0.0804949550439211	0.331353169044366\\
-0.0838494807434396	0.328685169633229\\
-0.0871403903844441	0.32595130702762\\
-0.0903681192011111	0.32315989360318\\
-0.0935335048372088	0.320319262252315\\
-0.0966377818654154	0.317437725232401\\
-0.099682573771677	0.314523533291249\\
-0.102669882445194	0.311584835288553\\
-0.105602075229588	0.308629638528957\\
-0.108481869605449	0.305665770018034\\
-0.111312315588724	0.302700838847068\\
-0.114096775943202	0.29974219990588\\
-0.116838904318588	0.296796919115269\\
-0.119542621438241	0.293871740361886\\
-0.122212089472592	0.290973054308576\\
-0.124851684745331	0.288106869242574\\
-0.127465968929776	0.285278784112277\\
-0.130059658902203	0.282493963890978\\
-0.132637595427337	0.27975711739272\\
-0.135204710858628	0.27707247765163\\
-0.137765996042318	0.274443784961654\\
-0.14032646661955	0.271874272658629\\
-0.142891128924977	0.269366655711299\\
-0.145464945683281	0.266923122172115\\
-0.148052801706925	0.264545327522696\\
-0.150659469799065	0.262234391932683\\
-0.153289577065082	0.2599909004345\\
-0.155947571834469	0.257814906000343\\
-0.158637691391949	0.255705935491607\\
-0.161363930712666	0.253662998435112\\
-0.164130012391117	0.251684598564839\\
-0.166939357947226	0.249768748052717\\
-0.1697950606856	0.247912984337198\\
-0.172699860275613	0.246114389444172\\
-0.17565611921061	0.244369611681171\\
-0.17866580129418	0.24267488957293\\
-0.181730452290283	0.241026077894248\\
-0.184851182862009	0.239418675644825\\
-0.188028653910972	0.237847855800377\\
-0.191263064415953	0.236308496664913\\
-0.194554141855345	0.234795214640658\\
-0.197901135283419	0.233302398224767\\
-0.201302811115471	0.231824243035733\\
-0.204757451661514	0.230354787667262\\
-0.208262856432651	0.228887950163447\\
-0.211816346228423	0.227417564906305\\
-0.215414769997601	0.225937419705135\\
-0.219054514449024	0.224441292876793\\
-0.222731516373291	0.222922990106801\\
-0.226441277620577	0.221376380883196\\
-0.230178882664508	0.219795434298258\\
-0.233939018667078	0.218174254017561\\
-0.237715997945119	0.216507112221333\\
-0.24150378272484	0.214788482329645\\
-0.24529601205761	0.213013070330651\\
-0.249086030757481	0.211175844539718\\
-0.252866920209048	0.209272063626944\\
-0.256631530883152	0.2072973027611\\
-0.260372516387756	0.205247477729387\\
-0.264082368872093	0.2031188669046\\
-0.267753455593957	0.200908130944126\\
-0.271378056452839	0.198612330118729\\
-0.274948402285543	0.196228939183138\\
-0.278456713715973	0.193755859714951\\
-0.28189524034702	0.191191429863346\\
-0.285256300079866	0.188534431464257\\
-0.288532318344677	0.185784094494164\\
-0.291715867026428	0.182940098850161\\
-0.294799702870709	0.180002573459616\\
-0.297776805156552	0.176972092738241\\
-0.300640412426828	0.173849670430834\\
-0.303384058071348	0.170636750884086\\
-0.306001604563625	0.167335197815729\\
-0.308487276159171	0.163947280658742\\
-0.310835689871185	0.16047565857328\\
-0.313041884548569	0.156923362232401\\
-0.315101347891233	0.153293773500404\\
-0.317010041248653	0.149590603134627\\
-0.318764422059505	0.145817866652812\\
-0.320361463802857	0.141979858518514\\
-0.321798673344876	0.138081124806555\\
-0.323074105579024	0.134126434519019\\
-0.324186375272471	0.130120749729828\\
-0.325134666046582	0.126069194742371\\
-0.325918736434982	0.121977024450055\\
-0.326538922978642	0.117849592093893\\
-0.326996140333615	0.113692316614343\\
-0.327291878383414	0.109510649796579\\
-0.327428196364433	0.105310043409145\\
-0.327407714029205	0.101095916535544\\
-0.327233599888561	0.0968736232967638\\
-0.326909556589803	0.092648421160005\\
-0.326439803503782	0.0884254400250102\\
-0.325829056609132	0.0842096522744116\\
-0.325082505776797	0.080005843968429\\
-0.324205789572348	0.07581858735712\\
-0.323204967707267	0.0716522148752412\\
-0.322086491283349	0.0675107947756703\\
-0.320857170986604	0.0633981085473194\\
-0.319524143398315	0.059317630252603\\
-0.318094835601376	0.0552725079078653\\
-0.316576928269438	0.0512655470177935\\
-0.314978317434786	0.0472991963618259\\
-0.313307075138217	0.0433755361169625\\
-0.311571409170342	0.0394962683873072\\
-0.309779622118829	0.0356627101961721\\
-0.307940069939899	0.0318757889817567\\
-0.306061120275097	0.0281360406223623\\
-0.304151110735733	0.024443610001889\\
-0.302218307377619	0.0207982541111015\\
-0.300270863587678	0.017199347664905\\
-0.298316779601754	0.0136458912007523\\
-0.296363862869454	0.0101365216083861\\
-0.294419689477233	0.00666952502648883\\
-0.292491566835043	0.00324285202757016\\
-0.290586497824954	-0.00014586500137008\\
-0.288711146602058	-0.00349929238811399\\
-0.28687180622887	-0.00682037373276763\\
-0.285074368314332	-0.0101123066238494\\
-0.283324294817463	-0.0133785176543733\\
-0.281626592163776	-0.0166226358897213\\
-0.279985787809833	-0.0198484649485632\\
-0.278405909377827	-0.0230599538665895\\
-0.276890466467928	-0.0262611669203497\\
-0.275442435241378	-0.0294562525949701\\
-0.27406424585211	-0.0326494118849291\\
-0.272757772788972	-0.0358448661213669\\
-0.271524328174668	-0.0390468245225714\\
-0.270364658051303	-0.0422594516662843\\
-0.269278941666008	-0.0454868350833217\\
-0.268266793753732	-0.0487329531716687\\
-0.267327269797836	-0.0520016436287089\\
-0.266458874232885	-0.0552965725965838\\
-0.265659571537955	-0.0586212047118644\\
-0.264926800153013	-0.0619787742457772\\
-0.264257489135597	-0.0653722575151821\\
-0.263648077460115	-0.0688043467373947\\
-0.263094535847785	-0.07227742549381\\
-0.262592391001562	-0.0757935459581701\\
-0.262136752107454	-0.0793544080352774\\
-0.261722339451447	-0.0829613405450418\\
-0.261343514989991	-0.0866152845750249\\
-0.260994314701582	-0.0903167791121902\\
-0.260668482537598	-0.0940659490514207\\
-0.260359505782165	-0.0978624956646505\\
-0.26006065162354	-0.101705689600203\\
-0.259765004733289	-0.105594366467249\\
-0.259465505644555	-0.10952692504528\\
-0.259154989716814	-0.113501328143178\\
-0.258826226471867	-0.117515106117011\\
-0.258471959084381	-0.121565363040127\\
-0.258084943810037	-0.125648785503551\\
-0.25765798913534	-0.12976165400925\\
-0.257183994435329	-0.133899856903551\\
-0.256655987928807	-0.138058906782964\\
-0.256067163725278	-0.142233959290062\\
-0.255410917763475	-0.146419834202807\\
-0.254680882448189	-0.150611038707092\\
-0.253870959799981	-0.154801792729125\\
-0.252975352941298	-0.158986056191947\\
-0.25198859575239	-0.163157558048696\\
-0.250905580541226	-0.167309826934409\\
-0.249721583583284	-0.171436223268244\\
-0.24843228839952	-0.175529972628974\\
-0.247033806654004	-0.179584200218646\\
-0.245522696566481	-0.183591966222298\\
-0.243895978749513	-0.187546301865812\\
-0.242151149394668	-0.191440245969186\\
-0.240286190747467	-0.19526688178894\\
-0.238299578826333	-0.199019373940936\\
-0.236190288356536	-0.202691005193645\\
-0.23395779490602	-0.206275212921866\\
-0.231602074225886	-0.209765625012063\\
-0.229123598814199	-0.213156095012818\\
-0.226523331737483	-0.216440736327455\\
-0.22380271775974	-0.219613955250585\\
-0.220963671844016	-0.222670482656154\\
-0.218008565106259	-0.225605404151537\\
-0.214940208315493	-0.228414188520235\\
-0.211761833047998	-0.231092714284775\\
-0.208477070616251	-0.233637294231457\\
-0.205089928905651	-0.236044697749493\\
-0.201604767263634	-0.238312170848953\\
-0.198026269596378	-0.240437453734477\\
-0.194359415838092	-0.242418795825066\\
-0.190609451966654	-0.244254968124242\\
-0.186781858747079	-0.245945272859415\\
-0.182882319391045	-0.247489550324317\\
-0.178916686326246	-0.248888182873843\\
-0.174890947273845	-0.250142096036372\\
-0.170811190835566	-0.251252756724652\\
-0.166683571794141	-0.252222168542475\\
-0.162514276331753	-0.25305286420054\\
-0.158309487370894	-0.253747895071051\\
-0.154075350240646	-0.254310817926621\\
-0.149817938868801	-0.25474567892481\\
-0.145543222696509	-0.255056994915142\\
-0.14125703450723	-0.255249732160471\\
-0.136965039355842	-0.25532928257919\\
-0.132672704776667	-0.25530143762879\\
-0.128385272441116	-0.255172359964611\\
-0.124107731426636	-0.254948553020329\\
-0.119844793248623	-0.254636828668516\\
-0.115600868796179	-0.254244273130623\\
-0.111380047300909	-0.253778211315795\\
-0.107186077455634	-0.253246169776968\\
-0.10302235078682	-0.252655838480771\\
-0.0988918873709549	-0.252015031594681\\
-0.0947973239709482	-0.251331647500708\\
-0.0907409046541377	-0.250613628249589\\
-0.0867244739385638	-0.249868918672895\\
-0.0827494724990898	-0.249105425372818\\
-0.0788169354496325	-0.248330975810393\\
-0.0749274932024218	-0.247553277712793\\
-0.071081374889863	-0.246779879018936\\
-0.0672784143193279	-0.246018128580025\\
-0.0635180584161741	-0.245275137827843\\
-0.059799378095505	-0.244557743618617\\
-0.0561210814888138	-0.243872472454115\\
-0.0524815294376814	-0.243225506274355\\
-0.0488787531533059	-0.242622650007949\\
-0.0453104739278178	-0.242069301056693\\
-0.0417741247712223	-0.241570420880641\\
-0.0382668738364378	-0.241130508838564\\
-0.0347856494843436	-0.240753578426536\\
-0.0313271668310892	-0.240443136044399\\
-0.0278879556111704	-0.240202162406156\\
-0.0244643891820459	-0.240033096695986\\
-0.0210527144893298	-0.239937823556659\\
-0.0176490828059767	-0.239917662981722\\
-0.0142495810543059	-0.239973363167008\\
-0.0108502635163196	-0.240105096360906\\
-0.00744718373548977	-0.240312457736506\\
-0.00403642641209394	-0.240594467292236\\
-0.00061413909424524	-0.240949574771105\\
0.00282343653201234	-0.241375667572236\\
0.0062799339477661	-0.241870081612021\\
0.00975883189214934	-0.2424296150762\\
0.013263425425127	-0.243050544988381\\
0.0167967981424115	-0.243728646505224\\
0.0203617957159306	-0.244459214833652\\
0.0239610009254203	-0.24523708965122\\
0.0275967103378677	-0.246056681897178\\
0.0312709127817716	-0.246912002788933\\
0.0349852697525441	-0.247796694906549\\
0.0387410978739242	-0.248704065176792\\
0.0425393535280902	-0.249627119577996\\
0.0463806197542727	-0.250558599377779\\
0.0502650955022263	-0.251491018707496\\
0.0541925873129019	-0.25241670327019\\
0.0581625034842635	-0.25332782997288\\
0.0621738507653855	-0.254216467269186\\
0.0662252336069313	-0.255074615994747\\
0.0703148559808659	-0.255894250475435\\
0.0744405257669351	-0.256667359687229\\
0.0785996616881049	-0.257385988246663\\
0.0827893027619012	-0.258042277012028\\
0.0870061202195272	-0.258628503078026\\
0.0912464318297993	-0.259137118950259\\
0.095506218550501	-0.259560790690824\\
0.0997811434156889	-0.259892434832336\\
0.104066572553991	-0.260125253864824\\
0.108357598219986	-0.260252770108204\\
0.112649063708508	-0.260268857792284\\
0.116935590010191	-0.260167773176487\\
0.121211604055862	-0.259944182552645\\
0.125471368387552	-0.25959318798622\\
0.129709012084975	-0.259110350664104\\
0.133918562768411	-0.258491711730667\\
0.138093979492018	-0.257733810507872\\
0.142229186335776	-0.256833700009958\\
0.146318106499545	-0.255788959678402\\
0.150354696699122	-0.254597705278405\\
0.154332981661767	-0.253258595914039\\
0.158247088517393	-0.251770838135237\\
0.162091280881555	-0.250134187126026\\
0.165859992427464	-0.248348944979603\\
0.169547859746555	-0.246415956082026\\
0.173149754300564	-0.244336599642274\\
0.176660813272722	-0.24211277942221\\
0.180076469131336	-0.239746910735375\\
0.183392477725909	-0.237241904798566\\
0.186604944743775	-0.234601150534638\\
0.189710350364171	-0.231828493938875\\
0.192705571956448	-0.228928215134547\\
0.195587904679957	-0.225905003255745\\
0.198355079854685	-0.222763929307328\\
0.201005280984151	-0.219510417162622\\
0.20353715732514	-0.216150212869418\\
0.205949834912606	-0.212689352443738\\
0.208242924962372	-0.209134128338704\\
0.210416529589012	-0.205491054782652\\
0.212471244791498	-0.20176683218631\\
0.214408160674659	-0.1979683108234\\
0.216228858890194	-0.194102453992401\\
0.217935407296838	-0.190176300869364\\
0.219530351855128	-0.186196929262687\\
0.221016705788056	-0.1821714184805\\
0.222397936054583	-0.178106812519941\\
0.223677947198422	-0.174010083784944\\
0.224861062649679	-0.169888097535429\\
0.22595200357162	-0.165747577265837\\
0.226955865359128	-0.161595071204911\\
0.227878091909044	-0.157436920121509\\
0.228724447795647	-0.153279226613072\\
0.22950098849679	-0.149127826044197\\
0.230214028827744	-0.144988259292707\\
0.230870109750418	-0.140865747449615\\
0.231475963735351	-0.136765168607611\\
0.2320384788626	-0.13269103686017\\
0.232564661855358	-0.12864748362019\\
0.233061600246748	-0.124638241353271\\
0.23353642388577	-0.120666629806434\\
0.233996265992701	-0.116735544798366\\
0.234448223977484	-0.112847449622151\\
0.234899320236573	-0.109004369096161\\
0.235356463144527	-0.105207886283201\\
0.23582640845619	-0.101459141882474\\
0.236315721333643	-0.0977588362832952\\
0.236830739209276	-0.094107234254022\\
0.237377535692267	-0.0905041722243778\\
0.237961885720548	-0.0869490681042892\\
0.238589232153972	-0.0834409335677394\\
0.239264653996935	-0.079978388715889\\
0.239992836430172	-0.0765596790200559\\
0.24077804282188	-0.0731826944320448\\
0.241624088877817	-0.0698449905369354\\
0.242534319078569	-0.0665438116117713\\
0.24351158553993	-0.0632761154427818\\
0.244558229419226	-0.0600385997437993\\
0.245676064976727	-0.0568277300095361\\
0.246866366386811	-0.0536397686293498\\
0.248129857378667	-0.0504708050801337\\
0.249466703770875	-0.0473167870110538\\
0.250876508948431	-0.0441735520280242\\
0.252358312314685	-0.0410368599821481\\
0.253910590734391	-0.0379024255637984\\
0.255531262967671	-0.0347659510026687\\
0.25721769707827	-0.0316231586739115\\
0.258966720783152	-0.0284698234114796\\
0.260774634694306	-0.0253018043319182\\
0.262637228387707	-0.0221150759751633\\
0.264549799218809	-0.0189057585733303\\
0.266507173788793	-0.0156701472640124\\
0.268503731951184	-0.0124047400712253\\
0.270533433234406	-0.0091062644847678\\
0.272589845542502	-0.00577170247741367\\
0.274666175983658	-0.00239831380890761\\
0.2767553036644	0.00101634252379871\\
0.278849814276421	0.00447438881937319\\
0.280942036293129	0.00797761130526313\\
0.283024078584009	0.0115274449757472\\
0.285087869247094	0.0151249607261348\\
0.287125195453041	0.018770854860494\\
0.289127744088693	0.0224654410360171\\
0.29108714298356	0.0262086446924392\\
0.292995002499405	0.0299999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
nan	nan\\
0.293863803562816	0\\
0.295442883595709	0.00409093009345526\\
0.296906243264563	0.0081779487183146\\
0.298253882569378	0.012261055874578\\
0.299485801510154	0.0163402515622454\\
0.300602000086891	0.0204155357813169\\
0.301602478299589	0.0244869085317925\\
0.302487236148248	0.0285543698136721\\
0.303256273632868	0.0326179196269558\\
0.303909590753449	0.0366775579716435\\
0.30444718750999	0.0407332848477353\\
0.304869063902493	0.0447851002552311\\
0.305175219930957	0.048833004194131\\
0.305365655595381	0.052876996664435\\
0.305440370895767	0.056917077666143\\
0.305399365832114	0.0609532471992551\\
0.305242640404421	0.0649855052637712\\
0.30497019461269	0.0690138518596914\\
0.30458202845692	0.0730382869870156\\
0.30407814193711	0.0770588106457439\\
0.303458535053261	0.0810754228358763\\
0.302723207805374	0.0850881235574127\\
0.301872160193447	0.0890969128103532\\
0.300905392217482	0.0931017905946977\\
0.299822903877477	0.0971027569104463\\
0.298624695173433	0.101099811757599\\
0.297310766105351	0.105092955136156\\
0.295881116673229	0.109082187046116\\
0.294335746877068	0.113067507487481\\
0.292674656716868	0.11704891646025\\
0.290897846192629	0.121026413964423\\
0.289005315304352	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_sd_1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.72350,0.87050}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=1.638in,
at={(2.047in,0.221in)},
scale only axis,
xmin=-2.79524539877301,
xmax=2.79524539877301,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=-3.750000e-01,
xmax=3.750000e-01,
ymin=-3.750000e-01,
ymax=3.750000e-01
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.292995002499405	0.03\\
0.294842957261071	0.0338386493442776\\
0.296622707805876	0.0377233453509897\\
0.298326061929329	0.0416524554385826\\
0.299944975506565	0.0456239688712408\\
0.30147159257175	0.0496355062699181\\
0.30289828444182	0.0536843315242063\\
0.304217687676117	0.0577673660334108\\
0.305422740669929	0.0618812051911731\\
0.306506718687451	0.0660221370144527\\
0.307463267148268	0.0701861628047335\\
0.308286432991078	0.0743690197170261\\
0.308970693948991	0.0785662051006775\\
0.309510985582196	0.0827730024652261\\
0.309902725926164	0.086984508914634\\
0.310141837626679	0.0911956638842322\\
0.310224767446813	0.0954012790066928\\
0.310148503045402	0.0995960689263336\\
0.309910586941614	0.103774682875112\\
0.309509127595622	0.107931736818812\\
0.308942807551272	0.112061845978191\\
0.308210888602711	0.116159657527269\\
0.307313213963302	0.120219883269517\\
0.30625020743155	0.12423733209244\\
0.305022869565176	0.128206942001971\\
0.303632770890883	0.132123811540171\\
0.302082042193475	0.135983230392983\\
0.30037336194396	0.139780708999145\\
0.298509940941786	0.143512006976894\\
0.296495504261549	0.147173160191647\\
0.294334270609045	0.150760506295485\\
0.292030929205613	0.154270708577881\\
0.289590614332977	0.157700777976734\\
0.2870188776834	0.161048093109197\\
0.284321658671688	0.164310418193181\\
0.281505252876428	0.167485918742464\\
0.278576278787747	0.170573174931161\\
0.275541643047773	0.17357119253677\\
0.272408504377826	0.176479411384972\\
0.269184236393092	0.179297711233862\\
0.265876389511165	0.182026415050146\\
0.26249265216527	0.184666289644998\\
0.259040811536259	0.187218543652697\\
0.255528714019515	0.189684822850643\\
0.251964225643744	0.192067202834957\\
0.248355192658266	0.194368179081361\\
0.244709402503827	0.196590654436426\\
0.241034545379165	0.198737924099425\\
0.237338176611581	0.200813658169867\\
0.233627680034651	0.20282188185022\\
0.229910232569925	0.204766953407306\\
0.226192770202114	0.206653540009203\\
0.222481955528867	0.208486591567277\\
0.218784147056801	0.210271312724965\\
0.215105370405126	0.212013133146175\\
0.211451291566946	0.213717676266573\\
0.20782719236625	0.21539072668048\\
0.20423794823582	0.217038196344611\\
0.200688008427753	0.218666089787373\\
0.197181378754242	0.220280468518852\\
0.193721606941625	0.221887414841931\\
0.190311770665669	0.223492995269152\\
0.186954468320673	0.225103223752965\\
0.183651812559317	0.226724024938824\\
0.18040542662433	0.22836119765124\\
0.177216443477187	0.230020378822339\\
0.174085507713108	0.231707008070716\\
0.171012780235856	0.233426293135435\\
0.167997945650202	0.235183176365897\\
0.165040222314619	0.236982302463033\\
0.162138374981781	0.238827987660867\\
0.15929072993994	0.240724190530024\\
0.156495192554267	0.242674484576189\\
0.153749267093884	0.244682032797025\\
0.151050078717601	0.246749564350519\\
0.148394397479494	0.248879353476375\\
0.145778664204314	0.251073200799843\\
0.143199018072542	0.253332417134416\\
0.140651325745608	0.255657809886145\\
0.138131211853554	0.258049672148069\\
0.135634090660158	0.260507774558439\\
0.133155198714426	0.263031359981172\\
0.130689628292303	0.265619141051342\\
0.128232361428569	0.268269300612637\\
0.125778304336193	0.270979495057627\\
0.123322322008817	0.273746860565508\\
0.120859272801748	0.276568022215833\\
0.118384042787588	0.279439105940626\\
0.115891579684704	0.282355753261383\\
0.113376926159851	0.285313138741819\\
0.110835252310599	0.288305990071928\\
0.108261887138655	0.291328610684099\\
0.105652348831662	0.29437490478769\\
0.103002373678639	0.297438404694807\\
0.100307943452788	0.300512300296952\\
0.0975653111049133	0.303589470540024\\
0.0947710246210857	0.306662516733676\\
0.091921948909472	0.309723797520524\\
0.0890152855932165	0.312765465321154\\
0.0860485905989947	0.315779504062276\\
0.0830197894441818	0.318757767987915\\
0.0799271901394513	0.321692021347091\\
0.0767694936379575	0.324573978746247\\
0.0735458017769721	0.327395345950532\\
0.0702556226728548	0.33014786091522\\
0.0668988735454534	0.332823334826838\\
0.0634758809633662	0.335413692933129\\
0.0599873785168579	0.337911014941772\\
0.0564345019405262	0.34030757476976\\
0.0528187817229662	0.342595879428554\\
0.0491421332555946	0.344768706834546\\
0.0454068445873887	0.346819142339944\\
0.0416155618664733	0.348740613785913\\
0.0377712725631818	0.350526924887625\\
0.0338772865823386	0.352172286769782\\
0.0299372153849806	0.353671347481049\\
0.0259549492514957	0.355019219326726\\
0.0219346328291184	0.356211503870708\\
0.0178806391168465	0.357244314470415\\
0.0137975420500502	0.358114296221671\\
0.00969008785528847	0.358818643204611\\
0.00556316535309107	0.359355112936281\\
0.00142177539264623	0.359722037950832\\
-0.002729000392569	0.35991833444377\\
-0.00688403131519245	0.359943507932747\\
-0.011038169654555	0.359797655903593\\
-0.015186282769887	0.359481467426717\\
-0.0193232851080848	0.358996219745491\\
-0.0234441699086253	0.358343771854755\\
-0.027544040410024	0.357526555103949\\
-0.031618140365206	0.356547560875586\\
-0.0356618836772671	0.355410325405718\\
-0.0396708829723159	0.354118911828559\\
-0.0436409769323997	0.352677889542575\\
-0.0475682562188578	0.351092311009846\\
-0.0514490878248057	0.349367686114468\\
-0.0552801377047615	0.347509954218973\\
-0.0590583915396321	0.345525454070212\\
-0.0627811735063358	0.343420891717724\\
-0.0664461629331648	0.341203306618349\\
-0.0700514087345311	0.338880036110546\\
-0.0735953415319198	0.336458678450615\\
-0.0770767833816071	0.333947054610615\\
-0.0804949550439211	0.331353169044366\\
-0.0838494807434396	0.328685169633229\\
-0.0871403903844441	0.32595130702762\\
-0.0903681192011111	0.32315989360318\\
-0.0935335048372088	0.320319262252315\\
-0.0966377818654154	0.317437725232401\\
-0.099682573771677	0.314523533291249\\
-0.102669882445194	0.311584835288553\\
-0.105602075229588	0.308629638528957\\
-0.108481869605449	0.305665770018034\\
-0.111312315588724	0.302700838847068\\
-0.114096775943202	0.29974219990588\\
-0.116838904318588	0.296796919115269\\
-0.119542621438241	0.293871740361886\\
-0.122212089472592	0.290973054308576\\
-0.124851684745331	0.288106869242574\\
-0.127465968929776	0.285278784112277\\
-0.130059658902203	0.282493963890978\\
-0.132637595427337	0.27975711739272\\
-0.135204710858628	0.27707247765163\\
-0.137765996042318	0.274443784961654\\
-0.14032646661955	0.271874272658629\\
-0.142891128924977	0.269366655711299\\
-0.145464945683281	0.266923122172115\\
-0.148052801706925	0.264545327522696\\
-0.150659469799065	0.262234391932683\\
-0.153289577065082	0.2599909004345\\
-0.155947571834469	0.257814906000343\\
-0.158637691391949	0.255705935491607\\
-0.161363930712666	0.253662998435112\\
-0.164130012391117	0.251684598564839\\
-0.166939357947226	0.249768748052717\\
-0.1697950606856	0.247912984337198\\
-0.172699860275613	0.246114389444172\\
-0.17565611921061	0.244369611681171\\
-0.17866580129418	0.24267488957293\\
-0.181730452290283	0.241026077894248\\
-0.184851182862009	0.239418675644825\\
-0.188028653910972	0.237847855800377\\
-0.191263064415953	0.236308496664913\\
-0.194554141855345	0.234795214640658\\
-0.197901135283419	0.233302398224767\\
-0.201302811115471	0.231824243035733\\
-0.204757451661514	0.230354787667262\\
-0.208262856432651	0.228887950163447\\
-0.211816346228423	0.227417564906305\\
-0.215414769997601	0.225937419705135\\
-0.219054514449024	0.224441292876793\\
-0.222731516373291	0.222922990106801\\
-0.226441277620577	0.221376380883196\\
-0.230178882664508	0.219795434298258\\
-0.233939018667078	0.218174254017561\\
-0.237715997945119	0.216507112221333\\
-0.24150378272484	0.214788482329645\\
-0.24529601205761	0.213013070330651\\
-0.249086030757481	0.211175844539718\\
-0.252866920209048	0.209272063626944\\
-0.256631530883152	0.2072973027611\\
-0.260372516387756	0.205247477729387\\
-0.264082368872093	0.2031188669046\\
-0.267753455593957	0.200908130944126\\
-0.271378056452839	0.198612330118729\\
-0.274948402285543	0.196228939183138\\
-0.278456713715973	0.193755859714951\\
-0.28189524034702	0.191191429863346\\
-0.285256300079866	0.188534431464257\\
-0.288532318344677	0.185784094494164\\
-0.291715867026428	0.182940098850161\\
-0.294799702870709	0.180002573459616\\
-0.297776805156552	0.176972092738241\\
-0.300640412426828	0.173849670430834\\
-0.303384058071348	0.170636750884086\\
-0.306001604563625	0.167335197815729\\
-0.308487276159171	0.163947280658742\\
-0.310835689871185	0.16047565857328\\
-0.313041884548569	0.156923362232401\\
-0.315101347891233	0.153293773500404\\
-0.317010041248653	0.149590603134627\\
-0.318764422059505	0.145817866652812\\
-0.320361463802857	0.141979858518514\\
-0.321798673344876	0.138081124806555\\
-0.323074105579024	0.134126434519019\\
-0.324186375272471	0.130120749729828\\
-0.325134666046582	0.126069194742371\\
-0.325918736434982	0.121977024450055\\
-0.326538922978642	0.117849592093893\\
-0.326996140333615	0.113692316614343\\
-0.327291878383414	0.109510649796579\\
-0.327428196364433	0.105310043409145\\
-0.327407714029205	0.101095916535544\\
-0.327233599888561	0.0968736232967638\\
-0.326909556589803	0.092648421160005\\
-0.326439803503782	0.0884254400250102\\
-0.325829056609132	0.0842096522744116\\
-0.325082505776797	0.080005843968429\\
-0.324205789572348	0.07581858735712\\
-0.323204967707267	0.0716522148752412\\
-0.322086491283349	0.0675107947756703\\
-0.320857170986604	0.0633981085473194\\
-0.319524143398315	0.059317630252603\\
-0.318094835601376	0.0552725079078653\\
-0.316576928269438	0.0512655470177935\\
-0.314978317434786	0.0472991963618259\\
-0.313307075138217	0.0433755361169625\\
-0.311571409170342	0.0394962683873072\\
-0.309779622118829	0.0356627101961721\\
-0.307940069939899	0.0318757889817567\\
-0.306061120275097	0.0281360406223623\\
-0.304151110735733	0.024443610001889\\
-0.302218307377619	0.0207982541111015\\
-0.300270863587678	0.017199347664905\\
-0.298316779601754	0.0136458912007523\\
-0.296363862869454	0.0101365216083861\\
-0.294419689477233	0.00666952502648883\\
-0.292491566835043	0.00324285202757016\\
-0.290586497824954	-0.00014586500137008\\
-0.288711146602058	-0.00349929238811399\\
-0.28687180622887	-0.00682037373276763\\
-0.285074368314332	-0.0101123066238494\\
-0.283324294817463	-0.0133785176543733\\
-0.281626592163776	-0.0166226358897213\\
-0.279985787809833	-0.0198484649485632\\
-0.278405909377827	-0.0230599538665895\\
-0.276890466467928	-0.0262611669203497\\
-0.275442435241378	-0.0294562525949701\\
-0.27406424585211	-0.0326494118849291\\
-0.272757772788972	-0.0358448661213669\\
-0.271524328174668	-0.0390468245225714\\
-0.270364658051303	-0.0422594516662843\\
-0.269278941666008	-0.0454868350833217\\
-0.268266793753732	-0.0487329531716687\\
-0.267327269797836	-0.0520016436287089\\
-0.266458874232885	-0.0552965725965838\\
-0.265659571537955	-0.0586212047118644\\
-0.264926800153013	-0.0619787742457772\\
-0.264257489135597	-0.0653722575151821\\
-0.263648077460115	-0.0688043467373947\\
-0.263094535847785	-0.07227742549381\\
-0.262592391001562	-0.0757935459581701\\
-0.262136752107454	-0.0793544080352774\\
-0.261722339451447	-0.0829613405450418\\
-0.261343514989991	-0.0866152845750249\\
-0.260994314701582	-0.0903167791121902\\
-0.260668482537598	-0.0940659490514207\\
-0.260359505782165	-0.0978624956646505\\
-0.26006065162354	-0.101705689600203\\
-0.259765004733289	-0.105594366467249\\
-0.259465505644555	-0.10952692504528\\
-0.259154989716814	-0.113501328143178\\
-0.258826226471867	-0.117515106117011\\
-0.258471959084381	-0.121565363040127\\
-0.258084943810037	-0.125648785503551\\
-0.25765798913534	-0.12976165400925\\
-0.257183994435329	-0.133899856903551\\
-0.256655987928807	-0.138058906782964\\
-0.256067163725278	-0.142233959290062\\
-0.255410917763475	-0.146419834202807\\
-0.254680882448189	-0.150611038707092\\
-0.253870959799981	-0.154801792729125\\
-0.252975352941298	-0.158986056191947\\
-0.25198859575239	-0.163157558048696\\
-0.250905580541226	-0.167309826934409\\
-0.249721583583284	-0.171436223268244\\
-0.24843228839952	-0.175529972628974\\
-0.247033806654004	-0.179584200218646\\
-0.245522696566481	-0.183591966222298\\
-0.243895978749513	-0.187546301865812\\
-0.242151149394668	-0.191440245969186\\
-0.240286190747467	-0.19526688178894\\
-0.238299578826333	-0.199019373940936\\
-0.236190288356536	-0.202691005193645\\
-0.23395779490602	-0.206275212921866\\
-0.231602074225886	-0.209765625012063\\
-0.229123598814199	-0.213156095012818\\
-0.226523331737483	-0.216440736327455\\
-0.22380271775974	-0.219613955250585\\
-0.220963671844016	-0.222670482656154\\
-0.218008565106259	-0.225605404151537\\
-0.214940208315493	-0.228414188520235\\
-0.211761833047998	-0.231092714284775\\
-0.208477070616251	-0.233637294231457\\
-0.205089928905651	-0.236044697749493\\
-0.201604767263634	-0.238312170848953\\
-0.198026269596378	-0.240437453734477\\
-0.194359415838092	-0.242418795825066\\
-0.190609451966654	-0.244254968124242\\
-0.186781858747079	-0.245945272859415\\
-0.182882319391045	-0.247489550324317\\
-0.178916686326246	-0.248888182873843\\
-0.174890947273845	-0.250142096036372\\
-0.170811190835566	-0.251252756724652\\
-0.166683571794141	-0.252222168542475\\
-0.162514276331753	-0.25305286420054\\
-0.158309487370894	-0.253747895071051\\
-0.154075350240646	-0.254310817926621\\
-0.149817938868801	-0.25474567892481\\
-0.145543222696509	-0.255056994915142\\
-0.14125703450723	-0.255249732160471\\
-0.136965039355842	-0.25532928257919\\
-0.132672704776667	-0.25530143762879\\
-0.128385272441116	-0.255172359964611\\
-0.124107731426636	-0.254948553020329\\
-0.119844793248623	-0.254636828668516\\
-0.115600868796179	-0.254244273130623\\
-0.111380047300909	-0.253778211315795\\
-0.107186077455634	-0.253246169776968\\
-0.10302235078682	-0.252655838480771\\
-0.0988918873709549	-0.252015031594681\\
-0.0947973239709482	-0.251331647500708\\
-0.0907409046541377	-0.250613628249589\\
-0.0867244739385638	-0.249868918672895\\
-0.0827494724990898	-0.249105425372818\\
-0.0788169354496325	-0.248330975810393\\
-0.0749274932024218	-0.247553277712793\\
-0.071081374889863	-0.246779879018936\\
-0.0672784143193279	-0.246018128580025\\
-0.0635180584161741	-0.245275137827843\\
-0.059799378095505	-0.244557743618617\\
-0.0561210814888138	-0.243872472454115\\
-0.0524815294376814	-0.243225506274355\\
-0.0488787531533059	-0.242622650007949\\
-0.0453104739278178	-0.242069301056693\\
-0.0417741247712223	-0.241570420880641\\
-0.0382668738364378	-0.241130508838564\\
-0.0347856494843436	-0.240753578426536\\
-0.0313271668310892	-0.240443136044399\\
-0.0278879556111704	-0.240202162406156\\
-0.0244643891820459	-0.240033096695986\\
-0.0210527144893298	-0.239937823556659\\
-0.0176490828059767	-0.239917662981722\\
-0.0142495810543059	-0.239973363167008\\
-0.0108502635163196	-0.240105096360906\\
-0.00744718373548977	-0.240312457736506\\
-0.00403642641209394	-0.240594467292236\\
-0.00061413909424524	-0.240949574771105\\
0.00282343653201234	-0.241375667572236\\
0.0062799339477661	-0.241870081612021\\
0.00975883189214934	-0.2424296150762\\
0.013263425425127	-0.243050544988381\\
0.0167967981424115	-0.243728646505224\\
0.0203617957159306	-0.244459214833652\\
0.0239610009254203	-0.24523708965122\\
0.0275967103378677	-0.246056681897178\\
0.0312709127817716	-0.246912002788933\\
0.0349852697525441	-0.247796694906549\\
0.0387410978739242	-0.248704065176792\\
0.0425393535280902	-0.249627119577996\\
0.0463806197542727	-0.250558599377779\\
0.0502650955022263	-0.251491018707496\\
0.0541925873129019	-0.25241670327019\\
0.0581625034842635	-0.25332782997288\\
0.0621738507653855	-0.254216467269186\\
0.0662252336069313	-0.255074615994747\\
0.0703148559808659	-0.255894250475435\\
0.0744405257669351	-0.256667359687229\\
0.0785996616881049	-0.257385988246663\\
0.0827893027619012	-0.258042277012028\\
0.0870061202195272	-0.258628503078026\\
0.0912464318297993	-0.259137118950259\\
0.095506218550501	-0.259560790690824\\
0.0997811434156889	-0.259892434832336\\
0.104066572553991	-0.260125253864824\\
0.108357598219986	-0.260252770108204\\
0.112649063708508	-0.260268857792284\\
0.116935590010191	-0.260167773176487\\
0.121211604055862	-0.259944182552645\\
0.125471368387552	-0.25959318798622\\
0.129709012084975	-0.259110350664104\\
0.133918562768411	-0.258491711730667\\
0.138093979492018	-0.257733810507872\\
0.142229186335776	-0.256833700009958\\
0.146318106499545	-0.255788959678402\\
0.150354696699122	-0.254597705278405\\
0.154332981661767	-0.253258595914039\\
0.158247088517393	-0.251770838135237\\
0.162091280881555	-0.250134187126026\\
0.165859992427464	-0.248348944979603\\
0.169547859746555	-0.246415956082026\\
0.173149754300564	-0.244336599642274\\
0.176660813272722	-0.24211277942221\\
0.180076469131336	-0.239746910735375\\
0.183392477725909	-0.237241904798566\\
0.186604944743775	-0.234601150534638\\
0.189710350364171	-0.231828493938875\\
0.192705571956448	-0.228928215134547\\
0.195587904679957	-0.225905003255745\\
0.198355079854685	-0.222763929307328\\
0.201005280984151	-0.219510417162622\\
0.20353715732514	-0.216150212869418\\
0.205949834912606	-0.212689352443738\\
0.208242924962372	-0.209134128338704\\
0.210416529589012	-0.205491054782652\\
0.212471244791498	-0.20176683218631\\
0.214408160674659	-0.1979683108234\\
0.216228858890194	-0.194102453992401\\
0.217935407296838	-0.190176300869364\\
0.219530351855128	-0.186196929262687\\
0.221016705788056	-0.1821714184805\\
0.222397936054583	-0.178106812519941\\
0.223677947198422	-0.174010083784944\\
0.224861062649679	-0.169888097535429\\
0.22595200357162	-0.165747577265837\\
0.226955865359128	-0.161595071204911\\
0.227878091909044	-0.157436920121509\\
0.228724447795647	-0.153279226613072\\
0.22950098849679	-0.149127826044197\\
0.230214028827744	-0.144988259292707\\
0.230870109750418	-0.140865747449615\\
0.231475963735351	-0.136765168607611\\
0.2320384788626	-0.13269103686017\\
0.232564661855358	-0.12864748362019\\
0.233061600246748	-0.124638241353271\\
0.23353642388577	-0.120666629806434\\
0.233996265992701	-0.116735544798366\\
0.234448223977484	-0.112847449622151\\
0.234899320236573	-0.109004369096161\\
0.235356463144527	-0.105207886283201\\
0.23582640845619	-0.101459141882474\\
0.236315721333643	-0.0977588362832952\\
0.236830739209276	-0.094107234254022\\
0.237377535692267	-0.0905041722243778\\
0.237961885720548	-0.0869490681042892\\
0.238589232153972	-0.0834409335677394\\
0.239264653996935	-0.079978388715889\\
0.239992836430172	-0.0765596790200559\\
0.24077804282188	-0.0731826944320448\\
0.241624088877817	-0.0698449905369354\\
0.242534319078569	-0.0665438116117713\\
0.24351158553993	-0.0632761154427818\\
0.244558229419226	-0.0600385997437993\\
0.245676064976727	-0.0568277300095361\\
0.246866366386811	-0.0536397686293498\\
0.248129857378667	-0.0504708050801337\\
0.249466703770875	-0.0473167870110538\\
0.250876508948431	-0.0441735520280242\\
0.252358312314685	-0.0410368599821481\\
0.253910590734391	-0.0379024255637984\\
0.255531262967671	-0.0347659510026687\\
0.25721769707827	-0.0316231586739115\\
0.258966720783152	-0.0284698234114796\\
0.260774634694306	-0.0253018043319182\\
0.262637228387707	-0.0221150759751633\\
0.264549799218809	-0.0189057585733303\\
0.266507173788793	-0.0156701472640124\\
0.268503731951184	-0.0124047400712253\\
0.270533433234406	-0.0091062644847678\\
0.272589845542502	-0.00577170247741367\\
0.274666175983658	-0.00239831380890761\\
0.2767553036644	0.00101634252379871\\
0.278849814276421	0.00447438881937319\\
0.280942036293129	0.00797761130526313\\
0.283024078584009	0.0115274449757472\\
0.285087869247094	0.0151249607261348\\
0.287125195453041	0.018770854860494\\
0.289127744088693	0.0224654410360171\\
0.29108714298356	0.0262086446924392\\
0.292995002499405	0.0299999999999999\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.292995002499405	0.03\\
0.294842957261071	0.0338386493442776\\
0.296622707805876	0.0377233453509897\\
0.298326061929329	0.0416524554385826\\
0.299944975506565	0.0456239688712408\\
0.30147159257175	0.0496355062699181\\
0.30289828444182	0.0536843315242063\\
0.304217687676117	0.0577673660334108\\
0.305422740669929	0.0618812051911731\\
0.306506718687451	0.0660221370144527\\
0.307463267148268	0.0701861628047335\\
0.308286432991078	0.0743690197170261\\
0.308970693948991	0.0785662051006775\\
0.309510985582196	0.0827730024652261\\
0.309902725926164	0.086984508914634\\
0.310141837626679	0.0911956638842322\\
0.310224767446813	0.0954012790066928\\
0.310148503045402	0.0995960689263336\\
0.309910586941614	0.103774682875112\\
0.309509127595622	0.107931736818812\\
0.308942807551272	0.112061845978191\\
0.308210888602711	0.116159657527269\\
0.307313213963302	0.120219883269517\\
0.30625020743155	0.12423733209244\\
0.305022869565176	0.128206942001971\\
0.303632770890883	0.132123811540171\\
0.302082042193475	0.135983230392983\\
0.30037336194396	0.139780708999145\\
0.298509940941786	0.143512006976894\\
0.296495504261549	0.147173160191647\\
0.294334270609045	0.150760506295485\\
0.292030929205613	0.154270708577881\\
0.289590614332977	0.157700777976734\\
0.2870188776834	0.161048093109197\\
0.284321658671688	0.164310418193181\\
0.281505252876428	0.167485918742464\\
0.278576278787747	0.170573174931161\\
0.275541643047773	0.17357119253677\\
0.272408504377826	0.176479411384972\\
0.269184236393092	0.179297711233862\\
0.265876389511165	0.182026415050146\\
0.26249265216527	0.184666289644998\\
0.259040811536259	0.187218543652697\\
0.255528714019515	0.189684822850643\\
0.251964225643744	0.192067202834957\\
0.248355192658266	0.194368179081361\\
0.244709402503827	0.196590654436426\\
0.241034545379165	0.198737924099425\\
0.237338176611581	0.200813658169867\\
0.233627680034651	0.20282188185022\\
0.229910232569925	0.204766953407306\\
0.226192770202114	0.206653540009203\\
0.222481955528867	0.208486591567277\\
0.218784147056801	0.210271312724965\\
0.215105370405126	0.212013133146175\\
0.211451291566946	0.213717676266573\\
0.20782719236625	0.21539072668048\\
0.20423794823582	0.217038196344611\\
0.200688008427753	0.218666089787373\\
0.197181378754242	0.220280468518852\\
0.193721606941625	0.221887414841931\\
0.190311770665669	0.223492995269152\\
0.186954468320673	0.225103223752965\\
0.183651812559317	0.226724024938824\\
0.18040542662433	0.22836119765124\\
0.177216443477187	0.230020378822339\\
0.174085507713108	0.231707008070716\\
0.171012780235856	0.233426293135435\\
0.167997945650202	0.235183176365897\\
0.165040222314619	0.236982302463033\\
0.162138374981781	0.238827987660867\\
0.15929072993994	0.240724190530024\\
0.156495192554267	0.242674484576189\\
0.153749267093884	0.244682032797025\\
0.151050078717601	0.246749564350519\\
0.148394397479494	0.248879353476375\\
0.145778664204314	0.251073200799843\\
0.143199018072542	0.253332417134416\\
0.140651325745608	0.255657809886145\\
0.138131211853554	0.258049672148069\\
0.135634090660158	0.260507774558439\\
0.133155198714426	0.263031359981172\\
0.130689628292303	0.265619141051342\\
0.128232361428569	0.268269300612637\\
0.125778304336193	0.270979495057627\\
0.123322322008817	0.273746860565508\\
0.120859272801748	0.276568022215833\\
0.118384042787588	0.279439105940626\\
0.115891579684704	0.282355753261383\\
0.113376926159851	0.285313138741819\\
0.110835252310599	0.288305990071928\\
0.108261887138655	0.291328610684099\\
0.105652348831662	0.29437490478769\\
0.103002373678639	0.297438404694807\\
0.100307943452788	0.300512300296952\\
0.0975653111049133	0.303589470540024\\
0.0947710246210857	0.306662516733676\\
0.091921948909472	0.309723797520524\\
0.0890152855932165	0.312765465321154\\
0.0860485905989947	0.315779504062276\\
0.0830197894441818	0.318757767987915\\
0.0799271901394513	0.321692021347091\\
0.0767694936379575	0.324573978746247\\
0.0735458017769721	0.327395345950532\\
0.0702556226728548	0.33014786091522\\
0.0668988735454534	0.332823334826838\\
0.0634758809633662	0.335413692933129\\
0.0599873785168579	0.337911014941772\\
0.0564345019405262	0.34030757476976\\
0.0528187817229662	0.342595879428554\\
0.0491421332555946	0.344768706834546\\
0.0454068445873887	0.346819142339944\\
0.0416155618664733	0.348740613785913\\
0.0377712725631818	0.350526924887625\\
0.0338772865823386	0.352172286769782\\
0.0299372153849806	0.353671347481049\\
0.0259549492514957	0.355019219326726\\
0.0219346328291184	0.356211503870708\\
0.0178806391168465	0.357244314470415\\
0.0137975420500502	0.358114296221671\\
0.00969008785528847	0.358818643204611\\
0.00556316535309107	0.359355112936281\\
0.00142177539264623	0.359722037950832\\
-0.002729000392569	0.35991833444377\\
-0.00688403131519245	0.359943507932747\\
-0.011038169654555	0.359797655903593\\
-0.015186282769887	0.359481467426717\\
-0.0193232851080848	0.358996219745491\\
-0.0234441699086253	0.358343771854755\\
-0.027544040410024	0.357526555103949\\
-0.031618140365206	0.356547560875586\\
-0.0356618836772671	0.355410325405718\\
-0.0396708829723159	0.354118911828559\\
-0.0436409769323997	0.352677889542575\\
-0.0475682562188578	0.351092311009846\\
-0.0514490878248057	0.349367686114468\\
-0.0552801377047615	0.347509954218973\\
-0.0590583915396321	0.345525454070212\\
-0.0627811735063358	0.343420891717724\\
-0.0664461629331648	0.341203306618349\\
-0.0700514087345311	0.338880036110546\\
-0.0735953415319198	0.336458678450615\\
-0.0770767833816071	0.333947054610615\\
-0.0804949550439211	0.331353169044366\\
-0.0838494807434396	0.328685169633229\\
-0.0871403903844441	0.32595130702762\\
-0.0903681192011111	0.32315989360318\\
-0.0935335048372088	0.320319262252315\\
-0.0966377818654154	0.317437725232401\\
-0.099682573771677	0.314523533291249\\
-0.102669882445194	0.311584835288553\\
-0.105602075229588	0.308629638528957\\
-0.108481869605449	0.305665770018034\\
-0.111312315588724	0.302700838847068\\
-0.114096775943202	0.29974219990588\\
-0.116838904318588	0.296796919115269\\
-0.119542621438241	0.293871740361886\\
-0.122212089472592	0.290973054308576\\
-0.124851684745331	0.288106869242574\\
-0.127465968929776	0.285278784112277\\
-0.130059658902203	0.282493963890978\\
-0.132637595427337	0.27975711739272\\
-0.135204710858628	0.27707247765163\\
-0.137765996042318	0.274443784961654\\
-0.14032646661955	0.271874272658629\\
-0.142891128924977	0.269366655711299\\
-0.145464945683281	0.266923122172115\\
-0.148052801706925	0.264545327522696\\
-0.150659469799065	0.262234391932683\\
-0.153289577065082	0.2599909004345\\
-0.155947571834469	0.257814906000343\\
-0.158637691391949	0.255705935491607\\
-0.161363930712666	0.253662998435112\\
-0.164130012391117	0.251684598564839\\
-0.166939357947226	0.249768748052717\\
-0.1697950606856	0.247912984337198\\
-0.172699860275613	0.246114389444172\\
-0.17565611921061	0.244369611681171\\
-0.17866580129418	0.24267488957293\\
-0.181730452290283	0.241026077894248\\
-0.184851182862009	0.239418675644825\\
-0.188028653910972	0.237847855800377\\
-0.191263064415953	0.236308496664913\\
-0.194554141855345	0.234795214640658\\
-0.197901135283419	0.233302398224767\\
-0.201302811115471	0.231824243035733\\
-0.204757451661514	0.230354787667262\\
-0.208262856432651	0.228887950163447\\
-0.211816346228423	0.227417564906305\\
-0.215414769997601	0.225937419705135\\
-0.219054514449024	0.224441292876793\\
-0.222731516373291	0.222922990106801\\
-0.226441277620577	0.221376380883196\\
-0.230178882664508	0.219795434298258\\
-0.233939018667078	0.218174254017561\\
-0.237715997945119	0.216507112221333\\
-0.24150378272484	0.214788482329645\\
-0.24529601205761	0.213013070330651\\
-0.249086030757481	0.211175844539718\\
-0.252866920209048	0.209272063626944\\
-0.256631530883152	0.2072973027611\\
-0.260372516387756	0.205247477729387\\
-0.264082368872093	0.2031188669046\\
-0.267753455593957	0.200908130944126\\
-0.271378056452839	0.198612330118729\\
-0.274948402285543	0.196228939183138\\
-0.278456713715973	0.193755859714951\\
-0.28189524034702	0.191191429863346\\
-0.285256300079866	0.188534431464257\\
-0.288532318344677	0.185784094494164\\
-0.291715867026428	0.182940098850161\\
-0.294799702870709	0.180002573459616\\
-0.297776805156552	0.176972092738241\\
-0.300640412426828	0.173849670430834\\
-0.303384058071348	0.170636750884086\\
-0.306001604563625	0.167335197815729\\
-0.308487276159171	0.163947280658742\\
-0.310835689871185	0.16047565857328\\
-0.313041884548569	0.156923362232401\\
-0.315101347891233	0.153293773500404\\
-0.317010041248653	0.149590603134627\\
-0.318764422059505	0.145817866652812\\
-0.320361463802857	0.141979858518514\\
-0.321798673344876	0.138081124806555\\
-0.323074105579024	0.134126434519019\\
-0.324186375272471	0.130120749729828\\
-0.325134666046582	0.126069194742371\\
-0.325918736434982	0.121977024450055\\
-0.326538922978642	0.117849592093893\\
-0.326996140333615	0.113692316614343\\
-0.327291878383414	0.109510649796579\\
-0.327428196364433	0.105310043409145\\
-0.327407714029205	0.101095916535544\\
-0.327233599888561	0.0968736232967638\\
-0.326909556589803	0.092648421160005\\
-0.326439803503782	0.0884254400250102\\
-0.325829056609132	0.0842096522744116\\
-0.325082505776797	0.080005843968429\\
-0.324205789572348	0.07581858735712\\
-0.323204967707267	0.0716522148752412\\
-0.322086491283349	0.0675107947756703\\
-0.320857170986604	0.0633981085473194\\
-0.319524143398315	0.059317630252603\\
-0.318094835601376	0.0552725079078653\\
-0.316576928269438	0.0512655470177935\\
-0.314978317434786	0.0472991963618259\\
-0.313307075138217	0.0433755361169625\\
-0.311571409170342	0.0394962683873072\\
-0.309779622118829	0.0356627101961721\\
-0.307940069939899	0.0318757889817567\\
-0.306061120275097	0.0281360406223623\\
-0.304151110735733	0.024443610001889\\
-0.302218307377619	0.0207982541111015\\
-0.300270863587678	0.017199347664905\\
-0.298316779601754	0.0136458912007523\\
-0.296363862869454	0.0101365216083861\\
-0.294419689477233	0.00666952502648883\\
-0.292491566835043	0.00324285202757016\\
-0.290586497824954	-0.00014586500137008\\
-0.288711146602058	-0.00349929238811399\\
-0.28687180622887	-0.00682037373276763\\
-0.285074368314332	-0.0101123066238494\\
-0.283324294817463	-0.0133785176543733\\
-0.281626592163776	-0.0166226358897213\\
-0.279985787809833	-0.0198484649485632\\
-0.278405909377827	-0.0230599538665895\\
-0.276890466467928	-0.0262611669203497\\
-0.275442435241378	-0.0294562525949701\\
-0.27406424585211	-0.0326494118849291\\
-0.272757772788972	-0.0358448661213669\\
-0.271524328174668	-0.0390468245225714\\
-0.270364658051303	-0.0422594516662843\\
-0.269278941666008	-0.0454868350833217\\
-0.268266793753732	-0.0487329531716687\\
-0.267327269797836	-0.0520016436287089\\
-0.266458874232885	-0.0552965725965838\\
-0.265659571537955	-0.0586212047118644\\
-0.264926800153013	-0.0619787742457772\\
-0.264257489135597	-0.0653722575151821\\
-0.263648077460115	-0.0688043467373947\\
-0.263094535847785	-0.07227742549381\\
-0.262592391001562	-0.0757935459581701\\
-0.262136752107454	-0.0793544080352774\\
-0.261722339451447	-0.0829613405450418\\
-0.261343514989991	-0.0866152845750249\\
-0.260994314701582	-0.0903167791121902\\
-0.260668482537598	-0.0940659490514207\\
-0.260359505782165	-0.0978624956646505\\
-0.26006065162354	-0.101705689600203\\
-0.259765004733289	-0.105594366467249\\
-0.259465505644555	-0.10952692504528\\
-0.259154989716814	-0.113501328143178\\
-0.258826226471867	-0.117515106117011\\
-0.258471959084381	-0.121565363040127\\
-0.258084943810037	-0.125648785503551\\
-0.25765798913534	-0.12976165400925\\
-0.257183994435329	-0.133899856903551\\
-0.256655987928807	-0.138058906782964\\
-0.256067163725278	-0.142233959290062\\
-0.255410917763475	-0.146419834202807\\
-0.254680882448189	-0.150611038707092\\
-0.253870959799981	-0.154801792729125\\
-0.252975352941298	-0.158986056191947\\
-0.25198859575239	-0.163157558048696\\
-0.250905580541226	-0.167309826934409\\
-0.249721583583284	-0.171436223268244\\
-0.24843228839952	-0.175529972628974\\
-0.247033806654004	-0.179584200218646\\
-0.245522696566481	-0.183591966222298\\
-0.243895978749513	-0.187546301865812\\
-0.242151149394668	-0.191440245969186\\
-0.240286190747467	-0.19526688178894\\
-0.238299578826333	-0.199019373940936\\
-0.236190288356536	-0.202691005193645\\
-0.23395779490602	-0.206275212921866\\
-0.231602074225886	-0.209765625012063\\
-0.229123598814199	-0.213156095012818\\
-0.226523331737483	-0.216440736327455\\
-0.22380271775974	-0.219613955250585\\
-0.220963671844016	-0.222670482656154\\
-0.218008565106259	-0.225605404151537\\
-0.214940208315493	-0.228414188520235\\
-0.211761833047998	-0.231092714284775\\
-0.208477070616251	-0.233637294231457\\
-0.205089928905651	-0.236044697749493\\
-0.201604767263634	-0.238312170848953\\
-0.198026269596378	-0.240437453734477\\
-0.194359415838092	-0.242418795825066\\
-0.190609451966654	-0.244254968124242\\
-0.186781858747079	-0.245945272859415\\
-0.182882319391045	-0.247489550324317\\
-0.178916686326246	-0.248888182873843\\
-0.174890947273845	-0.250142096036372\\
-0.170811190835566	-0.251252756724652\\
-0.166683571794141	-0.252222168542475\\
-0.162514276331753	-0.25305286420054\\
-0.158309487370894	-0.253747895071051\\
-0.154075350240646	-0.254310817926621\\
-0.149817938868801	-0.25474567892481\\
-0.145543222696509	-0.255056994915142\\
-0.14125703450723	-0.255249732160471\\
-0.136965039355842	-0.25532928257919\\
-0.132672704776667	-0.25530143762879\\
-0.128385272441116	-0.255172359964611\\
-0.124107731426636	-0.254948553020329\\
-0.119844793248623	-0.254636828668516\\
-0.115600868796179	-0.254244273130623\\
-0.111380047300909	-0.253778211315795\\
-0.107186077455634	-0.253246169776968\\
-0.10302235078682	-0.252655838480771\\
-0.0988918873709549	-0.252015031594681\\
-0.0947973239709482	-0.251331647500708\\
-0.0907409046541377	-0.250613628249589\\
-0.0867244739385638	-0.249868918672895\\
-0.0827494724990898	-0.249105425372818\\
-0.0788169354496325	-0.248330975810393\\
-0.0749274932024218	-0.247553277712793\\
-0.071081374889863	-0.246779879018936\\
-0.0672784143193279	-0.246018128580025\\
-0.0635180584161741	-0.245275137827843\\
-0.059799378095505	-0.244557743618617\\
-0.0561210814888138	-0.243872472454115\\
-0.0524815294376814	-0.243225506274355\\
-0.0488787531533059	-0.242622650007949\\
-0.0453104739278178	-0.242069301056693\\
-0.0417741247712223	-0.241570420880641\\
-0.0382668738364378	-0.241130508838564\\
-0.0347856494843436	-0.240753578426536\\
-0.0313271668310892	-0.240443136044399\\
-0.0278879556111704	-0.240202162406156\\
-0.0244643891820459	-0.240033096695986\\
-0.0210527144893298	-0.239937823556659\\
-0.0176490828059767	-0.239917662981722\\
-0.0142495810543059	-0.239973363167008\\
-0.0108502635163196	-0.240105096360906\\
-0.00744718373548977	-0.240312457736506\\
-0.00403642641209394	-0.240594467292236\\
-0.00061413909424524	-0.240949574771105\\
0.00282343653201234	-0.241375667572236\\
0.0062799339477661	-0.241870081612021\\
0.00975883189214934	-0.2424296150762\\
0.013263425425127	-0.243050544988381\\
0.0167967981424115	-0.243728646505224\\
0.0203617957159306	-0.244459214833652\\
0.0239610009254203	-0.24523708965122\\
0.0275967103378677	-0.246056681897178\\
0.0312709127817716	-0.246912002788933\\
0.0349852697525441	-0.247796694906549\\
0.0387410978739242	-0.248704065176792\\
0.0425393535280902	-0.249627119577996\\
0.0463806197542727	-0.250558599377779\\
0.0502650955022263	-0.251491018707496\\
0.0541925873129019	-0.25241670327019\\
0.0581625034842635	-0.25332782997288\\
0.0621738507653855	-0.254216467269186\\
0.0662252336069313	-0.255074615994747\\
0.0703148559808659	-0.255894250475435\\
0.0744405257669351	-0.256667359687229\\
0.0785996616881049	-0.257385988246663\\
0.0827893027619012	-0.258042277012028\\
0.0870061202195272	-0.258628503078026\\
0.0912464318297993	-0.259137118950259\\
0.095506218550501	-0.259560790690824\\
0.0997811434156889	-0.259892434832336\\
0.104066572553991	-0.260125253864824\\
0.108357598219986	-0.260252770108204\\
0.112649063708508	-0.260268857792284\\
0.116935590010191	-0.260167773176487\\
0.121211604055862	-0.259944182552645\\
0.125471368387552	-0.25959318798622\\
0.129709012084975	-0.259110350664104\\
0.133918562768411	-0.258491711730667\\
0.138093979492018	-0.257733810507872\\
0.142229186335776	-0.256833700009958\\
0.146318106499545	-0.255788959678402\\
0.150354696699122	-0.254597705278405\\
0.154332981661767	-0.253258595914039\\
0.158247088517393	-0.251770838135237\\
0.162091280881555	-0.250134187126026\\
0.165859992427464	-0.248348944979603\\
0.169547859746555	-0.246415956082026\\
0.173149754300564	-0.244336599642274\\
0.176660813272722	-0.24211277942221\\
0.180076469131336	-0.239746910735375\\
0.183392477725909	-0.237241904798566\\
0.186604944743775	-0.234601150534638\\
0.189710350364171	-0.231828493938875\\
0.192705571956448	-0.228928215134547\\
0.195587904679957	-0.225905003255745\\
0.198355079854685	-0.222763929307328\\
0.201005280984151	-0.219510417162622\\
0.20353715732514	-0.216150212869418\\
0.205949834912606	-0.212689352443738\\
0.208242924962372	-0.209134128338704\\
0.210416529589012	-0.205491054782652\\
0.212471244791498	-0.20176683218631\\
0.214408160674659	-0.1979683108234\\
0.216228858890194	-0.194102453992401\\
0.217935407296838	-0.190176300869364\\
0.219530351855128	-0.186196929262687\\
0.221016705788056	-0.1821714184805\\
0.222397936054583	-0.178106812519941\\
0.223677947198422	-0.174010083784944\\
0.224861062649679	-0.169888097535429\\
0.22595200357162	-0.165747577265837\\
0.226955865359128	-0.161595071204911\\
0.227878091909044	-0.157436920121509\\
0.228724447795647	-0.153279226613072\\
0.22950098849679	-0.149127826044197\\
0.230214028827744	-0.144988259292707\\
0.230870109750418	-0.140865747449615\\
0.231475963735351	-0.136765168607611\\
0.2320384788626	-0.13269103686017\\
0.232564661855358	-0.12864748362019\\
0.233061600246748	-0.124638241353271\\
0.23353642388577	-0.120666629806434\\
0.233996265992701	-0.116735544798366\\
0.234448223977484	-0.112847449622151\\
0.234899320236573	-0.109004369096161\\
0.235356463144527	-0.105207886283201\\
0.23582640845619	-0.101459141882474\\
0.236315721333643	-0.0977588362832952\\
0.236830739209276	-0.094107234254022\\
0.237377535692267	-0.0905041722243778\\
0.237961885720548	-0.0869490681042892\\
0.238589232153972	-0.0834409335677394\\
0.239264653996935	-0.079978388715889\\
0.239992836430172	-0.0765596790200559\\
0.24077804282188	-0.0731826944320448\\
0.241624088877817	-0.0698449905369354\\
0.242534319078569	-0.0665438116117713\\
0.24351158553993	-0.0632761154427818\\
0.244558229419226	-0.0600385997437993\\
0.245676064976727	-0.0568277300095361\\
0.246866366386811	-0.0536397686293498\\
0.248129857378667	-0.0504708050801337\\
0.249466703770875	-0.0473167870110538\\
0.250876508948431	-0.0441735520280242\\
0.252358312314685	-0.0410368599821481\\
0.253910590734391	-0.0379024255637984\\
0.255531262967671	-0.0347659510026687\\
0.25721769707827	-0.0316231586739115\\
0.258966720783152	-0.0284698234114796\\
0.260774634694306	-0.0253018043319182\\
0.262637228387707	-0.0221150759751633\\
0.264549799218809	-0.0189057585733303\\
0.266507173788793	-0.0156701472640124\\
0.268503731951184	-0.0124047400712253\\
0.270533433234406	-0.0091062644847678\\
0.272589845542502	-0.00577170247741367\\
0.274666175983658	-0.00239831380890761\\
0.2767553036644	0.00101634252379871\\
0.278849814276421	0.00447438881937319\\
0.280942036293129	0.00797761130526313\\
0.283024078584009	0.0115274449757472\\
0.285087869247094	0.0151249607261348\\
0.287125195453041	0.018770854860494\\
0.289127744088693	0.0224654410360171\\
0.29108714298356	0.0262086446924392\\
0.292995002499405	0.0299999999999999\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_sd_1_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=-0.463382927069322,
xmax=0.463382927069322,
ymin=-0.375,
ymax=0.375,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=-3.750000e-01,
xmax=3.750000e-01,
ymin=-3.750000e-01,
ymax=3.750000e-01
]

\addplot[area legend, draw=black, fill=white!50!darkgray, forget plot]
table[row sep=crcr] {%
x	y\\
0.292995002499405	0.03\\
0.294842957261071	0.0338386493442776\\
0.296622707805876	0.0377233453509897\\
0.298326061929329	0.0416524554385826\\
0.299944975506565	0.0456239688712408\\
0.30147159257175	0.0496355062699181\\
0.30289828444182	0.0536843315242063\\
0.304217687676117	0.0577673660334108\\
0.305422740669929	0.0618812051911731\\
0.306506718687451	0.0660221370144527\\
0.307463267148268	0.0701861628047335\\
0.308286432991078	0.0743690197170261\\
0.308970693948991	0.0785662051006775\\
0.309510985582196	0.0827730024652261\\
0.309902725926164	0.086984508914634\\
0.310141837626679	0.0911956638842322\\
0.310224767446813	0.0954012790066928\\
0.310148503045402	0.0995960689263336\\
0.309910586941614	0.103774682875112\\
0.309509127595622	0.107931736818812\\
0.308942807551272	0.112061845978191\\
0.308210888602711	0.116159657527269\\
0.307313213963302	0.120219883269517\\
0.30625020743155	0.12423733209244\\
0.305022869565176	0.128206942001971\\
0.303632770890883	0.132123811540171\\
0.302082042193475	0.135983230392983\\
0.30037336194396	0.139780708999145\\
0.298509940941786	0.143512006976894\\
0.296495504261549	0.147173160191647\\
0.294334270609045	0.150760506295485\\
0.292030929205613	0.154270708577881\\
0.289590614332977	0.157700777976734\\
0.2870188776834	0.161048093109197\\
0.284321658671688	0.164310418193181\\
0.281505252876428	0.167485918742464\\
0.278576278787747	0.170573174931161\\
0.275541643047773	0.17357119253677\\
0.272408504377826	0.176479411384972\\
0.269184236393092	0.179297711233862\\
0.265876389511165	0.182026415050146\\
0.26249265216527	0.184666289644998\\
0.259040811536259	0.187218543652697\\
0.255528714019515	0.189684822850643\\
0.251964225643744	0.192067202834957\\
0.248355192658266	0.194368179081361\\
0.244709402503827	0.196590654436426\\
0.241034545379165	0.198737924099425\\
0.237338176611581	0.200813658169867\\
0.233627680034651	0.20282188185022\\
0.229910232569925	0.204766953407306\\
0.226192770202114	0.206653540009203\\
0.222481955528867	0.208486591567277\\
0.218784147056801	0.210271312724965\\
0.215105370405126	0.212013133146175\\
0.211451291566946	0.213717676266573\\
0.20782719236625	0.21539072668048\\
0.20423794823582	0.217038196344611\\
0.200688008427753	0.218666089787373\\
0.197181378754242	0.220280468518852\\
0.193721606941625	0.221887414841931\\
0.190311770665669	0.223492995269152\\
0.186954468320673	0.225103223752965\\
0.183651812559317	0.226724024938824\\
0.18040542662433	0.22836119765124\\
0.177216443477187	0.230020378822339\\
0.174085507713108	0.231707008070716\\
0.171012780235856	0.233426293135435\\
0.167997945650202	0.235183176365897\\
0.165040222314619	0.236982302463033\\
0.162138374981781	0.238827987660867\\
0.15929072993994	0.240724190530024\\
0.156495192554267	0.242674484576189\\
0.153749267093884	0.244682032797025\\
0.151050078717601	0.246749564350519\\
0.148394397479494	0.248879353476375\\
0.145778664204314	0.251073200799843\\
0.143199018072542	0.253332417134416\\
0.140651325745608	0.255657809886145\\
0.138131211853554	0.258049672148069\\
0.135634090660158	0.260507774558439\\
0.133155198714426	0.263031359981172\\
0.130689628292303	0.265619141051342\\
0.128232361428569	0.268269300612637\\
0.125778304336193	0.270979495057627\\
0.123322322008817	0.273746860565508\\
0.120859272801748	0.276568022215833\\
0.118384042787588	0.279439105940626\\
0.115891579684704	0.282355753261383\\
0.113376926159851	0.285313138741819\\
0.110835252310599	0.288305990071928\\
0.108261887138655	0.291328610684099\\
0.105652348831662	0.29437490478769\\
0.103002373678639	0.297438404694807\\
0.100307943452788	0.300512300296952\\
0.0975653111049133	0.303589470540024\\
0.0947710246210857	0.306662516733676\\
0.091921948909472	0.309723797520524\\
0.0890152855932165	0.312765465321154\\
0.0860485905989947	0.315779504062276\\
0.0830197894441818	0.318757767987915\\
0.0799271901394513	0.321692021347091\\
0.0767694936379575	0.324573978746247\\
0.0735458017769721	0.327395345950532\\
0.0702556226728548	0.33014786091522\\
0.0668988735454534	0.332823334826838\\
0.0634758809633662	0.335413692933129\\
0.0599873785168579	0.337911014941772\\
0.0564345019405262	0.34030757476976\\
0.0528187817229662	0.342595879428554\\
0.0491421332555946	0.344768706834546\\
0.0454068445873887	0.346819142339944\\
0.0416155618664733	0.348740613785913\\
0.0377712725631818	0.350526924887625\\
0.0338772865823386	0.352172286769782\\
0.0299372153849806	0.353671347481049\\
0.0259549492514957	0.355019219326726\\
0.0219346328291184	0.356211503870708\\
0.0178806391168465	0.357244314470415\\
0.0137975420500502	0.358114296221671\\
0.00969008785528847	0.358818643204611\\
0.00556316535309107	0.359355112936281\\
0.00142177539264623	0.359722037950832\\
-0.002729000392569	0.35991833444377\\
-0.00688403131519245	0.359943507932747\\
-0.011038169654555	0.359797655903593\\
-0.015186282769887	0.359481467426717\\
-0.0193232851080848	0.358996219745491\\
-0.0234441699086253	0.358343771854755\\
-0.027544040410024	0.357526555103949\\
-0.031618140365206	0.356547560875586\\
-0.0356618836772671	0.355410325405718\\
-0.0396708829723159	0.354118911828559\\
-0.0436409769323997	0.352677889542575\\
-0.0475682562188578	0.351092311009846\\
-0.0514490878248057	0.349367686114468\\
-0.0552801377047615	0.347509954218973\\
-0.0590583915396321	0.345525454070212\\
-0.0627811735063358	0.343420891717724\\
-0.0664461629331648	0.341203306618349\\
-0.0700514087345311	0.338880036110546\\
-0.0735953415319198	0.336458678450615\\
-0.0770767833816071	0.333947054610615\\
-0.0804949550439211	0.331353169044366\\
-0.0838494807434396	0.328685169633229\\
-0.0871403903844441	0.32595130702762\\
-0.0903681192011111	0.32315989360318\\
-0.0935335048372088	0.320319262252315\\
-0.0966377818654154	0.317437725232401\\
-0.099682573771677	0.314523533291249\\
-0.102669882445194	0.311584835288553\\
-0.105602075229588	0.308629638528957\\
-0.108481869605449	0.305665770018034\\
-0.111312315588724	0.302700838847068\\
-0.114096775943202	0.29974219990588\\
-0.116838904318588	0.296796919115269\\
-0.119542621438241	0.293871740361886\\
-0.122212089472592	0.290973054308576\\
-0.124851684745331	0.288106869242574\\
-0.127465968929776	0.285278784112277\\
-0.130059658902203	0.282493963890978\\
-0.132637595427337	0.27975711739272\\
-0.135204710858628	0.27707247765163\\
-0.137765996042318	0.274443784961654\\
-0.14032646661955	0.271874272658629\\
-0.142891128924977	0.269366655711299\\
-0.145464945683281	0.266923122172115\\
-0.148052801706925	0.264545327522696\\
-0.150659469799065	0.262234391932683\\
-0.153289577065082	0.2599909004345\\
-0.155947571834469	0.257814906000343\\
-0.158637691391949	0.255705935491607\\
-0.161363930712666	0.253662998435112\\
-0.164130012391117	0.251684598564839\\
-0.166939357947226	0.249768748052717\\
-0.1697950606856	0.247912984337198\\
-0.172699860275613	0.246114389444172\\
-0.17565611921061	0.244369611681171\\
-0.17866580129418	0.24267488957293\\
-0.181730452290283	0.241026077894248\\
-0.184851182862009	0.239418675644825\\
-0.188028653910972	0.237847855800377\\
-0.191263064415953	0.236308496664913\\
-0.194554141855345	0.234795214640658\\
-0.197901135283419	0.233302398224767\\
-0.201302811115471	0.231824243035733\\
-0.204757451661514	0.230354787667262\\
-0.208262856432651	0.228887950163447\\
-0.211816346228423	0.227417564906305\\
-0.215414769997601	0.225937419705135\\
-0.219054514449024	0.224441292876793\\
-0.222731516373291	0.222922990106801\\
-0.226441277620577	0.221376380883196\\
-0.230178882664508	0.219795434298258\\
-0.233939018667078	0.218174254017561\\
-0.237715997945119	0.216507112221333\\
-0.24150378272484	0.214788482329645\\
-0.24529601205761	0.213013070330651\\
-0.249086030757481	0.211175844539718\\
-0.252866920209048	0.209272063626944\\
-0.256631530883152	0.2072973027611\\
-0.260372516387756	0.205247477729387\\
-0.264082368872093	0.2031188669046\\
-0.267753455593957	0.200908130944126\\
-0.271378056452839	0.198612330118729\\
-0.274948402285543	0.196228939183138\\
-0.278456713715973	0.193755859714951\\
-0.28189524034702	0.191191429863346\\
-0.285256300079866	0.188534431464257\\
-0.288532318344677	0.185784094494164\\
-0.291715867026428	0.182940098850161\\
-0.294799702870709	0.180002573459616\\
-0.297776805156552	0.176972092738241\\
-0.300640412426828	0.173849670430834\\
-0.303384058071348	0.170636750884086\\
-0.306001604563625	0.167335197815729\\
-0.308487276159171	0.163947280658742\\
-0.310835689871185	0.16047565857328\\
-0.313041884548569	0.156923362232401\\
-0.315101347891233	0.153293773500404\\
-0.317010041248653	0.149590603134627\\
-0.318764422059505	0.145817866652812\\
-0.320361463802857	0.141979858518514\\
-0.321798673344876	0.138081124806555\\
-0.323074105579024	0.134126434519019\\
-0.324186375272471	0.130120749729828\\
-0.325134666046582	0.126069194742371\\
-0.325918736434982	0.121977024450055\\
-0.326538922978642	0.117849592093893\\
-0.326996140333615	0.113692316614343\\
-0.327291878383414	0.109510649796579\\
-0.327428196364433	0.105310043409145\\
-0.327407714029205	0.101095916535544\\
-0.327233599888561	0.0968736232967638\\
-0.326909556589803	0.092648421160005\\
-0.326439803503782	0.0884254400250102\\
-0.325829056609132	0.0842096522744116\\
-0.325082505776797	0.080005843968429\\
-0.324205789572348	0.07581858735712\\
-0.323204967707267	0.0716522148752412\\
-0.322086491283349	0.0675107947756703\\
-0.320857170986604	0.0633981085473194\\
-0.319524143398315	0.059317630252603\\
-0.318094835601376	0.0552725079078653\\
-0.316576928269438	0.0512655470177935\\
-0.314978317434786	0.0472991963618259\\
-0.313307075138217	0.0433755361169625\\
-0.311571409170342	0.0394962683873072\\
-0.309779622118829	0.0356627101961721\\
-0.307940069939899	0.0318757889817567\\
-0.306061120275097	0.0281360406223623\\
-0.304151110735733	0.024443610001889\\
-0.302218307377619	0.0207982541111015\\
-0.300270863587678	0.017199347664905\\
-0.298316779601754	0.0136458912007523\\
-0.296363862869454	0.0101365216083861\\
-0.294419689477233	0.00666952502648883\\
-0.292491566835043	0.00324285202757016\\
-0.290586497824954	-0.00014586500137008\\
-0.288711146602058	-0.00349929238811399\\
-0.28687180622887	-0.00682037373276763\\
-0.285074368314332	-0.0101123066238494\\
-0.283324294817463	-0.0133785176543733\\
-0.281626592163776	-0.0166226358897213\\
-0.279985787809833	-0.0198484649485632\\
-0.278405909377827	-0.0230599538665895\\
-0.276890466467928	-0.0262611669203497\\
-0.275442435241378	-0.0294562525949701\\
-0.27406424585211	-0.0326494118849291\\
-0.272757772788972	-0.0358448661213669\\
-0.271524328174668	-0.0390468245225714\\
-0.270364658051303	-0.0422594516662843\\
-0.269278941666008	-0.0454868350833217\\
-0.268266793753732	-0.0487329531716687\\
-0.267327269797836	-0.0520016436287089\\
-0.266458874232885	-0.0552965725965838\\
-0.265659571537955	-0.0586212047118644\\
-0.264926800153013	-0.0619787742457772\\
-0.264257489135597	-0.0653722575151821\\
-0.263648077460115	-0.0688043467373947\\
-0.263094535847785	-0.07227742549381\\
-0.262592391001562	-0.0757935459581701\\
-0.262136752107454	-0.0793544080352774\\
-0.261722339451447	-0.0829613405450418\\
-0.261343514989991	-0.0866152845750249\\
-0.260994314701582	-0.0903167791121902\\
-0.260668482537598	-0.0940659490514207\\
-0.260359505782165	-0.0978624956646505\\
-0.26006065162354	-0.101705689600203\\
-0.259765004733289	-0.105594366467249\\
-0.259465505644555	-0.10952692504528\\
-0.259154989716814	-0.113501328143178\\
-0.258826226471867	-0.117515106117011\\
-0.258471959084381	-0.121565363040127\\
-0.258084943810037	-0.125648785503551\\
-0.25765798913534	-0.12976165400925\\
-0.257183994435329	-0.133899856903551\\
-0.256655987928807	-0.138058906782964\\
-0.256067163725278	-0.142233959290062\\
-0.255410917763475	-0.146419834202807\\
-0.254680882448189	-0.150611038707092\\
-0.253870959799981	-0.154801792729125\\
-0.252975352941298	-0.158986056191947\\
-0.25198859575239	-0.163157558048696\\
-0.250905580541226	-0.167309826934409\\
-0.249721583583284	-0.171436223268244\\
-0.24843228839952	-0.175529972628974\\
-0.247033806654004	-0.179584200218646\\
-0.245522696566481	-0.183591966222298\\
-0.243895978749513	-0.187546301865812\\
-0.242151149394668	-0.191440245969186\\
-0.240286190747467	-0.19526688178894\\
-0.238299578826333	-0.199019373940936\\
-0.236190288356536	-0.202691005193645\\
-0.23395779490602	-0.206275212921866\\
-0.231602074225886	-0.209765625012063\\
-0.229123598814199	-0.213156095012818\\
-0.226523331737483	-0.216440736327455\\
-0.22380271775974	-0.219613955250585\\
-0.220963671844016	-0.222670482656154\\
-0.218008565106259	-0.225605404151537\\
-0.214940208315493	-0.228414188520235\\
-0.211761833047998	-0.231092714284775\\
-0.208477070616251	-0.233637294231457\\
-0.205089928905651	-0.236044697749493\\
-0.201604767263634	-0.238312170848953\\
-0.198026269596378	-0.240437453734477\\
-0.194359415838092	-0.242418795825066\\
-0.190609451966654	-0.244254968124242\\
-0.186781858747079	-0.245945272859415\\
-0.182882319391045	-0.247489550324317\\
-0.178916686326246	-0.248888182873843\\
-0.174890947273845	-0.250142096036372\\
-0.170811190835566	-0.251252756724652\\
-0.166683571794141	-0.252222168542475\\
-0.162514276331753	-0.25305286420054\\
-0.158309487370894	-0.253747895071051\\
-0.154075350240646	-0.254310817926621\\
-0.149817938868801	-0.25474567892481\\
-0.145543222696509	-0.255056994915142\\
-0.14125703450723	-0.255249732160471\\
-0.136965039355842	-0.25532928257919\\
-0.132672704776667	-0.25530143762879\\
-0.128385272441116	-0.255172359964611\\
-0.124107731426636	-0.254948553020329\\
-0.119844793248623	-0.254636828668516\\
-0.115600868796179	-0.254244273130623\\
-0.111380047300909	-0.253778211315795\\
-0.107186077455634	-0.253246169776968\\
-0.10302235078682	-0.252655838480771\\
-0.0988918873709549	-0.252015031594681\\
-0.0947973239709482	-0.251331647500708\\
-0.0907409046541377	-0.250613628249589\\
-0.0867244739385638	-0.249868918672895\\
-0.0827494724990898	-0.249105425372818\\
-0.0788169354496325	-0.248330975810393\\
-0.0749274932024218	-0.247553277712793\\
-0.071081374889863	-0.246779879018936\\
-0.0672784143193279	-0.246018128580025\\
-0.0635180584161741	-0.245275137827843\\
-0.059799378095505	-0.244557743618617\\
-0.0561210814888138	-0.243872472454115\\
-0.0524815294376814	-0.243225506274355\\
-0.0488787531533059	-0.242622650007949\\
-0.0453104739278178	-0.242069301056693\\
-0.0417741247712223	-0.241570420880641\\
-0.0382668738364378	-0.241130508838564\\
-0.0347856494843436	-0.240753578426536\\
-0.0313271668310892	-0.240443136044399\\
-0.0278879556111704	-0.240202162406156\\
-0.0244643891820459	-0.240033096695986\\
-0.0210527144893298	-0.239937823556659\\
-0.0176490828059767	-0.239917662981722\\
-0.0142495810543059	-0.239973363167008\\
-0.0108502635163196	-0.240105096360906\\
-0.00744718373548977	-0.240312457736506\\
-0.00403642641209394	-0.240594467292236\\
-0.00061413909424524	-0.240949574771105\\
0.00282343653201234	-0.241375667572236\\
0.0062799339477661	-0.241870081612021\\
0.00975883189214934	-0.2424296150762\\
0.013263425425127	-0.243050544988381\\
0.0167967981424115	-0.243728646505224\\
0.0203617957159306	-0.244459214833652\\
0.0239610009254203	-0.24523708965122\\
0.0275967103378677	-0.246056681897178\\
0.0312709127817716	-0.246912002788933\\
0.0349852697525441	-0.247796694906549\\
0.0387410978739242	-0.248704065176792\\
0.0425393535280902	-0.249627119577996\\
0.0463806197542727	-0.250558599377779\\
0.0502650955022263	-0.251491018707496\\
0.0541925873129019	-0.25241670327019\\
0.0581625034842635	-0.25332782997288\\
0.0621738507653855	-0.254216467269186\\
0.0662252336069313	-0.255074615994747\\
0.0703148559808659	-0.255894250475435\\
0.0744405257669351	-0.256667359687229\\
0.0785996616881049	-0.257385988246663\\
0.0827893027619012	-0.258042277012028\\
0.0870061202195272	-0.258628503078026\\
0.0912464318297993	-0.259137118950259\\
0.095506218550501	-0.259560790690824\\
0.0997811434156889	-0.259892434832336\\
0.104066572553991	-0.260125253864824\\
0.108357598219986	-0.260252770108204\\
0.112649063708508	-0.260268857792284\\
0.116935590010191	-0.260167773176487\\
0.121211604055862	-0.259944182552645\\
0.125471368387552	-0.25959318798622\\
0.129709012084975	-0.259110350664104\\
0.133918562768411	-0.258491711730667\\
0.138093979492018	-0.257733810507872\\
0.142229186335776	-0.256833700009958\\
0.146318106499545	-0.255788959678402\\
0.150354696699122	-0.254597705278405\\
0.154332981661767	-0.253258595914039\\
0.158247088517393	-0.251770838135237\\
0.162091280881555	-0.250134187126026\\
0.165859992427464	-0.248348944979603\\
0.169547859746555	-0.246415956082026\\
0.173149754300564	-0.244336599642274\\
0.176660813272722	-0.24211277942221\\
0.180076469131336	-0.239746910735375\\
0.183392477725909	-0.237241904798566\\
0.186604944743775	-0.234601150534638\\
0.189710350364171	-0.231828493938875\\
0.192705571956448	-0.228928215134547\\
0.195587904679957	-0.225905003255745\\
0.198355079854685	-0.222763929307328\\
0.201005280984151	-0.219510417162622\\
0.20353715732514	-0.216150212869418\\
0.205949834912606	-0.212689352443738\\
0.208242924962372	-0.209134128338704\\
0.210416529589012	-0.205491054782652\\
0.212471244791498	-0.20176683218631\\
0.214408160674659	-0.1979683108234\\
0.216228858890194	-0.194102453992401\\
0.217935407296838	-0.190176300869364\\
0.219530351855128	-0.186196929262687\\
0.221016705788056	-0.1821714184805\\
0.222397936054583	-0.178106812519941\\
0.223677947198422	-0.174010083784944\\
0.224861062649679	-0.169888097535429\\
0.22595200357162	-0.165747577265837\\
0.226955865359128	-0.161595071204911\\
0.227878091909044	-0.157436920121509\\
0.228724447795647	-0.153279226613072\\
0.22950098849679	-0.149127826044197\\
0.230214028827744	-0.144988259292707\\
0.230870109750418	-0.140865747449615\\
0.231475963735351	-0.136765168607611\\
0.2320384788626	-0.13269103686017\\
0.232564661855358	-0.12864748362019\\
0.233061600246748	-0.124638241353271\\
0.23353642388577	-0.120666629806434\\
0.233996265992701	-0.116735544798366\\
0.234448223977484	-0.112847449622151\\
0.234899320236573	-0.109004369096161\\
0.235356463144527	-0.105207886283201\\
0.23582640845619	-0.101459141882474\\
0.236315721333643	-0.0977588362832952\\
0.236830739209276	-0.094107234254022\\
0.237377535692267	-0.0905041722243778\\
0.237961885720548	-0.0869490681042892\\
0.238589232153972	-0.0834409335677394\\
0.239264653996935	-0.079978388715889\\
0.239992836430172	-0.0765596790200559\\
0.24077804282188	-0.0731826944320448\\
0.241624088877817	-0.0698449905369354\\
0.242534319078569	-0.0665438116117713\\
0.24351158553993	-0.0632761154427818\\
0.244558229419226	-0.0600385997437993\\
0.245676064976727	-0.0568277300095361\\
0.246866366386811	-0.0536397686293498\\
0.248129857378667	-0.0504708050801337\\
0.249466703770875	-0.0473167870110538\\
0.250876508948431	-0.0441735520280242\\
0.252358312314685	-0.0410368599821481\\
0.253910590734391	-0.0379024255637984\\
0.255531262967671	-0.0347659510026687\\
0.25721769707827	-0.0316231586739115\\
0.258966720783152	-0.0284698234114796\\
0.260774634694306	-0.0253018043319182\\
0.262637228387707	-0.0221150759751633\\
0.264549799218809	-0.0189057585733303\\
0.266507173788793	-0.0156701472640124\\
0.268503731951184	-0.0124047400712253\\
0.270533433234406	-0.0091062644847678\\
0.272589845542502	-0.00577170247741367\\
0.274666175983658	-0.00239831380890761\\
0.2767553036644	0.00101634252379871\\
0.278849814276421	0.00447438881937319\\
0.280942036293129	0.00797761130526313\\
0.283024078584009	0.0115274449757472\\
0.285087869247094	0.0151249607261348\\
0.287125195453041	0.018770854860494\\
0.289127744088693	0.0224654410360171\\
0.29108714298356	0.0262086446924392\\
0.292995002499405	0.0299999999999999\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=darkgray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.292995002499405	0.03\\
0.294842957261071	0.0338386493442776\\
0.296622707805876	0.0377233453509897\\
0.298326061929329	0.0416524554385826\\
0.299944975506565	0.0456239688712408\\
0.30147159257175	0.0496355062699181\\
0.30289828444182	0.0536843315242063\\
0.304217687676117	0.0577673660334108\\
0.305422740669929	0.0618812051911731\\
0.306506718687451	0.0660221370144527\\
0.307463267148268	0.0701861628047335\\
0.308286432991078	0.0743690197170261\\
0.308970693948991	0.0785662051006775\\
0.309510985582196	0.0827730024652261\\
0.309902725926164	0.086984508914634\\
0.310141837626679	0.0911956638842322\\
0.310224767446813	0.0954012790066928\\
0.310148503045402	0.0995960689263336\\
0.309910586941614	0.103774682875112\\
0.309509127595622	0.107931736818812\\
0.308942807551272	0.112061845978191\\
0.308210888602711	0.116159657527269\\
0.307313213963302	0.120219883269517\\
0.30625020743155	0.12423733209244\\
0.305022869565176	0.128206942001971\\
0.303632770890883	0.132123811540171\\
0.302082042193475	0.135983230392983\\
0.30037336194396	0.139780708999145\\
0.298509940941786	0.143512006976894\\
0.296495504261549	0.147173160191647\\
0.294334270609045	0.150760506295485\\
0.292030929205613	0.154270708577881\\
0.289590614332977	0.157700777976734\\
0.2870188776834	0.161048093109197\\
0.284321658671688	0.164310418193181\\
0.281505252876428	0.167485918742464\\
0.278576278787747	0.170573174931161\\
0.275541643047773	0.17357119253677\\
0.272408504377826	0.176479411384972\\
0.269184236393092	0.179297711233862\\
0.265876389511165	0.182026415050146\\
0.26249265216527	0.184666289644998\\
0.259040811536259	0.187218543652697\\
0.255528714019515	0.189684822850643\\
0.251964225643744	0.192067202834957\\
0.248355192658266	0.194368179081361\\
0.244709402503827	0.196590654436426\\
0.241034545379165	0.198737924099425\\
0.237338176611581	0.200813658169867\\
0.233627680034651	0.20282188185022\\
0.229910232569925	0.204766953407306\\
0.226192770202114	0.206653540009203\\
0.222481955528867	0.208486591567277\\
0.218784147056801	0.210271312724965\\
0.215105370405126	0.212013133146175\\
0.211451291566946	0.213717676266573\\
0.20782719236625	0.21539072668048\\
0.20423794823582	0.217038196344611\\
0.200688008427753	0.218666089787373\\
0.197181378754242	0.220280468518852\\
0.193721606941625	0.221887414841931\\
0.190311770665669	0.223492995269152\\
0.186954468320673	0.225103223752965\\
0.183651812559317	0.226724024938824\\
0.18040542662433	0.22836119765124\\
0.177216443477187	0.230020378822339\\
0.174085507713108	0.231707008070716\\
0.171012780235856	0.233426293135435\\
0.167997945650202	0.235183176365897\\
0.165040222314619	0.236982302463033\\
0.162138374981781	0.238827987660867\\
0.15929072993994	0.240724190530024\\
0.156495192554267	0.242674484576189\\
0.153749267093884	0.244682032797025\\
0.151050078717601	0.246749564350519\\
0.148394397479494	0.248879353476375\\
0.145778664204314	0.251073200799843\\
0.143199018072542	0.253332417134416\\
0.140651325745608	0.255657809886145\\
0.138131211853554	0.258049672148069\\
0.135634090660158	0.260507774558439\\
0.133155198714426	0.263031359981172\\
0.130689628292303	0.265619141051342\\
0.128232361428569	0.268269300612637\\
0.125778304336193	0.270979495057627\\
0.123322322008817	0.273746860565508\\
0.120859272801748	0.276568022215833\\
0.118384042787588	0.279439105940626\\
0.115891579684704	0.282355753261383\\
0.113376926159851	0.285313138741819\\
0.110835252310599	0.288305990071928\\
0.108261887138655	0.291328610684099\\
0.105652348831662	0.29437490478769\\
0.103002373678639	0.297438404694807\\
0.100307943452788	0.300512300296952\\
0.0975653111049133	0.303589470540024\\
0.0947710246210857	0.306662516733676\\
0.091921948909472	0.309723797520524\\
0.0890152855932165	0.312765465321154\\
0.0860485905989947	0.315779504062276\\
0.0830197894441818	0.318757767987915\\
0.0799271901394513	0.321692021347091\\
0.0767694936379575	0.324573978746247\\
0.0735458017769721	0.327395345950532\\
0.0702556226728548	0.33014786091522\\
0.0668988735454534	0.332823334826838\\
0.0634758809633662	0.335413692933129\\
0.0599873785168579	0.337911014941772\\
0.0564345019405262	0.34030757476976\\
0.0528187817229662	0.342595879428554\\
0.0491421332555946	0.344768706834546\\
0.0454068445873887	0.346819142339944\\
0.0416155618664733	0.348740613785913\\
0.0377712725631818	0.350526924887625\\
0.0338772865823386	0.352172286769782\\
0.0299372153849806	0.353671347481049\\
0.0259549492514957	0.355019219326726\\
0.0219346328291184	0.356211503870708\\
0.0178806391168465	0.357244314470415\\
0.0137975420500502	0.358114296221671\\
0.00969008785528847	0.358818643204611\\
0.00556316535309107	0.359355112936281\\
0.00142177539264623	0.359722037950832\\
-0.002729000392569	0.35991833444377\\
-0.00688403131519245	0.359943507932747\\
-0.011038169654555	0.359797655903593\\
-0.015186282769887	0.359481467426717\\
-0.0193232851080848	0.358996219745491\\
-0.0234441699086253	0.358343771854755\\
-0.027544040410024	0.357526555103949\\
-0.031618140365206	0.356547560875586\\
-0.0356618836772671	0.355410325405718\\
-0.0396708829723159	0.354118911828559\\
-0.0436409769323997	0.352677889542575\\
-0.0475682562188578	0.351092311009846\\
-0.0514490878248057	0.349367686114468\\
-0.0552801377047615	0.347509954218973\\
-0.0590583915396321	0.345525454070212\\
-0.0627811735063358	0.343420891717724\\
-0.0664461629331648	0.341203306618349\\
-0.0700514087345311	0.338880036110546\\
-0.0735953415319198	0.336458678450615\\
-0.0770767833816071	0.333947054610615\\
-0.0804949550439211	0.331353169044366\\
-0.0838494807434396	0.328685169633229\\
-0.0871403903844441	0.32595130702762\\
-0.0903681192011111	0.32315989360318\\
-0.0935335048372088	0.320319262252315\\
-0.0966377818654154	0.317437725232401\\
-0.099682573771677	0.314523533291249\\
-0.102669882445194	0.311584835288553\\
-0.105602075229588	0.308629638528957\\
-0.108481869605449	0.305665770018034\\
-0.111312315588724	0.302700838847068\\
-0.114096775943202	0.29974219990588\\
-0.116838904318588	0.296796919115269\\
-0.119542621438241	0.293871740361886\\
-0.122212089472592	0.290973054308576\\
-0.124851684745331	0.288106869242574\\
-0.127465968929776	0.285278784112277\\
-0.130059658902203	0.282493963890978\\
-0.132637595427337	0.27975711739272\\
-0.135204710858628	0.27707247765163\\
-0.137765996042318	0.274443784961654\\
-0.14032646661955	0.271874272658629\\
-0.142891128924977	0.269366655711299\\
-0.145464945683281	0.266923122172115\\
-0.148052801706925	0.264545327522696\\
-0.150659469799065	0.262234391932683\\
-0.153289577065082	0.2599909004345\\
-0.155947571834469	0.257814906000343\\
-0.158637691391949	0.255705935491607\\
-0.161363930712666	0.253662998435112\\
-0.164130012391117	0.251684598564839\\
-0.166939357947226	0.249768748052717\\
-0.1697950606856	0.247912984337198\\
-0.172699860275613	0.246114389444172\\
-0.17565611921061	0.244369611681171\\
-0.17866580129418	0.24267488957293\\
-0.181730452290283	0.241026077894248\\
-0.184851182862009	0.239418675644825\\
-0.188028653910972	0.237847855800377\\
-0.191263064415953	0.236308496664913\\
-0.194554141855345	0.234795214640658\\
-0.197901135283419	0.233302398224767\\
-0.201302811115471	0.231824243035733\\
-0.204757451661514	0.230354787667262\\
-0.208262856432651	0.228887950163447\\
-0.211816346228423	0.227417564906305\\
-0.215414769997601	0.225937419705135\\
-0.219054514449024	0.224441292876793\\
-0.222731516373291	0.222922990106801\\
-0.226441277620577	0.221376380883196\\
-0.230178882664508	0.219795434298258\\
-0.233939018667078	0.218174254017561\\
-0.237715997945119	0.216507112221333\\
-0.24150378272484	0.214788482329645\\
-0.24529601205761	0.213013070330651\\
-0.249086030757481	0.211175844539718\\
-0.252866920209048	0.209272063626944\\
-0.256631530883152	0.2072973027611\\
-0.260372516387756	0.205247477729387\\
-0.264082368872093	0.2031188669046\\
-0.267753455593957	0.200908130944126\\
-0.271378056452839	0.198612330118729\\
-0.274948402285543	0.196228939183138\\
-0.278456713715973	0.193755859714951\\
-0.28189524034702	0.191191429863346\\
-0.285256300079866	0.188534431464257\\
-0.288532318344677	0.185784094494164\\
-0.291715867026428	0.182940098850161\\
-0.294799702870709	0.180002573459616\\
-0.297776805156552	0.176972092738241\\
-0.300640412426828	0.173849670430834\\
-0.303384058071348	0.170636750884086\\
-0.306001604563625	0.167335197815729\\
-0.308487276159171	0.163947280658742\\
-0.310835689871185	0.16047565857328\\
-0.313041884548569	0.156923362232401\\
-0.315101347891233	0.153293773500404\\
-0.317010041248653	0.149590603134627\\
-0.318764422059505	0.145817866652812\\
-0.320361463802857	0.141979858518514\\
-0.321798673344876	0.138081124806555\\
-0.323074105579024	0.134126434519019\\
-0.324186375272471	0.130120749729828\\
-0.325134666046582	0.126069194742371\\
-0.325918736434982	0.121977024450055\\
-0.326538922978642	0.117849592093893\\
-0.326996140333615	0.113692316614343\\
-0.327291878383414	0.109510649796579\\
-0.327428196364433	0.105310043409145\\
-0.327407714029205	0.101095916535544\\
-0.327233599888561	0.0968736232967638\\
-0.326909556589803	0.092648421160005\\
-0.326439803503782	0.0884254400250102\\
-0.325829056609132	0.0842096522744116\\
-0.325082505776797	0.080005843968429\\
-0.324205789572348	0.07581858735712\\
-0.323204967707267	0.0716522148752412\\
-0.322086491283349	0.0675107947756703\\
-0.320857170986604	0.0633981085473194\\
-0.319524143398315	0.059317630252603\\
-0.318094835601376	0.0552725079078653\\
-0.316576928269438	0.0512655470177935\\
-0.314978317434786	0.0472991963618259\\
-0.313307075138217	0.0433755361169625\\
-0.311571409170342	0.0394962683873072\\
-0.309779622118829	0.0356627101961721\\
-0.307940069939899	0.0318757889817567\\
-0.306061120275097	0.0281360406223623\\
-0.304151110735733	0.024443610001889\\
-0.302218307377619	0.0207982541111015\\
-0.300270863587678	0.017199347664905\\
-0.298316779601754	0.0136458912007523\\
-0.296363862869454	0.0101365216083861\\
-0.294419689477233	0.00666952502648883\\
-0.292491566835043	0.00324285202757016\\
-0.290586497824954	-0.00014586500137008\\
-0.288711146602058	-0.00349929238811399\\
-0.28687180622887	-0.00682037373276763\\
-0.285074368314332	-0.0101123066238494\\
-0.283324294817463	-0.0133785176543733\\
-0.281626592163776	-0.0166226358897213\\
-0.279985787809833	-0.0198484649485632\\
-0.278405909377827	-0.0230599538665895\\
-0.276890466467928	-0.0262611669203497\\
-0.275442435241378	-0.0294562525949701\\
-0.27406424585211	-0.0326494118849291\\
-0.272757772788972	-0.0358448661213669\\
-0.271524328174668	-0.0390468245225714\\
-0.270364658051303	-0.0422594516662843\\
-0.269278941666008	-0.0454868350833217\\
-0.268266793753732	-0.0487329531716687\\
-0.267327269797836	-0.0520016436287089\\
-0.266458874232885	-0.0552965725965838\\
-0.265659571537955	-0.0586212047118644\\
-0.264926800153013	-0.0619787742457772\\
-0.264257489135597	-0.0653722575151821\\
-0.263648077460115	-0.0688043467373947\\
-0.263094535847785	-0.07227742549381\\
-0.262592391001562	-0.0757935459581701\\
-0.262136752107454	-0.0793544080352774\\
-0.261722339451447	-0.0829613405450418\\
-0.261343514989991	-0.0866152845750249\\
-0.260994314701582	-0.0903167791121902\\
-0.260668482537598	-0.0940659490514207\\
-0.260359505782165	-0.0978624956646505\\
-0.26006065162354	-0.101705689600203\\
-0.259765004733289	-0.105594366467249\\
-0.259465505644555	-0.10952692504528\\
-0.259154989716814	-0.113501328143178\\
-0.258826226471867	-0.117515106117011\\
-0.258471959084381	-0.121565363040127\\
-0.258084943810037	-0.125648785503551\\
-0.25765798913534	-0.12976165400925\\
-0.257183994435329	-0.133899856903551\\
-0.256655987928807	-0.138058906782964\\
-0.256067163725278	-0.142233959290062\\
-0.255410917763475	-0.146419834202807\\
-0.254680882448189	-0.150611038707092\\
-0.253870959799981	-0.154801792729125\\
-0.252975352941298	-0.158986056191947\\
-0.25198859575239	-0.163157558048696\\
-0.250905580541226	-0.167309826934409\\
-0.249721583583284	-0.171436223268244\\
-0.24843228839952	-0.175529972628974\\
-0.247033806654004	-0.179584200218646\\
-0.245522696566481	-0.183591966222298\\
-0.243895978749513	-0.187546301865812\\
-0.242151149394668	-0.191440245969186\\
-0.240286190747467	-0.19526688178894\\
-0.238299578826333	-0.199019373940936\\
-0.236190288356536	-0.202691005193645\\
-0.23395779490602	-0.206275212921866\\
-0.231602074225886	-0.209765625012063\\
-0.229123598814199	-0.213156095012818\\
-0.226523331737483	-0.216440736327455\\
-0.22380271775974	-0.219613955250585\\
-0.220963671844016	-0.222670482656154\\
-0.218008565106259	-0.225605404151537\\
-0.214940208315493	-0.228414188520235\\
-0.211761833047998	-0.231092714284775\\
-0.208477070616251	-0.233637294231457\\
-0.205089928905651	-0.236044697749493\\
-0.201604767263634	-0.238312170848953\\
-0.198026269596378	-0.240437453734477\\
-0.194359415838092	-0.242418795825066\\
-0.190609451966654	-0.244254968124242\\
-0.186781858747079	-0.245945272859415\\
-0.182882319391045	-0.247489550324317\\
-0.178916686326246	-0.248888182873843\\
-0.174890947273845	-0.250142096036372\\
-0.170811190835566	-0.251252756724652\\
-0.166683571794141	-0.252222168542475\\
-0.162514276331753	-0.25305286420054\\
-0.158309487370894	-0.253747895071051\\
-0.154075350240646	-0.254310817926621\\
-0.149817938868801	-0.25474567892481\\
-0.145543222696509	-0.255056994915142\\
-0.14125703450723	-0.255249732160471\\
-0.136965039355842	-0.25532928257919\\
-0.132672704776667	-0.25530143762879\\
-0.128385272441116	-0.255172359964611\\
-0.124107731426636	-0.254948553020329\\
-0.119844793248623	-0.254636828668516\\
-0.115600868796179	-0.254244273130623\\
-0.111380047300909	-0.253778211315795\\
-0.107186077455634	-0.253246169776968\\
-0.10302235078682	-0.252655838480771\\
-0.0988918873709549	-0.252015031594681\\
-0.0947973239709482	-0.251331647500708\\
-0.0907409046541377	-0.250613628249589\\
-0.0867244739385638	-0.249868918672895\\
-0.0827494724990898	-0.249105425372818\\
-0.0788169354496325	-0.248330975810393\\
-0.0749274932024218	-0.247553277712793\\
-0.071081374889863	-0.246779879018936\\
-0.0672784143193279	-0.246018128580025\\
-0.0635180584161741	-0.245275137827843\\
-0.059799378095505	-0.244557743618617\\
-0.0561210814888138	-0.243872472454115\\
-0.0524815294376814	-0.243225506274355\\
-0.0488787531533059	-0.242622650007949\\
-0.0453104739278178	-0.242069301056693\\
-0.0417741247712223	-0.241570420880641\\
-0.0382668738364378	-0.241130508838564\\
-0.0347856494843436	-0.240753578426536\\
-0.0313271668310892	-0.240443136044399\\
-0.0278879556111704	-0.240202162406156\\
-0.0244643891820459	-0.240033096695986\\
-0.0210527144893298	-0.239937823556659\\
-0.0176490828059767	-0.239917662981722\\
-0.0142495810543059	-0.239973363167008\\
-0.0108502635163196	-0.240105096360906\\
-0.00744718373548977	-0.240312457736506\\
-0.00403642641209394	-0.240594467292236\\
-0.00061413909424524	-0.240949574771105\\
0.00282343653201234	-0.241375667572236\\
0.0062799339477661	-0.241870081612021\\
0.00975883189214934	-0.2424296150762\\
0.013263425425127	-0.243050544988381\\
0.0167967981424115	-0.243728646505224\\
0.0203617957159306	-0.244459214833652\\
0.0239610009254203	-0.24523708965122\\
0.0275967103378677	-0.246056681897178\\
0.0312709127817716	-0.246912002788933\\
0.0349852697525441	-0.247796694906549\\
0.0387410978739242	-0.248704065176792\\
0.0425393535280902	-0.249627119577996\\
0.0463806197542727	-0.250558599377779\\
0.0502650955022263	-0.251491018707496\\
0.0541925873129019	-0.25241670327019\\
0.0581625034842635	-0.25332782997288\\
0.0621738507653855	-0.254216467269186\\
0.0662252336069313	-0.255074615994747\\
0.0703148559808659	-0.255894250475435\\
0.0744405257669351	-0.256667359687229\\
0.0785996616881049	-0.257385988246663\\
0.0827893027619012	-0.258042277012028\\
0.0870061202195272	-0.258628503078026\\
0.0912464318297993	-0.259137118950259\\
0.095506218550501	-0.259560790690824\\
0.0997811434156889	-0.259892434832336\\
0.104066572553991	-0.260125253864824\\
0.108357598219986	-0.260252770108204\\
0.112649063708508	-0.260268857792284\\
0.116935590010191	-0.260167773176487\\
0.121211604055862	-0.259944182552645\\
0.125471368387552	-0.25959318798622\\
0.129709012084975	-0.259110350664104\\
0.133918562768411	-0.258491711730667\\
0.138093979492018	-0.257733810507872\\
0.142229186335776	-0.256833700009958\\
0.146318106499545	-0.255788959678402\\
0.150354696699122	-0.254597705278405\\
0.154332981661767	-0.253258595914039\\
0.158247088517393	-0.251770838135237\\
0.162091280881555	-0.250134187126026\\
0.165859992427464	-0.248348944979603\\
0.169547859746555	-0.246415956082026\\
0.173149754300564	-0.244336599642274\\
0.176660813272722	-0.24211277942221\\
0.180076469131336	-0.239746910735375\\
0.183392477725909	-0.237241904798566\\
0.186604944743775	-0.234601150534638\\
0.189710350364171	-0.231828493938875\\
0.192705571956448	-0.228928215134547\\
0.195587904679957	-0.225905003255745\\
0.198355079854685	-0.222763929307328\\
0.201005280984151	-0.219510417162622\\
0.20353715732514	-0.216150212869418\\
0.205949834912606	-0.212689352443738\\
0.208242924962372	-0.209134128338704\\
0.210416529589012	-0.205491054782652\\
0.212471244791498	-0.20176683218631\\
0.214408160674659	-0.1979683108234\\
0.216228858890194	-0.194102453992401\\
0.217935407296838	-0.190176300869364\\
0.219530351855128	-0.186196929262687\\
0.221016705788056	-0.1821714184805\\
0.222397936054583	-0.178106812519941\\
0.223677947198422	-0.174010083784944\\
0.224861062649679	-0.169888097535429\\
0.22595200357162	-0.165747577265837\\
0.226955865359128	-0.161595071204911\\
0.227878091909044	-0.157436920121509\\
0.228724447795647	-0.153279226613072\\
0.22950098849679	-0.149127826044197\\
0.230214028827744	-0.144988259292707\\
0.230870109750418	-0.140865747449615\\
0.231475963735351	-0.136765168607611\\
0.2320384788626	-0.13269103686017\\
0.232564661855358	-0.12864748362019\\
0.233061600246748	-0.124638241353271\\
0.23353642388577	-0.120666629806434\\
0.233996265992701	-0.116735544798366\\
0.234448223977484	-0.112847449622151\\
0.234899320236573	-0.109004369096161\\
0.235356463144527	-0.105207886283201\\
0.23582640845619	-0.101459141882474\\
0.236315721333643	-0.0977588362832952\\
0.236830739209276	-0.094107234254022\\
0.237377535692267	-0.0905041722243778\\
0.237961885720548	-0.0869490681042892\\
0.238589232153972	-0.0834409335677394\\
0.239264653996935	-0.079978388715889\\
0.239992836430172	-0.0765596790200559\\
0.24077804282188	-0.0731826944320448\\
0.241624088877817	-0.0698449905369354\\
0.242534319078569	-0.0665438116117713\\
0.24351158553993	-0.0632761154427818\\
0.244558229419226	-0.0600385997437993\\
0.245676064976727	-0.0568277300095361\\
0.246866366386811	-0.0536397686293498\\
0.248129857378667	-0.0504708050801337\\
0.249466703770875	-0.0473167870110538\\
0.250876508948431	-0.0441735520280242\\
0.252358312314685	-0.0410368599821481\\
0.253910590734391	-0.0379024255637984\\
0.255531262967671	-0.0347659510026687\\
0.25721769707827	-0.0316231586739115\\
0.258966720783152	-0.0284698234114796\\
0.260774634694306	-0.0253018043319182\\
0.262637228387707	-0.0221150759751633\\
0.264549799218809	-0.0189057585733303\\
0.266507173788793	-0.0156701472640124\\
0.268503731951184	-0.0124047400712253\\
0.270533433234406	-0.0091062644847678\\
0.272589845542502	-0.00577170247741367\\
0.274666175983658	-0.00239831380890761\\
0.2767553036644	0.00101634252379871\\
0.278849814276421	0.00447438881937319\\
0.280942036293129	0.00797761130526313\\
0.283024078584009	0.0115274449757472\\
0.285087869247094	0.0151249607261348\\
0.287125195453041	0.018770854860494\\
0.289127744088693	0.0224654410360171\\
0.29108714298356	0.0262086446924392\\
0.292995002499405	0.0299999999999999\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_sd_2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.80784,0.91373}%
\definecolor{mycolor2}{rgb}{0.54510,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.1in,
height=10.089in,
at={(1.023in,1.362in)},
scale only axis,
axis on top,
xmin=-0.375,
xmax=0.375,
ymin=-0.620296963946869,
ymax=0.620296963946869,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=-3.750000e-01,
xmax=3.750000e-01,
ymin=-3.750000e-01,
ymax=3.750000e-01
]
\addplot [forget plot] graphics [xmin=-0.625, xmax=0.625, ymin=-0.625, ymax=0.625] {/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/intro_flower_shape_MoF_sd_2-1.png};

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.265390176016062\\
-0.125	-0.25\\
-0.151046350482382	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.254497716160971\\
0	-0.25\\
-0.0486049289577931	-0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0793526771964373	-0.25\\
0	-0.25\\
0	-0.264537426764746\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.151535110474006	-0.25\\
0.125	-0.25\\
0.125	-0.266702992962898\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.15152793961286\\
-0.25	-0.125\\
-0.26652460882216	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.157604950314757	-0.25\\
-0.125	-0.25\\
-0.125	-0.125\\
-0.25	-0.125\\
-0.25	-0.208753423036219\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00180303397125559	-0.25\\
0	-0.25\\
0	-0.125\\
-0.125	-0.125\\
-0.125	-0.240214494782385\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.25\\
0.0640019350533601	-0.25\\
0.125	-0.242844443651165\\
0.125	-0.125\\
0	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.25\\
0.16138580979918	-0.25\\
0.25	-0.145228370233194\\
0.25	-0.125\\
0.125	-0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.118821786255114\\
-0.25	0\\
-0.288588013974268	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.125\\
0.225122598971	-0.125\\
0.25	-0.0572439301890576\\
0.25	0\\
0.125	0\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.269583050318755	0\\
0.25	0\\
0.25	-0.0584673993447241\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.312346499007935	0\\
-0.25	0\\
-0.25	0.125\\
-0.32026141516745	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0\\
0.297067952862125	0\\
0.304360061212095	0.125\\
0.25	0.125\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.339904805682695	0.125\\
-0.25	0.125\\
-0.25	0.220017794328753\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	0.125\\
-0.125	0.125\\
-0.125	0.25\\
-0.197180503853985	0.25\\
-0.25	0.18470803076587\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.125\\
0.25	0.125\\
0.25	0.159930037205457\\
0.181948600690433	0.25\\
0.125	0.25\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.125\\
0.315150082964352	0.125\\
0.25	0.198538245111445\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.17051715990023	0.25\\
-0.125	0.25\\
-0.125	0.281852631890169\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	0.25\\
0	0.25\\
0	0.365841237579108\\
-0.125	0.307767226066212\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.25\\
0.125	0.25\\
0.125	0.298910176922376\\
0	0.358955504323486\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.25\\
0.149339863094714	0.25\\
0.125	0.268823143190191\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.151046350482382	-0.25\\
-0.125	-0.265390176016062\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0486049289577931	-0.25\\
0	-0.254497716160971\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.264537426764746\\
0.0793526771964373	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	-0.266702992962898\\
0.151535110474006	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.26652460882216	-0.125\\
-0.25	-0.15152793961286\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.25	-0.208753423036219\\
-0.157604950314757	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.125	-0.240214494782385\\
-0.00180303397125559	-0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0640019350533601	-0.25\\
0.125	-0.242844443651165\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.16138580979918	-0.25\\
0.25	-0.145228370233194\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.288588013974268	0\\
-0.25	-0.118821786255114\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.225122598971	-0.125\\
0.25	-0.0572439301890576\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	-0.0584673993447241\\
0.269583050318755	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.32026141516745	0.125\\
-0.312346499007935	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.297067952862125	0\\
0.304360061212095	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.25	0.220017794328753\\
-0.339904805682695	0.125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.197180503853985	0.25\\
-0.25	0.18470803076587\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0.159930037205457\\
0.181948600690433	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.315150082964352	0.125\\
0.25	0.198538245111445\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.125	0.281852631890169\\
-0.17051715990023	0.25\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.365841237579108\\
-0.125	0.307767226066212\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.125	0.298910176922376\\
0	0.358955504323486\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.149339863094714	0.25\\
0.125	0.268823143190191\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/intro_flower_shape_sd_3 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.80784,0.91373}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.035in,
height=10.089in,
at={(1.012in,1.362in)},
scale only axis,
xmin=-0.375,
xmax=0.375,
ymin=-0.577365977994914,
ymax=0.676504222611124,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
xmin=-3.750000e-01,
xmax=3.750000e-01,
ymin=-3.750000e-01,
ymax=3.750000e-01
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.25500278709986\\
-0.125	-0.25500278709986\\
-0.125	-0.25500278709986\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.142218144681973	-0.255216379210831\\
-0.142491120019006	-0.255206119918625\\
-0.143002897755432	-0.255185245867245\\
-0.143514512339111	-0.255162728987579\\
-0.144025962860886	-0.255138560125094\\
-0.144537248409004	-0.255112730099112\\
-0.145048368068956	-0.255085229701179\\
-0.145559320923308	-0.255056049693423\\
-0.146070106051542	-0.255025180806907\\
-0.146580722529891	-0.254992613739965\\
-0.14709116943117	-0.254958339156536\\
-0.147601445824613	-0.254922347684476\\
-0.148111550775699	-0.254884629913868\\
-0.148621483345991	-0.254845176395312\\
-0.149131242592955	-0.254803977638206\\
-0.149640827569795	-0.254761024109013\\
-0.15015023732528	-0.25471630622951\\
-0.150659470903562	-0.254669814375031\\
-0.151168527344006	-0.254621538872681\\
-0.151677405681009	-0.254571469999551\\
-0.152186104943821	-0.254519597980897\\
-0.152694624156363	-0.25446591298832\\
-0.153202962337043	-0.254410405137917\\
-0.153711118498573	-0.254353064488412\\
-0.154219091647779	-0.25429388103928\\
-0.154726880785413	-0.254232844728832\\
-0.155234484905964	-0.2541699454323\\
-0.15574190299746	-0.254105172959883\\
-0.156249134041277	-0.254038517054778\\
-0.156756177011939	-0.253969967391192\\
-0.157263030876917	-0.253899513572319\\
-0.157769694596427	-0.253827145128304\\
-0.158276167123226	-0.253752851514171\\
-0.158782447402402	-0.253676622107734\\
-0.159288534371163	-0.253598446207469\\
-0.159794426958628	-0.253518313030372\\
-0.160300124085604	-0.253436211709772\\
-0.16080562466437	-0.253352131293128\\
-0.161310927598457	-0.253266060739784\\
-0.161816031782416	-0.253177988918695\\
-0.162320936101595	-0.253087904606123\\
-0.162825639431902	-0.252995796483294\\
-0.163330140639571	-0.252901653134022\\
-0.163834438580922	-0.252805463042291\\
-0.16433853210212	-0.25270721458981\\
-0.16484242003892	-0.252606896053512\\
-0.165346101216425	-0.252504495603033\\
-0.165849574448824	-0.252400001298131\\
-0.166352838539134	-0.252293401086072\\
-0.166855892278937	-0.252184682798969\\
-0.16735873444811	-0.252073834151074\\
-0.16786136381455	-0.251960842736025\\
-0.168363779133898	-0.25184569602404\\
-0.168865979149255	-0.251728381359069\\
-0.169367962590893	-0.251608885955884\\
-0.169869728175961	-0.251487196897119\\
-0.170371274608187	-0.251363301130261\\
-0.170872600577571	-0.251237185464575\\
-0.171373704760075	-0.251108836567976\\
-0.171874585817307	-0.250978240963836\\
-0.172375242396197	-0.250845385027733\\
-0.172875673128667	-0.250710254984135\\
-0.173375876631297	-0.250572836903012\\
-0.17387585150498	-0.250433116696387\\
-0.174375596334573	-0.25029108011481\\
-0.174875109688541	-0.250146712743767\\
-0.175374390118588	-0.25\\
-0.151046350482382	-0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	-0.265390176016062\\
-0.142218144681973	-0.255216379210831\\
-0.141979180036553	-0.255225360271725\\
-0.141467078712517	-0.255242976033641\\
-0.140954816949227	-0.255258976290161\\
-0.140442395647056	-0.255273370107366\\
-0.139929815704574	-0.255286166533218\\
-0.139417078018713	-0.255297374599141\\
-0.138904183484916	-0.255307003321604\\
-0.138391132997299	-0.255315061703688\\
-0.137877927448802	-0.255321558736654\\
-0.137364567731349	-0.255326503401502\\
-0.136851054735995	-0.25532990467053\\
-0.13633738935309	-0.255331771508878\\
-0.135823572472423	-0.255332112876087\\
-0.135309604983382	-0.255330937727632\\
-0.134795487775103	-0.255328255016468\\
-0.134281221736626	-0.255324073694566\\
-0.133766807757045	-0.255318402714447\\
-0.13325224672566	-0.255311251030715\\
-0.132737539532131	-0.255302627601588\\
-0.132222687066627	-0.255292541390422\\
-0.131707690219981	-0.255281001367243\\
-0.131192549883838	-0.255268016510268\\
-0.13067726695081	-0.255253595807432\\
-0.130161842314623	-0.255237748257912\\
-0.129646276870273	-0.255220482873646\\
-0.129130571514172	-0.255201808680861\\
-0.128614727144305	-0.255181734721592\\
-0.128098744660376	-0.255160270055206\\
-0.127582624963962	-0.255137423759927\\
-0.127066368958666	-0.255113204934355\\
-0.126549977550264	-0.255087622698998\\
-0.12603345164686	-0.255060686197788\\
-0.125516792159034	-0.255032404599618\\
-0.125	-0.25500278709986\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.254497716160971\\
-0.0486049289577931	-0.25\\
0	-0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0874200208547864	-0.25\\
-0.0877969342200916	-0.250070682755489\\
-0.0881738804425453	-0.250141118694367\\
-0.0885508602604513	-0.250211302270637\\
-0.0889278744087754	-0.250281227963378\\
-0.0893049236191816	-0.250350890276469\\
-0.0896820086200688	-0.250420283738317\\
-0.0900591301366084	-0.250489402901574\\
-0.0904362888907813	-0.250558242342857\\
-0.0908134856014161	-0.250626796662462\\
-0.0911907209842275	-0.25069506048408\\
-0.0915679957518547	-0.250763028454499\\
-0.0919453106139006	-0.250830695243319\\
-0.092322666276971	-0.250898055542653\\
-0.0927000634447145	-0.250965104066826\\
-0.093077502817862	-0.251031835552083\\
-0.0934549850942675	-0.251098244756277\\
-0.0938325109689485	-0.251164326458572\\
-0.0942100811341264	-0.25123007545913\\
-0.0945876962792685	-0.251295486578807\\
-0.0949653570911285	-0.251360554658839\\
-0.0953430642537889	-0.251425274560531\\
-0.0957208184487022	-0.251489641164941\\
-0.0960986203547335	-0.251553649372564\\
-0.0964764706482031	-0.251617294103013\\
-0.0968543700029282	-0.251680570294701\\
-0.0972323190902666	-0.251743472904516\\
-0.0976103185791594	-0.251805996907502\\
-0.0979883691361742	-0.25186813729653\\
-0.0983664714255487	-0.251929889081974\\
-0.0987446261092343	-0.251991247291382\\
-0.0991228338469397	-0.252052206969146\\
-0.0995010952961755	-0.252112763176176\\
-0.0998794111122976	-0.252172910989562\\
-0.100257781948553	-0.252232645502241\\
-0.100636208456121	-0.252291961822666\\
-0.101014691284164	-0.252350855074469\\
-0.101393231079866	-0.25240932039612\\
-0.101771828488482	-0.252467352940592\\
-0.10215048415338	-0.252524947875021\\
-0.102529198716089	-0.252582100380363\\
-0.102907972816345	-0.252638805651052\\
-0.103286807092134	-0.252695058894659\\
-0.103665702179738	-0.252750855331545\\
-0.104044658713785	-0.252806190194517\\
-0.10442367732729	-0.25286105872848\\
-0.104802758651705	-0.252915456190089\\
-0.105181903316964	-0.2529693778474\\
-0.10556111195153	-0.253022818979523\\
-0.105940385182441	-0.253075774876263\\
-0.106319723635359	-0.253128240837777\\
-0.106699127934613	-0.253180212174214\\
-0.107078598703251	-0.253231684205361\\
-0.107458136563084	-0.253282652260291\\
-0.107837742134736	-0.253333111677002\\
-0.108217416037689	-0.25338305780206\\
-0.108597158890331	-0.253432485990242\\
-0.108976971310009	-0.253481391604173\\
-0.109356853913069	-0.253529770013965\\
-0.109736807314912	-0.253577616596857\\
-0.110116832130036	-0.253624926736846\\
-0.11049692897209	-0.253671695824328\\
-0.110877098453918	-0.253717919255726\\
-0.111257341187613	-0.253763592433125\\
-0.11163765778456	-0.253808710763906\\
-0.112018048855492	-0.253853269660369\\
-0.112398515010534	-0.25389726453937\\
-0.112779056859256	-0.253940690821939\\
-0.113159675010719	-0.253983543932914\\
-0.113540370073531	-0.254025819300561\\
-0.113921142655891	-0.254067512356197\\
-0.114301993365644	-0.254108618533814\\
-0.114682922810329	-0.254149133269696\\
-0.115063931597229	-0.254189052002039\\
-0.115445020333426	-0.25422837017057\\
-0.115826189625847	-0.254267083216157\\
-0.116207440081322	-0.254305186580428\\
-0.116588772306627	-0.254342675705379\\
-0.116970186908544	-0.254379546032987\\
-0.11735168449391	-0.254415793004816\\
-0.117733265669667	-0.254451412061627\\
-0.118114931042917	-0.254486398642979\\
-0.118496681220977	-0.254520748186833\\
-0.118878516811428	-0.254554456129155\\
-0.119260438422171	-0.25458751790351\\
-0.119642446661479	-0.254619928940665\\
-0.120024542138053	-0.254651684668177\\
-0.120406725461074	-0.254682780509992\\
-0.120788997240259	-0.25471321188603\\
-0.121171358085917	-0.254742974211773\\
-0.121553808609001	-0.254772062897855\\
-0.121936349421167	-0.25480047334964\\
-0.122318981134826	-0.254828200966805\\
-0.122701704363203	-0.254855241142918\\
-0.123084519720395	-0.254881589265012\\
-0.123467427821424	-0.254907240713158\\
-0.123850429282295	-0.254932190860036\\
-0.124233524720057	-0.2549564350705\\
-0.124616714752856	-0.254979968701143\\
-0.125	-0.25500278709986\\
-0.125	-0.25\\
-0.0874200208547863	-0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.259638530849595\\
0.125	-0.259638530849595\\
0.124161852140623	-0.259715111439746\\
0.123324321648955	-0.259786508574115\\
0.122487401014517	-0.25985278531113\\
0.121651082854479	-0.259914003637467\\
0.12081535990868	-0.259970224509877\\
0.119980225034814	-0.260021507895574\\
0.119145671203782	-0.260067912811293\\
0.118311691495189	-0.260109497361069\\
0.117478279092994	-0.260146318772796\\
0.116645427281288	-0.26017843343365\\
0.115813129440204	-0.260205896924408\\
0.114981379041957	-0.260228764052743\\
0.114150169646995	-0.260247088885522\\
0.11331949490026	-0.26026092478018\\
0.112489348527561	-0.260270324415204\\
0.11165972433204	-0.260275339819775\\
0.110830616190739	-0.260276022402606\\
0.110002018051256	-0.260272422980031\\
0.109173923928483	-0.260264591803361\\
0.108346327901433	-0.260252578585565\\
0.107519224110134	-0.260236432527299\\
0.106692606752609	-0.260216202342316\\
0.105866470081914	-0.260191936282295\\
0.105040808403248	-0.260163682161119\\
0.104215616071127	-0.260131487378611\\
0.103390887486611	-0.260095398943794\\
0.102566617094595	-0.260055463497666\\
0.101742799381147	-0.260011727335524\\
0.1009194288709	-0.259964236428873\\
0.10009650012449	-0.259913036446928\\
0.0992740077360422	-0.259858172777741\\
0.0984519463306954	-0.259799690548963\\
0.0976303105621699	-0.259737634648272\\
0.0968090951103737	-0.259672049743477\\
0.0959882946790432	-0.259602980302321\\
0.095167903993419	-0.259530470611993\\
0.0943479177979538	-0.25945456479838\\
0.0935283308540502	-0.259375306845056\\
0.0927091379378274	-0.259292740612032\\
0.0918903338379145	-0.259206909854288\\
0.0910719133532692	-0.25911785824008\\
0.0902538712910209	-0.259025629369059\\
0.0894362024643349	-0.258930266790193\\
0.0886189016902993	-0.258831814019519\\
0.0878019637878305	-0.258730314557721\\
0.0869853835755978	-0.258625811907557\\
0.0861691558699659	-0.258518349591135\\
0.0853532754829535	-0.258407971167054\\
0.0845377372202067	-0.258294720247415\\
0.0837225358789898	-0.258178640514696\\
0.0829076662461863	-0.258059775738529\\
0.0820931230963161	-0.257938169792356\\
0.0812789011895637	-0.257813866669978\\
0.0804649952698182	-0.25768691050201\\
0.079651400062726	-0.257557345572239\\
0.0788381102737529	-0.257425216333887\\
0.0780251205862579	-0.257290567425785\\
0.0772124256595769	-0.257153443688464\\
0.0764000201271168	-0.25701389018016\\
0.0755878985944591	-0.256871952192726\\
0.0747760556374744	-0.256727675267475\\
0.0739644858004461	-0.256581105210926\\
0.0731531835942046	-0.256432288110471\\
0.0723421434942723	-0.25628127034995\\
0.071531359939019	-0.256128098625139\\
0.0707208273278284	-0.255972819959145\\
0.0699105400192768	-0.255815481717694\\
0.0691004923293234	-0.255656131624327\\
0.0682906785295146	-0.255494817775481\\
0.0674810928452016	-0.255331588655449\\
0.0666717294537729	-0.25516649315122\\
0.065862582482903	-0.254999580567186\\
0.0650536460088184	-0.2548309006397\\
0.0642449140545814	-0.254660503551485\\
0.0634363805883946	-0.254488439945867\\
0.0626280395219261	-0.254314760940841\\
0.0618198847086591	-0.254139518142926\\
0.0610119099422652	-0.253962763660821\\
0.0602041089550057	-0.253784550118832\\
0.0595223366030502	-0.25363292247069\\
0	-0.264537426764746\\
0	-0.25\\
0.0793526771964373	-0.25\\
0.0793526771964372	-0.25\\
0.125	-0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0793526771964372	-0.25\\
0.0440743252422365	-0.25\\
0.0448800739872043	-0.250195444289581\\
0.0456858561525802	-0.25039060797944\\
0.0464916795034689	-0.250585425873299\\
0.0472975517218716	-0.250779833472621\\
0.048103480407055	-0.250973766973515\\
0.0489094730760233	-0.251167163262769\\
0.0497155371640915	-0.251359959913038\\
0.0505216800255501	-0.251552095177266\\
0.0513279089344202	-0.25174350798234\\
0.0521342310852892	-0.25193413792208\\
0.0529406535942259	-0.252123925249551\\
0.0537471834997692	-0.252312810868764\\
0.0545538277639844	-0.252500736325808\\
0.0553605932735848	-0.252687643799431\\
0.0561674868411132	-0.252873476091121\\
0.0569745152061798	-0.253058176614713\\
0.0577816850367526	-0.253241689385553\\
0.0585890029304972	-0.253423959009249\\
0.0593964754161619	-0.253604930670046\\
0.0595223366030502	-0.25363292247069\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.162388629196262	-0.25\\
0.162388629196262	-0.25\\
0.162388629196262	-0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.162027807400491	-0.25016268696487\\
0.161666606768249	-0.250323904392879\\
0.161305028606003	-0.250483657351921\\
0.160943074208455	-0.250641950864246\\
0.160580744858702	-0.25079878990709\\
0.160218041828396	-0.250954179413293\\
0.159854966377902	-0.251108124271913\\
0.159491519756455	-0.251260629328829\\
0.159127703202313	-0.251411699387345\\
0.158763517942911	-0.251561339208773\\
0.158398965195006	-0.251709553513021\\
0.158034046164836	-0.251856346979171\\
0.157668762048255	-0.252001724246046\\
0.157303114030888	-0.252145689912772\\
0.156937103288268	-0.25228824853934\\
0.156570730985982	-0.252429404647154\\
0.156203998279809	-0.252569162719572\\
0.15583690631586	-0.252707527202451\\
0.155469456230715	-0.252844502504672\\
0.155101649151558	-0.252980092998673\\
0.15473348619631	-0.253114303020964\\
0.154364968473768	-0.253247136872648\\
0.153996097083727	-0.253378598819925\\
0.153626873117119	-0.253508693094602\\
0.153257297656135	-0.253637423894587\\
0.152887371774356	-0.253764795384387\\
0.15251709653688	-0.253890811695597\\
0.152146473000442	-0.254015476927382\\
0.151775502213543	-0.254138795146958\\
0.151404185216569	-0.254260770390069\\
0.151032523041916	-0.254381406661454\\
0.150660516714104	-0.254500707935316\\
0.150288167249903	-0.254618678155781\\
0.149915475658447	-0.25473532123736\\
0.14954244294135	-0.254850641065399\\
0.149169070092826	-0.254964641496527\\
0.1487953580998	-0.255077326359108\\
0.148421307942024	-0.255188699453677\\
0.148046920592189	-0.255298764553381\\
0.147672197016037	-0.255407525404413\\
0.147297138172475	-0.255514985726441\\
0.146921745013679	-0.255621149213041\\
0.146546018485211	-0.255726019532116\\
0.14616995952612	-0.25582960032632\\
0.145793569069058	-0.255931895213476\\
0.145416848040379	-0.256032907786988\\
0.145039797360249	-0.256132641616258\\
0.144662417942754	-0.256231100247091\\
0.144284710696	-0.256328287202105\\
0.143906676522218	-0.256424205981129\\
0.143528316317871	-0.256518860061611\\
0.143149630973753	-0.256612252899012\\
0.142770621375092	-0.256704387927204\\
0.142391288401652	-0.256795268558862\\
0.142011632927835	-0.256884898185857\\
0.141631655822778	-0.256973280179647\\
0.141251357950457	-0.257060417891658\\
0.140870740169784	-0.257146314653677\\
0.140489803334703	-0.257230973778228\\
0.140108548294295	-0.257314398558958\\
0.139814514368676	-0.257377735791229\\
0.151535110474006	-0.25\\
0.162388629196262	-0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.259638530849595\\
0.125393043986443	-0.259600836329917\\
0.125785800096136	-0.259562025113386\\
0.126178267596322	-0.25952209435758\\
0.12657044575302	-0.25948104121533\\
0.126962333830935	-0.259438862834362\\
0.127353931093358	-0.259395556356934\\
0.127745236802083	-0.259351118919475\\
0.128136250217307	-0.259305547652232\\
0.128526970597538	-0.259258839678907\\
0.12891739719951	-0.259210992116301\\
0.129307529278081	-0.259162002073957\\
0.129697366086148	-0.2591118666538\\
0.130086906874553	-0.259060582949784\\
0.130476150891989	-0.259008148047535\\
0.130865097384912	-0.258954559023991\\
0.131253745597445	-0.258899812947046\\
0.13164209477129	-0.258843906875199\\
0.132030144145631	-0.258786837857191\\
0.132417892957049	-0.258728602931651\\
0.132805340439422	-0.258669199126739\\
0.133192485823841	-0.258608623459788\\
0.133579328338511	-0.258546872936948\\
0.133965867208663	-0.25848394455283\\
0.134352101656461	-0.258419835290138\\
0.134738030900906	-0.258354542119325\\
0.13512365415775	-0.258288061998222\\
0.135508970639396	-0.258220391871683\\
0.135893979554811	-0.258151528671223\\
0.136278680109427	-0.258081469314658\\
0.136663071505056	-0.258010210705743\\
0.137047152939786	-0.257937749733803\\
0.137430923607895	-0.257864083273377\\
0.137814382699753	-0.257789208183849\\
0.138197529401731	-0.257713121309081\\
0.138580362896102	-0.257635819477048\\
0.138962882360948	-0.257557299499466\\
0.139345086970066	-0.257477558171424\\
0.139726975892869	-0.257396592271015\\
0.139814514368676	-0.257377735791229\\
0.125	-0.266702992962898\\
0.125	-0.259638530849595\\
0.125	-0.259638530849595\\
0.125	-0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.125\\
-0.258148716009536	-0.125\\
-0.258148716009536	-0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.258102988565732	-0.125466150178818\\
-0.258056794409393	-0.125932216773308\\
-0.25801012405719	-0.126398198085086\\
-0.257962968076758	-0.126864092424894\\
-0.257915317085904	-0.127329898112459\\
-0.257867161751812	-0.127795613476352\\
-0.257818492790239	-0.128261236853842\\
-0.257769300964706	-0.128726766590752\\
-0.257719577085682	-0.129192201041314\\
-0.257669312009757	-0.129657538568021\\
-0.257618496638821	-0.130122777541474\\
-0.257567121919222	-0.130587916340242\\
-0.257515178840928	-0.131052953350703\\
-0.257462658436683	-0.131517886966895\\
-0.257409551781156	-0.131982715590367\\
-0.257355849990084	-0.13244743763002\\
-0.257301544219412	-0.132912051501958\\
-0.257246625664429	-0.133376555629331\\
-0.257191085558897	-0.133840948442179\\
-0.257134915174181	-0.134305228377276\\
-0.257078105818367	-0.134769393877972\\
-0.257020648835382	-0.135233443394036\\
-0.25696253560411	-0.1356973753815\\
-0.256903757537501	-0.136161188302493\\
-0.256844306081678	-0.136624880625088\\
-0.256784172715043	-0.137088450823137\\
-0.256723348947374	-0.137551897376113\\
-0.256661826318924	-0.138015218768944\\
-0.256599596399513	-0.138478413491857\\
-0.256536650787619	-0.138941480040208\\
-0.256472981109466	-0.139404416914324\\
-0.256408579018105	-0.139867222619336\\
-0.256343436192498	-0.140329895665015\\
-0.256277544336594	-0.140792434565608\\
-0.256210895178403	-0.14125483783967\\
-0.256153317263968	-0.141649652595353\\
-0.26652460882216	-0.125\\
-0.258148716009536	-0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.15152793961286\\
-0.25	-0.170500251570068\\
-0.250131969639116	-0.170049546649978\\
-0.250262657187052	-0.169598612118038\\
-0.250392071506173	-0.169147449561423\\
-0.250520221412377	-0.168696060558989\\
-0.250647115676529	-0.168244446681524\\
-0.250772763025862	-0.167792609492002\\
-0.250897172145374	-0.167340550545834\\
-0.2510203516792	-0.166888271391114\\
-0.251142310231971	-0.166435773568857\\
-0.251263056370156	-0.165983058613249\\
-0.251382598623389	-0.165530128051875\\
-0.251500945485781	-0.16507698340596\\
-0.251618105417221	-0.164623626190599\\
-0.251734086844655	-0.164170057914988\\
-0.251848898163361	-0.163716280082652\\
-0.251962547738201	-0.163262294191668\\
-0.252075043904871	-0.162808101734889\\
-0.25218639497113	-0.162353704200166\\
-0.252296609218021	-0.161899103070564\\
-0.252405694901078	-0.161444299824582\\
-0.252513660251527	-0.160989295936362\\
-0.25262051347747	-0.160534092875908\\
-0.25272626276506	-0.160078692109292\\
-0.25283091627967	-0.159623095098864\\
-0.252934482167047	-0.159167303303458\\
-0.253036968554461	-0.158711318178602\\
-0.253138383551834	-0.158255141176716\\
-0.25323873525288	-0.157798773747315\\
-0.253338031736216	-0.157342217337213\\
-0.253436281066479	-0.156885473390718\\
-0.253533491295422	-0.156428543349834\\
-0.253629670463018	-0.155971428654453\\
-0.25372482659854	-0.155514130742549\\
-0.253818967721647	-0.155056651050377\\
-0.253912101843453	-0.154598991012661\\
-0.254004236967597	-0.154141152062787\\
-0.254095381091301	-0.153683135632989\\
-0.254185542206424	-0.153224943154543\\
-0.254274728300508	-0.152766576057952\\
-0.254362947357821	-0.152308035773131\\
-0.254450207360392	-0.151849323729596\\
-0.25453651628904	-0.151390441356644\\
-0.2546218821244	-0.150931390083541\\
-0.25470631284794	-0.150472171339701\\
-0.254789816442978	-0.150012786554869\\
-0.254872400895687	-0.149553237159304\\
-0.254954074196104	-0.149093524583953\\
-0.255034844339128	-0.148633650260638\\
-0.255114719325514	-0.148173615622226\\
-0.255193707162868	-0.147713422102812\\
-0.255271815866628	-0.147253071137896\\
-0.255349053461053	-0.146792564164555\\
-0.255425427980196	-0.146331902621621\\
-0.255500947468886	-0.145871087949855\\
-0.255575619983691	-0.145410121592123\\
-0.255649453593893	-0.144949004993565\\
-0.255722456382447	-0.144487739601771\\
-0.255794636446945	-0.144026326866952\\
-0.255866001900569	-0.143564768242112\\
-0.25593656087305	-0.143103065183218\\
-0.256006321511615	-0.14264121914937\\
-0.256075291981935	-0.142179231602972\\
-0.256143480469068	-0.1417171040099\\
-0.256153317263968	-0.141649652595353\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.170500251570068\\
-0.25	-0.170500251570068\\
-0.25	-0.170500251570068\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.249647969585381	-0.171680410783408\\
-0.249288557708199	-0.172853641092487\\
-0.248921732128248	-0.174019912233751\\
-0.248547462199068	-0.175179195439677\\
-0.248165718755063	-0.176331463332816\\
-0.247776474003222	-0.177476689824148\\
-0.247379701419281	-0.178614850015616\\
-0.246975375648179	-0.179745920106681\\
-0.246563472408631	-0.180869877304745\\
-0.246143968401673	-0.181986699739307\\
-0.245716841223007	-0.183096366379679\\
-0.245282069278999	-0.184198856956134\\
-0.244839631706165	-0.185294151884332\\
-0.244389508294001	-0.186382232192877\\
-0.243931679410994	-0.187463079453865\\
-0.243466125933683	-0.188536675716299\\
-0.24299282917861	-0.189603003442204\\
-0.242511770837034	-0.19066204544535\\
-0.242022932912265	-0.191713784832427\\
-0.241526297659484	-0.192758204946552\\
-0.241021847527929	-0.193795289313003\\
-0.240509565105315	-0.194825021587043\\
-0.239989433064369	-0.195847385503737\\
-0.239461434111366	-0.196862364829641\\
-0.238925550936555	-0.197869943316266\\
-0.238381766166363	-0.198870104655214\\
-0.237830062317268	-0.19986283243488\\
-0.237270421751256	-0.200848110098639\\
-0.236702826632745	-0.201825920904411\\
-0.2361272588869	-0.202796247885529\\
-0.235543700159231	-0.203759073812823\\
-0.23495213177641	-0.204714381157825\\
-0.234352534708196	-0.205662152057041\\
-0.23374488953041	-0.206602368277191\\
-0.233129176388873	-0.20753501118136\\
-0.232505374964233	-0.208460061695974\\
-0.231873464437605	-0.20937750027856\\
-0.231233423456967	-0.210287306886187\\
-0.230585230104227	-0.211189460944566\\
-0.229928861862918	-0.212083941317718\\
-0.229264295586439	-0.21297072627816\\
-0.228591507466792	-0.213849793477568\\
-0.227910473003764	-0.214721119917837\\
-0.227221166974475	-0.215584681922507\\
-0.226523563403269	-0.216440455108491\\
-0.225817635531872	-0.217288414358068\\
-0.225103355789773	-0.218128533791078\\
-0.224380695764791	-0.218960786737295\\
-0.22364962617376	-0.219785145708907\\
-0.222910116833307	-0.220601582373085\\
-0.222523683043945	-0.221019275220615\\
-0.25	-0.208753423036219\\
-0.25	-0.170500251570069\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.157604950314757	-0.25\\
-0.175374390118588	-0.25\\
-0.176591699841111	-0.249632069722542\\
-0.177797313955865	-0.249253160896347\\
-0.178991347965515	-0.2488633819426\\
-0.180173914768543	-0.248462838837962\\
-0.181345124681185	-0.24805163513517\\
-0.182505085463071	-0.247629871987097\\
-0.183653902345998	-0.247197648173769\\
-0.184791678065389	-0.246755060131888\\
-0.18591851289399	-0.246302201986465\\
-0.187034504677447	-0.24583916558422\\
-0.188139748871424	-0.245366040528419\\
-0.189234338579973	-0.244882914214894\\
-0.190318364594887	-0.244389871868983\\
-0.191391915435821	-0.243886996583191\\
-0.19245507739097	-0.243374369355374\\
-0.193507934558131	-0.242852069127283\\
-0.194550568885999	-0.24232017282333\\
-0.195583060215557	-0.241778755389439\\
-0.19660548632145	-0.241227889831881\\
-0.197617922953238	-0.240667647256003\\
-0.198620443876445	-0.240098096904756\\
-0.19961312091333	-0.239519306196968\\
-0.200596023983317	-0.238931340765297\\
-0.201569221143042	-0.238334264493816\\
-0.20253277862595	-0.237728139555192\\
-0.203486760881446	-0.237113026447429\\
-0.204431230613534	-0.236488984030143\\
-0.205366248818953	-0.235856069560354\\
-0.20629187482478	-0.23521433872779\\
-0.207208166325496	-0.234563845689676\\
-0.208115179419511	-0.233904643105024\\
-0.209012968645147	-0.233236782168405\\
-0.209901587016086	-0.232560312643224\\
-0.210781086056279	-0.231875282894495\\
-0.211651515834346	-0.231181739921124\\
-0.212512924997461	-0.230479729387723\\
-0.213365360804748	-0.229769295655952\\
-0.21420886916021	-0.229050481815434\\
-0.21504349464519	-0.228323329714226\\
-0.215869280550418	-0.227587879988899\\
-0.216686268907644	-0.22684417209423\\
-0.21749450052089	-0.226092244332543\\
-0.218294014997349	-0.22533213388271\\
-0.219084850777963	-0.224563876828853\\
-0.219867045167704	-0.223787508188772\\
-0.220640634365589	-0.223003061942121\\
-0.221405653494478	-0.222210571058369\\
-0.222162136630663	-0.22141006752459\\
-0.222523683043945	-0.221019275220615\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0179603660338032	-0.239916361514732\\
-0.0170674607385203	-0.239921799789082\\
-0.0161740162737881	-0.239932487272923\\
-0.0152800308458014	-0.239948441430265\\
-0.0143855031110263	-0.239969675341394\\
-0.0134904321814907	-0.239996197651368\\
-0.012594817629168	-0.24002801252734\\
-0.0116986594894289	-0.24006511962495\\
-0.0108019582635387	-0.240107514064015\\
-0.00990471492018347	-0.240155186413664\\
-0.00900693089601209	-0.240208122687069\\
-0.00810860809518685	-0.240266304345816\\
-0.00720974888793902	-0.240329708313967\\
-0.00631035610813183	-0.240398307001788\\
-0.00541043304983782	-0.24047206833907\\
-0.00450998346294193	-0.240550955817936\\
-0.00360901154778745	-0.240634928544969\\
-0.00270752194888581	-0.240723941302447\\
-0.00180551974771628	-0.240817944618448\\
-0.000903010454645078	-0.240916884845522\\
0	-0.241020704247583\\
0	-0.25\\
-0.00180303397125559	-0.25\\
-0.0628728008204478	-0.245149243188328\\
-0.0629313869992315	-0.245160621349999\\
-0.0638061781900873	-0.24533153714956\\
-0.0646808763140371	-0.245503359023616\\
-0.0655554909932998	-0.245675993292818\\
-0.0664300317653863	-0.245849347102513\\
-0.067304508080878	-0.246023328444368\\
-0.0681789293014795	-0.246197846175332\\
-0.0690533046983334	-0.246372810034042\\
-0.0699276434505864	-0.246548130654781\\
-0.0708019546441954	-0.246723719579104\\
-0.0716762472709628	-0.24689948926523\\
-0.0725505302277885	-0.24707535309532\\
-0.0734248123161308	-0.247251225380732\\
-0.0742991022416628	-0.247427021365362\\
-0.0751734086141158	-0.24760265722717\\
-0.0760477399472998	-0.247778050077979\\
-0.0769221046592903	-0.24795311796166\\
-0.0777965110727733	-0.248127779850768\\
-0.0786709674155391	-0.248301955641738\\
-0.079545481821116	-0.248475566148716\\
-0.0804200623295352	-0.248648533096108\\
-0.081294716888221	-0.248820779109917\\
-0.0821694533529947	-0.248992227707971\\
-0.083044279489189	-0.249162803289067\\
-0.0839192029728633	-0.249332431121145\\
-0.0847942313921139	-0.249501037328529\\
-0.0856693722484726	-0.249668548878314\\
-0.0865446329583886	-0.249834893565934\\
-0.0874200208547863	-0.25\\
-0.125	-0.25\\
-0.125	-0.240214494782385\\
-0.0628728008204478	-0.245149243188328\\
-0.0620564930370498	-0.244990706104568\\
-0.0611814865197249	-0.244821886665895\\
-0.0603063575871542	-0.2446542590293\\
-0.0594310963063814	-0.244487919899389\\
-0.0585556926753582	-0.244322966653428\\
-0.0576801366270475	-0.244159497301394\\
-0.056804418033879	-0.243997610442604\\
-0.055928526712565	-0.243837405218821\\
-0.0550524524292894	-0.243678981263742\\
-0.0541761849052749	-0.243522438648792\\
-0.05329971382274	-0.243367877825129\\
-0.0524230288312511	-0.243215399561808\\
-0.0515461195544771	-0.24306510488001\\
-0.0506689755973515	-0.242917094983321\\
-0.0497915865536475	-0.242771471183982\\
-0.0489139420139675	-0.242628334825103\\
-0.0480360315741506	-0.24248778719881\\
-0.0471578448440971	-0.242349929460332\\
-0.0462793714570103	-0.24221486253803\\
-0.0454006010790507	-0.242082687039401\\
-0.0445215234193996	-0.2419535031531\\
-0.043642128240725	-0.241827410547053\\
-0.0427624053700407	-0.241704508262732\\
-0.0418823447099481	-0.241584894605708\\
-0.0410019362502481	-0.241468667032601\\
-0.040121170079907	-0.241355922034583\\
-0.0392400363993594	-0.2412467550176\\
-0.0383585255331277	-0.241141260179515\\
-0.0374766279427355	-0.24103953038438\\
-0.0365943342398899	-0.240941657034104\\
-0.0357116351999051	-0.240847729937759\\
-0.0348285217753364	-0.240757837178846\\
-0.0339449851097934	-0.240672064980812\\
-0.0330610165518951	-0.240590497571188\\
-0.0321766076693308	-0.240513217044694\\
-0.031291750262987	-0.240440303225706\\
-0.0304064363810964	-0.240371833530503\\
-0.029520658333367	-0.240307882829709\\
-0.0286344087050435	-0.240248523311398\\
-0.0277476803708546	-0.240193824345306\\
-0.0268604665087953	-0.240143852348647\\
-0.025972760613695	-0.240098670654022\\
-0.0250845565105198	-0.240058339379909\\
-0.0241958483673553	-0.240022915304265\\
-0.0233066307080194	-0.239992451741735\\
-0.0224168984242506	-0.239966998424985\\
-0.0215266467874207	-0.239946601390675\\
-0.0206358714597187	-0.239931302870573\\
-0.0197445685047567	-0.239921141188295\\
-0.0188527343975468	-0.239916150662183\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	-0.25\\
0.0640019350533601	-0.25\\
0.125	-0.242844443651165\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.000452704289029014	-0.241074546321345\\
0.000905172748814201	-0.241129545948559\\
0.00135740757715454	-0.241185692341462\\
0.0018094110032005	-0.241242974558407\\
0.00226118528642406	-0.241301381508912\\
0.00271273271559312	-0.241360901958699\\
0.00316405560775026	-0.241421524534707\\
0.0036151563071974	-0.241483237730074\\
0.00406603718448637	-0.241546029909089\\
0.00451670063541657	-0.241609889312117\\
0.00496714908004003	-0.241674804060482\\
0.0054173849616749	-0.241740762161304\\
0.00586741074592727	-0.241807751512307\\
0.00631722891972281	-0.241875759906569\\
0.00676684199034797	-0.241944775037226\\
0.00721625248450174	-0.24201478450213\\
0.00766546294735823	-0.24208577580845\\
0.00811447594164063	-0.242157736377216\\
0.00856329404670706	-0.242230653547805\\
0.00901191985764861	-0.242304514582372\\
0.00946035598439978	-0.242379306670211\\
0.00990860505086231	-0.242455016932063\\
0.0103566696940419	-0.242531632424344\\
0.0108045525631987	-0.242609140143323\\
0.0112522563190122	-0.242687527029218\\
0.0116997836327591	-0.242766779970229\\
0.012147137185507	-0.242846885806499\\
0.012594319667322	-0.242927831334005\\
0.0130413337764907	-0.24300960330837\\
0.0134881822187586	-0.243092188448608\\
0.0139348677065823	-0.243175573440791\\
0.0143813929583973	-0.243259744941644\\
0.0148277606979024	-0.243344689582059\\
0.0152739736533576	-0.243430393970536\\
0.0157200345568993	-0.243516844696552\\
0.0161659461438705	-0.243604028333843\\
0.0166117111521664	-0.243691931443616\\
0.0170573323215963	-0.243780540577686\\
0.0175028123932608	-0.243869842281526\\
0.0179481541089451	-0.243959823097251\\
0.0183933602105275	-0.244050469566521\\
0.0188384334394038	-0.24414176823336\\
0.0192833765359274	-0.24423370564691\\
0.019728192238865	-0.244326268364104\\
0.0201728832848672	-0.244419442952258\\
0.0206174524079552	-0.244513215991595\\
0.0210619023390224	-0.244607574077693\\
0.0215062358053509	-0.244702503823854\\
0.0219504555301437	-0.244797991863402\\
0.0223945642320711	-0.244894024851909\\
0.0228385646248325	-0.244990589469348\\
0.0232824594167322	-0.245087672422173\\
0.02372625131027	-0.245185260445328\\
0.0241699430017462	-0.245283340304187\\
0.0246135371808806	-0.245381898796426\\
0.025057036530445	-0.245480922753821\\
0.0255004437259104	-0.245580399043989\\
0.0259437614351068	-0.245680314572046\\
0.0263869923178972	-0.245780656282219\\
0.0268301390258642	-0.245881411159376\\
0.0272732042020096	-0.245982566230503\\
0.0277161904804673	-0.246084108566116\\
0.0281591004862283	-0.246186025281606\\
0.0286019368348779	-0.246288303538533\\
0.0290447021323458	-0.246390930545849\\
0.0294873989746672	-0.246493893561074\\
0.0299300299477563	-0.246597179891407\\
0.0303725976271907	-0.246700776894781\\
0.0308151045780078	-0.246804671980867\\
0.0312575533545115	-0.24690885261202\\
0.0316999465000902	-0.247013306304174\\
0.0321422865470452	-0.247118020627682\\
0.0325845760164294	-0.247222983208109\\
0.0330268174178966	-0.247328181726975\\
0.03346901324956	-0.247433603922441\\
0.0339111659978611	-0.247539237589961\\
0.0343532781374479	-0.247645070582878\\
0.0347953521310618	-0.247751090812975\\
0.0352373904294349	-0.247857286250983\\
0.0356793954711943	-0.24796364492705\\
0.0361213696827769	-0.248070154931158\\
0.0365633154783514	-0.248176804413508\\
0.0370052352597487	-0.248283581584859\\
0.0374471314164009	-0.248390474716831\\
0.0378890063252872	-0.248497472142164\\
0.0383308623508883	-0.24860456225495\\
0.0387727018451475	-0.248711733510819\\
0.0392145271474395	-0.248818974427093\\
0.0396563405845458	-0.248926273582908\\
0.0400981444706369	-0.249033619619297\\
0.040539941107262	-0.249141001239247\\
0.0409817327833438	-0.249248407207723\\
0.0414235217751803	-0.249355826351652\\
0.041865310346453	-0.249463247559893\\
0.0423071007482402	-0.249570659783165\\
0.0427488952190366	-0.249678052033953\\
0.0431906959847784	-0.249785413386387\\
0.0436325052588733	-0.249892732976088\\
0.0440743252422363	-0.25\\
0.0440743252422365	-0.25\\
0.0440743252422365	-0.25\\
0.0440743252422363	-0.25\\
0	-0.25\\
0	-0.241020704247583\\
6.93889390390723e-18	-0.241020704247583\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	-0.145228370233194\\
0.222524424025457	-0.177713696422046\\
0.222618567498898	-0.17742488910404\\
0.223065969240851	-0.176011951903003\\
0.223502404344997	-0.174592818203888\\
0.223928036268122	-0.173167580364961\\
0.22434303044966	-0.171736331864747\\
0.224747554576114	-0.170299167451438\\
0.2251417788492	-0.168856183294399\\
0.225525876257882	-0.16740747713788\\
0.225900022854404	-0.165953148456982\\
0.226264398034384	-0.164493298615917\\
0.226619184820975	-0.163028031028568\\
0.22696457015304	-0.161557451321321\\
0.227300745177228	-0.160081667498094\\
0.227627905543778	-0.158600790107474\\
0.227946251705748	-0.157114932411795\\
0.228255989221354	-0.155624210557967\\
0.228557329058942	-0.154128743749794\\
0.228850487904042	-0.152628654421472\\
0.229135688467841	-0.151124068411883\\
0.229413159796262	-0.149615115139235\\
0.229683137578726	-0.148101927775524\\
0.229945864455504	-0.146584643420196\\
0.230201590322423	-0.145063403272318\\
0.230450572631505	-0.143538352800445\\
0.230693076685945	-0.142009641909294\\
0.230929375927633	-0.140477425102202\\
0.231159752215213	-0.138941861638241\\
0.23138449609048	-0.137403115682737\\
0.231603907030648	-0.135861356449811\\
0.231818293683835	-0.134316758335436\\
0.232027974084838	-0.132769501039356\\
0.232233275848036	-0.131219769674084\\
0.23243453633403	-0.129667754859055\\
0.232632102786364	-0.128113652797882\\
0.232826332434463	-0.126557665336516\\
0.233017592558675	-0.125\\
0.125	-0.125\\
0.25	-0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.222160037384138	-0.178831538421593\\
0.221690218625784	-0.180231809297589\\
0.221208952162767	-0.181625611857478\\
0.220716079891972	-0.18301285676799\\
0.220211444418935	-0.184393455096259\\
0.219694888810612	-0.185767318170142\\
0.219166256349892	-0.1871343574395\\
0.218625390291414	-0.188494484338236\\
0.218072133618317	-0.189847610146844\\
0.217506328799445	-0.191193645855226\\
0.216927817546574	-0.192532502025518\\
0.216336440571162	-0.193864088654642\\
0.215732037340123	-0.195188315036313\\
0.215114445830087	-0.196505089622193\\
0.21448350227961	-0.197814319881871\\
0.213839040938739	-0.19911591216137\\
0.213180893815315	-0.200409771539792\\
0.212508890417415	-0.201695801683796\\
0.21182285749122	-0.202973904699481\\
0.211122618753641	-0.204243980981311\\
0.210407994618936	-0.205505929057649\\
0.209678801918562	-0.206759645432459\\
0.208934853613419	-0.208005024422721\\
0.208175958497618	-0.209241957991044\\
0.20740192089285	-0.21047033557298\\
0.206612540332366	-0.211690043898458\\
0.205807611233519	-0.212900966806765\\
0.204986922557751	-0.214102985054424\\
0.204150257456828	-0.215295976115308\\
0.203297392904031	-0.216479813972249\\
0.202428099308946	-0.217654368899383\\
0.201542140114347	-0.218819507234377\\
0.200639271373602	-0.219975091139649\\
0.199719241306863	-0.221120978351602\\
0.198781789834186	-0.222257021916822\\
0.197826648083577	-0.223383069914106\\
0.19685353787176	-0.224498965161084\\
0.195862171155307	-0.225604544904085\\
0.194852249449547	-0.226699640489806\\
0.193823463212438	-0.227784077017179\\
0.192775491190325	-0.228857672967703\\
0.191707999722239	-0.229920239812352\\
0.190620641999054	-0.230971581592973\\
0.189513057273477	-0.232011494475905\\
0.188384870016434	-0.233039766275318\\
0.187235689015018	-0.234056175943513\\
0.186065106406611	-0.23506049302518\\
0.184872696643292	-0.23605247707225\\
0.183658015380009	-0.23703187701568\\
0.182420598279293	-0.237998430490078\\
0.181159959724546	-0.238951863106667\\
0.179875591433016	-0.239891887669578\\
0.178566960958647	-0.240818203329907\\
0.17723351007385	-0.241730494671365\\
0.175874653018003	-0.242628430720629\\
0.174489774599079	-0.243511663874698\\
0.173078228133241	-0.2443798287367\\
0.171639333205377	-0.245232540850521\\
0.170172373231567	-0.246069395323528\\
0.168676592802132	-0.2468899653253\\
0.167151194781285	-0.247693800448841\\
0.165595337136407	-0.248480424919025\\
0.164008129466599	-0.249249335631111\\
0.162388629196262	-0.25\\
0.125	-0.25\\
0.16138580979918	-0.25\\
0.222524424025457	-0.177713696422046\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.285645212447126	-0.00906159447030373\\
-0.286090043454361	-0.00824550088275614\\
-0.286736872555412	-0.00706569509024983\\
-0.287386651997443	-0.00588665684990401\\
-0.288039051690489	-0.00470830028646986\\
-0.288693744247683	-0.00353054022792897\\
-0.28935040538079	-0.0023532923083936\\
-0.290008714256673	-0.0011764730608441\\
-0.290668353815831	0\\
-0.288588013974268	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.28544649705181	-0.00942616069259248\\
-0.284806567496565	-0.0106077614509439\\
-0.284170590211268	-0.0117903904203932\\
-0.283538901333625	-0.0129741350495517\\
-0.282911837116483	-0.0141590828169861\\
-0.282289733287324	-0.0153453210645854\\
-0.281672924368122	-0.0165329368206166\\
-0.281061742956945	-0.0177220166128296\\
-0.28045651897316	-0.018912646272091\\
-0.279857578868546	-0.0201049107271496\\
-0.279265244807149	-0.0212988937912703\\
-0.278679833817193	-0.0224946779415971\\
-0.278101656918888	-0.0236923440922467\\
-0.277531018232468	-0.024891971362258\\
-0.276968214071283	-0.0260936368396535\\
-0.276413532025248	-0.0272974153429922\\
-0.27586725004034	-0.0285033791818942\\
-0.275329635500279	-0.029711597918133\\
-0.274800944316794	-0.0309221381289628\\
-0.274281420035194	-0.0321350631744255\\
-0.273771292962109	-0.0333504329704267\\
-0.273270779322398	-0.0345683037693991\\
-0.272780080452218	-0.0357887279503737\\
-0.272299382035182	-0.0370117538202614\\
-0.271828853388342	-0.0382374254280961\\
-0.271368646804442	-0.0394657823939163\\
-0.27091889695653	-0.0406968597538726\\
-0.270479720370495	-0.041930687823002\\
-0.270051214970573	-0.0431672920769903\\
-0.269633459702133	-0.0444066930540359\\
-0.269226514235417	-0.0456489062777761\\
-0.268830418753014	-0.0468939422019969\\
-0.268445193823074	-0.0481418061776485\\
-0.268070840359347	-0.0493924984424493\\
-0.267707339668254	-0.0506460141331322\\
-0.267354653582294	-0.0519023433201508\\
-0.267012724678199	-0.0531614710644337\\
-0.266681476577398	-0.0544233774955535\\
-0.266360814325558	-0.055688037910466\\
-0.26605062484719	-0.0569554228917796\\
-0.265750777470665	-0.0582254984443418\\
-0.265461124518366	-0.059498226148772\\
-0.26518150195621	-0.0607735633304381\\
-0.264911730096352	-0.062051463242271\\
-0.264651614346589	-0.0633318752597276\\
-0.26440094599976	-0.0646147450861569\\
-0.264159503056313	-0.065900014966799\\
-0.263927051073221	-0.0671876239096351\\
-0.263703344032472	-0.0684775079113326\\
-0.263488125222537	-0.0697696001865635\\
-0.263281128126418	-0.071063831399038\\
-0.263082077310213	-0.0723601298926699\\
-0.26289068930645	-0.0736584219213836\\
-0.262706673486873	-0.0749586318761739\\
-0.262529732919764	-0.0762606825081451\\
-0.262359565207371	-0.0775644951463748\\
-0.262195863299489	-0.078869989909571\\
-0.262038316279706	-0.0801770859106208\\
-0.261886610121329	-0.0814857014532501\\
-0.261761775187963	-0.082604448449214\\
-0.285645212447126	-0.00906159447030373\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.118821786255114\\
-0.25	-0.125\\
-0.258148716009536	-0.125\\
-0.258275253807097	-0.123684836729548\\
-0.258398396363317	-0.122368790162946\\
-0.258518359878544	-0.121051916546251\\
-0.258635364540249	-0.119734273162797\\
-0.258749634628112	-0.118415918360535\\
-0.258861398611663	-0.117096911577438\\
-0.258970889239609	-0.115777313364733\\
-0.259078343619906	-0.114457185407741\\
-0.259184003289578	-0.113136590544032\\
-0.259288114273213	-0.111815592778651\\
-0.259390927128995	-0.11049425729609\\
-0.259492696981076	-0.109172650468708\\
-0.25959368353701	-0.10785083986127\\
-0.259694151088921	-0.106528894231249\\
-0.259794368497014	-0.105206883524537\\
-0.259894609153984	-0.103884878866186\\
-0.259995150928839	-0.102562952545791\\
-0.260096276088587	-0.101241177997119\\
-0.260198271196252	-0.0999196297715772\\
-0.260301426983612	-0.0985983835051013\\
-0.260406038197086	-0.097277515878066\\
-0.260512403415195	-0.0959571045677945\\
-0.260620824836034	-0.0946372281932672\\
-0.260731608033253	-0.0933179662516395\\
-0.26084506167911	-0.0919993990461916\\
-0.260961497233235	-0.0906816076053586\\
-0.261081228595886	-0.0893646735925221\\
-0.261204571724589	-0.0880486792062763\\
-0.261331844213247	-0.0867337070709306\\
-0.261463364833004	-0.0854198401170629\\
-0.261599453034388	-0.0841071614519961\\
-0.261740428410494	-0.0827957542201444\\
-0.261761775187963	-0.082604448449214\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	-0.0572439301890576\\
0.237079530879618	-0.0924341096893279\\
0.237189584032445	-0.0917114916009473\\
0.237314643731903	-0.0909045931470102\\
0.237441882401555	-0.0900981637388472\\
0.237571376967979	-0.0892922199356965\\
0.237703204178178	-0.0884867782581412\\
0.237837440538532	-0.087681855174967\\
0.237974162251404	-0.0868774670895177\\
0.238113445149455	-0.0860736303255544\\
0.238255364627702	-0.0852703611126311\\
0.238399995573382	-0.0844676755709964\\
0.238547412293683	-0.0836655896960382\\
0.238697688441436	-0.0828641193422865\\
0.23885089693884	-0.082063280206996\\
0.239007109899337	-0.0812630878133274\\
0.239166398547743	-0.0804635574931563\\
0.239328833138767	-0.0796647043695319\\
0.23949448287405	-0.07886654333882\\
0.23966341581788	-0.0780690890525599\\
0.23983569881175	-0.0772723558990714\\
0.240011397387926	-0.0764763579848493\\
0.240190575682213	-0.0756811091157862\\
0.240373296346128	-0.0748866227782665\\
0.240559620458678	-0.0740929121201755\\
0.240749607437973	-0.0732999899318732\\
0.240943314952899	-0.072507868627181\\
0.241140798835091	-0.0717165602244335\\
0.241342112991462	-0.0709260763276491\\
0.241547309317539	-0.0701364281078741\\
0.241756437611865	-0.069347626284758\\
0.241969545491748	-0.0685596811084164\\
0.242186678310614	-0.0677726023416416\\
0.242407879077256	-0.066986399242519\\
0.242633188377242	-0.0662010805475103\\
0.242862644296771	-0.065416654455062\\
0.243096282349247	-0.0646331286097999\\
0.243334135404845	-0.0638505100873679\\
0.243576233623333	-0.0630688053799664\\
0.243822604390432	-0.0622880203826541\\
0.244073272257941	-0.0615081603804585\\
0.244328258887892	-0.060729230036355\\
0.244587583000961	-0.0599512333801622\\
0.244851260329363	-0.059174173798401\\
0.245119303574426	-0.0583980540251632\\
0.245391722369049	-0.0576228761340295\\
0.245668523245214	-0.0568486415310766\\
0.245949709606705	-0.0560753509490035\\
0.246235281707167	-0.0553030044424104\\
0.24652523663364	-0.0545316013842524\\
0.246819568295634	-0.0537611404634888\\
0.24711826741984	-0.0529916196839445\\
0.247421321550519	-0.0522230363643931\\
0.247728715055583	-0.0514553871398671\\
0.248040429138396	-0.0506886679641967\\
0.248356441855239	-0.0499228741137703\\
0.248676728138422	-0.0491580001925099\\
0.249001259824965	-0.0483940401380438\\
0.249330005690737	-0.0476309872290562\\
0.249662931489973	-0.0468688340937936\\
0.25	-0.0461075727196921\\
0.25	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.237066626255714	-0.0925188425153982\\
0.236945693289663	-0.0933266292912002\\
0.23682670801157	-0.0941348353268933\\
0.236709593339553	-0.0949434440298089\\
0.236594272281699	-0.0957524388266441\\
0.236480667982797	-0.096561803173524\\
0.236368703768735	-0.0973715205655557\\
0.236258303188534	-0.0981815745458791\\
0.236149390054095	-0.0989919487142213\\
0.236041888477665	-0.0998026267349616\\
0.235935722907063	-0.100613592344715\\
0.235830818158725	-0.101424829359446\\
0.235727099448598	-0.102236321681115\\
0.235624492420931	-0.103048053303883\\
0.235522923175034	-0.103860008319865\\
0.235422318290033	-0.104672170924461\\
0.235322604847698	-0.10548452542127\\
0.235223710453384	-0.106297056226602\\
0.235125563255165	-0.107109747873588\\
0.235028091961193	-0.107922585015923\\
0.234931225855365	-0.10873555243124\\
0.23483489481135	-0.109548635024122\\
0.234739029305032	-0.110361817828787\\
0.234643560425434	-0.111175086011439\\
0.234548419884188	-0.111988424872302\\
0.234453540023594	-0.11280181984736\\
0.234358853823352	-0.113615256509803\\
0.234264294905994	-0.114428720571198\\
0.234169797541106	-0.115242197882396\\
0.234075296648366	-0.116055674434187\\
0.233980727799473	-0.116869136357717\\
0.233886027219015	-0.117682569924671\\
0.233791131784317	-0.118495961547243\\
0.233695979024345	-0.119309297777899\\
0.233600507117682	-0.120122565308944\\
0.233504654889657	-0.120935750971898\\
0.233408361808645	-0.121748841736708\\
0.233311567981605	-0.122561824710777\\
0.233214214148873	-0.123374687137855\\
0.233116241678294	-0.124187416396764\\
0.233017592558675	-0.125\\
0.225122598971	-0.125\\
0.237079530879618	-0.0924341096893279\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.225122598971	-0.125\\
0.125	-0.125\\
0.225122598971	-0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.27585595941787	-0.000457030278856047\\
0.275576382205456	-0.000913929679475983\\
0.275296588678762	-0.00137070646596765\\
0.275016593514962	-0.00182736895784137\\
0.274736411489856	-0.00228392553051143\\
0.274456057478711	-0.00274038461577507\\
0.274175546457071	-0.00319675470226768\\
0.273894893501511	-0.00365304433589332\\
0.27361411379035	-0.00410926212022919\\
0.273333222604325	-0.00456541671690407\\
0.273052235327201	-0.00502151684594826\\
0.272771167446342	-0.00547757128611498\\
0.272490034553226	-0.00593358887517152\\
0.272208852343898	-0.00638957851015931\\
0.271927636619379	-0.00684554914762159\\
0.271646403286001	-0.00730150980379722\\
0.271365168355693	-0.00775746955478006\\
0.271083947946197	-0.00821343753664167\\
0.270802758281215	-0.00866942294551665\\
0.270521615690496	-0.00912543503764976\\
0.270240536609846	-0.00958148312940181\\
0.269959537581062	-0.0100375765972147\\
0.269678635251802	-0.0104937248775332\\
0.269397846375359	-0.0109499374666821\\
0.269117187810371	-0.011406223920698\\
0.268836676520437	-0.0118625938551124\\
0.268556329573647	-0.012319056944687\\
0.268276164142028	-0.012775622923098\\
0.267996197500895	-0.0132323015825676\\
0.267716447028103	-0.0136891027734429\\
0.267436930203211	-0.0141460364037185\\
0.267157664606533	-0.014603112438502\\
0.266878667918099	-0.015060340899422\\
0.266599957916498	-0.0155177318639737\\
0.266321552477616	-0.0159752954648045\\
0.266043469573264	-0.0164330418889342\\
0.265765727269687	-0.016890981376911\\
0.265488343725952	-0.0173491242218988\\
0.265211337192223	-0.0178074807686971\\
0.264934726007902	-0.0182660614126893\\
0.264658528599649	-0.0187248765987187\\
0.264382763479266	-0.0191839368198904\\
0.26410744924145	-0.0196432526162974\\
0.263832604561411	-0.0201028345736696\\
0.263558248192345	-0.0205626933219423\\
0.263284398962768	-0.0210228395337451\\
0.263011075773707	-0.0214832839228074\\
0.262738297595731	-0.02194403724228\\
0.262466083465846	-0.0224051102829707\\
0.262194452484224	-0.0228665138714922\\
0.261923423810782	-0.0233282588683219\\
0.261653016661593	-0.0237903561657706\\
0.261563071218198	-0.0239445496577998\\
0.269583050318755	0\\
0.27613530573657	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	-0.0461075727196922\\
0.250219716760886	-0.0456167424242118\\
0.250440915686671	-0.0451267522690927\\
0.250663582125332	-0.0446375939490803\\
0.250887701125637	-0.0441492589893196\\
0.25111325744743	-0.0436617387511825\\
0.251340235571896	-0.0431750244380896\\
0.251568619711817	-0.0426891071013201\\
0.251798393821786	-0.0422039776458031\\
0.252029541608376	-0.0417196268358834\\
0.252262046540267	-0.0412360453010578\\
0.252495891858292	-0.040753223541674\\
0.252731060585424	-0.0402711519345884\\
0.252967535536673	-0.0397898207387761\\
0.253205299328886	-0.0393092201008893\\
0.253444334390462	-0.038829340060759\\
0.253684622970942	-0.0383501705568345\\
0.253926147150491	-0.0378717014315586\\
0.254168888849262	-0.0373939224366716\\
0.25441282983662	-0.0369168232384436\\
0.254657951740238	-0.0364403934228285\\
0.254904236055049	-0.0359646225005385\\
0.255151664152048	-0.0354894999120351\\
0.255400217286951	-0.0350150150324337\\
0.255649876608686	-0.0345411571763201\\
0.255900623167732	-0.0340679156024753\\
0.256152437924289	-0.0335952795185077\\
0.256405301756282	-0.0331232380853891\\
0.256659195467195	-0.0326517804218951\\
0.256914099793724	-0.0321808956089459\\
0.25716999541327	-0.0317105726938482\\
0.257426862951234	-0.0312408006944353\\
0.257684682988146	-0.0307715686031058\\
0.257943436066613	-0.0303028653907624\\
0.258203102698074	-0.0298346800106405\\
0.258463663369384	-0.0293670014020403\\
0.258725098549208	-0.0288998184939518\\
0.258987388694235	-0.0284331202085762\\
0.259250514255207	-0.0279668954647435\\
0.259514455682762	-0.0275011331812256\\
0.259779193433102	-0.0270358222799475\\
0.26004470797347	-0.0265709516890933\\
0.260310979787455	-0.0261065103461117\\
0.26057798938011	-0.0256424872006181\\
0.260845717282894	-0.0251788712171966\\
0.261114144058442	-0.0247156513781022\\
0.261383250305148	-0.0242528166858591\\
0.261563071218198	-0.0239445496577998\\
0.25	-0.0584673993447241\\
0.25	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.315407645758757	0.0483445858605549\\
-0.315607753432178	0.0488334360478183\\
-0.316099680444256	0.0500567831196356\\
-0.316583510740226	0.0512823770472872\\
-0.317059088670022	0.0525102610239945\\
-0.317526259224769	0.0537404780650487\\
-0.317984867874508	0.0549730710528393\\
-0.318434760405196	0.0562080827820899\\
-0.318875782754816	0.0574455560053358\\
-0.319307780848384	0.0586855334787104\\
-0.319730600431683	0.059928058008085\\
-0.320144086903473	0.0611731724956305\\
-0.320548085145943	0.0624209199868675\\
-0.320942439353137	0.0636713437182778\\
-0.32132699285708	0.064924487165556\\
-0.321701587951278	0.0661803940925872\\
-0.322066065711299	0.0674391086012373\\
-0.322420265812039	0.0687006751820616\\
-0.322764026341349	0.0699651387660234\\
-0.32309718360959	0.071232544777344\\
-0.323419571954698	0.0725029391875961\\
-0.323731023542314	0.0737763685711689\\
-0.324031368160481	0.0750528801622404\\
-0.3243204330084	0.0763325219133978\\
-0.324598042478667	0.0776153425560662\\
-0.32486401793244	0.0789013916629027\\
-0.325118177466842	0.0801907197123393\\
-0.325360335673974	0.0814833781554606\\
-0.325590303390755	0.0827794194854209\\
-0.325807887438844	0.0840788973096183\\
-0.326012890353766	0.0853818664248622\\
-0.326205110102339	0.0866883828957873\\
-0.326384339787422	0.0879985041367878\\
-0.32655036733892	0.0893122889977633\\
-0.326702975189869	0.0906297978540059\\
-0.326841939936404	0.0919510927005605\\
-0.32696703198021	0.0932762372514452\\
-0.327078015152008	0.0946052970441333\\
-0.327174646314492	0.095938339549742\\
-0.327256674942943	0.0972754342894095\\
-0.327323842681664	0.0986166529573885\\
-0.327375882874126	0.0999620695514293\\
-0.327412520064584	0.101311760511083\\
-0.327433469468672	0.102665804864613\\
-0.327438436410248	0.104024284385273\\
-0.327427115721497	0.105387283757774\\
-0.327399191103005	0.106754890755875\\
-0.327354334440158	0.108127196432072\\
-0.327292205071871	0.109504295320539\\
-0.327212449007198	0.110886285654509\\
-0.327114698084927	0.112273269599499\\
-0.326998569070686	0.113665353503855\\
-0.326863662685533	0.115062648168329\\
-0.326709562559245	0.116465269136537\\
-0.326535834100813	0.117873337008403\\
-0.326342023277701	0.119286977778916\\
-0.326127655294463	0.120706323204815\\
-0.325892233160124	0.122131511202146\\
-0.325635236132464	0.123562686277976\\
-0.325356118025752	0.125\\
-0.32026141516745	0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.315107886156928	0.0476122924158142\\
-0.314600236035548	0.0463933085400615\\
-0.314084961610073	0.0451764404248109\\
-0.31356222270815	0.0439616437175516\\
-0.313032180603479	0.042748873664492\\
-0.31249499817608	0.0415380850660814\\
-0.311950840072443	0.0403292322325714\\
-0.311399872865523	0.0391222689396147\\
-0.310842265214561	0.0379171483839152\\
-0.31027818802467	0.0367138231389433\\
-0.309707814606073	0.0355122451107452\\
-0.309131320832901	0.0343123654938784\\
-0.308548885301351	0.0331141347275204\\
-0.307960689487047	0.031917502451802\\
-0.307366917901338	0.030722417464434\\
-0.306767758246277	0.0295288276776998\\
-0.306163401567944	0.0283366800759082\\
-0.305554042407773	0.0271459206734005\\
-0.304939878951426	0.0259564944732362\\
-0.304321113174788	0.0247683454266808\\
-0.303697950986526	0.0235814163936434\\
-0.30307060236666	0.0223956491042249\\
-0.302439281500473	0.0212109841215567\\
-0.301804206907079	0.0200273608061225\\
-0.301165601561866	0.0188447172817808\\
-0.300523693011977	0.0176629904037189\\
-0.299878713483907	0.0164821157285931\\
-0.299230899982256	0.015302027487126\\
-0.298580494378555	0.014122658559457\\
-0.297927743489042	0.0129439404535577\\
-0.297272899140195	0.0117658032870488\\
-0.296616218220712	0.010588175772773\\
-0.295957962718614	0.00941098520850116\\
-0.295298399742023	0.00823415747116481\\
-0.294637801522136	0.00705761701603116\\
-0.293976445396843	0.00588128688124979\\
-0.29331461377337	0.00470508869821816\\
-0.292652594068309	0.00352894270822493\\
-0.29199067862332	0.00235276778584126\\
-0.291329164594809	0.00117648146953672\\
-0.290668353815831	0\\
-0.312346499007935	0\\
-0.315407645758757	0.0483445858605549\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.306440007542353	0.123566697185988\\
0.306827431623931	0.122139211750674\\
0.307191128431853	0.120717400541351\\
0.307531668154259	0.119301127201165\\
0.307849594423696	0.117890261723864\\
0.308145426030071	0.116484680044155\\
0.308419658499029	0.115084263660244\\
0.308672765548506	0.113688899285511\\
0.308905200434819	0.112298478526601\\
0.309117397198451	0.110912897585506\\
0.30930977181863	0.109532056983448\\
0.309482723284845	0.108155861304639\\
0.309636634592625	0.106784218958144\\
0.309771873670176	0.105417041956281\\
0.309888794241795	0.104054245708144\\
0.309987736633442	0.102695748826952\\
0.310069028525297	0.101341472950083\\
0.3101329856557	0.0999913425707282\\
0.310179912480449	0.0986452848802284\\
0.310210102791068	0.097303229620216\\
0.310223840295339	0.0959651089437864\\
0.310221399163083	0.0946308572849778\\
0.310203044539925	0.0933004112359071\\
0.310169033031537	0.091973709430966\\
0.31011961316065	0.0906506924375306\\
0.310055025798906	0.0893313026526854\\
0.309975504575493	0.0880154842055021\\
0.309881276264297	0.0867031828644541\\
0.309772561151219	0.0853943459495741\\
0.309649573383134	0.0840889222490049\\
0.309512521299861	0.0827868619396087\\
0.309361607750442	0.0814881165113327\\
0.309197030394875	0.0801926386950502\\
0.309018981992417	0.0789003823936158\\
0.308827650677447	0.077611302615894\\
0.308623220223841	0.0763253554135361\\
0.308405870298717	0.0750424978202976\\
0.308175776706383	0.073762687793701\\
0.307933111623223	0.0724858841588636\\
0.30767804382424	0.0712120465543207\\
0.307410738901925	0.0699411353796858\\
0.307131359478047	0.0686731117450011\\
0.306840065408975	0.0674079374216366\\
0.306537013985048	0.0661455747946123\\
0.306222360124528	0.0648859868162146\\
0.305896256562609	0.0636291369607975\\
0.305558854035928	0.0623749891806569\\
0.305210301463019	0.0611235078628757\\
0.304850746121114	0.0598746577870446\\
0.304480333819656	0.0586284040837663\\
0.304099209070911	0.0573847121938553\\
0.303707515257991	0.0561435478281555\\
0.303305394800641	0.0549048769278945\\
0.302892989319071	0.0536686656255035\\
0.30247043979613	0.0524348802058343\\
0.302037886738103	0.0512034870677059\\
0.301595470334373	0.0499744526857223\\
0.301143330616207	0.0487477435723006\\
0.300681607614874	0.0475233262398566\\
0.300210441519328	0.0463011671630973\\
0.29972997283364	0.0450812327413712\\
0.299692399269294	0.0449877847601403\\
0.304360061212095	0.125\\
0.25	0.125\\
0.306028257581515	0.125\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.297067952862125	0\\
0.25	0\\
0.27613530573657	6.93889390390723e-18\\
0.276845794808741	0.00116492651503429\\
0.277554137617266	0.00233036629531505\\
0.278260064622588	0.00349638379950619\\
0.27896331209728	0.0046630420963383\\
0.279663622086093	0.00583040287416166\\
0.280360742349363	0.00699852645448144\\
0.28105442629131	0.00816747180910392\\
0.281744432874721	0.00933729658053939\\
0.282430526523412	0.0105080571053282\\
0.283112477013776	0.0116798084399758\\
0.283790059356654	0.0128526043892032\\
0.284463053670668	0.0140264975362376\\
0.285131245048092	0.0152015392748896\\
0.285794423414228	0.0163777798431818\\
0.286452383381209	0.0175552683583111\\
0.287104924097055	0.0187340528527464\\
0.287751849090728	0.0199141803112814\\
0.288392966113899	0.0210956967088769\\
0.289028086980021	0.0222786470491434\\
0.289657027401294	0.0234630754033323\\
0.29027960682399	0.0246490249497141\\
0.290895648262625	0.0258365380132377\\
0.291504978133316	0.0270256561053798\\
0.292107426086713	0.0282164199641003\\
0.292702824840765	0.0294088695938333\\
0.293291010013591	0.0306030443054562\\
0.293871819956655	0.0317989827561838\\
0.294445095588429	0.0329967229893482\\
0.295010680228668	0.0341963024740292\\
0.295568419433417	0.0353977581445128\\
0.296118160830808	0.0366011264395582\\
0.296659753957709	0.0378064433414624\\
0.297193050097237	0.0390137444149186\\
0.297717902117128	0.0402230648456684\\
0.298234164308943	0.0414344394789544\\
0.298741692228058	0.0426479028577862\\
0.299240342534373	0.0438634892610334\\
0.299692399269294	0.0449877847601403\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.31740048746212	0.148784164416507\\
-0.316904409411328	0.149805524822929\\
-0.316371112274702	0.150871727208725\\
-0.315827128775573	0.151928535524419\\
-0.315272588237546	0.152976063454627\\
-0.314707616252009	0.15401442140308\\
-0.314132334833835	0.1550437166295\\
-0.31354686257034	0.156064053380543\\
-0.312951314763881	0.157075533015155\\
-0.312345803568516	0.158078254124702\\
-0.311730438121052	0.159072312648172\\
-0.311105324666844	0.160057801982764\\
-0.310470566680659	0.161034813090132\\
-0.30982626498291	0.162003434598565\\
-0.309172517851538	0.162963752901341\\
-0.308509421129829	0.1639158522515\\
-0.307837068330399	0.164859814853261\\
-0.307155550735606	0.165795720950285\\
-0.306464957494611	0.166723648911006\\
-0.305765375717307	0.167643675311193\\
-0.305056890565319	0.16855587501395\\
-0.304339585340274	0.169460321247313\\
-0.303613541569529	0.170357085679608\\
-0.302878839089534	0.171246238492732\\
-0.302135556126992	0.172127848453502\\
-0.301383769377997	0.173001982983222\\
-0.300623554085284	0.173868708225588\\
-0.299854984113758	0.174728089113088\\
-0.299078132024429	0.175580189431993\\
-0.298293069146905	0.176425071886084\\
-0.297499865650566	0.17726279815922\\
-0.296698590614553	0.178093428976861\\
-0.295889312096682	0.178917024166654\\
-0.295072097201428	0.179733642718187\\
-0.294247012147058	0.18054334284201\\
-0.293414122332064	0.181346182028035\\
-0.292573492400971	0.182142217103379\\
-0.291725186309649	0.182931504289788\\
-0.290869267390217	0.18371409926068\\
-0.290005798415647	0.18449005719795\\
-0.289134841664164	0.185259432848571\\
-0.288256458983536	0.186022280581114\\
-0.287370711855346	0.186778654442249\\
-0.286477661459345	0.187528608213314\\
-0.285577368737959	0.188272195467022\\
-0.284669894461062	0.189009469624398\\
-0.283755299291069	0.189740484012005\\
-0.282833643848464	0.190465291919545\\
-0.281904988777822	0.191183946657899\\
-0.280969394814416	0.191896501617677\\
-0.280026922851483	0.192603010328349\\
-0.279077634008227	0.193303526518028\\
-0.278121589698628	0.193998104173958\\
-0.277158851701144	0.194686797603779\\
-0.276189482229346	0.195369661497632\\
-0.275213544003588	0.196046750991151\\
-0.274231100323745	0.196718121729417\\
-0.273242215143104	0.1973838299319\\
-0.27224695314345	0.198043932458474\\
-0.271245379811401	0.198698486876518\\
-0.270237561516057	0.199347551529175\\
-0.269223565587987	0.199991185604787\\
-0.268550486619641	0.200412320417334\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	0.210722459516977\\
-0.25	0.210722459516977\\
-0.25	0.125\\
-0.25	0.210722459516977\\
-0.251112073129889	0.210165042253592\\
-0.252219443620184	0.209603491036676\\
-0.253322011704057	0.209037718164114\\
-0.254419680235174	0.208467638237394\\
-0.255512354586113	0.207893168072304\\
-0.2565999425473	0.207314226610092\\
-0.257682354226644	0.206730734829239\\
-0.258759501950035	0.206142615657987\\
-0.259831300162836	0.205549793887748\\
-0.260897665332498	0.204952196087489\\
-0.261958515852379	0.204349750519187\\
-0.263013771946861	0.203742387054421\\
-0.264063355577835	0.20313003709216\\
-0.265107190352582	0.202512633477789\\
-0.266145201433117	0.201890110423415\\
-0.267177315446994	0.201262403429458\\
-0.268203460399609	0.200629449207558\\
-0.268550486619641	0.200412320417334\\
-0.25	0.220017794328753\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.317426886966733	0.148729811258334\\
-0.317938407656538	0.147644465832241\\
-0.318438829951998	0.146549364130852\\
-0.31892800789263	0.145444377844555\\
-0.319405790889579	0.144329374595073\\
-0.319872023519145	0.143204217753959\\
-0.320326545305812	0.142068766251857\\
-0.320769190494088	0.140922874377942\\
-0.32119978780842	0.139766391568863\\
-0.321618160200394	0.138599162186514\\
-0.322024124582358	0.137421025283871\\
-0.322417491546582	0.136231814358116\\
-0.322798065068952	0.135031357090156\\
-0.323165642196177	0.133819475069664\\
-0.323520012715368	0.132595983504609\\
-0.323860958804797	0.131360690914254\\
-0.324188254664534	0.130113398804455\\
-0.324501666125585	0.128853901324069\\
-0.324800950236029	0.127581984901135\\
-0.325085854822566	0.12629742785745\\
-0.325356118025752	0.125\\
-0.325356118025752	0.125\\
-0.339904805682695	0.125\\
-0.31740048746212	0.148784164416507\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.166593014017507	0.25\\
-0.167376809715503	0.249478607920041\\
-0.168163094303753	0.24896250107006\\
-0.168951849720109	0.248451641094572\\
-0.16974305578861	0.24794598514934\\
-0.170536690280245	0.247445486030422\\
-0.171332728976996	0.246950092310163\\
-0.172131145738818	0.246459748479421\\
-0.172931912573218	0.245974395095335\\
-0.173734999707111	0.245493968933905\\
-0.174540375660613	0.245018403146689\\
-0.175348007322427	0.244547627420902\\
-0.176157860026524	0.24408156814223\\
-0.176969897629764	0.243620148559678\\
-0.177784082590178	0.243163288951796\\
-0.178600376045596	0.242710906793648\\
-0.17941873789233	0.242262916923904\\
-0.180239126863659	0.241819231711492\\
-0.181061500607825	0.241379761221241\\
-0.18188581576533	0.240944413378006\\
-0.182712028045276	0.240513094128793\\
-0.183540092300556	0.240085707602426\\
-0.184369962601699	0.239662156266352\\
-0.18520159230918	0.239242341080197\\
-0.186034934144045	0.238826161645748\\
-0.186869940256709	0.238413516353031\\
-0.187706562293787	0.238004302522248\\
-0.188544751462866	0.237598416541306\\
-0.189384458595104	0.237195753998753\\
-0.190225634205588	0.236796209811959\\
-0.19106822855139	0.236399678350385\\
-0.191912191687253	0.23600605355384\\
-0.192757473518885	0.235615229045659\\
-0.193604023853833	0.235227098240725\\
-0.194451792449915	0.234841554448318\\
-0.195300729061215	0.234458490969793\\
-0.196150783481644	0.234077801191078\\
-0.19700190558609	0.233699378670057\\
-0.197854045369169	0.233323117218859\\
-0.198707152981621	0.232948910981148\\
-0.199561178764384	0.232576654504478\\
-0.20041607328039	0.232206242807817\\
-0.20127178734414	0.231837571444343\\
-0.202128272049103	0.23147053655963\\
-0.202985478793001	0.231105034945346\\
-0.203843359301049	0.230740964088598\\
-0.204701865647203	0.230378222217054\\
-0.205560950273491	0.230016708339993\\
-0.206420566007489	0.229656322285416\\
-0.207280666078018	0.229296964733383\\
-0.208141204129127	0.228938537245697\\
-0.209002134232434	0.228580942292122\\
-0.209863410897897	0.228224083273244\\
-0.210724989083082	0.227867864540159\\
-0.211586824200996	0.22751219141111\\
-0.212448872126565	0.227156970185232\\
-0.213311089201805	0.226802108153542\\
-0.214173432239771	0.226447513607319\\
-0.215035858527332	0.226093095844005\\
-0.215898325826851	0.225738765170762\\
-0.216760792376815	0.225384432905817\\
-0.217259727960342	0.225179390599008\\
-0.197180503853985	0.25\\
-0.125	0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	0.18470803076587\\
-0.25	0.210722459516977\\
-0.249165656421247	0.211136511719492\\
-0.248329989098859	0.211547752914359\\
-0.247493026974918	0.211956244560914\\
-0.246654799104676	0.212362048358827\\
-0.245815334669874	0.212765226276357\\
-0.244974662991929	0.21316584057838\\
-0.244132813545034	0.213563953854191\\
-0.243289815969141	0.21395962904508\\
-0.242445700082842	0.214352929471683\\
-0.241600495896141	0.214743918861106\\
-0.240754233623121	0.215132661373824\\
-0.239906943694498	0.215519221630337\\
-0.239058656770062	0.215903664737588\\
-0.238209403750993	0.216286056315122\\
-0.237359215792058	0.21666646252098\\
-0.236508124313669	0.217044950077315\\
-0.235656161013808	0.217421586295699\\
-0.234803357879792	0.217796439102118\\
-0.233949747199881	0.218169577061623\\
-0.233095361574718	0.218541069402614\\
-0.23224023392857	0.21891098604072\\
-0.231384397520381	0.219279397602262\\
-0.230527885954596	0.219646375447246\\
-0.229670733191756	0.220011991691859\\
-0.228812973558839	0.220376319230422\\
-0.227954641759318	0.220739431756757\\
-0.227095772882926	0.221101403784922\\
-0.226236402415099	0.221462310669261\\
-0.225376566246065	0.221822228623704\\
-0.224516300679563	0.222181234740284\\
-0.223655642441146	0.222539407006766\\
-0.222794628686053	0.22289682432337\\
-0.221933297006604	0.223253566518467\\
-0.221071685439088	0.223609714363212\\
-0.220209832470109	0.22396534958501\\
-0.219347777042333	0.224320554879737\\
-0.218485558559622	0.224675413922623\\
-0.217623216891485	0.225030011377717\\
-0.217259727960342	0.225179390599008\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	0.125\\
-0.25	0.18470803076587\\
-0.25	0.18470803076587\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.208241302618722	0.215200088337991\\
0.207917543390284	0.215349166225809\\
0.206836124235695	0.215846240949162\\
0.205754413919887	0.216342786675998\\
0.204672506737792	0.216838974726144\\
0.203590498408269	0.217334979006495\\
0.202508486080216	0.217830976022114\\
0.201426568334295	0.218327144879363\\
0.200344845179922	0.21882366728044\\
0.199263418047165	0.219320727508652\\
0.19818238977317	0.219818512403761\\
0.197101864582735	0.220317211326683\\
0.196021948062628	0.220817016112831\\
0.194942747129242	0.22131812101335\\
0.19386436998917	0.221820722623483\\
0.192786926092284	0.22232501979733\\
0.191710526076892	0.222831213548197\\
0.190635281706549	0.223339506933798\\
0.189561305798113	0.223850104925541\\
0.18848871214063	0.224363214261158\\
0.187417615404666	0.224879043279968\\
0.186348131041701	0.225397801740095\\
0.185280375173236	0.225919700616991\\
0.184214464469304	0.226444951882709\\
0.183150516016089	0.226973768265386\\
0.182088647172425	0.227506362988524\\
0.181028975414976	0.228042949489707\\
0.17997161817199	0.228583741118547\\
0.178916692645528	0.229128950813718\\
0.177864315622222	0.229678790759113\\
0.17681460327262	0.230233472019297\\
0.175767670939322	0.230793204154573\\
0.174723632914178	0.231358194816191\\
0.173682602204935	0.23192864932238\\
0.172644690291836	0.232504770216113\\
0.17161000687476	0.233086756805717\\
0.17057865961167	0.233674804689657\\
0.169550753849197	0.234269105267051\\
0.168526392346356	0.23486984523571\\
0.167505674992516	0.23547720607972\\
0.166488698520843	0.236091363548823\\
0.1654755562186	0.23671248713206\\
0.164466337635761	0.237340739528386\\
0.163461128293557	0.237976276117126\\
0.162460009394627	0.238619244431362\\
0.161463057536556	0.239269783637489\\
0.160470344430678	0.239928024024306\\
0.15948193662803	0.240594086505124\\
0.158497895254438	0.241268082136453\\
0.15751827575669	0.241950111656843\\
0.156543127661788	0.242640265049466\\
0.155572494351199	0.243338621131983\\
0.154606412852027	0.24404524717712\\
0.153644913646902	0.24476019856727\\
0.152688020504314	0.245483518486235\\
0.151735750330981	0.246215237651002\\
0.150788113047694	0.246955374086166\\
0.149845111489898	0.247703932943312\\
0.148906741334106	0.248460906367303\\
0.147972991050985	0.249226273411066\\
0.147043841885777	0.25\\
0.125	0.25\\
0.181948600690433	0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.208998578502485	0.214851393754701\\
0.210079138090978	0.214352757327922\\
0.21115913205694	0.213853093249342\\
0.212238471663521	0.213352240297343\\
0.213317069512439	0.212850039682271\\
0.214394839517903	0.212346334999085\\
0.215471696878141	0.21184097217561\\
0.216547558044715	0.211333799416788\\
0.217622340689839	0.210824667145313\\
0.218695963671892	0.210313427938955\\
0.219768346999281	0.20979993646492\\
0.220839411792828	0.209284049411502\\
0.221909080246814	0.20876562541731\\
0.222977275588813	0.208244524998296\\
0.224043922038444	0.207720610472806\\
0.22510894476513	0.207193745884838\\
0.22617226984497	0.20666379692569\\
0.227233824216814	0.206130630854146\\
0.228293535637597	0.205594116415327\\
0.229351332637008	0.205054123758338\\
0.230407144471548	0.204510524352788\\
0.231460901078017	0.203963190904288\\
0.232512533026462	0.20341199726897\\
0.233561971472632	0.202856818367094\\
0.234609148109939	0.202297530095773\\
0.235653995120946	0.201734009240839\\
0.236696445128393	0.201166133387854\\
0.237736431145744	0.200593780832273\\
0.238773886527269	0.200016830488743\\
0.239808744917615	0.199435161799481\\
0.240840940200875	0.198848654641742\\
0.2418704064491	0.198257189234272\\
0.24289707787024	0.19766064604273\\
0.243920888755463	0.197058905683962\\
0.244941773425801	0.196451848829079\\
0.24595966617808	0.195839356105212\\
0.246974501230072	0.195221307995859\\
0.247986212664791	0.194597584739687\\
0.248994734373881	0.193968066227671\\
0.25	0.193332631898413\\
0.25	0.159930037205458\\
0.208241302618722	0.215200088337991\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.159930037205457\\
0.25	0.125\\
0.25	0.159930037205458\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.261880682700887	0.185127908289201\\
0.261478433905571	0.185430235193672\\
0.260739956695055	0.185978996286261\\
0.259997519033278	0.186524510069663\\
0.25925115196588	0.187066801999256\\
0.258500886816062	0.187605897758004\\
0.257746755206424	0.188141823274355\\
0.256988789081069	0.18867460474037\\
0.256227020727997	0.189204268630082\\
0.255461482801792	0.189730841718099\\
0.254692208346608	0.190254351098452\\
0.253919230819461	0.19077482420369\\
0.253142584113829	0.191292288824231\\
0.25236230258356	0.19180677312797\\
0.251578421067104	0.192318305680142\\
0.250790974912053	0.192826915463441\\
0.25	0.193332631898413\\
0.25	0.198538245111445\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.262212919875202	0.184878201546431\\
0.262943384049034	0.184322870291522\\
0.263669796085827	0.183764216551125\\
0.264392125837214	0.183202215605566\\
0.265110343327137	0.182636842876452\\
0.265824418731504	0.182068073909991\\
0.266534322358059	0.181495884360488\\
0.267240024626449	0.180920249974004\\
0.267941496048487	0.180341146572166\\
0.268638707208585	0.17975855003613\\
0.269331628744355	0.179172436290671\\
0.27002023132736	0.178582781288403\\
0.270704485644005	0.177989560994109\\
0.271384362376554	0.177392751369176\\
0.272059832184258	0.176792328356122\\
0.272730865684582	0.176188267863203\\
0.273397433434517	0.175580545749093\\
0.274059505911962	0.174969137807611\\
0.274717053497158	0.174354019752508\\
0.275370046454175	0.173735167202277\\
0.276018454912404	0.173112555664989\\
0.276662248848083	0.172486160523134\\
0.277301398065799	0.171855957018464\\
0.27793587217998	0.17122192023681\\
0.278565640596345	0.170584025092877\\
0.279190672493305	0.169942246314993\\
0.279810936803285	0.169296558429791\\
0.280426402193969	0.168646935746836\\
0.281037037049431	0.167993352343152\\
0.281642809451149	0.167335782047653\\
0.282243687158875	0.166674198425458\\
0.282839637591344	0.166008574762076\\
0.283430627806805	0.165338884047441\\
0.284016624483357	0.164665098959789\\
0.284597593899058	0.163987191849348\\
0.285173501911802	0.16330513472184\\
0.285744313938929	0.162618899221763\\
0.286309994936561	0.161928456615443\\
0.286870509378622	0.161233777773839\\
0.287425821235541	0.160534833155074\\
0.287975893952592	0.159831592786682\\
0.28852069042787	0.159124026247544\\
0.289060172989852	0.158412102649492\\
0.289594303374544	0.157695790618572\\
0.290123042702159	0.156975058275918\\
0.290646351453325	0.156249873218248\\
0.291164189444769	0.155520202497926\\
0.291676515804469	0.154786012602585\\
0.292183288946227	0.154047269434282\\
0.292684466543638	0.153303938288153\\
0.293180005503417	0.152555983830541\\
0.293669861938055	0.15180337007658\\
0.294153991137765	0.15104606036719\\
0.29463234754167	0.150284017345452\\
0.295104884708219	0.149517202932353\\
0.295571555284753	0.148745578301832\\
0.296032310976217	0.147969103855123\\
0.29648710251294	0.147187739194343\\
0.29693587961746	0.146401443095283\\
0.29737859097033	0.145610173479378\\
0.297815184174862	0.144813887384793\\
0.298152278322855	0.144186295200373\\
0.261880682700887	0.185127908289201\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.315150082964352	0.125\\
0.306028257581515	0.125\\
0.305749957834697	0.125926076304268\\
0.30546393522866	0.126845820372624\\
0.305170280130763	0.127759306300352\\
0.304869080560345	0.128666606257513\\
0.304560422270574	0.129567790556056\\
0.304244388826972	0.130462927714206\\
0.303921061682785	0.131352084518259\\
0.303590520251351	0.132235326081922\\
0.303252841975618	0.133112715903312\\
0.302908102394942	0.133984315919726\\
0.302556375209311	0.134850186560301\\
0.302197732341116	0.135710386796658\\
0.301832243994575	0.136564974191634\\
0.301459978712951	0.137414004946189\\
0.301081003433639	0.138257533944579\\
0.300695383541254	0.139095614797882\\
0.300303182918792	0.139928299885946\\
0.29990446399697	0.140755640397848\\
0.299499287801829	0.141577686370923\\
0.299087714000685	0.142394486728439\\
0.298669800946498	0.14320608931598\\
0.298245605720744	0.144012540936598\\
0.298152278322855	0.144186295200373\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125	0.281852631890169\\
-0.143021525886014	0.26924127759204\\
-0.142784917120532	0.26946910376178\\
-0.142375999172465	0.269864688337301\\
-0.141967959732463	0.270261235853806\\
-0.141560781110529	0.270658726921125\\
-0.141154445547974	0.27105714207379\\
-0.140748935225141	0.271456461779506\\
-0.140344232268962	0.271856666447435\\
-0.139940318760323	0.272257736436268\\
-0.139537176741248	0.272659652062096\\
-0.139134788221887	0.273062393606077\\
-0.138733135187326	0.27346594132189\\
-0.138332199604196	0.273870275442993\\
-0.137931963427097	0.27427537618965\\
-0.137532408604827	0.274681223775768\\
-0.137133517086421	0.275087798415516\\
-0.136735270826995	0.275495080329724\\
-0.136337651793403	0.275903049752091\\
-0.135940641969699	0.276311686935169\\
-0.135544223362411	0.276720972156144\\
-0.135148378005627	0.277130885722408\\
-0.134753087965889	0.277541407976931\\
-0.134358335346911	0.277952519303423\\
-0.133964102294098	0.278364200131295\\
-0.133570370998902	0.278776430940428\\
-0.133177123702977	0.279189192265733\\
-0.132784342702175	0.279602464701526\\
-0.132392010350356	0.280016228905704\\
-0.132000109063027	0.28043046560374\\
-0.131608621320813	0.280845155592483\\
-0.131217529672763	0.281260279743779\\
-0.130826816739487	0.281675819007913\\
-0.13043646521613	0.282091754416874\\
-0.130046457875199	0.282508067087441\\
-0.129656777569223	0.28292473822411\\
-0.129267407233266	0.283341749121845\\
-0.128878329887293	0.283759081168667\\
-0.128489528638387	0.284176715848091\\
-0.128100986682828	0.284594634741402\\
-0.12771268730803	0.285012819529775\\
-0.127324613894345	0.285431251996257\\
-0.126936749916732	0.285849914027597\\
-0.126549078946305	0.286268787615935\\
-0.126161584651745	0.286687854860358\\
-0.125774250800597	0.287107097968322\\
-0.125387061260451	0.287526499256937\\
-0.125	0.287946041154137\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.143194731190051	0.269074501433444\\
-0.143605458909715	0.268680900565661\\
-0.14401711771527	0.268288320269914\\
-0.144429724941088	0.267896779546572\\
-0.144843297811584	0.26750629727548\\
-0.145257853432471	0.267116892206372\\
-0.145673408781872	0.266728582949128\\
-0.14608998070128	0.266341387963867\\
-0.14650758588638	0.265955325550888\\
-0.146926240877745	0.265570413840469\\
-0.147345962051404	0.26518667078253\\
-0.147766765609294	0.264804114136167\\
-0.148188667569608	0.264422761459074\\
-0.148611683757044	0.264042630096849\\
-0.149035829792962	0.263663737172215\\
-0.149461121085468	0.26328609957414\\
-0.149887572819424	0.262909733946897\\
-0.150315199946408	0.26253465667905\\
-0.150744017174618	0.262160883892395\\
-0.151174038958755	0.261788431430865\\
-0.151605279489866	0.261417314849402\\
-0.1520377526852	0.261047549402833\\
-0.152471472178048	0.260679150034737\\
-0.152906451307613	0.260312131366341\\
-0.153342703108902	0.25994650768544\\
-0.153780240302671	0.259582292935373\\
-0.154219075285422	0.259219500704063\\
-0.154659220119478	0.258858144213137\\
-0.155100686523148	0.258498236307145\\
-0.155543485860992	0.258139789442886\\
-0.155987629134207	0.257782815678878\\
-0.156433126971149	0.257427326664963\\
-0.156879989618006	0.257073333632081\\
-0.157328226929628	0.256720847382229\\
-0.157777848360554	0.256369878278617\\
-0.158228862956222	0.256020436236033\\
-0.158681279344399	0.255672530711454\\
-0.159135105726836	0.255326170694898\\
-0.15959034987117	0.254981364700544\\
-0.160047019103079	0.254638120758138\\
-0.160505120298719	0.254296446404698\\
-0.16096465987744	0.253956348676536\\
-0.161425643794811	0.253617834101607\\
-0.16188807753596	0.253280908692211\\
-0.162351966109244	0.252945577938055\\
-0.162817314040259	0.252611846799688\\
-0.163284125366215	0.252279719702335\\
-0.163752403630669	0.25194920053012\\
-0.164222151878642	0.251620292620721\\
-0.164693372652128	0.251292998760442\\
-0.165166067986001	0.250967321179726\\
-0.165640239404334	0.250643261549125\\
-0.166115887917133	0.250320820975717\\
-0.166593014017507	0.25\\
-0.17051715990023	0.25\\
-0.143021525886014	0.26924127759204\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.359808569221069\\
-0.00172476700957452	0.359886547625624\\
-0.00343234990711813	0.35993463543126\\
-0.00512327103366628	0.359953741214825\\
-0.00679802282401748	0.359944721533298\\
-0.0084570701483479	0.359908384996861\\
-0.010100852429097	0.359845495951085\\
-0.0117297855588674	0.359756777812982\\
-0.0133409193255005	0.359643151959095\\
0	0.365841237579108\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0886575185613688	0.324651655550006\\
-0.0877520789747185	0.325430599882844\\
-0.086622963321609	0.326388716666712\\
-0.0854886397212843	0.327337774579157\\
-0.0843490000568207	0.328277585558114\\
-0.0832039373792665	0.329207963573124\\
-0.0820533457628957	0.330128724373563\\
-0.0808971201610136	0.33103968523782\\
-0.0797351562622274	0.331940664723293\\
-0.0785673503470609	0.332831482416979\\
-0.0773935991447671	0.333711958686407\\
-0.07621379969019	0.334581914430665\\
-0.0750278491804729	0.335441170831145\\
-0.0738356448314271	0.336289549101713\\
-0.0726370837333308	0.337126870237879\\
-0.0714320627059179	0.337952954764559\\
-0.0702204781522958	0.338767622481975\\
-0.069002225911511	0.339570692209205\\
-0.0677772011094616	0.34036198152485\\
-0.0665452980078332	0.341141306504276\\
-0.0653064098507163	0.341908481452809\\
-0.0640604287085355	0.342663318634263\\
-0.0628072453189005	0.343405627994112\\
-0.0615467489239602	0.344135216876574\\
-0.0602788271038136	0.344851889734847\\
-0.0590033656055032	0.345555447833651\\
-0.0577202481670782	0.346245688943197\\
-0.0564293563361866	0.346922407023642\\
-0.0551305692826089	0.347585391899003\\
-0.0538237636041098	0.348234428919451\\
-0.0525088131249327	0.348869298610804\\
-0.051185588686212	0.349489776309963\\
-0.0498539579275244	0.350095631784938\\
-0.0485137850587364	0.350686628837988\\
-0.0471649306212265	0.351262524890289\\
-0.0458072512375084	0.351823070546413\\
-0.0444405993481701	0.35236800913676\\
-0.0430648229349681	0.35289707623589\\
-0.0416797652288053	0.353409999154579\\
-0.0402852644012063	0.353906496403155\\
-0.0388811532377765	0.354386277123505\\
-0.0374672587919875	0.354849040486856\\
-0.0360434020174694	0.355294475054177\\
-0.034609397376815	0.355722258095714\\
-0.0331650524246977	0.356132054865857\\
-0.031710167362881	0.356523517829107\\
-0.0302445345644457	0.356896285832502\\
-0.0287679380642751	0.357249983219348\\
-0.0272801530125203	0.357584218878566\\
-0.0257809450874055	0.357898585223296\\
-0.0242700698633224	0.358192657091749\\
-0.0227472721297047	0.358465990562432\\
-0.021212285155643	0.358718121674995\\
-0.0196648298945995	0.358948565046887\\
-0.0181046141229197	0.359156812374853\\
-0.0165313315050226	0.359342330808901\\
-0.0149446605773011	0.359504561184859\\
-0.0133442636417113	0.359642916099855\\
-0.0133409193255005	0.359643151959095\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0888760961108925	0.324463614574112\\
-0.0899951256198173	0.323487953625614\\
-0.0911092799973286	0.322503812716238\\
-0.0922186734928274	0.321511390575076\\
-0.0933234222573219	0.320510889238941\\
-0.0944236444920136	0.319502514310817\\
-0.0955194605973016	0.318486475219041\\
-0.0966109933220446	0.31746298547694\\
-0.0976983679128693	0.316432262942538\\
-0.0987817122632668	0.315394530077898\\
-0.0998611570621669	0.314350014207563\\
-0.100936835941621	0.313298947775434\\
-0.102008885623164	0.312241568599362\\
-0.103077446062362	0.311178120122572\\
-0.104142660590978	0.310108851660957\\
-0.105204676056111	0.309034018645103\\
-0.106263642955606	0.307953882855812\\
-0.107319715568899	0.306868712651716\\
-0.108373052082439	0.305778783187431\\
-0.10942381470868	0.304684376620528\\
-0.110472169797561	0.30358578230546\\
-0.111518287939307	0.302483296972369\\
-0.112562344057254	0.301377224888552\\
-0.113604517489326	0.300267878000177\\
-0.114644992056655	0.299155576051653\\
-0.115683956117778	0.298040646679897\\
-0.116721602606694	0.296923425480533\\
-0.117758129053018	0.295804256042945\\
-0.118793737582341	0.294683489950908\\
-0.11982863489485	0.293561486745397\\
-0.120863032220187	0.292438613846068\\
-0.12189714524648	0.291315246427808\\
-0.122931194021427	0.290191767248683\\
-0.123965402823335	0.289068566425619\\
-0.125	0.287946041154137\\
-0.125	0.307767226066212\\
-0.0886575185613688	0.324651655550006\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.00180792935197083	0.359695059850822\\
0.00359429783608475	0.359550909491838\\
0.00535981778386649	0.359377130466179\\
0.00710515781694113	0.359174672978069\\
0.00883094656045205	0.358944430391172\\
0.0105377759696582	0.358687243956154\\
0.0122262043179678	0.35840390705709\\
0.0138967588877675	0.358095169035509\\
0.0155499383996207	0.357761738642619\\
0.0171862152105282	0.357404287163346\\
0.0188060373078234	0.357023451249929\\
0.0204098301217777	0.35661983549789\\
0.0219979981770079	0.356194014792913\\
0.0235709266002397	0.35574653645358\\
0.0251289824997984	0.355277922191826\\
0.0266725162303238	0.354788669910269\\
0.0282018625545973	0.354279255353332\\
0.029717341712966	0.353750133627039\\
0.0312192604096517	0.353201740600701\\
0.032707912724164	0.352634494202158\\
0.0341835809551492	0.352048795617008\\
0.035646536403181	0.351445030401058\\
0.0370970400983177	0.350823569514286\\
0.0385353434776345	0.35018477028371\\
0.0399616890173982	0.349528977301792\\
0.0413763108240827	0.348856523266357\\
0.0427794351880003	0.348167729767378\\
0.0441712811029617	0.347462908025485\\
0.045552060755041	0.346742359586569\\
0.0469219799832427	0.346006376976454\\
0.0482812387145975	0.345255244319225\\
0.0496300313759977	0.344489237922511\\
0.0509685472848636	0.343708626832667\\
0.0522969710205634	0.342913673362619\\
0.053615482778333	0.342104633594833\\
0.0549242587073049	0.3412817578617\\
0.0562234712341134	0.340445291205421\\
0.057513289373441	0.339595473819344\\
0.0587938790267387	0.338732541472477\\
0.060065403270282	0.337856725918867\\
0.0613280226336181	0.336968255293302\\
0.0625818953693899	0.336067354494774\\
0.063827177715443	0.335154245558969\\
0.0650640241500593	0.334229148020987\\
0.066292587641098	0.333292279269408\\
0.0675130198897654	0.332343854892723\\
0.0687254715696868	0.331384089019086\\
0.0699300925618976	0.330413194650273\\
0.0711270321863297	0.329431383990653\\
0.0723164394303191	0.328438868771928\\
0.073498463174622	0.327435860574338\\
0.0746732524173803	0.326422571144943\\
0.0758409564964407	0.325399212713572\\
0.0770017253103838	0.324365998306933\\
0.0781557095385867	0.323323142061355\\
0.0793030608605922	0.322270859534542\\
0.0804439321750201	0.321209368016675\\
0.0815784778182118	0.320138886841139\\
0.0823569571076288	0.319394300697192\\
0	0.358955504323486\\
0	0.359808569221069\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.298910176922376\\
0.125	0.271850947970261\\
0.123947371970984	0.273037845456589\\
0.122898198992147	0.274229653049241\\
0.121852151403471	0.275425902255531\\
0.120808900789186	0.276626126351021\\
0.119768120701254	0.277829861407699\\
0.118729487315982	0.279036647227102\\
0.117692680024595	0.280246028179619\\
0.116657381959233	0.281457553952\\
0.115623280456305	0.282670780205842\\
0.114590067459559	0.283885269150412\\
0.113557439865562	0.285100590033619\\
0.112525099814532	0.28631631955533\\
0.111492754929644	0.287532042207459\\
0.110460118508054	0.28874735054543\\
0.109426909666945	0.289961845395735\\
0.108392853447892	0.291175136004255\\
0.107357680882857	0.292386840130038\\
0.106321129025002	0.293596584089092\\
0.105282940947446	0.294804002752628\\
0.104242865712982	0.29600873950401\\
0.103200658317592	0.297210446158488\\
0.102156079610491	0.298408782849573\\
0.101108896193239	0.299603417885652\\
0.100058880300313	0.300794027580275\\
0.0990058096633505	0.301980296059218\\
0.097949467361119	0.303161915047271\\
0.0968896416570809	0.304338583637399\\
0.0958261258262789	0.305510008044715\\
0.0947587179730962	0.306675901347499\\
0.0936872208412994	0.307835983217237\\
0.092611441617622	0.308989979639489\\
0.0915311917300111	0.31013762262717\\
0.0904462866415298	0.311278649927654\\
0.0893565456407801	0.312412804724937\\
0.0882617916296018	0.313539835337929\\
0.0871618509086918	0.314659494915789\\
0.0860565529616858	0.315771541131071\\
0.084945730238157	0.316875735871341\\
0.0838292179358938	0.317971844929761\\
0.0827068537827404	0.319059637695051\\
0.0823569571076288	0.319394300697192\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125	0.271850947970261\\
0.125	0.25\\
0.125	0.271850947970261\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.125208981901898	0.271616427365353\\
0.125418144220123	0.271382088769437\\
0.125627490095833	0.271147935351397\\
0.125837022673218	0.270913970283182\\
0.126046745099249	0.270680196739542\\
0.126256660523405	0.270446617897759\\
0.126466772097404	0.270213236937375\\
0.12667708297493	0.269980057039911\\
0.126887596311343	0.269747081388584\\
0.127098315263398	0.269514313168015\\
0.127309242988949	0.269281755563934\\
0.127520382646646	0.269049411762877\\
0.12773173739564	0.268817284951879\\
0.12794331039526	0.268585378318163\\
0.128155104804709	0.268353695048818\\
0.128367123782733	0.268122238330475\\
0.128579370487301	0.26789101134898\\
0.128791848075265	0.267660017289055\\
0.129004559702027	0.267429259333955\\
0.129217508521194	0.267198740665126\\
0.129430697684225	0.266968464461849\\
0.129644130340079	0.266738433900879\\
0.129857809634852	0.266508652156086\\
0.130071738711411	0.266279122398081\\
0.130285920709022	0.266049847793844\\
0.130500358762974	0.265820831506339\\
0.130715056004191	0.265592076694129\\
0.130930015558847	0.265363586510988\\
0.131145240547974	0.265135364105496\\
0.131360734087055	0.264907412620641\\
0.131576499285629	0.264679735193411\\
0.131792539246871	0.264452334954375\\
0.132008857067184	0.264225215027271\\
0.132225455835775	0.263998378528576\\
0.132442338634229	0.263771828567077\\
0.132659508536078	0.263545568243441\\
0.132876968606367	0.263319600649768\\
0.13309472190121	0.263093928869153\\
0.133312771467348	0.26286855597523\\
0.133531120341694	0.262643485031722\\
0.13374977155088	0.26241871909198\\
0.133968728110797	0.262194261198517\\
0.134187993026127	0.261970114382542\\
0.13440756928988	0.261746281663484\\
0.134627459882915	0.261522766048516\\
0.134847667773463	0.261299570532073\\
0.135068195916646	0.261076698095364\\
0.135237859312401	0.260905732519126\\
0.125	0.268823143190191\\
0.125	0.25\\
0.147043841885777	0.25\\
0.147043841885777	0.25\\
0.125	0.25\\
0.125	0.271850947970261\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.149339863094714	0.25\\
0.147043841885777	0.25\\
0.146803089050503	0.250202469206824\\
0.146562779227332	0.250405385336535\\
0.146322910860076	0.250608746819208\\
0.146083482352551	0.250812552044567\\
0.145844492069034	0.251016799362451\\
0.145605938334731	0.251221487083279\\
0.145367819436246	0.251426613478533\\
0.145130133622063	0.251632176781232\\
0.144892879103021	0.251838175186423\\
0.14465605405281	0.252044606851672\\
0.144419656608459	0.252251469897564\\
0.144183684870836	0.252458762408201\\
0.143948136905149	0.252666482431711\\
0.14371301074145	0.252874627980757\\
0.143478304375153	0.253083197033056\\
0.14324401576754	0.253292187531893\\
0.143010142846282	0.253501597386644\\
0.142776683505959	0.253711424473306\\
0.142543635608586	0.253921666635018\\
0.142310996984137	0.254132321682597\\
0.142078765431072	0.254343387395072\\
0.141846938716876	0.254554861520216\\
0.141615514578582	0.254766741775087\\
0.141384490723315	0.254979025846569\\
0.141153864828821	0.255191711391909\\
0.140923634544013	0.255404796039263\\
0.140693797489501	0.255618277388237\\
0.140464351258138	0.255832153010436\\
0.140235293415559	0.256046420450004\\
0.14000662150072	0.256261077224172\\
0.139778333026443	0.256476120823804\\
0.139550425479951	0.256691548713943\\
0.139322896323413	0.256907358334355\\
0.139095742994484	0.257123547100075\\
0.138868962906845	0.257340112401951\\
0.138642553450737	0.257557051607188\\
0.138416511993507	0.257774362059891\\
0.138190835880136	0.257992041081605\\
0.137965522433782	0.258210085971856\\
0.137740568956306	0.258428494008687\\
0.137515972728809	0.258647262449198\\
0.137291731012162	0.258866388530079\\
0.137067841047527	0.259085869468139\\
0.136844300056892	0.259305702460841\\
0.136621105243587	0.259525884686827\\
0.136398253792805	0.259746413306442\\
0.136175742872123	0.259967285462259\\
0.135953569632012	0.260188498279596\\
0.135731731206352	0.260410048867029\\
0.13551022471294	0.260631934316913\\
0.135289047253992	0.260854151705883\\
0.135237859312401	0.260905732519126\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
-0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.375	-0.5\\
-0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.25	-0.5\\
-0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.125	-0.5\\
-0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.125	-0.5\\
0.125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.25	-0.5\\
0.25	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.375	-0.5\\
0.375	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	-0.5\\
0.5	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.5\\
0.5	-0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.375\\
0.5	-0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.25\\
0.5	-0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	-0.125\\
0.5	-0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.125\\
0.5	0.125\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.25\\
0.5	0.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.375\\
0.5	0.375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
0.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/rising_bubble_circularity_plvira_kwamr6 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0.55,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$2\pi R / |I|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.00001006925583\\
0.0066741943	0.99800467854459\\
0.013348389	0.997995943820942\\
0.020022583	0.998066214152569\\
0.026696777	0.998157204991316\\
0.033370972	0.998263813512944\\
0.040045166	0.99838048110761\\
0.04671936	0.998500479057362\\
0.053393555	0.998615712004098\\
0.060067749	0.99871723489669\\
0.066741943	0.998794929723688\\
0.073416138	0.99883757305658\\
0.080090332	0.998832906739391\\
0.086764526	0.998767647677598\\
0.093438721	0.998628344551664\\
0.10011292	0.998400295294558\\
0.10678711	0.998069643805065\\
0.1134613	0.998246076211357\\
0.1201355	0.998554691582849\\
0.12680969	0.998755270803735\\
0.13348389	0.998827786802639\\
0.14015808	0.998752354830982\\
0.14683228	0.998509287382596\\
0.15350647	0.998080968296747\\
0.16018066	0.998246335145533\\
0.16685486	0.998585006528768\\
0.17352905	0.99871405996902\\
0.18020325	0.998612861627302\\
0.18687744	0.998261224086558\\
0.19355164	0.999981161774768\\
0.20022583	0.998335999180126\\
0.20690002	0.99849549205977\\
0.21357422	0.998351862003757\\
0.22024841	0.997888745629967\\
0.22692261	0.997828137412808\\
0.2335968	0.998122385769163\\
0.240271	0.998056572425602\\
0.24694519	0.999716330132563\\
0.25361938	0.9997469753658\\
0.25833303	0.997595475430868\\
0.26330739	0.997608405433502\\
0.26806276	0.997419983797063\\
0.2730684	0.999517441495604\\
0.27807405	0.999499464928542\\
0.2830797	0.999096427505914\\
0.28808534	0.996854435614486\\
0.29309099	0.998911073303835\\
0.29809663	0.999106348715011\\
0.30310228	0.99889953551229\\
0.30810792	0.998309324874508\\
0.31311357	0.998167819512438\\
0.31811922	0.998439926027981\\
0.32312486	0.998302850743457\\
0.32813051	0.997787779140745\\
0.33313615	0.999677117362444\\
0.3381418	0.997560113585529\\
0.34314744	0.997369965447305\\
0.34815309	0.999243255579741\\
0.35315874	0.999195583607686\\
0.35816438	0.998569654499192\\
0.36317003	0.998256886827458\\
0.36817567	0.998561428078433\\
0.37318132	0.998284658884693\\
0.37818696	0.997492047474719\\
0.38319261	0.997478668049659\\
0.38819826	0.997397041941487\\
0.3932039	0.998919111023998\\
0.39820955	0.998942641545173\\
0.40312867	0.999159913678727\\
0.4081177	0.995951445460708\\
0.41310672	0.997354327664546\\
0.41809575	0.998707191827208\\
0.42308477	0.999059597551162\\
0.4280738	0.996576418140018\\
0.43306282	0.999821843338639\\
0.43805185	0.998232741282909\\
0.44304087	0.998701036497362\\
0.4480299	0.994916965811686\\
0.45301892	0.997209216923621\\
0.45800795	0.99666578242303\\
0.46317516	0.998174227167997\\
0.46816418	0.995460168061862\\
0.47315321	0.997028307608716\\
0.47814223	0.997868110842557\\
0.48313126	0.999414523039349\\
0.48812028	0.995102770368675\\
0.49310931	0.995994941841216\\
0.49809833	0.99669953209366\\
0.50308736	0.997005964922222\\
0.50807638	0.995246689559441\\
0.51306541	0.99517893877367\\
0.51805444	0.995708257943726\\
0.52304346	0.99542534364177\\
0.52803249	0.99505787249794\\
0.53302151	0.994716382522492\\
0.53801054	0.994626660545957\\
0.54317774	0.994728852330382\\
0.54816677	0.995819046532847\\
0.55315579	0.993787682866136\\
0.55814482	0.993604421291959\\
0.56313384	0.993599996139536\\
0.56812287	0.994853696195446\\
0.57311189	0.992578585033936\\
0.57810092	0.992761660428237\\
0.58308995	0.992124900447241\\
0.58807897	0.990991544443356\\
0.593068	0.99105266485055\\
0.59805702	0.990473089955712\\
0.60304605	0.989964472504084\\
0.60803507	0.987461694163682\\
0.6130241	0.989614381219561\\
0.61801312	0.989529648122401\\
0.62300215	0.98728974947444\\
0.62816935	0.9872450473318\\
0.63315838	0.987360863348837\\
0.6381474	0.987035520432228\\
0.64313643	0.98677572935347\\
0.64812546	0.985221867992028\\
0.65311448	0.985506140579752\\
0.65810351	0.985140028910138\\
0.66309253	0.982872240470921\\
0.66808156	0.982810807186906\\
0.67307058	0.982966130887111\\
0.67805961	0.984733179110877\\
0.68304863	0.980254753750999\\
0.68803766	0.98045216926626\\
0.69302668	0.980044377118925\\
0.69801571	0.977304955698203\\
0.70300474	0.977229203323966\\
0.70817194	0.97719582885499\\
0.71316097	0.97508330832927\\
0.71814999	0.974535334799944\\
0.72313902	0.974187869693466\\
0.72812804	0.975563885994712\\
0.73311707	0.97324023152146\\
0.73810609	0.970906982886111\\
0.74309512	0.970909554819623\\
0.74808414	0.970153320245486\\
0.75307317	0.967472304862737\\
0.75806219	0.967468656645061\\
0.76305122	0.966220637200934\\
0.76804025	0.965834533170789\\
0.77302927	0.963812433388154\\
0.7780183	0.964006963594903\\
0.78300732	0.961883761708852\\
0.78817453	0.959759360225641\\
0.79316355	0.959695636738793\\
0.79815258	0.959026542807959\\
0.8031416	0.958031953180306\\
0.80813063	0.955274536799512\\
0.81311965	0.955320836963927\\
0.81810868	0.954130317030165\\
0.82309771	0.953490041748702\\
0.82808673	0.95143503264921\\
0.83307576	0.949852176992773\\
0.83806478	0.949023170145794\\
0.84305381	0.945782747028831\\
0.84804283	0.946327940961146\\
0.85303186	0.945372449343567\\
0.85802088	0.94420524848328\\
0.86300991	0.941387688345827\\
0.86817711	0.940939206851009\\
0.87316614	0.9403307523035\\
0.87815516	0.937349499576013\\
0.88314419	0.936395354059155\\
0.88813322	0.935537918519528\\
0.89312224	0.934234889122069\\
0.89811127	0.930643167773993\\
0.90310029	0.931494694218178\\
0.90808932	0.930459225166141\\
0.91307834	0.927846620588174\\
0.91806737	0.926346121147925\\
0.92305639	0.925488564719341\\
0.92804542	0.924669751176334\\
0.93303444	0.920562472541844\\
0.93802347	0.920840395856942\\
0.9430125	0.92032515635623\\
0.94800152	0.919093488031063\\
0.95316873	0.916174446417723\\
0.95815775	0.915306983005361\\
0.96314678	0.914018577874317\\
0.9681358	0.911212316273308\\
0.97312483	0.916428066451465\\
0.97811385	0.909951379733562\\
0.98310288	0.908628652871515\\
0.9880919	0.90596681570856\\
0.99308093	0.905071788592551\\
0.99806995	0.903848315164541\\
1.003059	0.902556858909112\\
1.008048	0.900407382065251\\
1.013037	0.898918498785241\\
1.0180261	0.897539652533919\\
1.0230151	0.894609747975914\\
1.0280041	0.894406668462978\\
1.0331713	0.892705665766023\\
1.0381603	0.890660357940207\\
1.0431494	0.890049657157688\\
1.0481384	0.888799665364454\\
1.0531274	0.8875087123338\\
1.0581164	0.884916149625854\\
1.0631055	0.883938550650197\\
1.0680945	0.882835248399646\\
1.0730835	0.879989692121447\\
1.0780725	0.87918329163756\\
1.0830616	0.878077395721277\\
1.0880506	0.876848595562761\\
1.0930396	0.874234680116558\\
1.0980286	0.873531075726869\\
1.1030177	0.872268198891127\\
1.1080067	0.869460781312014\\
1.1131739	0.868660318601056\\
1.1181629	0.867755168312767\\
1.1231519	0.866426795126739\\
1.128141	0.863956832509503\\
1.13313	0.863052839790034\\
1.138119	0.862040852128207\\
1.1431081	0.859245395135673\\
1.1480971	0.858489571292934\\
1.1530861	0.857558471012382\\
1.1580751	0.856389630454323\\
1.1630642	0.852522572009833\\
1.1680532	0.852817805548416\\
1.1730422	0.851832304023229\\
1.1780312	0.848757709923407\\
1.1830203	0.849915463009682\\
1.1880093	0.846774821841127\\
1.1931765	0.846339625373116\\
1.1981655	0.843669281518825\\
1.2031545	0.842914291028269\\
1.2081436	0.841947802323081\\
1.2131326	0.839094427265519\\
1.2181216	0.837664997460145\\
1.2231106	0.837025831258685\\
1.2280997	0.837734151286787\\
1.2330887	0.833577632120406\\
1.2380777	0.833087942637857\\
1.2430667	0.83221366369025\\
1.2480558	0.831082514824327\\
1.2530448	0.82893934436654\\
1.2580338	0.828114061204508\\
1.2630228	0.826463844677258\\
1.2680119	0.8241761120156\\
1.2730009	0.824793985206241\\
1.2781681	0.822708145704782\\
1.2831571	0.821694549742324\\
1.2881461	0.819605572845249\\
1.2931352	0.818167656485857\\
1.2981242	0.81732999529846\\
1.3031132	0.815106378857309\\
1.3081022	0.814517108468191\\
1.3130913	0.81373800086386\\
1.3180803	0.812694755828944\\
1.3230693	0.81142743059134\\
1.3280584	0.809374265523986\\
1.3330474	0.808708144136699\\
1.3380364	0.806458371155999\\
1.3430254	0.805147444311582\\
1.3480145	0.806570727291999\\
1.3530035	0.803643452918365\\
1.3581707	0.801131528257211\\
1.3631597	0.801048526371972\\
1.3681487	0.799849900367694\\
1.3731378	0.796909150143602\\
1.3781268	0.797122864667899\\
1.3831158	0.795905373152995\\
1.3881048	0.79419222144955\\
1.3930939	0.79316756342304\\
1.3980829	0.791945084519375\\
1.4030719	0.79177107220253\\
1.4080609	0.789182737532596\\
1.41305	0.788015903984613\\
1.418039	0.788110187264818\\
1.423028	0.787616187022903\\
1.428017	0.785397922969513\\
1.4330061	0.784359647213528\\
1.4381733	0.783365131044344\\
1.4431623	0.781393640590489\\
1.4481513	0.780740924282939\\
1.4531403	0.780155557852534\\
1.4581294	0.780238082722204\\
1.4631184	0.776980099364774\\
1.4681074	0.776637455157116\\
1.4730964	0.775431963647524\\
1.4780855	0.773520985457881\\
1.4830745	0.773139950589028\\
1.4880635	0.771384353014808\\
1.4930526	0.771543370150263\\
1.4980416	0.769175506339432\\
1.5030306	0.768026539441089\\
1.5080196	0.76829121864946\\
1.5130087	0.765291533979645\\
1.5181759	0.764656010816687\\
1.5231649	0.765005725817741\\
1.5281539	0.763853367393237\\
1.5331429	0.761411374257201\\
1.538132	0.761770227428966\\
1.543121	0.761317120243493\\
1.54811	0.761436118390726\\
1.553099	0.757351058016761\\
1.5580881	0.757537182616224\\
1.5630771	0.757139887216001\\
1.5680661	0.754889978195004\\
1.5730551	0.754757992529496\\
1.5780442	0.754113902070836\\
1.5832114	0.752350220338688\\
1.5882796	0.751602253047984\\
1.593031	0.751553596017369\\
1.5980993	0.750520444463046\\
1.6031675	0.749182672985337\\
1.6081367	0.74879256039728\\
1.6133039	0.747873932257907\\
1.6180554	0.746464588939546\\
1.6231236	0.74577563652572\\
1.6281918	0.744628499346954\\
1.63326	0.74357359055121\\
1.6380115	0.742505227488092\\
1.6430797	0.741962504851327\\
1.6481479	0.741095475851071\\
1.6532161	0.739907730139035\\
1.6582843	0.742361927439442\\
1.6630358	0.742729885164411\\
1.668104	0.741978705248026\\
1.6731722	0.743535233005675\\
1.6782404	0.743532719072528\\
1.6833086	0.742075171262515\\
1.6880601	0.742453014318036\\
1.6931481	0.739963925342293\\
1.6981371	0.738121199307823\\
1.7031262	0.735771185276798\\
1.7081152	0.735780961928992\\
1.7130646	0.735137277798418\\
1.7181328	0.735181339442092\\
1.7231615	0.733055809362204\\
1.7281505	0.73129508729097\\
1.7330999	0.731098507426343\\
1.7380691	0.730557313201984\\
1.7432363	0.728495940199063\\
1.7483046	0.727466103333542\\
1.7531748	0.727603916131449\\
1.7581242	0.72731287885527\\
1.7631924	0.725356826130499\\
1.7681617	0.724701321831271\\
1.7730913	0.723859301787575\\
1.7780803	0.72302850703656\\
1.7831683	0.722681740297906\\
1.7881574	0.721245847540254\\
1.7931464	0.719682856897278\\
1.7981354	0.71906967261874\\
1.8031244	0.719400070585195\\
1.8081135	0.718633348802151\\
1.8131025	0.717128282652485\\
1.8180915	0.71592491885236\\
1.8230805	0.715422239624978\\
1.8280696	0.715239815501182\\
1.8330586	0.712318270233319\\
1.8380476	0.712791114797456\\
1.8430366	0.712276412046276\\
1.8480257	0.711697296805268\\
1.8530147	0.708994231972012\\
1.8580037	0.708965725975132\\
1.8631709	0.709038775140417\\
1.86816	0.707034239861457\\
1.873149	0.706984655637736\\
1.878138	0.706736060084531\\
1.883127	0.706148390509802\\
1.8881161	0.705917441944842\\
1.8931051	0.705455286474447\\
1.8980941	0.705049208773939\\
1.9030831	0.703505043606305\\
1.9080722	0.703629263131167\\
1.9130612	0.703344906000096\\
1.9180502	0.703083866430907\\
1.9230392	0.701621448148425\\
1.9280283	0.700267883060143\\
1.9330173	0.701143022635811\\
1.9380063	0.700528142444568\\
1.9431735	0.700815905172127\\
1.9481625	0.699476758122955\\
1.9531516	0.698019416223158\\
1.9581406	0.697252814415697\\
1.9631296	0.69706801610214\\
1.9681186	0.696081212856694\\
1.9731077	0.695801821808552\\
1.9780967	0.694648910728446\\
1.9830857	0.69450174020558\\
1.9880747	0.694391998367341\\
1.9930638	0.693235914715585\\
1.9980528	0.692866886558458\\
2.0030418	0.69203793798076\\
2.0080308	0.692862115199402\\
2.0130199	0.691658498707672\\
2.0180089	0.691311016253155\\
2.0231761	0.690848590107904\\
2.0281651	0.689312070090863\\
2.0331542	0.68862240316577\\
2.0381432	0.689495743162387\\
2.0431322	0.689389090334273\\
2.0481212	0.687564259093179\\
2.0531103	0.687560051841008\\
2.0580993	0.687211673559406\\
2.0630883	0.685826816882353\\
2.0680773	0.686608081783762\\
2.0730664	0.686295270533915\\
2.0780554	0.685594005362523\\
2.0830444	0.684360474802574\\
2.0880334	0.685181643440713\\
2.0930225	0.684590835589019\\
2.0980115	0.684582889532023\\
2.1030005	0.683471075742736\\
2.1081677	0.682645886599961\\
2.1131567	0.682151505172235\\
2.1181458	0.681751364343391\\
2.1231348	0.68074859253149\\
2.1281238	0.680147671005369\\
2.1331128	0.679223085027378\\
2.1381019	0.676395033200196\\
2.1430909	0.676026433549343\\
2.1480799	0.674410053568835\\
2.1530689	0.671609227985964\\
2.158058	0.670515026587692\\
2.163047	0.668115382512644\\
2.168036	0.665137847084184\\
2.173025	0.663864720061062\\
2.1780141	0.662606667842764\\
2.1830031	0.661181291938665\\
2.1881703	0.65847879463353\\
2.1931593	0.656721858309751\\
2.1981483	0.655958926348944\\
2.2031374	0.654883157665659\\
2.2081264	0.652514348698968\\
2.2131154	0.646983176734988\\
2.2181045	0.643020284034873\\
2.2230935	0.642630059522311\\
2.2280825	0.640532545163549\\
2.2330715	0.639389149327054\\
2.2380606	0.637753693131006\\
2.2430496	0.635837109898495\\
2.2480386	0.634836356724921\\
2.2530276	0.634230725997837\\
2.2580167	0.63175828698123\\
2.2630057	0.630576767681074\\
2.2681729	0.631436849382468\\
2.2731619	0.630702095523125\\
2.2781509	0.628242962064522\\
2.28314	0.627800147167869\\
2.288129	0.626534849932329\\
2.293118	0.625145242435093\\
2.298107	0.623704871227452\\
2.3030961	0.623312441367433\\
2.3080851	0.622636578030493\\
2.3130741	0.620191190956696\\
2.3180631	0.618546804048033\\
2.3230522	0.617966110208677\\
2.3280412	0.615502512284617\\
2.3330302	0.614852139541738\\
2.3380192	0.613465430901986\\
2.3430083	0.612626271311807\\
2.3481755	0.612691642809438\\
2.3531645	0.611623359915091\\
2.3581535	0.610127879286758\\
2.3631425	0.605037193422956\\
2.3681316	0.604608167466811\\
2.3731206	0.604627355356361\\
2.3781096	0.602514506681933\\
2.3830986	0.593640705999109\\
2.3880877	0.592555325663222\\
2.3930767	0.592081636250396\\
2.3980657	0.591574509884615\\
2.4030548	0.58732360666879\\
2.4080438	0.585637107122433\\
2.4130328	0.585227045155437\\
2.4180218	0.584289458215503\\
2.4230109	0.584149907152603\\
2.4281781	0.582625562160588\\
2.4331671	0.582966850622177\\
2.4381561	0.581065896278001\\
2.4431451	0.581433973376753\\
2.4481342	0.580367589265453\\
2.4531232	0.580488154843585\\
2.4581122	0.579250656795599\\
2.4631012	0.578434395655742\\
2.4680903	0.578833053442267\\
2.4730793	0.578125139757541\\
2.4780683	0.576875223515388\\
2.4830573	0.576238473776997\\
2.4880464	0.576544655891828\\
2.4930354	0.575906610005698\\
2.4980244	0.575123933148706\\
2.5030134	0.574652807427487\\
2.5080025	0.573898863766813\\
2.5131697	0.573075971862333\\
2.5181587	0.573002591259473\\
2.5231477	0.572921958266901\\
2.5281367	0.572287645923868\\
2.5331258	0.574186843411465\\
2.5381148	0.574799962010219\\
2.5431038	0.576207694435422\\
2.5480928	0.577033771096777\\
2.5530819	0.578628686026679\\
2.5580709	0.580429758869727\\
2.5630599	0.581160049437741\\
2.5680489	0.579935505656213\\
2.573038	0.5798522327021\\
2.578027	0.581015388180892\\
2.583016	0.579114068437226\\
2.5880051	0.577923897130413\\
2.5931723	0.578268973423142\\
2.5981613	0.579481922959995\\
2.6031503	0.578797861413182\\
2.6081393	0.579148950307943\\
2.6131284	0.579686238760716\\
2.6181174	0.580223059768786\\
2.6231064	0.580765060850948\\
2.6280954	0.580306548654294\\
2.6330845	0.58108989234563\\
2.6380735	0.581065238278471\\
2.6430625	0.581365638345256\\
2.6480515	0.581468893684496\\
2.6530406	0.582304078135731\\
2.6580296	0.58280235652133\\
2.6630186	0.58322343302133\\
2.6680076	0.585960610132687\\
2.6731748	0.586126378840073\\
2.6781639	0.588630852311923\\
2.6831529	0.590088683960131\\
2.6881419	0.592198028348235\\
2.6931309	0.592533612010255\\
2.69812	0.594747969444926\\
2.703109	0.596727531631148\\
2.708098	0.597391847379225\\
2.713087	0.599148182222999\\
2.7180761	0.601530981197286\\
2.7230651	0.603096611931772\\
2.7280541	0.603694592162129\\
2.7330431	0.605670793964886\\
2.7380322	0.608128322895915\\
2.7430212	0.608903842938227\\
2.7480102	0.610598731235918\\
2.7531774	0.610903977267685\\
2.7581665	0.612805253177698\\
2.7631555	0.610982585647005\\
2.7681445	0.608703350951448\\
2.7731335	0.605295820082668\\
2.7781226	0.603420466358547\\
2.7831116	0.604311029452274\\
2.7881006	0.60522880478331\\
2.7930896	0.606683073247528\\
2.7980787	0.606736444844534\\
2.8030677	0.607969205836926\\
2.8080567	0.608047541066937\\
2.8130457	0.608670810849677\\
2.8180348	0.607192398843235\\
2.8230238	0.601655562797045\\
2.8280128	0.600424522883431\\
2.8330018	0.603607528344702\\
2.838169	0.60530422183994\\
2.8431581	0.603226665112928\\
2.8481471	0.602503847599654\\
2.8531361	0.602262162203855\\
2.8581251	0.603134631855944\\
2.8631142	0.602345444329526\\
2.8681032	0.601735196030811\\
2.8730922	0.599673007810573\\
2.8780812	0.601134610240232\\
2.8830703	0.601149047443111\\
2.8880593	0.597917245342622\\
2.8930483	0.597425511224263\\
2.8980373	0.596335731087124\\
2.9030264	0.597099118031792\\
2.9080154	0.59491996661658\\
2.9130044	0.594757551596473\\
2.9181716	0.592436718266352\\
2.9231607	0.590812363241546\\
2.9281497	0.590589503708591\\
2.9331387	0.59224566891622\\
2.9381277	0.592249793113517\\
2.9431168	0.591865509810928\\
2.9481058	0.59016616692277\\
2.9530948	0.59162641581359\\
2.9580838	0.588458962648779\\
2.9630729	0.588030227697493\\
2.9680619	0.587006118287395\\
2.9730509	0.586336479783912\\
2.9780399	0.586239146215251\\
2.983029	0.588284340640995\\
2.988018	0.587737914522102\\
2.993007	0.587434010717277\\
2.9981742	0.588192022900042\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.014019287302747	1.00195452074285\\
0.113405781956744	1.00032118237437\\
0.210727069626968	1.00195452074285\\
0.316328089611549	1.00195452074285\\
0.415712655247254	0.999154512111165\\
0.518827093492285	0.998034508658489\\
0.618618759148404	0.990987820268738\\
0.715914969580827	0.977454445215573\\
0.833897007671099	0.951671032398767\\
0.93323971360986	0.923554279055554\\
1.05327480586866	0.887154166843593\\
1.15054617054548	0.858594078800362\\
1.24119367221008	0.831293994641391\\
1.32646912799309	0.81097059865638\\
1.42581858549587	0.78693719123438\\
1.52931273170157	0.765003790286147\\
1.63281054304202	0.745287062838002\\
1.73601318702634	0.725953669904909\\
1.8294653931043	0.713273630815687\\
1.91972446764555	0.701513594562592\\
2.00956903473615	0.689520224256857\\
2.10684587782492	0.664273479761125\\
2.20929167974946	0.634453387833634\\
2.33533500812267	0.60015328209544\\
2.43390020394852	0.602719956674488\\
2.53541807091372	0.637836731596925\\
2.63482655637625	0.649503434228964\\
2.73426455581865	0.679020191888022\\
2.84073193649868	0.70207359628893\\
2.96622167520236	0.7086536165734\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.618618759148404	0.990987820268738\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.24119367221008	0.831293994641391\\
};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.8294653931043	0.713273630815687\\
};
\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2.20929167974946	0.634453387833634\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/rising_bubble_profile_plvira_kwamr6 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.939in,
height=9.878in,
at={(5.681in,1.333in)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$x / R$},
ymin=1,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$y / R$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.00195312	1.48685608\\
2.00585936	1.487071\\
2.00976564	1.48743348\\
2.01367188	1.48779324\\
2.01751796	1.48812424\\
2.01947836	1.4882856\\
2.02148436	1.48843912\\
2.02539064	1.48872868\\
2.02929688	1.48900604\\
2.03515624	1.4893966\\
2.04296876	1.489896\\
2.05078124	1.49035016\\
2.05859376	1.4907668\\
2.07031248	1.49133128\\
2.08593752	1.49195248\\
2.10156248	1.49243516\\
2.11718752	1.49281968\\
2.13281248	1.49313788\\
2.14843752	1.4934158\\
2.16406248	1.49367508\\
2.17968752	1.49393272\\
2.19531248	1.49420372\\
2.21093752	1.49450184\\
2.22656248	1.49484072\\
2.24218752	1.49523368\\
2.25781248	1.49569384\\
2.27343752	1.49623408\\
2.28906248	1.49686648\\
2.30468752	1.49760364\\
2.32031248	1.49845916\\
2.33593752	1.49944632\\
2.34390852	1.4999878\\
2.351759	1.50059292\\
2.36718752	1.50186688\\
2.38281248	1.50332772\\
2.39843752	1.50497392\\
2.41406248	1.50681916\\
2.42968752	1.50887708\\
2.44531248	1.51116004\\
2.46093752	1.51367696\\
2.4704332	1.51531488\\
2.47828232	1.51676676\\
2.49218752	1.5194882\\
2.50781248	1.52281968\\
2.52343752	1.5264418\\
2.53686972	1.5297914\\
2.54464868	1.53183984\\
2.55468752	1.53462592\\
2.57031248	1.53923996\\
2.58593752	1.54418696\\
2.5938736	1.5468318\\
2.60175516	1.54959864\\
2.61718752	1.55527828\\
2.63025376	1.5603808\\
2.63803272	1.56357252\\
2.64843752	1.56802328\\
2.66346808	1.57478456\\
2.67120732	1.57844236\\
2.67968752	1.58260544\\
2.69435476	1.5901344\\
2.7021022	1.59430468\\
2.71093752	1.599233\\
2.72350156	1.60653776\\
2.7312928	1.61126904\\
2.74218752	1.61813508\\
2.75131316	1.62411748\\
2.75917392	1.629465\\
2.77025172	1.63728376\\
2.7780484	1.64300908\\
2.78827692	1.65079808\\
2.79602972	1.65692688\\
2.80468752	1.66401032\\
2.81322236	1.67124976\\
2.82109412	1.6781644\\
2.82972208	1.68601788\\
2.83757608	1.69342708\\
2.84560944	1.7012758\\
2.85345744	1.70921876\\
2.86095032	1.71707192\\
2.868801	1.72559324\\
2.8758012	1.73346152\\
2.88330664	1.74218752\\
2.89021472	1.75050416\\
2.89644112	1.75825104\\
2.90422376	1.76829832\\
2.91004916	1.77608616\\
2.91786056	1.7869294\\
2.9233182	1.794775\\
2.92997836	1.80468752\\
2.93627644	1.81443956\\
2.94113	1.82221204\\
2.94894364	1.83524176\\
2.95348896	1.84311448\\
2.95820472	1.85156248\\
2.96560056	1.86541436\\
2.96963444	1.87326316\\
2.97436508	1.88281248\\
2.98125028	1.89741304\\
2.98481336	1.90527604\\
2.98864652	1.91406248\\
2.99512772	1.92968752\\
2.99911968	1.93980616\\
3.00206768	1.94758648\\
3.00690624	1.96093752\\
3.01221384	1.97656248\\
3.01518892	1.98578476\\
3.0175794	1.9935482\\
3.02176052	2.00781248\\
3.0260126	2.02343752\\
3.02964624	2.03785552\\
3.0315248	2.04572076\\
3.03354016	2.05468752\\
3.03682448	2.07031248\\
3.0398092	2.08593752\\
3.04249764	2.10156248\\
3.04489744	2.11718752\\
3.04644608	2.1283612\\
3.04743376	2.13616864\\
3.04885004	2.14843752\\
3.05041472	2.16406248\\
3.0517138	2.17968752\\
3.0527502	2.19531248\\
3.05352704	2.21093752\\
3.05404732	2.22656248\\
3.05431388	2.24218752\\
3.05432952	2.25781248\\
3.05409672	2.27343752\\
3.0536178	2.28906248\\
3.05289476	2.30468752\\
3.0519294	2.32031248\\
3.05072344	2.33593752\\
3.0492786	2.35156248\\
3.04768368	2.36644068\\
3.04678272	2.37420572\\
3.0456772	2.38281248\\
3.0435154	2.39843752\\
3.0411146	2.41406248\\
3.03847652	2.42968752\\
3.03560268	2.44531248\\
3.03267628	2.46007472\\
3.03106104	2.46784308\\
3.02914888	2.47656248\\
3.02555144	2.49218752\\
3.02171148	2.50781248\\
3.01767624	2.52330292\\
3.01557456	2.53106404\\
3.01331712	2.53906248\\
3.008736	2.55468752\\
3.00391124	2.57031248\\
3.00071176	2.58028008\\
2.99811044	2.5881164\\
2.9934968	2.60156248\\
2.98790404	2.61718752\\
2.98469844	2.62585164\\
2.98170592	2.63370544\\
2.97591276	2.64843752\\
2.97076072	2.66109076\\
2.96749016	2.66888996\\
2.96283784	2.67968752\\
2.95627168	2.69445688\\
2.95271348	2.70222944\\
2.94862988	2.71093752\\
2.94120952	2.72631268\\
2.93735224	2.73407852\\
2.93323372	2.74218752\\
2.92554616	2.75692828\\
2.92137872	2.76470352\\
2.91659188	2.77343752\\
2.90925092	2.78651108\\
2.90476136	2.7943082\\
2.89864368	2.80468752\\
2.89229012	2.81521904\\
2.88746272	2.82304648\\
2.87965584	2.835405\\
2.87462856	2.84317896\\
2.86909356	2.85156248\\
2.86161416	2.8626464\\
2.85621816	2.87046704\\
2.84841156	2.8815292\\
2.84279632	2.88931272\\
2.8360736	2.89843752\\
2.82916676	2.90761668\\
2.82314504	2.91545784\\
2.81532288	2.92542948\\
2.8090594	2.93324652\\
2.8012508	2.94278804\\
2.79473408	2.95058592\\
2.78693784	2.959722\\
2.78015648	2.9675058\\
2.77237092	2.97625932\\
2.76531224	2.98403364\\
2.75775776	2.99218752\\
2.7501856	3.00019416\\
2.74260696	3.00804536\\
2.73475864	3.01601028\\
2.72686236	3.02385892\\
2.71901196	3.03150256\\
2.71093752	3.03920352\\
2.70292392	3.04668924\\
2.695152	3.05380488\\
2.68647056	3.06158804\\
2.67869	3.06842012\\
2.66962468	3.07621384\\
2.66183048	3.082774\\
2.65235596	3.09058032\\
2.64454288	3.0968792\\
2.63462952	3.10469936\\
2.62679204	3.11074672\\
2.61718752	3.11799952\\
2.60853648	3.12438924\\
2.60075996	3.13001268\\
2.58971968	3.13781672\\
2.58190432	3.14321092\\
2.57031248	3.15102476\\
2.56243756	3.15620952\\
2.55467096	3.16121424\\
2.54226212	3.1690196\\
2.5344388	3.17381412\\
2.52343752	3.1803986\\
2.51342668	3.18623968\\
2.5056334	3.190674\\
2.49218752	3.19812632\\
2.48364216	3.20273736\\
2.47586772	3.206827\\
2.46093752	3.21446296\\
2.45271348	3.21855\\
2.44494368	3.22230848\\
2.42968752	3.22947556\\
2.42038184	3.23371104\\
2.41259904	3.23715132\\
2.39843752	3.2432264\\
2.3863016	3.24825012\\
2.3784802	3.25138456\\
2.36718752	3.25577372\\
2.35156248	3.26161644\\
2.34206216	3.26503516\\
2.33428012	3.26774056\\
2.32031248	3.2724292\\
2.30468752	3.27743576\\
2.294517	3.28055128\\
2.286727	3.2828464\\
2.27343752	3.28661072\\
2.25781248	3.29081404\\
2.24218752	3.29476184\\
2.23389084	3.29676388\\
2.22612844	3.29854224\\
2.21093752	3.30186676\\
2.19531248	3.30505212\\
2.17968752	3.3079964\\
2.16406248	3.31069892\\
2.15452924	3.31224016\\
2.1467492	3.31341088\\
2.13281248	3.31537884\\
2.11718752	3.31736856\\
2.10156248	3.31912944\\
2.08593752	3.3206632\\
2.07031248	3.3219712\\
2.05468752	3.32305424\\
2.03906248	3.32391268\\
2.02343752	3.32454516\\
2.00781248	3.3249418\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.03699468176105	3.33981974593232\\
2.11792425763096	3.328034202706\\
2.1141523234716	1.49487420125799\\
2.19430646912026	3.316541897243\\
2.19056722069885	1.49926716443839\\
2.27067560631438	3.29869548432264\\
2.2669842969753	1.50471914552835\\
2.34703166921332	3.27449496394493\\
2.34340137325174	1.5101711266183\\
2.42337465781708	3.24394033610985\\
2.41982498667578	1.51880016143694\\
2.49970021402727	3.20491356499829\\
2.4962573162966	1.53166526789381\\
2.57600833784388	3.15741465061026\\
2.572707078311	1.55300251762716\\
2.65229685021773	3.10038457503619\\
2.64917427271896	1.582811910637\\
2.72222035988823	3.0444004430765\\
2.72566543666809	1.62427050065199\\
2.78574313044857	2.9720943610144\\
2.80218492825678	1.67949632349125\\
2.84290264154492	2.90168143689434\\
2.87236556573249	1.74847630485962\\
2.89368647259686	2.82712526863181\\
2.9298238244737	1.8232547361402\\
2.93809004760109	2.74620191861674\\
2.9761144560822	2.65944089580392\\
2.97454989875902	1.89906603673998\\
3.00777604090916	2.57478483451503\\
3.02752818799834	2.00689161684384\\
3.03091754337732	2.47528509009874\\
3.04561305115936	2.39694827148007\\
3.04718632467933	2.13008011636939\\
3.05812515164638	2.28895459329533\\
3.05166644982759	2.24446276679863\\
2.03594711869563	1.49490664649887\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.00390624	2.52202724\\
2.01171876	2.5223604\\
2.01953124	2.5227652\\
2.02734376	2.52310408\\
2.03480772	2.52334484\\
2.03873364	2.52344596\\
2.04296876	2.52350912\\
2.05078124	2.52356376\\
2.05859376	2.52351428\\
2.05859376	2.51953124\\
2.07031248	2.52323812\\
2.08593752	2.52250848\\
2.10156248	2.52134224\\
2.11718752	2.51973148\\
2.13281248	2.51767092\\
2.14317828	2.51606652\\
2.15102812	2.51469604\\
2.16406248	2.51218336\\
2.17968752	2.50874988\\
2.19531248	2.50485372\\
2.20787524	2.50138084\\
2.21566688	2.49907832\\
2.22656248	2.49564636\\
2.24218752	2.49032692\\
2.25411068	2.48594436\\
2.26191908	2.48292084\\
2.27343752	2.47822992\\
2.28817164	2.47184104\\
2.29591824	2.46831104\\
2.30468752	2.46414604\\
2.31954436	2.45673304\\
2.327293	2.45268744\\
2.33593752	2.44800776\\
2.3490846	2.44058504\\
2.3568706	2.43601368\\
2.36718752	2.42974032\\
2.37730252	2.42335916\\
2.38514372	2.41825212\\
2.39673368	2.41044012\\
2.40451016	2.40502652\\
2.41406248	2.39817556\\
2.4230668	2.39152092\\
2.4309198	2.38556096\\
2.44094452	2.37773212\\
2.4487642	2.37146072\\
2.45824788	2.36364916\\
2.46604496	2.35706676\\
2.47505668	2.34926832\\
2.48284004	2.3423774\\
2.49143932	2.33458764\\
2.49921628	2.32739304\\
2.50745596	2.31960752\\
2.51523212	2.31211812\\
2.52316068	2.3043334\\
2.53093968	2.29656232\\
2.5386016	2.28877392\\
2.54638612	2.28074168\\
2.55382624	2.27294856\\
2.56161736	2.26468232\\
2.56887532	2.2568822\\
2.57667328	2.24841532\\
2.58378932	2.24060804\\
2.59159344	2.23198228\\
2.59860816	2.2241686\\
2.6064168	2.21543452\\
2.61337288	2.20761624\\
2.62118356	2.198834\\
2.62812784	2.19101364\\
2.63593712	2.182254\\
2.64292364	2.17443532\\
2.65072752	2.16577904\\
2.65781884	2.157966\\
2.6656132	2.14950036\\
2.67288328	2.14169628\\
2.68066468	2.1335116\\
2.68820384	2.12571756\\
2.69597096	2.117904\\
2.70389456	2.11011712\\
2.71164976	2.10275932\\
2.72011256	2.09497272\\
2.72786692	2.0881472\\
2.73709	2.0803482\\
2.74487176	2.07412064\\
2.75519068	2.06628808\\
2.76305044	2.06071716\\
2.77343752	2.05382764\\
2.78309624	2.04793124\\
2.79080456	2.04362324\\
2.80468752	2.03664208\\
2.81483708	2.03217588\\
2.82254648	2.02919816\\
2.83593752	2.02474704\\
2.85156248	2.02074412\\
2.86718752	2.01801292\\
2.88281248	2.01654528\\
2.89843752	2.01630916\\
2.91406248	2.0173068\\
2.92968752	2.0195842\\
2.94531248	2.02311544\\
2.96093752	2.02781024\\
2.96950484	2.03094012\\
2.97745216	2.03428168\\
2.99218752	2.04123384\\
3.00127288	2.04613916\\
3.00919008	2.0508458\\
3.02123572	2.0586592\\
3.02895008	2.064186\\
3.03900332	2.07192872\\
3.04665536	2.0783126\\
3.05468752	2.08544328\\
3.0629492	2.0933084\\
3.070869	2.10134188\\
3.07820488	2.10928628\\
3.08510032	2.11718752\\
3.0926424	2.12639892\\
3.09864712	2.13413176\\
3.10642824	2.1447876\\
3.11184524	2.15260628\\
3.11934024	2.16406248\\
3.12458328	2.1725756\\
3.12912504	2.18029384\\
3.13692756	2.19439308\\
3.1410608	2.20228456\\
3.14538032	2.21093752\\
3.15267796	2.22656248\\
3.15619444	2.2345064\\
3.15944032	2.24221908\\
3.16561032	2.25781248\\
3.17021364	2.27030224\\
3.172955	2.27812936\\
3.17658	2.28906248\\
3.1813792	2.30468752\\
3.18558616	2.31951008\\
3.18769608	2.32738992\\
3.1898376	2.33593752\\
3.19347956	2.35156248\\
3.19678604	2.36718752\\
3.19978064	2.38281248\\
3.20215712	2.39655636\\
3.20341916	2.40441172\\
3.20483596	2.41406248\\
3.2069042	2.42968752\\
3.2086942	2.44531248\\
3.21022016	2.46093752\\
3.21148824	2.47656248\\
3.21250516	2.49218752\\
3.2132788	2.50781248\\
3.21381612	2.52343752\\
3.21412372	2.53906248\\
3.214207	2.55468752\\
3.2140712	2.57031248\\
3.21372056	2.58593752\\
3.21315912	2.60156248\\
3.2123902	2.61718752\\
3.21141696	2.63281248\\
3.21024176	2.64843752\\
3.20886672	2.66406248\\
3.20729404	2.67968752\\
3.2055262	2.69531248\\
3.2038578	2.70872352\\
3.20282868	2.71651416\\
3.20141184	2.72656248\\
3.19906056	2.74218752\\
3.19651676	2.75781248\\
3.19378356	2.77343752\\
3.19086332	2.78906248\\
3.18842696	2.8014282\\
3.18682648	2.80923148\\
3.18446448	2.82031248\\
3.1809742	2.83593752\\
3.17729672	2.85156248\\
3.17364268	2.86639816\\
3.17166524	2.87417628\\
3.16939524	2.88281248\\
3.1651502	2.89843752\\
3.160717	2.91406248\\
3.1573504	2.92554428\\
3.1549928	2.93335796\\
3.15128804	2.94531248\\
3.14627244	2.96093752\\
3.1421702	2.97333012\\
3.13951812	2.9811336\\
3.13566988	2.99218752\\
3.1300598	3.00781248\\
3.12609976	3.0185516\\
3.1231448	3.02637368\\
3.11823644	3.03906248\\
3.11227236	3.0540564\\
3.1091036	3.06183532\\
3.10557916	3.07031248\\
3.09891812	3.08593752\\
3.09463576	3.09574512\\
3.09114324	3.10357804\\
3.08493408	3.11718752\\
3.07971908	3.128366\\
3.07599452	3.13618436\\
3.07003064	3.14843752\\
3.06433704	3.15989416\\
3.0603724	3.16770988\\
3.05416788	3.17968752\\
3.04846764	3.19047264\\
3.04425292	3.19829556\\
3.03729788	3.21093752\\
3.03208644	3.22022112\\
3.02761084	3.22805792\\
3.01980044	3.24145932\\
3.01517152	3.24924092\\
3.00998404	3.25781248\\
3.00260028	3.26979228\\
2.9976928	3.27760336\\
2.99035236	3.28906248\\
2.98481648	3.29754368\\
2.97961376	3.30538708\\
2.97179632	3.3169574\\
2.96642068	3.32476552\\
2.95861848	3.33588508\\
2.95306116	3.34366112\\
2.9473224	3.35156248\\
2.93953448	3.36209532\\
2.93364304	3.36991964\\
2.92583084	3.3801084\\
2.91974008	3.38791008\\
2.9119406	3.39772172\\
2.9056432	3.405505\\
2.8986	3.41406248\\
2.89134464	3.4227256\\
2.8846644	3.43056636\\
2.87683544	3.4395958\\
2.86992596	3.44742512\\
2.86210392	3.45613464\\
2.85495432	3.46395568\\
2.84713752	3.47235732\\
2.83973536	3.48017292\\
2.83192176	3.48827772\\
2.82425408	3.49609064\\
2.8164416	3.50391024\\
2.80849532	3.51172316\\
2.80068164	3.5192692\\
2.79244284	3.5270844\\
2.78462508	3.53436756\\
2.77607856	3.54218728\\
2.76825364	3.54921744\\
2.75938272	3.55704344\\
2.7515474	3.56383004\\
2.74233376	3.57166412\\
2.73448436	3.57821564\\
2.72656248	3.58471452\\
2.71703464	3.59238516\\
2.70924404	3.59853848\\
2.69916948	3.60634484\\
2.6913556	3.61228056\\
2.68085604	3.6201014\\
2.67301424	3.62582648\\
2.66406248	3.6322426\\
2.65417724	3.6391878\\
2.64638308	3.644554\\
2.63479836	3.65236704\\
2.62696384	3.65753816\\
2.61718752	3.66386632\\
2.60694488	3.67035712\\
2.59914664	3.67519344\\
2.58625948	3.68301052\\
2.5784056	3.68766564\\
2.57031248	3.69237244\\
2.5568992	3.69999084\\
2.549065	3.70433164\\
2.53906248	3.70975908\\
2.52662724	3.71634176\\
2.51880344	3.7203804\\
2.50781248	3.72592824\\
2.49527556	3.73209152\\
2.48745016	3.73583852\\
2.47656248	3.74093072\\
2.46262472	3.74726408\\
2.45478216	3.75072892\\
2.44531248	3.75481192\\
2.42968752	3.76134664\\
2.42049064	3.7650766\\
2.4127072	3.76814524\\
2.39843752	3.77361196\\
2.38412464	3.77889732\\
2.37627624	3.78170496\\
2.36718752	3.78486028\\
2.35156248	3.79010192\\
2.33703856	3.7947668\\
2.32918712	3.79720368\\
2.32031248	3.799864\\
2.30468752	3.80437488\\
2.28906248	3.8086654\\
2.27777604	3.81161956\\
2.26996924	3.81358504\\
2.25781248	3.81652628\\
2.24218752	3.82011328\\
2.22656248	3.823482\\
2.21099956	3.82661396\\
2.19531248	3.8295412\\
2.19531248	3.82031248\\
2.17968752	3.83223\\
2.16406248	3.8347074\\
2.14843752	3.83697256\\
2.13281248	3.83902672\\
2.11718752	3.8408716\\
2.10156248	3.84250692\\
2.09092332	3.843509\\
2.08312512	3.84417072\\
2.07031248	3.8451534\\
2.05468752	3.84616892\\
2.03906248	3.84698036\\
2.02343752	3.84758396\\
2.00781248	3.84796716\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.01015571428895	2.52266581190838\\
2.05858587180127	3.8379676354501\\
2.08689300555751	2.5150639271834\\
2.13532316306984	3.83036575072512\\
2.16365007051467	2.49789157718039\\
2.21207143972096	3.81744694084569\\
2.24042471208391	2.47221214693024\\
2.28883070175463	3.79921120581178\\
2.31722352149477	2.43483548134027\\
2.36560314624736	3.77459516059252\\
2.39404869582374	2.38469819537959\\
2.44238877319916	3.74359880518791\\
2.47089803799433	2.32286367407909\\
2.51918977968652	3.70515875456705\\
2.54136750939486	2.25444934804611\\
2.59600177155643	3.66140177879172\\
2.60545271587231	2.18158198734245\\
2.67283353711493	3.60807433773836\\
2.67593141499419	2.10870144417972\\
2.74968507636203	3.54517643140696\\
2.75662651988807	2.04218011926786\\
2.82014751711773	3.48016493747285\\
2.82958615780516	2.00630010219657\\
2.884235360087	3.40602151473211\\
2.9063190549207	2.00082498753338\\
2.9419303695348	3.33157225894117\\
2.98300434871187	2.01838988187286\\
2.9932332045841	3.25649815459075\\
3.03814584260374	3.17984215515306\\
3.07666498797897	3.10319933817442\\
3.09786567776326	2.12537725489145\\
3.11521489242534	3.01166913076329\\
3.14246742945673	2.19919023732506\\
3.14737569838031	2.91802533574943\\
3.17313422338482	2.82864826331821\\
3.17426132363451	2.28313174247028\\
3.18608598941192	2.74886802108314\\
3.19902457297995	2.67546808903342\\
3.19960789679338	2.39313936333143\\
3.20557625513309	2.59889118435009\\
3.20573444464182	2.52232746212582\\
3.0535701353418	2.06377295634726\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.00781248	3.14522696\\
2.02343752	3.14518644\\
2.03906248	3.1450172\\
2.05468752	3.14470888\\
2.07031248	3.1442542\\
2.08593752	3.14364616\\
2.10156248	3.14287848\\
2.11718752	3.14194572\\
2.13034944	3.14102984\\
2.13814628	3.14043536\\
2.14843752	3.13956828\\
2.16406248	3.138118\\
2.17968752	3.13649\\
2.19531248	3.13468192\\
2.21093752	3.1326916\\
2.22656248	3.13051656\\
2.24218752	3.12815388\\
2.25568884	3.12595928\\
2.26348068	3.12463404\\
2.27343752	3.122855\\
2.28906248	3.11991756\\
2.30468752	3.11678804\\
2.32031248	3.11346032\\
2.33323172	3.11055576\\
2.34103032	3.10873824\\
2.35156248	3.1061922\\
2.36718752	3.10225236\\
2.38281248	3.0981058\\
2.39451932	3.09485784\\
2.40233248	3.09262096\\
2.41406248	3.08915696\\
2.42968752	3.08435596\\
2.44324984	3.08000672\\
2.45103992	3.07743332\\
2.46093752	3.07407\\
2.47656248	3.0685764\\
2.48874536	3.06412776\\
2.49655236	3.06119768\\
2.50781248	3.0568578\\
2.52343752	3.05062204\\
2.53189096	3.0471444\\
2.53974392	3.04383352\\
2.55468752	3.03735416\\
2.56538332	3.03256492\\
2.57320888	3.0289738\\
2.58593752	3.02297984\\
2.5973892	3.01742188\\
2.6052052	3.01353344\\
2.61718752	3.00742208\\
2.6281386	3.00167504\\
2.63596116	2.99746964\\
2.64843752	2.99058996\\
2.65781572	2.98527692\\
2.66565888	2.9807318\\
2.67878612	2.9729214\\
2.68655952	2.9681722\\
2.69531248	2.96270996\\
2.70667148	2.9554336\\
2.71448888	2.95029868\\
2.72607192	2.9424962\\
2.73383932	2.93712732\\
2.74218752	2.9312332\\
2.75253408	2.92373952\\
2.7603652	2.9179244\\
2.77062724	2.91011192\\
2.7784254	2.90402224\\
2.78816296	2.89622868\\
2.79593572	2.88984652\\
2.80468752	2.88248692\\
2.81293052	2.87537664\\
2.82078996	2.86842928\\
2.82944064	2.86058524\\
2.83728828	2.85328148\\
2.84549732	2.8454418\\
2.85333932	2.8377518\\
2.8611264	2.82991184\\
2.86896836	2.82180064\\
2.87635148	2.8139546\\
2.8841984	2.80538148\\
2.89119448	2.79752244\\
2.8985198	2.78906248\\
2.90567824	2.78055896\\
2.9120284	2.77279596\\
2.91981984	2.76298932\\
2.925822	2.75519576\\
2.93363596	2.74473364\\
2.93930344	2.73689692\\
2.94654588	2.72656248\\
2.95249336	2.71779812\\
2.95759352	2.71003388\\
2.96540212	2.69773504\\
2.97019832	2.68989228\\
2.97623516	2.67968752\\
2.98255372	2.66859232\\
2.98682812	2.66078584\\
2.99334316	2.64843752\\
2.99866684	2.637909\\
3.00244724	2.6301126\\
3.00846992	2.61718752\\
3.01381024	2.60515568\\
3.01712648	2.59733048\\
3.02175312	2.58593752\\
3.02776228	2.57031248\\
3.03093792	2.5616068\\
3.0336324	2.5538478\\
3.03852724	2.53906248\\
3.0433756	2.52343752\\
3.04627924	2.51349652\\
3.048443	2.50571092\\
3.05202656	2.49218752\\
3.05592052	2.47656248\\
3.05960096	2.46093752\\
3.06193276	2.45054744\\
3.06364412	2.44273388\\
3.06644568	2.42968752\\
3.06982748	2.41406248\\
3.0734414	2.39843752\\
3.07674076	2.38557064\\
3.07891312	2.37778104\\
3.08088108	2.37109376\\
3.08340688	2.36328124\\
3.08537344	2.358008\\
3.08704488	2.35404972\\
3.09015788	2.34765624\\
3.09282696	2.3422542\\
3.09412292	2.34041364\\
3.09598796	2.33789064\\
3.09755944	2.33581828\\
3.0992524	2.33381952\\
3.10123396	2.33170012\\
3.10333112	2.32970044\\
3.10532676	2.32801168\\
3.10742188	2.32647408\\
3.11025104	2.32470572\\
3.11219216	2.32368144\\
3.11523436	2.32236432\\
3.11914064	2.3211388\\
3.12222664	2.32048644\\
3.12419632	2.32020112\\
3.12695312	2.31999568\\
3.13085936	2.32000392\\
3.13362	2.32021148\\
3.135582	2.32046648\\
3.13867188	2.32102684\\
3.14257812	2.32197988\\
3.14648436	2.32318408\\
3.14887744	2.3240478\\
3.1508366	2.32482776\\
3.15429688	2.32629492\\
3.15722124	2.32763624\\
3.16110856	2.3297096\\
3.16791412	2.33360324\\
3.1717074	2.33604648\\
3.17578124	2.33883372\\
3.18106428	2.34269864\\
3.18497224	2.34578284\\
3.189692	2.3496902\\
3.19358368	2.3531106\\
3.19782716	2.3570074\\
3.20171528	2.36076272\\
3.20558656	2.36465668\\
3.2094792	2.36875264\\
3.2130436	2.3726508\\
3.21694424	2.37709868\\
3.22024912	2.38100904\\
3.22416256	2.3858176\\
3.22724224	2.38974616\\
3.23086056	2.39453124\\
3.23403896	2.39891072\\
3.2367644	2.40278716\\
3.24065992	2.40855204\\
3.24322156	2.41246784\\
3.2467242	2.41796876\\
3.24954752	2.4226344\\
3.2541126	2.43035828\\
3.2603644	2.44140624\\
3.2640324	2.44841312\\
3.26602316	2.45233476\\
3.26833544	2.45703124\\
3.27182412	2.46441524\\
3.273623	2.46834312\\
3.2755442	2.47265624\\
3.2788958	2.48046876\\
3.28088248	2.48528732\\
3.28244256	2.4891772\\
3.28512656	2.49609376\\
3.2878302	2.50339348\\
3.28923884	2.50731944\\
3.29076956	2.51171876\\
3.29338508	2.51953124\\
3.29576268	2.52700076\\
3.296974	2.53092852\\
3.2982384	2.53515624\\
3.30049612	2.54296876\\
3.30265252	2.55078124\\
3.30419352	2.55657844\\
3.30520924	2.56048604\\
3.30671632	2.56640624\\
3.30865244	2.57421876\\
3.31051452	2.58203124\\
3.3119586	2.58831756\\
3.31284804	2.59222676\\
3.31489884	2.60156248\\
3.31820772	2.61718752\\
3.32138816	2.63281248\\
3.32418936	2.64843752\\
3.32647048	2.66406248\\
3.3278072	2.67466064\\
3.32868584	2.68250308\\
3.33000256	2.69531248\\
3.3314346	2.71093752\\
3.3326976	2.72656248\\
3.33375156	2.74218752\\
3.3345904	2.75781248\\
3.33522232	2.77343752\\
3.33566224	2.78906248\\
3.33592408	2.80468752\\
3.33601628	2.82031248\\
3.33594024	2.83593752\\
3.33569348	2.85156248\\
3.3352732	2.86718752\\
3.33468096	2.88281248\\
3.33392504	2.89843752\\
3.333018	2.91406248\\
3.33196924	2.92968752\\
3.33078136	2.94531248\\
3.32945324	2.96093752\\
3.32844196	2.97197256\\
3.32766964	2.97979296\\
3.32636492	2.99218752\\
3.32456144	3.00781248\\
3.32259628	3.02343752\\
3.320509	3.03906248\\
3.31828588	3.05468752\\
3.31595016	3.07031248\\
3.31362164	3.08507916\\
3.31235536	3.09286912\\
3.31155292	3.09765624\\
3.31022276	3.10546876\\
3.30887132	3.11328124\\
3.30751052	3.12109376\\
3.30530144	3.13281248\\
3.30233432	3.14843752\\
3.29919992	3.16406248\\
3.297238	3.17358752\\
3.29557436	3.1814172\\
3.29254412	3.19531248\\
3.2890022	3.21093752\\
3.28532272	3.22656248\\
3.28235112	3.23883336\\
3.2804124	3.24663856\\
3.27757272	3.25781248\\
3.27348024	3.27343752\\
3.26924792	3.28906248\\
3.26636172	3.29948256\\
3.26414368	3.30730424\\
3.26037556	3.32031248\\
3.25571308	3.33593752\\
3.25167428	3.3491434\\
3.24923776	3.35694192\\
3.24597404	3.36718752\\
3.24086984	3.38281248\\
3.23632852	3.39638468\\
3.23366664	3.40418076\\
3.23023068	3.41406248\\
3.2246668	3.42968752\\
3.2202986	3.44169736\\
3.21740144	3.44950508\\
3.21308376	3.46093752\\
3.20704248	3.47656248\\
3.20354852	3.48543352\\
3.20040508	3.49327024\\
3.19445576	3.50781248\\
3.18936028	3.52002592\\
3.18604028	3.52783192\\
3.18118248	3.53906248\\
3.1748218	3.55347892\\
3.17131932	3.56126732\\
3.1671894	3.57031248\\
3.1599194	3.58592172\\
3.15622776	3.5937032\\
3.15244272	3.60156248\\
3.14477432	3.61718752\\
3.14074724	3.62524148\\
3.1367678	3.63308448\\
3.12895596	3.64820116\\
3.12485844	3.65598184\\
3.12054308	3.66406248\\
3.11285596	3.67821168\\
3.10854288	3.68600252\\
3.1033096	3.69531248\\
3.09631324	3.7075628\\
3.09177508	3.71537124\\
3.08515908	3.72656248\\
3.07930108	3.73631136\\
3.07452432	3.744141\\
3.06671412	3.75672572\\
3.06179552	3.76451432\\
3.05607372	3.77343752\\
3.04894104	3.784389\\
3.0437654	3.79220868\\
3.0359578	3.8038084\\
3.03062816	3.81159576\\
3.0245706	3.82031248\\
3.01734916	3.83054268\\
3.01173668	3.8383682\\
3.00392472	3.84908456\\
2.99814348	3.85688528\\
2.9903812	3.86718752\\
2.98438684	3.87501532\\
2.97829216	3.88286088\\
2.97046516	3.89277636\\
2.96418524	3.900604\\
2.9563682	3.91019236\\
2.94989528	3.91800492\\
2.94208764	3.92727808\\
2.93541332	3.93507824\\
2.92761432	3.94404764\\
2.92073	3.95183824\\
2.9129386	3.96051484\\
2.90583488	3.9682984\\
2.89817132	3.97656248\\
2.89071688	3.98447168\\
2.88320388	3.9923158\\
2.87536316	4.00037\\
2.86760192	4.0082116\\
2.85976072	4.0160052\\
2.8517394	4.0238464\\
2.84389556	4.0313888\\
2.83593752	4.0389164\\
2.82775172	4.0465308\\
2.81997052	4.053652\\
2.81131272	4.061442\\
2.80352464	4.0683324\\
2.79455948	4.0761304\\
2.78676116	4.0827976\\
2.77747112	4.0906052\\
2.76965924	4.0970552\\
2.76002348	4.1048728\\
2.75219444	4.1111116\\
2.74219132	4.1189408\\
2.73434172	4.1249748\\
2.72656248	4.1308568\\
2.71606252	4.1386532\\
2.70826104	4.144336\\
2.69732984	4.1521508\\
2.68949744	4.157642\\
2.67968752	4.164396\\
2.67023488	4.1707812\\
2.6624438	4.1759444\\
2.65042084	4.1837568\\
2.64258712	4.1887416\\
2.63281248	4.1948476\\
2.62212444	4.2013892\\
2.61432048	4.2060664\\
2.60156248	4.2135544\\
2.59312984	4.2183992\\
2.58534952	4.2227788\\
2.571159	4.2305912\\
2.56331176	4.2348096\\
2.55468752	4.2393564\\
2.54039184	4.2467124\\
2.5325484	4.2506488\\
2.52343752	4.2551284\\
2.50852116	4.2622732\\
2.50067028	4.2659368\\
2.49218752	4.2698104\\
2.47656248	4.276754\\
2.46744212	4.2806964\\
2.45965696	4.283976\\
2.44531248	4.2898632\\
2.4325418	4.2949412\\
2.4247138	4.297966\\
2.41406248	4.3019744\\
2.39843752	4.3076664\\
2.38762716	4.31147\\
2.37982452	4.314134\\
2.36718752	4.3183204\\
2.35156248	4.3233024\\
2.33972668	4.3269248\\
2.33191176	4.3292384\\
2.32031248	4.3325584\\
2.30468752	4.3368464\\
2.28906248	4.3409204\\
2.27946124	4.3433192\\
2.27167568	4.345188\\
2.25781248	4.3483908\\
2.24218752	4.3518084\\
2.22656248	4.3550172\\
2.21117104	4.357968\\
2.20331052	4.3594088\\
2.19531248	4.3607876\\
2.17968752	4.3633484\\
2.16406248	4.3657084\\
2.14843752	4.3678664\\
2.13281248	4.3698232\\
2.11718752	4.3715788\\
2.10156248	4.3731336\\
2.0866688	4.3744288\\
2.07881548	4.3750552\\
2.07031248	4.3756404\\
2.05468752	4.3765932\\
2.03906248	4.377348\\
2.02343752	4.3779048\\
2.00781248	4.3782588\\
};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.00042765654903	4.38028052260393\\
2.01047453076149	3.16628666736145\\
2.0771492414442	4.38248183922586\\
2.08993617226006	3.15469530079515\\
2.15387082633937	4.37407123109664\\
2.16665775715523	3.14734588514104\\
2.23059241123454	4.36247704554206\\
2.2433793420504	3.13575169958647\\
2.30731399612971	4.34239332018656\\
2.32010092694557	3.12097393660655\\
2.38403558102488	4.31700363245548\\
2.39682251184074	3.09982901877593\\
2.46075716592005	4.28736917482393\\
2.47354409673591	3.07337813856973\\
2.53747875081522	4.25136756234168\\
2.55026568163109	3.04162129598795\\
2.61420033571039	4.20687641005851\\
2.62698726652626	3.00349729855547\\
2.69092192060556	4.15707929539976\\
2.70370885142143	2.95476137637183\\
2.76764350550073	4.09667025598984\\
2.7804304363166	2.89753591438726\\
2.84436509039591	4.02494183017869\\
2.85075855580384	2.83478567389279\\
2.90829974447522	3.96416590466512\\
2.90829974447522	2.76607960025904\\
2.96584093314659	3.89185177661598\\
2.95944746773866	2.6865427857398\\
3.00420172559418	2.59426508387986\\
3.02338212181797	3.81518675941886\\
3.03616905263383	2.5019742267413\\
3.07452984508142	3.73246636747427\\
3.05961175912958	2.39906267466584\\
3.112890637529	2.32907878496908\\
3.11928410293693	3.65557595650352\\
3.15764489538452	3.57496479423054\\
3.18961222242417	2.36205468336938\\
3.18961222242417	3.50495897906942\\
3.2151860840559	3.43813016369434\\
3.24075994568762	3.36175061604322\\
3.24715341109555	2.4374585478564\\
3.26633380731935	3.2790039135414\\
3.27912073813521	2.50859133188572\\
3.28977651381509	3.1739699765157\\
3.30469459976693	3.09757946613239\\
3.30469459976693	2.57228919094992\\
3.31748153058279	3.02118676320265\\
3.31748153058279	2.6423410495862\\
3.33026846139865	2.91932544087013\\
3.33026846139865	2.84291958266177\\
3.33026846139865	2.76969730187875\\
3.32387499599072	2.70920275315783\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.00781248	4.7295068\\
2.02343752	4.729146\\
2.03906248	4.72858\\
2.05468752	4.727818\\
2.07031248	4.7268624\\
2.08593752	4.725712\\
2.10156248	4.724366\\
2.11718752	4.7228236\\
2.13281248	4.7210852\\
2.14608732	4.7194568\\
2.1538804	4.7184396\\
2.16406248	4.717018\\
2.17968752	4.714682\\
2.19531248	4.7121436\\
2.21093752	4.7094008\\
2.22656248	4.7064568\\
2.23872116	4.704026\\
2.24652796	4.7023956\\
2.25781248	4.6999356\\
2.27343752	4.6963468\\
2.28906248	4.6925488\\
2.30277996	4.6890468\\
2.3105678	4.6869868\\
2.32031248	4.6843136\\
2.33593752	4.6798524\\
2.35156248	4.675182\\
2.3607904	4.6723256\\
2.3686352	4.66982\\
2.38281248	4.665146\\
2.39843752	4.6597876\\
2.40732968	4.6566416\\
2.41517824	4.6537868\\
2.42968752	4.6483508\\
2.44351004	4.6429952\\
2.45130068	4.6398956\\
2.46093752	4.635958\\
2.47656248	4.629386\\
2.48552804	4.6255084\\
2.493374	4.6220368\\
2.50781248	4.6154776\\
2.51823452	4.6106132\\
2.52606432	4.6068784\\
2.53906248	4.6005224\\
2.54970136	4.5951888\\
2.55752832	4.5911824\\
2.57031248	4.5844804\\
2.5801256	4.5792144\\
2.58796044	4.5749268\\
2.60156248	4.5673068\\
2.60966228	4.5626668\\
2.61751328	4.558088\\
2.63062652	4.550272\\
2.63842388	4.5455268\\
2.64843752	4.5393076\\
2.65868712	4.5328136\\
2.66651588	4.5277608\\
2.67837056	4.51995\\
2.68615888	4.5147188\\
2.69531248	4.5084552\\
2.70526956	4.5015128\\
2.71310016	4.4959544\\
2.7239	4.48814\\
2.73170148	4.4823908\\
2.74208784	4.4745912\\
2.7498646	4.468646\\
2.75781248	4.4624704\\
2.76761672	4.4547172\\
2.77544716	4.4484152\\
2.78499392	4.440596\\
2.79280848	4.4340848\\
2.80201984	4.4262756\\
2.80982176	4.4195484\\
2.81871644	4.4117476\\
2.8265088	4.404798\\
2.83510344	4.3970048\\
2.84288944	4.3898256\\
2.85119908	4.382038\\
2.85898156	4.3746224\\
2.86702032	4.3668384\\
2.87480176	4.3591784\\
2.8825826	4.351396\\
2.89036536	4.343484\\
2.89790068	4.3357012\\
2.90568664	4.3275288\\
2.9129882	4.3197432\\
2.92077912	4.3113024\\
2.92785756	4.303512\\
2.93565472	4.2947936\\
2.94251968	4.286996\\
2.95032424	4.27799\\
2.9569844	4.2701824\\
2.96479724	4.2608776\\
2.97126048	4.2530576\\
2.97908236	4.2434432\\
2.985357	4.2356084\\
2.99249164	4.2265624\\
2.99928292	4.2178176\\
3.00524008	4.2100296\\
3.01304416	4.199664\\
3.01882984	4.1918544\\
3.02664608	4.181134\\
3.03226824	4.1733008\\
3.038802	4.1640624\\
3.04556588	4.1543508\\
3.05091144	4.1465544\\
3.05872248	4.134974\\
3.06391784	4.1271468\\
3.07043	4.1171876\\
3.0768	4.1072948\\
3.08174224	4.0994976\\
3.08955472	4.086958\\
3.09435872	4.0791216\\
3.09968428	4.0703124\\
3.10686676	4.0582376\\
3.11143792	4.0504212\\
3.11797428	4.0390624\\
3.12370852	4.028946\\
3.12806084	4.0211476\\
3.13537108	4.0078124\\
3.14010844	3.9990318\\
3.1442512	3.99124508\\
3.15192004	3.97656248\\
3.15609132	3.96843736\\
3.16003272	3.96065464\\
3.16766264	3.94531248\\
3.1716778	3.93709132\\
3.1754266	3.92930712\\
3.18263796	3.91406248\\
3.18688624	3.90491216\\
3.19045156	3.89712208\\
3.19688264	3.88281248\\
3.20173556	3.8718126\\
3.20512504	3.8640086\\
3.21043208	3.85156248\\
3.21624112	3.83768696\\
3.21945992	3.82985724\\
3.22331588	3.82031248\\
3.22951968	3.80468752\\
3.23347128	3.79451948\\
3.23645516	3.78672104\\
3.2414456	3.77343752\\
3.24717572	3.75785948\\
3.250006	3.75001664\\
3.25278024	3.74218752\\
3.2582262	3.72656248\\
3.26326748	3.71173216\\
3.26588184	3.70389612\\
3.26869188	3.69531248\\
3.27371992	3.67968752\\
3.2786098	3.66406248\\
3.28112896	3.65584804\\
3.28347164	3.64805676\\
3.28797824	3.63281248\\
3.29132596	3.62109376\\
3.29353436	3.61328124\\
3.29570832	3.60546876\\
3.29682884	3.60139256\\
3.29788728	3.59749268\\
3.29994112	3.58984376\\
3.30200404	3.58203124\\
3.30385596	3.574906\\
3.3048634	3.5709958\\
3.30603408	3.56640624\\
3.30801268	3.55859376\\
3.3099622	3.55078124\\
3.31171196	3.543646\\
3.31360964	3.53583096\\
3.31657916	3.52343752\\
3.32024776	3.50781248\\
3.32372084	3.49218752\\
3.32676604	3.47788208\\
3.32839556	3.47005248\\
3.33023744	3.46093752\\
3.33334308	3.44531248\\
3.33539064	3.4346284\\
3.336133	3.43071632\\
3.33705608	3.42578124\\
3.33849648	3.41796876\\
3.33990488	3.41015624\\
3.34128144	3.40234376\\
3.34262908	3.39453124\\
3.34352196	3.38926276\\
3.34417408	3.38535196\\
3.34524116	3.37890624\\
3.34653432	3.37109376\\
3.34778276	3.36328124\\
3.34897696	3.35546876\\
3.35012796	3.34765624\\
3.35112724	3.34065604\\
3.35167564	3.33674512\\
3.35232148	3.33203124\\
3.35337328	3.32421876\\
3.35439448	3.31640624\\
3.35513704	3.31054688\\
3.35542664	3.3082548\\
3.3556686	3.30629896\\
3.35610696	3.30273436\\
3.35658004	3.29882812\\
3.35704556	3.29492188\\
3.3575046	3.29101564\\
3.357959	3.28710936\\
3.35840636	3.28320312\\
3.35884444	3.27929688\\
3.35921784	3.27590072\\
3.35943028	3.27394632\\
3.3596944	3.27148436\\
3.3601078	3.26757812\\
3.3605128	3.26367188\\
3.3609092	3.25976564\\
3.36129696	3.25585936\\
3.36167652	3.25195312\\
3.36204804	3.24804688\\
3.36241164	3.24414064\\
3.36276704	3.24023436\\
3.36311176	3.23635616\\
3.36328352	3.23440104\\
3.36345424	3.23242188\\
3.36378752	3.22851564\\
3.36411272	3.22460936\\
3.36442948	3.22070312\\
3.3647374	3.21679688\\
3.36503624	3.21289064\\
3.36532596	3.20898436\\
3.36560688	3.20507812\\
3.36587884	3.20117188\\
3.36614168	3.19726564\\
3.36639532	3.19335936\\
3.3666394	3.18945312\\
3.36687356	3.18554688\\
3.3670876	3.18182184\\
3.36719756	3.17986644\\
3.36731348	3.17773436\\
3.3675206	3.17382812\\
3.3677182	3.16992188\\
3.36790624	3.16601564\\
3.36808464	3.16210936\\
3.36825356	3.15820312\\
3.36841296	3.15429688\\
3.36856296	3.15039064\\
3.36870364	3.14648436\\
3.36883496	3.14257812\\
3.36895704	3.13867188\\
3.36906992	3.13476564\\
3.3691736	3.13085936\\
3.3692682	3.12695312\\
3.36935372	3.12304688\\
3.36943012	3.11914064\\
3.36949732	3.11523436\\
3.36955524	3.11132812\\
3.36960388	3.10742188\\
3.36964316	3.10351564\\
3.369673	3.09960936\\
3.3696934	3.09570312\\
3.36970432	3.09179688\\
3.36970564	3.08789064\\
3.36969744	3.08398436\\
3.3696796	3.08007812\\
3.36965212	3.07617188\\
3.36961496	3.07226564\\
3.36956812	3.06835936\\
3.36951148	3.06445312\\
3.36944504	3.06054688\\
3.36936876	3.05664064\\
3.3692826	3.05273436\\
3.36918652	3.04882812\\
3.36908028	3.04492188\\
3.36896368	3.04101564\\
3.36883648	3.03710936\\
3.36869856	3.03320312\\
3.36854972	3.02929688\\
3.36838984	3.02539064\\
3.36821868	3.02148436\\
3.36803612	3.01757812\\
3.36784184	3.01367188\\
3.36763596	3.00976564\\
3.36741996	3.00585936\\
3.36724916	3.00284104\\
3.36713604	3.00088704\\
3.36696728	2.99804688\\
3.3667264	2.99414064\\
3.36647516	2.99023436\\
3.36621392	2.98632812\\
3.36594288	2.98242188\\
3.36566212	2.97851564\\
3.3653716	2.97460936\\
3.36506868	2.97070312\\
3.36475	2.96679688\\
3.36441472	2.96289064\\
3.3640626	2.95898436\\
3.36369744	2.95507812\\
3.36339816	2.95188616\\
3.36321388	2.9499322\\
3.36296012	2.94726564\\
3.36258064	2.94335936\\
3.36219208	2.93945312\\
3.3617948	2.93554688\\
3.36138788	2.93164064\\
3.36095924	2.92773436\\
3.36050408	2.92382812\\
3.360027	2.91992188\\
3.35957988	2.9162832\\
3.35934308	2.91432596\\
3.35907852	2.91210936\\
3.35860408	2.90820312\\
3.35812336	2.90429688\\
3.35763588	2.90039064\\
3.35712288	2.89648436\\
3.35656972	2.89257812\\
3.35599512	2.88867188\\
3.35559356	2.88583256\\
3.35531856	2.88388032\\
3.3548964	2.88085936\\
3.35435176	2.87695312\\
3.35380388	2.87304688\\
3.3532224	2.86914064\\
3.3525856	2.86523436\\
3.3519364	2.86132812\\
3.35159696	2.85915068\\
3.35129816	2.8571906\\
3.3507376	2.85351564\\
3.35014344	2.84960936\\
3.34952844	2.84570312\\
3.3488384	2.84179688\\
3.34812412	2.83789064\\
3.3477262	2.8355138\\
3.34740472	2.8335604\\
3.346839	2.83007812\\
3.34620908	2.82617188\\
3.34554564	2.82226564\\
3.34479168	2.81835936\\
3.34407216	2.81465956\\
3.34371636	2.81268616\\
3.34336128	2.81054688\\
3.34270512	2.80664064\\
3.34204072	2.80273436\\
3.34128412	2.79882812\\
3.3404758	2.79492188\\
3.33997784	2.7922318\\
3.33962332	2.79028236\\
3.33906288	2.78710936\\
3.33837584	2.78320312\\
3.33762492	2.77929688\\
3.3367856	2.77539064\\
3.33616488	2.77226064\\
3.3357892	2.77030656\\
3.33528548	2.76757812\\
3.33457048	2.76367188\\
3.33379596	2.75976564\\
3.33292872	2.75585936\\
3.33227548	2.75270024\\
3.33188152	2.75074568\\
3.33135532	2.74804688\\
3.33059168	2.74414064\\
3.32975448	2.74023436\\
3.32885776	2.73632812\\
3.32828576	2.733601\\
3.32788108	2.73164904\\
3.32724348	2.72851564\\
3.32642884	2.72460936\\
3.32551812	2.72070312\\
3.32463024	2.71694456\\
3.32418924	2.7149754\\
3.32374816	2.71289064\\
3.32290376	2.70898436\\
3.321999	2.70507812\\
3.32104748	2.70117188\\
3.3204548	2.6985976\\
3.32000848	2.69664168\\
3.31926244	2.69335936\\
3.31833384	2.68945312\\
3.3173512	2.68554688\\
3.31664208	2.68261512\\
3.31617192	2.680662\\
3.3154732	2.67773436\\
3.31451204	2.67382812\\
3.31349648	2.66992188\\
3.31275196	2.666967\\
3.31226124	2.66501292\\
3.31153508	2.66210936\\
3.3105252	2.65820312\\
3.3094772	2.65429688\\
3.30877932	2.65163724\\
3.30826676	2.64968124\\
3.30742612	2.64648436\\
3.30635892	2.64257812\\
3.30526452	2.63867188\\
3.30470636	2.63665052\\
3.30416676	2.6346852\\
3.30309768	2.63085936\\
3.30195888	2.62695312\\
3.3010884	2.62394024\\
3.30052216	2.62198632\\
3.29969464	2.61914064\\
3.29852064	2.61523436\\
3.2973998	2.6115558\\
3.2968062	2.6096014\\
3.29614572	2.60742188\\
3.29493056	2.60351564\\
3.29367436	2.59960936\\
3.29301028	2.59752652\\
3.29238452	2.59556068\\
3.29116104	2.59179688\\
3.289839	2.58789064\\
3.28912256	2.58575964\\
3.28846216	2.58379272\\
3.28718476	2.58007812\\
3.28582212	2.57625412\\
3.28512712	2.5743006\\
3.28440452	2.57226564\\
3.28296116	2.56835936\\
3.28173604	2.56510648\\
3.28100376	2.56315588\\
3.28002932	2.56054688\\
3.27845968	2.55664064\\
3.27750948	2.554279\\
3.27671568	2.55230496\\
3.27525648	2.54882812\\
3.2739282	2.5457526\\
3.2730738	2.54378972\\
3.2718172	2.54101564\\
3.2702188	2.53762988\\
3.26927928	2.5356728\\
3.26804136	2.53320312\\
3.2663242	2.52994704\\
3.26527596	2.52798032\\
3.2638034	2.52539064\\
3.26217352	2.5226952\\
3.26099508	2.52066916\\
3.25902376	2.51774612\\
3.25760288	2.51591512\\
3.25618188	2.51367188\\
3.25428412	2.51135604\\
3.25195312	2.50964388\\
3.25195312	2.50780776\\
3.24986784	2.50768312\\
3.24965176	2.51111576\\
3.25072576	2.51367188\\
3.24804688	2.51367188\\
3.25039048	2.51688208\\
3.25053292	2.52148436\\
3.25125468	2.52539064\\
3.25203104	2.52929688\\
3.2528286	2.53320312\\
3.25358892	2.53651456\\
3.25404704	2.53846552\\
3.25466564	2.54101564\\
3.25560912	2.54492188\\
3.25653068	2.54882812\\
3.25741188	2.552352\\
3.25791608	2.55428644\\
3.25853324	2.55664064\\
3.25956052	2.56054688\\
3.26056984	2.56445312\\
3.26141064	2.5675248\\
3.26194692	2.569489\\
3.26273284	2.57226564\\
3.26382248	2.57617188\\
3.26491116	2.58007812\\
3.26555828	2.58225956\\
3.26612684	2.58423088\\
3.26720964	2.58789064\\
3.26834128	2.59179688\\
3.26922984	2.59475156\\
3.26981564	2.59671428\\
3.27070068	2.59960936\\
3.27186844	2.60351564\\
3.2729442	2.60709228\\
3.27354052	2.60903812\\
3.2742486	2.61132812\\
3.27544044	2.61523436\\
3.27660956	2.61914064\\
3.27728024	2.62130236\\
3.27787996	2.62324456\\
3.279594	2.62890624\\
3.28099712	2.63366108\\
3.2815784	2.63563128\\
3.28253324	2.63867188\\
3.28365352	2.64257812\\
3.28467788	2.64620276\\
3.28523944	2.64814884\\
3.28589524	2.65039064\\
3.28701384	2.65429688\\
3.2880702	2.65820312\\
3.28883876	2.66096924\\
3.28937396	2.66292916\\
3.29022336	2.66601564\\
3.29124112	2.66992188\\
3.2922042	2.67382812\\
3.29283728	2.67630312\\
3.29332688	2.67826504\\
3.29417688	2.68164064\\
3.29510056	2.68554688\\
3.29594564	2.68945312\\
3.29662384	2.69254668\\
3.29705392	2.69450192\\
3.29766956	2.69726564\\
3.29852132	2.70117188\\
3.29928776	2.70507812\\
3.299976	2.70898436\\
3.30054768	2.71226592\\
3.30089204	2.7142154\\
3.30135128	2.71679688\\
3.30202756	2.72070312\\
3.30267056	2.72460936\\
3.30323868	2.72851564\\
3.30373516	2.73242188\\
3.30417948	2.73632812\\
3.30454	2.73966008\\
3.30474972	2.74160488\\
3.30501424	2.74414064\\
3.30538836	2.74804688\\
3.30572128	2.75195312\\
3.30600964	2.75585936\\
3.30625144	2.75976564\\
3.30644564	2.76367188\\
3.30659144	2.76757812\\
3.30668836	2.77148436\\
3.30673676	2.77539064\\
3.30673692	2.77929688\\
3.30668876	2.78320312\\
3.3065926	2.78710936\\
3.30644924	2.79101564\\
3.3062586	2.79492188\\
3.30602036	2.79882812\\
3.3057334	2.80273436\\
3.30539588	2.80664064\\
3.305005	2.81054688\\
3.30474268	2.81294272\\
3.30449812	2.81492588\\
3.30401592	2.81835936\\
3.30341076	2.82226564\\
3.30278264	2.82617188\\
3.30214148	2.83007812\\
3.30144452	2.83398436\\
3.30093108	2.83665624\\
3.30052076	2.83863216\\
3.2997856	2.84179688\\
3.29882596	2.84570312\\
3.29789372	2.84960936\\
3.29714772	2.85259024\\
3.29662524	2.8545546\\
3.29578792	2.85742188\\
3.29458996	2.86132812\\
3.29349452	2.86497668\\
3.29288792	2.8669312\\
3.29215428	2.86914064\\
3.29075748	2.87304688\\
3.289575	2.87642284\\
3.28887156	2.87838556\\
3.28792184	2.88085936\\
3.28635972	2.88476564\\
3.28537724	2.88726008\\
3.2845714	2.88923476\\
3.2831088	2.89257812\\
3.28175904	2.89568092\\
3.28089456	2.89764876\\
3.27961676	2.90039064\\
3.27802108	2.90376008\\
3.27709168	2.90572816\\
3.27585944	2.90820312\\
3.27415564	2.9115596\\
3.27316084	2.913527\\
3.27183956	2.91601564\\
3.27016172	2.91912808\\
3.26910028	2.92109276\\
3.26755952	2.92382812\\
3.26603892	2.92650108\\
3.26491024	2.92846496\\
3.26301988	2.93164064\\
3.26178768	2.93370712\\
3.2605898	2.9356676\\
3.2586304	2.93880024\\
3.2574032	2.94076216\\
3.2557236	2.94335936\\
3.25417888	2.9457258\\
3.25288252	2.94768684\\
3.25092476	2.9505784\\
3.24959576	2.95253692\\
3.24782432	2.95507812\\
3.24627272	2.95728312\\
3.24487556	2.95924276\\
3.24291784	2.96193728\\
3.24148712	2.96389544\\
3.2395326	2.96651272\\
3.23806464	2.96846448\\
3.23634844	2.97070312\\
3.23460604	2.97295224\\
3.23307192	2.974911\\
3.231115	2.97737012\\
3.22954556	2.97932704\\
3.22759088	2.98172392\\
3.2259846	2.98367732\\
3.22403208	2.98601564\\
3.22238908	2.98796608\\
3.22045124	2.99023436\\
3.21875876	2.9921976\\
3.21704976	2.9941552\\
3.21509252	2.99637408\\
3.21334824	2.99833152\\
3.21139176	3.00050112\\
3.20961112	3.00245752\\
3.2076556	3.0045808\\
3.20583812	3.00653608\\
3.20388344	3.00861544\\
3.20202908	3.0105698\\
3.200075	3.01260744\\
3.19818388	3.0145612\\
3.1962302	3.01655928\\
3.1943024	3.01851264\\
3.19234896	3.02047304\\
3.19038452	3.02242628\\
3.18843116	3.02435072\\
3.18643	3.026304\\
3.18447652	3.028194\\
3.18243856	3.03014748\\
3.1804848	3.03200444\\
3.17840996	3.0339582\\
3.17645572	3.03578344\\
3.17434392	3.03773768\\
3.17238904	3.03953248\\
3.17024032	3.0414872\\
3.16828444	3.04325264\\
3.1660992	3.04520816\\
3.16414188	3.04694524\\
3.16210936	3.04873616\\
3.1599618	3.05061208\\
3.15801232	3.05230348\\
3.15574416	3.05425424\\
3.15379348	3.05592068\\
3.1514888	3.05787244\\
3.14953676	3.05951484\\
3.14719548	3.06146768\\
3.14524188	3.06308664\\
3.14286368	3.0650406\\
3.14090796	3.06663644\\
3.13867188	3.06844752\\
3.13653468	3.07016512\\
3.13458496	3.0717232\\
3.13212352	3.07367456\\
3.13017192	3.07521276\\
3.12767564	3.0771654\\
3.125722	3.07868488\\
3.12319204	3.0806388\\
3.12123624	3.0821404\\
3.11914064	3.08373988\\
3.11671324	3.08557944\\
3.1147646	3.0870494\\
3.11214712	3.0890024\\
3.11019344	3.09044544\\
3.10751524	3.09240168\\
3.10358244	3.09521464\\
3.09820776	3.09912428\\
3.0943364	3.10199028\\
3.08984376	3.1052348\\
3.08484604	3.10862912\\
3.0809562	3.11130084\\
3.07518784	3.1152106\\
3.07127564	3.11782968\\
3.06640624	3.1210506\\
3.06142272	3.12430364\\
3.05752464	3.12682144\\
3.05139352	3.13072712\\
3.04747944	3.13319184\\
3.04296876	3.13600128\\
3.03724828	3.13951744\\
3.03334448	3.14189328\\
3.02734376	3.14549916\\
3.02291184	3.14812764\\
3.01901672	3.15042044\\
3.01228988	3.15432576\\
3.00837624	3.15657288\\
3.00390624	3.15911468\\
2.99753864	3.16268952\\
2.99363068	3.16486204\\
2.98828124	3.16780456\\
2.98257564	3.17090364\\
2.97867156	3.17300608\\
2.97265624	3.17621008\\
2.9673942	3.17897844\\
2.96349248	3.18101524\\
2.95703124	3.18435104\\
2.951988	3.18692344\\
2.94808688	3.1888984\\
2.94140624	3.19224472\\
2.936353	3.19474792\\
2.93245208	3.19666492\\
2.92578124	3.19990704\\
2.92047128	3.20245488\\
2.91656704	3.20431508\\
2.91015624	3.2073456\\
2.90437072	3.21005988\\
2.90046612	3.21188084\\
2.89453124	3.214627\\
2.88805832	3.21758504\\
2.88414888	3.21935288\\
2.87890624	3.221701\\
2.86718752	3.22683812\\
2.85446932	3.23229288\\
2.84665248	3.23559584\\
2.83593752	3.24004832\\
2.82031248	3.24637272\\
2.81182716	3.2497372\\
2.80404492	3.25277272\\
2.78906248	3.25849752\\
2.77555208	3.26352848\\
2.76772552	3.26639096\\
2.75781248	3.26995356\\
2.74218752	3.27543904\\
2.72977236	3.27969332\\
2.72195448	3.28232448\\
2.71093752	3.28596604\\
2.69531248	3.29100456\\
2.68203952	3.29517968\\
2.67421504	3.29759556\\
2.66406248	3.30067288\\
2.64843752	3.3052942\\
2.63281248	3.30978612\\
2.62407948	3.3122458\\
2.6162904	3.31439404\\
2.60156248	3.31837256\\
2.58593752	3.32246564\\
2.57087232	3.3263024\\
2.56303628	3.32825876\\
2.55468752	3.33029704\\
2.53906248	3.3340242\\
2.52343752	3.33762876\\
2.50781248	3.3411204\\
2.49784676	3.34329128\\
2.49004672	3.34494928\\
2.47656248	3.34775068\\
2.46093752	3.35088668\\
2.44531248	3.35390704\\
2.42968752	3.35681768\\
2.4186616	3.3588088\\
2.41085348	3.36018032\\
2.39843752	3.36230388\\
2.38281248	3.3648744\\
2.36718752	3.36733176\\
2.35156248	3.36967792\\
2.33593752	3.37191488\\
2.32063344	3.37400204\\
2.31279628	3.3750392\\
2.30468752	3.3760654\\
2.28906248	3.37797512\\
2.27343752	3.37977468\\
2.25781248	3.38146456\\
2.24218752	3.38304512\\
2.22656248	3.3845166\\
2.21093752	3.3858792\\
2.19531248	3.38713312\\
2.17968752	3.38827844\\
2.16406248	3.3893152\\
2.14894736	3.390215\\
2.14111116	3.39065212\\
2.13281248	3.391064\\
2.11718752	3.3917762\\
2.10156248	3.39238064\\
2.08593752	3.3928782\\
2.07031248	3.39327\\
2.05468752	3.39355744\\
2.03906248	3.39374204\\
2.02343752	3.39382592\\
2.00781248	3.393816\\
nan	nan\\
3.19140624	2.44531228\\
3.19140624	2.44531324\\
nan	nan\\
};
\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2.01161633100687	4.72946867618901\\
2.01980267295777	3.38887938226734\\
2.08802218921523	4.73052986866412\\
2.10075649891663	3.39979450486853\\
2.16442804742359	4.72097913638808\\
2.17716235712498	3.39554973496807\\
2.24083390563195	4.70824482668668\\
2.25356821533335	3.38918258011737\\
2.31723976384031	4.68808216965948\\
2.32997407354171	3.37857065536621\\
2.39364562204867	4.66367474273181\\
2.40637993175006	3.36689753813993\\
2.47005148025703	4.63183896847833\\
2.48278578995842	3.35204084348831\\
2.54645733846539	4.59681961679949\\
2.55919164816678	3.33612295636157\\
2.62286319667375	4.5511883403695\\
2.63559750637514	3.31383791438413\\
2.69926905488211	4.50131229403905\\
2.7120033645835	3.29155287240669\\
2.77567491309047	4.44082432295743\\
2.78840922279186	3.26396186805367\\
2.85208077129883	4.36760204217442\\
2.86481508100022	3.23106490132507\\
2.92211947465649	4.29756333881675\\
2.94122093920858	3.19604554964624\\
2.98579102316345	4.22115748060839\\
3.01762679741694	3.15465904311671\\
3.04309541681972	4.14156804497469\\
3.0940326556253	3.10159941936091\\
3.0876655007746	4.07259053409214\\
3.14496989443087	3.99512348340866\\
3.17043851383366	3.04217264075441\\
3.17680566868435	3.90067735312333\\
3.21500859778853	3.80941480026335\\
3.23411006234062	2.97160334115919\\
3.24684437204202	3.73088655710476\\
3.2723129914448	3.65129712147105\\
3.2786801462955	2.9031564265142\\
3.29778161084759	3.5621569535613\\
3.32961738510107	2.84797441780816\\
3.32112784530014	3.45922128347503\\
3.338106924902	3.35522442091366\\
3.35508600450386	3.30428718210808\\
3.35933077440432	3.20453508944717\\
3.35933077440432	2.95833843522023\\
3.36782031420525	3.12600684628858\\
3.36782031420525	3.04960098808022\\
3.29218106995885	2.78189300411523\\
3.34156378600823	2.74897119341564\\
3.28395061728395	2.69135802469136\\
3.24279835390947	2.60905349794239\\
3.19341563786008	2.53497942386831\\
3.16872427983539	2.44444444444444\\
3.25925925925926	2.51440329218107\\
3.31275720164609	2.61728395061728\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/rising_bubble_velocity_plvira_kwamr6 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\+e_z \cdot \frac{d\+C(\Omega^g)}{dt}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00066741945	0.00170167438353285\\
0.00734161375	0.00592915244856157\\
0.0140158085	0.010126106447583\\
0.0206900025	0.0142849067595358\\
0.0273641965	0.0184055529402351\\
0.0340383915	0.0224956758158151\\
0.0407125855	0.0265629062126598\\
0.0473867795	0.0305919824781678\\
0.0540609745	0.0345981662648571\\
0.0607351685	0.0385738267466765\\
0.0674093625	0.0425189639232937\\
0.0740835575	0.0464335777947922\\
0.0807577515	0.0503252991876374\\
0.0874319455	0.0541864972755302\\
0.0941061405	0.0580248028844381\\
0.100780335	0.0618330020903703\\
0.10745453	0.0656097950354711\\
0.11412872	0.069364158742974\\
0.12080292	0.0730879991683921\\
0.12747711	0.0767889471321401\\
0.13415131	0.0804593718137194\\
0.1408255	0.0841069040337132\\
0.147499695	0.0877245701631056\\
0.15417389	0.091318029447527\\
0.16084808	0.0948739918209295\\
0.16752228	0.0984070617327464\\
0.17419647	0.101917239182895\\
0.18087067	0.105396893350874\\
0.18754486	0.1088460242366\\
0.194219055	0.112273103758661\\
0.20089325	0.115675608623296\\
0.20756744	0.119040800483098\\
0.21424164	0.122375469060814\\
0.22091583	0.125694875997278\\
0.22759003	0.128960867189988\\
0.23426422	0.132219227562363\\
0.240938415	0.135432817610789\\
0.24761261	0.138613855178021\\
0.2542868	0.141765384062553\\
0.258755385	0.143616579336813\\
0.263682815	0.145995764016364\\
0.268563325	0.148292279234312\\
0.273568965	0.150571350970064\\
0.278574615	0.152840248278387\\
0.28358026	0.155080171355975\\
0.288585905	0.15727629862123\\
0.293591555	0.159473974937862\\
0.298597195	0.161661476827059\\
0.303602845	0.163828629861586\\
0.308608485	0.165965259613778\\
0.313614135	0.16808154051119\\
0.318619785	0.170187646981379\\
0.323625425	0.172253055741796\\
0.328631075	0.174308290074971\\
0.333636715	0.176333001125829\\
0.338642365	0.17833736332211\\
0.343648005	0.18032137666341\\
0.348653655	0.182254517868017\\
0.353659305	0.184177484644978\\
0.358664945	0.186090276994584\\
0.363670595	0.18796237163464\\
0.368676235	0.189824291847363\\
0.373681885	0.191645514350526\\
0.378687525	0.193456562426255\\
0.383693175	0.195226912792403\\
0.388698825	0.196987088731239\\
0.393704465	0.198716741387716\\
0.398710115	0.200405696334768\\
0.40357412	0.201820562554716\\
0.408563145	0.20343494093968\\
0.41364126	0.205037130172951\\
0.418630285	0.206592085474296\\
0.42361931	0.208133648170545\\
0.428608335	0.20964099325241\\
0.43359736	0.211134888691206\\
0.43858639	0.212564050843942\\
0.44357541	0.213974157501208\\
0.44856444	0.215365208663212\\
0.45355346	0.216737204329747\\
0.45854249	0.21807108900555\\
0.463620605	0.219396003017535\\
0.46860963	0.220662636375874\\
0.473598655	0.221899923214656\\
0.47858768	0.223109361981212\\
0.483576705	0.224300942581608\\
0.48856573	0.225441754614466\\
0.49355476	0.226562217742216\\
0.49863287	0.227684586419443\\
0.5036219	0.228751694160012\\
0.50861092	0.229790218657699\\
0.51359995	0.230790632164576\\
0.518588975	0.231783685990589\\
0.523578	0.232734292692288\\
0.528567025	0.23366066984147\\
0.53355605	0.234535037004577\\
0.538545075	0.23539473614023\\
0.54362319	0.236246220488833\\
0.548612215	0.237037778652324\\
0.55360124	0.237801148910949\\
0.55859027	0.238555746527524\\
0.56357929	0.239287477549814\\
0.56856832	0.239973475383102\\
0.57355734	0.240636606621827\\
0.57863546	0.241252099122397\\
0.583624485	0.241883193005396\\
0.58861351	0.242471650825877\\
0.593602535	0.243026533422163\\
0.59859156	0.243557814061952\\
0.603580585	0.244074595470883\\
0.60856961	0.244548699821174\\
0.613558635	0.245008323477947\\
0.61854766	0.245415724860441\\
0.62353669	0.24581589026325\\
0.6286148	0.246181755774291\\
0.63360383	0.246547621285436\\
0.63859285	0.246879186904892\\
0.64358188	0.247199319227004\\
0.648570905	0.247487929611652\\
0.65355993	0.247759550790972\\
0.658638045	0.248019119908738\\
0.66362707	0.248245465922734\\
0.668616095	0.248457400401857\\
0.67360512	0.248655159073225\\
0.67859415	0.248817130783911\\
0.68358317	0.248979102494571\\
0.6885722	0.249112490962001\\
0.69356122	0.249226823934325\\
0.69855025	0.249331629158862\\
0.703539275	0.249419711919283\\
0.70861739	0.249485978671536\\
0.713606415	0.249545946211938\\
0.71859544	0.249566011751854\\
0.723584465	0.249580246488635\\
0.72857349	0.249566011751854\\
0.733562515	0.249557379637556\\
0.73864063	0.249531711860175\\
0.74362966	0.249493600869418\\
0.74861868	0.249436434383451\\
0.75360771	0.249274462672661\\
0.75859673	0.249207768438933\\
0.76358576	0.249112490962131\\
0.768574785	0.249019542773591\\
0.77356381	0.248902880513083\\
0.778552835	0.248790874690097\\
0.78354186	0.24866468682096\\
0.788619975	0.24852837133735\\
0.793609	0.248388382138101\\
0.79859803	0.248239749274031\\
0.80358705	0.248068249815927\\
0.80857608	0.247896750357698\\
0.8135651	0.247702384304782\\
0.81864322	0.247521357098839\\
0.823632245	0.247323587821947\\
0.82862127	0.247121191696031\\
0.833610295	0.246904363002463\\
0.83859932	0.246673387554886\\
0.843588345	0.246447026835814\\
0.84857737	0.246225583413663\\
0.853566395	0.245989690668983\\
0.85855542	0.245739668281761\\
0.86354445	0.245482419094299\\
0.86862256	0.245198492213299\\
0.87361159	0.244946959674503\\
0.87860061	0.24468399383827\\
0.88358964	0.244421028002256\\
0.888578665	0.244160802774535\\
0.89356769	0.243895096330039\\
0.898556715	0.243611998347798\\
0.90363483	0.243319620369933\\
0.908623855	0.243036061258916\\
0.91361288	0.242728900013573\\
0.918601905	0.242454863213987\\
0.92359093	0.242157235152292\\
0.92857996	0.241871402721832\\
0.93356898	0.241585570291244\\
0.93855801	0.241290210113103\\
0.943547035	0.240997104182511\\
0.94853606	0.240689962008954\\
0.953614175	0.240387772340645\\
0.9586032	0.240099241652483\\
0.963592225	0.239793234211657\\
0.96858125	0.239481843602482\\
0.973570275	0.239187262657176\\
0.9785593	0.238875878849667\\
0.98363742	0.23856527427532\\
0.98862644	0.238250858601631\\
0.99361547	0.23794597067586\\
0.99860449	0.237631555002171\\
1.00359355	0.237322227329384\\
1.00858255	0.23701734510717\\
1.01357155	0.236712462884957\\
1.0185606	0.23642969549714\\
1.02354965	0.23609317087098\\
1.02853865	0.235788288648614\\
1.03361675	0.235480189574976\\
1.03860575	0.235171490549932\\
1.04359485	0.234874224822103\\
1.04858385	0.234576959094457\\
1.05357285	0.234268260069413\\
1.05856185	0.233970994341643\\
1.06364	0.233695027274472\\
1.06862905	0.233377813578877\\
1.07361805	0.233091986495496\\
1.07860705	0.232806159412019\\
1.0835961	0.232551611989868\\
1.08858515	0.232244032814602\\
1.09357415	0.231977260870221\\
1.09856315	0.231691433786792\\
1.1035522	0.231446310547873\\
1.10854125	0.231157889897919\\
1.11361935	0.230884004092033\\
1.11860835	0.230609604958585\\
1.12359735	0.230369505716849\\
1.12858645	0.230106539880865\\
1.13357545	0.229855007341981\\
1.13856445	0.22959204150593\\
1.1436426	0.229359577653296\\
1.14863165	0.229090407328068\\
1.15362065	0.228871273230801\\
1.15860965	0.228623556425252\\
1.1635987	0.228416260043324\\
1.16858775	0.228166233091829\\
1.17357675	0.227937571425065\\
1.17856575	0.227708909758405\\
1.1835548	0.227501527815724\\
1.18854385	0.227261113994477\\
1.19362195	0.227030982928287\\
1.19861095	0.226802316983775\\
1.20359995	0.226585084336612\\
1.20858905	0.226390718283877\\
1.21357805	0.226184918933803\\
1.21856705	0.225990552881079\\
1.22355605	0.225784753531062\\
1.2286342	0.225614892595779\\
1.23362325	0.22542229309139\\
1.23861225	0.225241269272003\\
1.24360125	0.2250697730218\\
1.2485903	0.224919314964427\\
1.25357935	0.224726780521961\\
1.25856835	0.224545756702216\\
1.26355735	0.224393315591213\\
1.2685464	0.224252322714927\\
1.27353545	0.224088433369\\
1.27861355	0.223943992678428\\
1.28360255	0.223795359814458\\
1.28859155	0.223658160248006\\
1.29358065	0.223520960681124\\
1.29856965	0.223395194411717\\
1.30355865	0.22325799484514\\
1.30863675	0.223126148854983\\
1.31362585	0.223002290452053\\
1.31861485	0.22288795961877\\
1.32360385	0.222773628785393\\
1.3285929	0.222699183619888\\
1.33358195	0.222583077396556\\
1.33857095	0.222478274132469\\
1.34355995	0.222382998438027\\
1.348549	0.222318045191364\\
1.35353805	0.222221029757528\\
1.35861615	0.222148965014672\\
1.36360515	0.222068931934199\\
1.36859415	0.222000332150633\\
1.37358325	0.221943165664598\\
1.37857225	0.221874565881282\\
1.38356125	0.221805966098035\\
1.38863935	0.221754178854608\\
1.3936284	0.221727280627648\\
1.39861745	0.221658903160271\\
1.40360645	0.22162079288239\\
1.40859545	0.221582682604613\\
1.4135845	0.221574825256485\\
1.41857355	0.221515989618556\\
1.42356255	0.221487406910276\\
1.42855155	0.221477879340825\\
1.4335406	0.221508126031608\\
1.43861875	0.221485833775947\\
1.44360775	0.221485833775698\\
1.44859675	0.221485833775767\\
1.45358575	0.221485833775698\\
1.45857485	0.22149726707298\\
1.46356385	0.221497267073049\\
1.46864195	0.221496934479564\\
1.47363095	0.221515989618556\\
1.47862005	0.221515989618556\\
1.48360905	0.221544572326883\\
1.48859805	0.221582682604613\\
1.4935871	0.22163199602071\\
1.49857615	0.22165890316042\\
1.50356515	0.221697013438047\\
1.50855415	0.221744651285216\\
1.5135432	0.221813036774141\\
1.51862135	0.221851699286913\\
1.52361035	0.221908865773003\\
1.52859935	0.221988898853421\\
1.53358835	0.222046065339635\\
1.53857745	0.222114665123076\\
1.54356645	0.222194698203494\\
1.54855545	0.222274731284023\\
1.55363355	0.222382998438131\\
1.5586226	0.222499085944945\\
1.56361165	0.22254496711878\\
1.56860065	0.222621187674183\\
1.57358965	0.222716463368728\\
1.5786084	0.222846435661124\\
1.58368655	0.222990606321449\\
1.58875475	0.223119230012655\\
1.59366455	0.22323662159035\\
1.5985744	0.223378546221838\\
1.60364265	0.223483663805168\\
1.60858215	0.22353239397853\\
1.61377905	0.223719473906021\\
1.6185305	0.223860935826426\\
1.62359875	0.22396600264788\\
1.62866695	0.22411606362115\\
1.63373515	0.224255405953531\\
1.638645	0.224403875627251\\
1.64355485	0.22453409061824\\
1.64862305	0.224684151591446\\
1.65369125	0.224834212564833\\
1.65875945	0.224994992178992\\
1.6636693	0.225159579575801\\
1.66857915	0.225305832766539\\
1.67364735	0.225445175098802\\
1.67871555	0.2255845174313\\
1.68378375	0.225734578404453\\
1.68853525	0.225873920737068\\
1.69359355	0.225990552880955\\
1.69858255	0.226150619042207\\
1.70357165	0.226287818608965\\
1.70856065	0.226425018175416\\
1.71353975	0.226602788321522\\
1.71860795	0.226752849294676\\
1.7236069	0.226862081246579\\
1.72868505	0.226975286911152\\
1.73357505	0.227181594932824\\
1.73860365	0.227289696702862\\
1.74371145	0.227513872802149\\
1.7487797	0.227741492200749\\
1.75362025	0.227842747030927\\
1.75859935	0.228092679413514\\
1.76366755	0.228296333591636\\
1.76860715	0.228460145081023\\
1.77368525	0.228722409269329\\
1.77855545	0.22896088933052\\
1.78361375	0.229123276319748\\
1.78860285	0.229329075669697\\
1.79359185	0.229523441722681\\
1.79858085	0.22974067436972\\
1.80356985	0.229923607125297\\
1.80855895	0.230163706366967\\
1.81363705	0.230405211911571\\
1.81862605	0.230633873578334\\
1.82361505	0.230881590384034\\
1.8286041	0.231131871344583\\
1.83359315	0.231357968856299\\
1.83858215	0.231586630522958\\
1.84357115	0.231824819759115\\
1.8485602	0.232075188954452\\
1.85354925	0.232224977675873\\
1.85853825	0.232444111772933\\
1.86361635	0.232679031755664\\
1.8686054	0.232945278183262\\
1.87359445	0.233182096833384\\
1.87858345	0.233433629372269\\
1.88357245	0.233685161911345\\
1.88856155	0.233925261152831\\
1.89363965	0.234159074273347\\
1.89862865	0.234368680801174\\
1.90361765	0.234578287329049\\
1.9086067	0.234800328716363\\
1.91359575	0.2349784452456\\
1.91858475	0.235149941495803\\
1.92357375	0.235350020454078\\
1.9285628	0.235572134033557\\
1.93355185	0.235750178370837\\
1.93854085	0.235931202190273\\
1.94361895	0.23610902092223\\
1.94860795	0.236291953677491\\
1.95359705	0.236486319730408\\
1.95858605	0.236680685783141\\
1.96357505	0.236875051835992\\
1.96856405	0.237035117997004\\
1.9736422	0.237220557735638\\
1.97863125	0.237379392746049\\
1.98362025	0.237531833857051\\
1.98860925	0.237684274968519\\
1.9935983	0.237839907681668\\
1.99858735	0.237970102051794\\
2.00357635	0.238103488024013\\
2.00856535	0.238227346426839\\
2.0135544	0.238373501481151\\
2.01854345	0.23843695295461\\
2.02362155	0.238532879933115\\
2.02861055	0.238601479716188\\
2.0335996	0.238662568536992\\
2.03858865	0.238681512797029\\
2.04357765	0.238727245985907\\
2.04856665	0.238738679283064\\
2.0535557	0.238799783505706\\
2.05863385	0.238760890315816\\
2.06362285	0.238751362746216\\
2.06861185	0.238713252468439\\
2.0736009	0.238697469145197\\
2.07858995	0.238589394065816\\
2.08357895	0.238513173510268\\
2.08856795	0.238398842676834\\
2.093557	0.238335387638235\\
2.09854605	0.238160653440678\\
2.10353505	0.238065377746236\\
2.10861315	0.237915481883143\\
2.11360215	0.237641082749878\\
2.11859125	0.237400983508208\\
2.12358025	0.237092284483347\\
2.12856925	0.236886485133273\\
2.13355825	0.236589219405444\\
2.1386364	0.236239126283001\\
2.14362545	0.235788288648717\\
2.14861445	0.235435768579024\\
2.15360345	0.235045138231865\\
2.1585925	0.234638344884389\\
2.16358155	0.234301987815012\\
2.16857055	0.233901829898358\\
2.17355955	0.233492144411999\\
2.1785486	0.233237661160623\\
2.18353765	0.232853797259188\\
2.18861575	0.232438932514119\\
2.19360475	0.23201590051669\\
2.19859375	0.231798667869584\\
2.20358285	0.231512835439037\\
2.20857185	0.231146969928026\\
2.21356085	0.230726452362422\\
2.218639	0.230379745945987\\
2.22362805	0.230043799364916\\
2.22861705	0.229672238519544\\
2.23360605	0.229367368082049\\
2.2385951	0.229074397288218\\
2.24358415	0.228757627207457\\
2.24857315	0.228452756769953\\
2.25356215	0.228157413534017\\
2.2585512	0.227911970016526\\
2.26354025	0.227576254262779\\
2.26861835	0.2272279986474\\
2.27360735	0.226976475831168\\
2.27859635	0.226816415857376\\
2.28358545	0.226564893041381\\
2.28857445	0.226210474527662\\
2.29356345	0.225867488869205\\
2.29864155	0.225585069218891\\
2.3036306	0.225329856978235\\
2.30861965	0.225051545953623\\
2.31360865	0.224841947527956\\
2.31859765	0.224708566711716\\
2.3235867	0.224338935369358\\
2.32857575	0.224003553825391\\
2.33356475	0.223698683387888\\
2.33855375	0.223508139364826\\
2.3435428	0.223281317114031\\
2.34862095	0.223066439326234\\
2.35360995	0.22281491651024\\
2.35859895	0.222551960838624\\
2.36358795	0.222243273746185\\
2.36857705	0.222197542324891\\
2.37356605	0.222003183785327\\
2.37855505	0.221763093824718\\
2.38363315	0.221538371899268\\
2.38862225	0.22143455512472\\
2.39361125	0.221215454467794\\
2.39860025	0.221005879926512\\
2.4035893	0.22086558551185\\
2.40857835	0.220692514533979\\
2.41356735	0.220501999587236\\
2.41855635	0.220292433145567\\
2.4235454	0.22006534788318\\
2.42862355	0.219857516720682\\
2.43361255	0.219674625992501\\
2.43860155	0.219480304593629\\
2.44359055	0.21933170587683\\
2.44857965	0.219125953807378\\
2.45356865	0.219011647102211\\
2.45855765	0.218897340397263\\
2.46363575	0.218702737802558\\
2.4686248	0.218627933714703\\
2.47361385	0.218321722579742\\
2.47860285	0.218226468774081\\
2.48359185	0.218035961162732\\
2.4885809	0.218056357417251\\
2.49356995	0.217845453551591\\
2.49855895	0.217654945940242\\
2.50354795	0.217464438328892\\
2.508537	0.217484781120097\\
2.51361515	0.217297046524964\\
2.51860415	0.217182739819799\\
2.52359315	0.2170684331146\\
2.52858215	0.217068433114351\\
2.53357125	0.216725512999179\\
2.53856025	0.216496899588458\\
2.54363835	0.216511900272355\\
2.54862735	0.216511900272355\\
2.55361645	0.216511900272147\\
2.55860545	0.216511900272147\\
2.56359445	0.216416646466576\\
2.56858345	0.216226138855227\\
2.57357255	0.216130885049449\\
2.57856155	0.2159403774381\\
2.58355055	0.21594037743819\\
2.5885396	0.215960577660347\\
2.59361775	0.215811059357972\\
2.59860675	0.215811059357473\\
2.60359575	0.215696752652308\\
2.60858475	0.215582445947608\\
2.61357385	0.215582445947359\\
2.61856285	0.215468139242301\\
2.62364095	0.21527360079869\\
2.62862995	0.215178346992704\\
2.633619	0.215293738647188\\
2.63860805	0.215178346992911\\
2.64359705	0.215178346992911\\
2.64858605	0.215178346992911\\
2.6535751	0.215007950498493\\
2.65856415	0.214987839381562\\
2.66355315	0.214987839381562\\
2.66854215	0.214987839381562\\
2.67362025	0.214667992305902\\
2.67860935	0.214896605716266\\
2.68359835	0.214896605716266\\
2.68858735	0.214896605716516\\
2.69357635	0.214896605716266\\
2.69856545	0.214896605716159\\
2.70364355	0.214797331770213\\
2.70863255	0.214702077964643\\
2.71362155	0.214511570353294\\
2.7186106	0.214531636917461\\
2.72359965	0.214797331770421\\
2.72858865	0.214511570353086\\
2.73357765	0.214416316547515\\
2.73856675	0.214321062741944\\
2.74355575	0.214321062741944\\
2.74854475	0.214321062741944\\
2.75362285	0.214325072190481\\
2.75861195	0.214096458780117\\
2.76360095	0.21398215207506\\
2.76858995	0.18523329693886\\
2.77357895	0.213843211336274\\
2.77856805	0.213834976576946\\
2.78355705	0.21383497657659\\
2.78863515	0.213811928463438\\
2.79362415	0.213621450130781\\
2.7986132	0.213546185352812\\
2.80360225	0.213430971797917\\
2.80859125	0.213430971798124\\
2.81358025	0.213430971798124\\
2.8185693	0.213450937277004\\
2.82355835	0.213335732631796\\
2.82854735	0.213335732631677\\
2.83353635	0.213335732631796\\
2.83861445	0.213377820026394\\
2.84360355	0.213263530888507\\
2.84859255	0.213377820026287\\
2.85358155	0.213377820026144\\
2.85857055	0.213263530888756\\
2.86355965	0.213149241750869\\
2.86863775	0.213240493465348\\
2.87362675	0.213145254298932\\
2.87861575	0.213145254298932\\
2.8836048	0.213165193050678\\
2.88859385	0.213145254298932\\
2.89358285	0.213050015132603\\
2.89857185	0.213145254298932\\
2.9035609	0.212974696899448\\
2.90854995	0.213050015132603\\
2.91353895	0.212954775966275\\
2.91861705	0.212913030354209\\
2.92360615	0.21291303035396\\
2.92859515	0.21291303035396\\
2.93358415	0.21291303035396\\
2.93857315	0.212913030354209\\
2.94356225	0.21291303035396\\
2.94864035	0.212947141621856\\
2.95362935	0.213137613125774\\
2.95861835	0.213042377373711\\
2.9636074	0.213054121946592\\
2.96859645	0.213034193584061\\
2.97358545	0.212938961490303\\
2.97857445	0.213224657771458\\
2.9835635	0.213244603951031\\
2.98855255	0.213224657771369\\
2.99354155	0.213319889865127\\
2.99861965	0.213247693483803\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.00110910438084655	0.0041983915637393\\
0.0315712697971659	0.0233897855924325\\
0.0585718255070853	0.0389885027422325\\
0.0814184495693248	0.053447761394071\\
0.108419005279244	0.0689588610367795\\
0.133342595165324	0.0827612038383184\\
0.158266185051403	0.0964584056313476\\
0.187343706585163	0.111549156692903\\
0.216421228118922	0.126666193006587\\
0.253806612948041	0.144018337562647\\
0.28703806612948	0.159135804782103\\
0.32026951931092	0.173596140698373\\
0.355577938316199	0.187793839546255\\
0.397117254792998	0.201904567245704\\
0.440733537093637	0.215927892890948\\
0.494734648513476	0.229601825772258\\
0.577813281467074	0.244330185079073\\
0.699523478744096	0.252386097769205\\
0.843664906918589	0.249351960952731\\
0.944051588404186	0.243579619040866\\
1.06423867741039	0.236442498002557\\
1.18428730202834	0.230330487433692\\
1.33382884134482	0.225833698426296\\
1.43352320088914	0.224705012572649\\
1.58721867185329	0.227261863791886\\
1.72222145040289	0.231766265467932\\
1.86968602389553	0.237892883742487\\
1.99638093914976	0.242900224272764\\
2.11372950819672	0.242255266057653\\
2.22900111141984	0.233023576694694\\
2.330772436788	0.22742661343227\\
2.45954431786607	0.221569598536092\\
2.58831619894415	0.21842872635975\\
2.69216449013615	0.216993810137056\\
2.81262850791887	0.216962497650915\\
2.91232286746318	0.216972839389457\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.577813281467074	0.244330185079073\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.18428730202834	0.230330487433692\\
};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.86968602389553	0.237892883742487\\
};
\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2.22900111141984	0.233023576694694\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/st_validation_translating_droplet_LInf_convergence <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence-3.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence-5.tsv};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence-6.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence-7.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence-8.tsv};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence-9.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence-10.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,2.018e-05) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/st_validation_translating_droplet_LInf_convergence_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\approximate{\volfrac} - \volfrac\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-1.tsv};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-2.tsv};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-3.tsv};
\addplot [color=gray, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-4.tsv};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-5.tsv};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-6.tsv};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-7.tsv};
\addplot [color=gray, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-8.tsv};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-9.tsv};
\addplot [color=gray, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-10.tsv};
\addplot [color=gray, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-11.tsv};
\addplot [color=gray, dotted, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-12.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_LInf_convergence_grayscale-13.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.465e-05) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/st_validation_translating_droplet_energy_convergence <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-11,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\max E_k / E_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	4.72503689398184e-05\\
0.208333333333333	3.78857912264948e-06\\
0.104166666666667	6.843834728891e-07\\
0.0520833333333333	3.25667094533923e-08\\
0.0260416666666667	1.98035794304021e-09\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0286588127050576\\
0.208333333333333	8.73377405109622e-05\\
0.104166666666667	6.8776629899085e-07\\
0.0520833333333333	3.24368198222064e-08\\
0.0260416666666667	1.97956041936519e-09\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0421977692100428\\
0.208333333333333	0.0192807242772138\\
0.104166666666667	0.0360942705482648\\
0.0520833333333333	0.0752717888784062\\
0.0260416666666667	0.345121026698086\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.448109508576654\\
0.208333333333333	1.64475606535033\\
0.104166666666667	0.00264808033149985\\
0.0520833333333333	0.0347856134236083\\
0.0260416666666667	0.00489183896980195\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000424231946530093\\
0.208333333333333	0.166447310407246\\
0.104166666666667	1.16733279697124e-06\\
0.0520833333333333	4.27234083684587e-08\\
0.0260416666666667	1.95481338491412e-09\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0345159227751304\\
0.208333333333333	0.235366259863122\\
0.104166666666667	0.0356229743618082\\
0.0520833333333333	0.104412631819675\\
0.0260416666666667	0.326944937650713\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	nan\\
0.208333333333333	nan\\
0.104166666666667	nan\\
0.0520833333333333	nan\\
0.0260416666666667	nan\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	nan\\
0.208333333333333	nan\\
0.104166666666667	nan\\
0.0520833333333333	nan\\
0.0260416666666667	nan\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	nan\\
0.208333333333333	nan\\
0.104166666666667	nan\\
0.0520833333333333	nan\\
0.0260416666666667	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	3.64852497000437e-08\\
0.182291666666667	3.64852497000437e-08\\
0.182291666666667	3.20938421563814e-06\\
0.0595238095238095	3.64852497000437e-08\\
0.182291666666667	3.64852497000437e-08\\
};
\node[below, align=center]
at (axis cs:1.042e-01,3.649e-08) {$\mathcal{O}(h^{4})$};
\end{axis}
\end{tikzpicture}%

==> tikz/st_validation_translating_droplet_energy_convergence_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-11,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\max E_k / E_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0015504823494391\\
0.208333333333333	4.06152210451151e-06\\
0.104166666666667	6.71666322363231e-07\\
0.0520833333333333	3.260992232642e-08\\
0.0260416666666667	1.97540377061244e-09\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000122868726228081\\
0.208333333333333	0.000103318429608035\\
0.104166666666667	6.67861614251823e-07\\
0.0520833333333333	3.24797361322793e-08\\
0.0260416666666667	1.97366401921088e-09\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	3.3383990781499e-05\\
0.208333333333333	4.95602012659078e-06\\
0.104166666666667	0.000329026355320119\\
0.0520833333333333	0.00137492177762644\\
0.0260416666666667	0.00217820225925357\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.0376093158466489\\
0.208333333333333	0.0222198625661149\\
0.104166666666667	0.00104320207021592\\
0.0520833333333333	0.00300050401917401\\
0.0260416666666667	0.00134946737127347\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000415420893350072\\
0.208333333333333	5.64236170552158e-05\\
0.104166666666667	6.52659520426289e-07\\
0.0520833333333333	3.25833291717779e-08\\
0.0260416666666667	1.94883243146812e-09\\
};
\addplot [color=gray, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	0.000256361724553383\\
0.208333333333333	5.92757246404556e-05\\
0.104166666666667	9.81934185006763e-06\\
0.0520833333333333	2.89898686952345e-06\\
0.0260416666666667	1.61782081104855e-06\\
};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	nan\\
0.208333333333333	nan\\
0.104166666666667	nan\\
0.0520833333333333	nan\\
0.0260416666666667	nan\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	nan\\
0.208333333333333	nan\\
0.104166666666667	nan\\
0.0520833333333333	nan\\
0.0260416666666667	nan\\
};
\addplot [color=gray, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.416666666666667	nan\\
0.208333333333333	nan\\
0.104166666666667	nan\\
0.0520833333333333	nan\\
0.0260416666666667	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0595238095238095	3.47940102517972e-08\\
0.182291666666667	3.47940102517972e-08\\
0.182291666666667	3.06061622762406e-06\\
0.0595238095238095	3.47940102517972e-08\\
0.182291666666667	3.47940102517972e-08\\
};
\node[below, align=center]
at (axis cs:1.042e-01,3.479e-08) {$\mathcal{O}(h^{4})$};
\end{axis}
\end{tikzpicture}%

==> tikz/st_validation_translating_droplet_energy_example_N256 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_\sigma(4)$},
ymode=log,
ymin=1e-11,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_k / E_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
legend columns = 2
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-6.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/st_validation_translating_droplet_energy_example_N256_custom <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_\sigma(4)$},
ymode=log,
ymin=1e-11,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_k / E_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-1.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-2.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-3.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-5.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-6.tsv};
\end{axis}

\begin{axis}[%
  scale only axis,
  xmin=8,
  xmax=12,
  ymode=log,
  ymin=1e-11,
  ymax=3e-9,
  yminorticks=true,
  % yticklabels={,,},
  axis background/.style={fill=white},
  axis x line*=bottom,
  axis y line*=left,
  width=\tikzWidth*0.5,
  height=\tikzHeight*0.4,
  at={(38,5)},
  ]
  \addplot [color=mycolor1, line width=1.0pt, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-1.tsv};
  \addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-2.tsv};
  \addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-3.tsv};
  \addplot [color=mycolor2, line width=1.0pt, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-4.tsv};
  \addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-5.tsv};
  \addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
    table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256-6.tsv};
  \end{axis}
\end{tikzpicture}%

==> tikz/st_validation_translating_droplet_energy_example_N256_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$t / T_\sigma(4)$},
ymode=log,
ymin=1e-11,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_k / E_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)},
legend columns = 2
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256_grayscale-1.tsv};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256_grayscale-2.tsv};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256_grayscale-3.tsv};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256_grayscale-4.tsv};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256_grayscale-5.tsv};
\addplot [color=gray, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_energy_example_N256_grayscale-6.tsv};
\end{axis}
\end{tikzpicture}%

==> tikz/st_validation_translating_droplet_kappa_convergence <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$R\|\approximate{\kappa} - \kappa\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence-3.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence-5.tsv};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence-6.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence-7.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence-8.tsv};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence-9.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence-10.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,9.476e-04) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/st_validation_translating_droplet_kappa_convergence_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$R\|\approximate{\kappa} - \kappa\|_{L^\infty}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-1.tsv};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-2.tsv};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-3.tsv};
\addplot [color=gray, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-4.tsv};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-5.tsv};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-6.tsv};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-7.tsv};
\addplot [color=gray, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-8.tsv};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-9.tsv};
\addplot [color=gray, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-10.tsv};
\addplot [color=gray, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-11.tsv};
\addplot [color=gray, dotted, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-12.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_kappa_convergence_grayscale-13.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.026e-03) {$\mathcal{O}(h^{2})$};
\end{axis}
\end{tikzpicture}%

==> tikz/st_validation_translating_droplet_legend <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%

% NB https://tex.stackexchange.com/questions/348229/tabular-like-legend-in-pgfplots
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        width=2cm,
        height=2cm,
        ymin=0.99,
        ymax=1,
    ]
        \addplot [line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            % add labels to the plots
            \label{plot:line1_1}
        \addplot [line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_2}
        \addplot [line width=1.0pt, color=mycolor3, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_3}
        \addplot [dashed, line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            % add labels to the plots
            \label{plot:line1_4}
        \addplot [dashed, line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_5}
        \addplot [dashed, line width=1.0pt, color=mycolor3, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_6}
        \addplot [dotted, line width=1.0pt, color=mycolor1, domain=-0.1:0.1,samples=2, draw=none] {1};
            % add labels to the plots
            \label{plot:line1_7}
        \addplot [dotted, line width=1.0pt, color=mycolor2, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_8}
        \addplot [dotted, line width=1.0pt, color=mycolor3, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_9}

        % create a (dummy) coordinate where we want to place the legend
        %
        % (The matrix cannot be placed inside the `axis' environment
        %  directly, because then a catcode error is raised.
        %  I guess that this is caused by the `matrix of nodes' feature)
        \coordinate (legend) at (axis description cs:0.5,0.5);
    \end{axis}

    % create the legend matrix which is placed at the created (dummy) coordinate
    % and recall the plot specification using the `\ref' command
    %
    % adapt the style of that node to your needs
    % (e.g. if you like different spacings between the rows or columns)
    \draw (0,0) node{
        \begin{tabular}{|rccc|}
            % \toprule
            \hline
            Weber:      & $0$              & $1$              & $\infty$ \\
            \hline
            ELVIRA      & \ref{plot:line1_1} & \ref{plot:line1_2} & \ref{plot:line1_3}    \\
            PLVIRA      & \ref{plot:line1_4} & \ref{plot:line1_5} & \ref{plot:line1_6}    \\
            PROST       & \ref{plot:line1_7} & \ref{plot:line1_8} & \ref{plot:line1_9}    \\
            % \bottomrule
            \hline
        \end{tabular}
    };

\end{tikzpicture}


==> tikz/st_validation_translating_droplet_legend_grayscale <==
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%

% NB https://tex.stackexchange.com/questions/348229/tabular-like-legend-in-pgfplots
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        width=2cm,
        height=2cm,
        ymin=0.99,
        ymax=1,
        xmin=1,
        xmax=2
    ]
        \addplot [line width=1.0pt, color=black, domain=-0.1:0.1,samples=2, draw=none] {1};
            % add labels to the plots
            \label{plot:line1_1}
        \addplot [line width=1.0pt, color=gray, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_2}
        \addplot [line width=1.0pt, color=gray, mark size=0.8pt, mark=*, mark options={solid, gray}, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_3}
        \addplot [dashed, line width=1.0pt, color=black, domain=-0.1:0.1,samples=2, draw=none] {1};
            % add labels to the plots
            \label{plot:line1_4}
        \addplot [dashed, line width=1.0pt, color=gray, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_5}
        \addplot [dashed, line width=1.0pt, color=gray, mark size=0.8pt, mark=*, mark options={solid, gray}, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_6}
        \addplot [dotted, line width=1.0pt, color=black, domain=-0.1:0.1,samples=2, draw=none] {1};
            % add labels to the plots
            \label{plot:line1_7}
        \addplot [dotted, line width=1.0pt, color=gray, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_8}
        \addplot [dotted, line width=1.0pt, color=gray, mark size=0.8pt, mark=*, mark options={solid, gray}, domain=-0.1:0.1,samples=2, draw=none] {1};
            \label{plot:line1_9}

        % create a (dummy) coordinate where we want to place the legend
        %
        % (The matrix cannot be placed inside the `axis' environment
        %  directly, because then a catcode error is raised.
        %  I guess that this is caused by the `matrix of nodes' feature)
        \coordinate (legend) at (axis description cs:0.5,0.5);
    \end{axis}

    % create the legend matrix which is placed at the created (dummy) coordinate
    % and recall the plot specification using the `\ref' command
    %
    % adapt the style of that node to your needs
    % (e.g. if you like different spacings between the rows or columns)
    \draw (0,0) node{
        \begin{tabular}{rccc}
            \toprule
            Weber:      & $0$              & $1$              & $\infty$ \\
            \hline
            ELVIRA      & \ref{plot:line1_1} & \ref{plot:line1_2} & \ref{plot:line1_3}    \\
            PLVIRA      & \ref{plot:line1_4} & \ref{plot:line1_5} & \ref{plot:line1_6}    \\
            PROST       & \ref{plot:line1_7} & \ref{plot:line1_8} & \ref{plot:line1_9}    \\
            \bottomrule
        \end{tabular}
    };

\end{tikzpicture}


==> tikz/st_validation_translating_droplet_symmdiff_convergence <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-07,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$M_0(\approximate{\Omega^l} \symmdiff \Omega^l) / M_0(\Omega^l)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence-1.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence-2.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence-3.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence-4.tsv};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence-5.tsv};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence-6.tsv};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence-7.tsv};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence-8.tsv};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence-9.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence-10.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,7.208e-07) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%

==> tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=12.206in,
height=9.878in,
at={(2.047in,1.333in)},
scale only axis,
xmode=log,
xmin=0.0260416666666667,
xmax=0.416666666666667,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h / R$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$M_0(\approximate{\Omega^l} \symmdiff \Omega^l) / M_0(\Omega^l)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\tikzWidth,
height=\tikzHeight,
at={(0,0)}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-1.tsv};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-2.tsv};
\addplot [color=gray, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-3.tsv};
\addplot [color=gray, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-4.tsv};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-5.tsv};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-6.tsv};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-7.tsv};
\addplot [color=gray, dashed, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-8.tsv};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-9.tsv};
\addplot [color=gray, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-10.tsv};
\addplot [color=gray, dotted, line width=1.0pt, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-11.tsv};
\addplot [color=gray, dotted, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-12.tsv};
\addplot [color=black, forget plot]
  table[]{/home/ronald/git_repos/phd_project/papers/2020_parabolic/tikz/st_validation_translating_droplet_symmdiff_convergence_grayscale-13.tsv};
\node[below, align=center]
at (axis cs:1.042e-01,1.653e-05) {$\mathcal{O}(h^{3})$};
\end{axis}
\end{tikzpicture}%
